Functional Renormalization Group analysis of the quark-condensation pattern on the Fermi surface: A simple effective-model approach

A simple effective model for the intermediate-density regime is constructed from the high-density effective theory of quantum chromodynamics (QCD). In the effective model, under a renormalization-group (RG) scaling towards low momenta, the original QCD interactions lead to four-quark contact interactions for the relevant quark and hole modes around the Fermi surface. The contact interaction in the scalar channel can be traced back to zero-sound-type collinear quark scattering near the Fermi surface in an instanton background. The quark and hole states in opposite directions of a given Fermi velocity form the collective scalar bosonic mode $\sigma$. The magnitude of $\sigma$ is investigated via the non-perturbative Functional Renormalization Group (FRG) evolution of the effective average action from the ultraviolet (UV) to the infrared (IR). In the mean background-field approximation for $\sigma$, nontrivial minima ($\bar{\sigma} \neq 0$) are found in the IR limit of the effective average action. A nonvanishing $\bar{\sigma}$ corresponds to condensation of quark and hole states in opposite directions of a given Fermi velocity, in a thin shell-like structure in momentum space around the Fermi surface. This looks similar to the shell-like baryon distribution in momentum space assumed in the quarkyonic-matter concept. However, when including a dynamic bosonic $\sigma$-mode in the RG flow, we find that its diffusive nature destroys the quark-hole condensate, i.e., the IR potential does not show any minima beyond the trivial one.

==> Fig10_a__sigma_0=10.txt <==
0.1	0.1	0.6078429778867199
0.1	0.2	0.6078429778870068
0.1	0.30000000000000004	0.6078429778868799
0.1	0.4	0.6078429777759112
0.1	0.5	0.6078429632707727
0.1	0.6	0.6078426049854525
0.1	0.7	0.6078392456316122
0.1	0.7999999999999999	0.6078221372564937
0.1	0.8999999999999999	0.6077640393460303
0.1	0.9999999999999999	0.6076149548986419
0.1	1.0999999999999999	0.6073018183103537
0.1	1.2	0.6067341128215881
0.1	1.3	0.6058127333186495
0.1	1.4000000000000001	0.6044390844847861
0.1	1.5000000000000002	0.6025224273476406
0.1	1.6000000000000003	0.5999847099212332
0.1	1.7000000000000004	0.5967629782771879
0.1	1.8000000000000005	0.5928098819760916
0.1	1.9000000000000006	0.5880928860924779
0.1	2.0000000000000004	0.5825927309943985
0.1	2.1000000000000005	0.5763015490116371
0.1	2.2000000000000006	0.5692209141451399
0.1	2.3000000000000007	0.5613599921812801
0.1	2.400000000000001	0.5527338795710479
0.1	2.500000000000001	0.5433621668272895
0.1	2.600000000000001	0.5332677299143597
0.1	2.700000000000001	0.5224757350286144
0.1	2.800000000000001	0.5110128334685068
0.1	2.9000000000000012	0.4989065479319192
0.1	3.0000000000000013	0.48618465840363895
0.1	3.1000000000000014	0.47287497968632425
0.1	3.2000000000000015	0.45900495381527534
0.1	3.3000000000000016	0.4446014572610376
0.1	3.4000000000000017	0.42969064035391397
0.1	3.5000000000000018	0.41429781447006137
0.1	3.600000000000002	0.3984473768150181
0.1	3.700000000000002	0.38216276455614884
0.1	3.800000000000002	0.3654664316660495
0.1	3.900000000000002	0.34837984316334275
0.1	4.000000000000002	0.3309234825090395
0.1	4.100000000000001	0.3131168688094945
0.1	4.200000000000001	0.2949785811614031
0.1	4.300000000000001	0.27652628807424817
0.1	4.4	0.25777678031630197
0.1	4.5	0.23874427834344394
0.1	4.6	0.21944910652168584
0.1	4.699999999999999	0.1999004537707933
0.1	4.799999999999999	0.18011368612638673
0.1	4.899999999999999	0.16010174472675087
0.1	4.999999999999998	0.1398769085588291
0.1	5.099999999999998	0.11945082853475766
0.1	5.1999999999999975	0.09883456034475506
0.1	5.299999999999997	0.07803859601967171
0.1	5.399999999999997	0.05707289426438161
0.1	5.4999999999999964	0.03594691012309332
0.1	5.599999999999996	0.014669632477645536
0.1	5.699999999999996	0.003366160477721082
0.1	5.799999999999995	0.013937179290217582
0.1	5.899999999999995	0.02432865152268522
0.1	5.999999999999995	0.034543755498588805
0.1	6.099999999999994	0.04458872139144723
0.1	6.199999999999994	0.054475948333132594
0.1	6.299999999999994	0.06420080500759777
0.1	6.399999999999993	0.07377252647900254
0.1	6.499999999999993	0.08319649694891275
0.1	6.5999999999999925	0.0924725666999274
0.1	6.699999999999992	0.10161737224377285
0.1	6.799999999999992	0.11062552541580954
0.1	6.8999999999999915	0.11949514829466316
0.1	6.999999999999991	0.1282428401029518
0.1	7.099999999999991	0.13686463368650498
0.1	7.19999999999999	0.145366284185757
0.1	7.29999999999999	0.15375535831093728
0.1	7.39999999999999	0.16202182983980265
0.1	7.499999999999989	0.17018366126039025
0.1	7.599999999999989	0.1782273745406754
0.1	7.699999999999989	0.1861751425140168
0.1	7.799999999999988	0.19402687353416276
0.1	7.899999999999988	0.20176461223281403
0.1	7.999999999999988	0.2094012147981245
0.1	8.099999999999987	0.21697102467497256
0.1	8.199999999999987	0.22441894680900906
0.1	8.299999999999986	0.23178574390323234
0.1	8.399999999999986	0.23907595548562363
0.1	8.499999999999986	0.2462530732470663
0.1	8.599999999999985	0.2533734301034588
0.1	8.699999999999985	0.26040405354704527
0.1	8.799999999999985	0.2673565937406013
0.1	8.899999999999984	0.2742049868073723
0.1	8.999999999999984	0.28100653468650955
0.1	9.099999999999984	0.2877215414757157
0.1	9.199999999999983	0.2943655751142166
0.1	9.299999999999983	0.300951672116659
0.1	9.399999999999983	0.30745235689824496
0.1	9.499999999999982	0.31386995856009753
0.1	9.599999999999982	0.3202396985501843
0.1	9.699999999999982	0.32652116730056246
0.1	9.799999999999981	0.3327826952616208
0.1	9.89999999999998	0.3389376644822615
0.1	9.99999999999998	0.3450506263927232
0.2	0.1	0.6078429497330473
0.2	0.2	0.6078429497328404
0.2	0.30000000000000004	0.607842949732743
0.2	0.4	0.607842949610496
0.2	0.5	0.6078429341729286
0.2	0.6	0.6078425600880342
0.2	0.7	0.6078390943256773
0.2	0.7999999999999999	0.6078215825649337
0.2	0.8999999999999999	0.6077624354394288
0.2	0.9999999999999999	0.6076112400583487
0.2	1.0999999999999999	0.6072945594109233
0.2	1.2	0.6067216345088462
0.2	1.3	0.6057932794385383
0.2	1.4000000000000001	0.6044109672469609
0.2	1.5000000000000002	0.6024841400034532
0.2	1.6000000000000003	0.5999349967605323
0.2	1.7000000000000004	0.5967008666352285
0.2	1.8000000000000005	0.5927346853800113
0.2	1.9000000000000006	0.5880041881162065
0.2	2.0000000000000004	0.5824903578769074
0.2	2.1000000000000005	0.576185537046582
0.2	2.2000000000000006	0.5690914759074561
0.2	2.3000000000000007	0.5612174841282862
0.2	2.400000000000001	0.55257877241174
0.2	2.500000000000001	0.5431950193159585
0.2	2.600000000000001	0.5330891662228782
0.2	2.700000000000001	0.5222864255793196
0.2	2.800000000000001	0.5108134789445045
0.2	2.9000000000000012	0.4986978661130451
0.2	3.0000000000000013	0.4859673734917054
0.2	3.1000000000000014	0.47264981370595255
0.2	3.2000000000000015	0.4587726198266396
0.2	3.3000000000000016	0.44436265406510433
0.2	3.4000000000000017	0.4294460484411772
0.2	3.5000000000000018	0.4140480929966508
0.2	3.600000000000002	0.3981931614214754
0.2	3.700000000000002	0.3819046658717724
0.2	3.800000000000002	0.3652050343713029
0.2	3.900000000000002	0.3481157054960468
0.2	4.000000000000002	0.3306571361277668
0.2	4.100000000000001	0.31284881894001887
0.2	4.200000000000001	0.2947093069629283
0.2	4.300000000000001	0.27625624317240804
0.2	4.4	0.25750639347212545
0.2	4.5	0.23847568180736492
0.2	4.6	0.21917922645473242
0.2	4.699999999999999	0.19963137672834558
0.2	4.799999999999999	0.17984574954637964
0.2	4.899999999999999	0.1598352654444158
0.2	4.999999999999998	0.13961218372036557
0.2	5.099999999999998	0.11918813649763392
0.2	5.1999999999999975	0.09857416157055586
0.2	5.299999999999997	0.07778073395289557
0.2	5.399999999999997	0.05681779618078997
0.2	5.4999999999999964	0.03569478797574147
0.2	5.599999999999996	0.014420684300072198
0.2	5.699999999999996	0.0034958308450751207
0.2	5.799999999999995	0.014061738461314428
0.2	5.899999999999995	0.024447448417579364
0.2	5.999999999999995	0.03466152011164542
0.2	6.099999999999994	0.0447015783228878
0.2	6.199999999999994	0.05458632599581228
0.2	6.299999999999994	0.06430663761365384
0.2	6.399999999999993	0.07387537034059954
0.2	6.499999999999993	0.0832973715467532
0.2	6.5999999999999925	0.09257226541897394
0.2	6.699999999999992	0.10171565207040657
0.2	6.799999999999992	0.11071474620609165
0.2	6.8999999999999915	0.11958486889226867
0.2	6.999999999999991	0.12832881160202664
0.2	7.099999999999991	0.13695301333596505
0.2	7.19999999999999	0.14544803426243583
0.2	7.29999999999999	0.1538339689947404
0.2	7.39999999999999	0.16210051694386665
0.2	7.499999999999989	0.17024795389185962
0.2	7.599999999999989	0.17829667910741565
0.2	7.699999999999989	0.18625218247987627
0.2	7.799999999999988	0.19409399653856335
0.2	7.899999999999988	0.20182248684162093
0.2	7.999999999999988	0.20947257693873592
0.2	8.099999999999987	0.21703520333667595
0.2	8.199999999999987	0.2244764238939605
0.2	8.299999999999986	0.23186189265639484
0.2	8.399999999999986	0.23912129497247858
0.2	8.499999999999986	0.2463197060497927
0.2	8.599999999999985	0.2534358109019271
0.2	8.699999999999985	0.260462483907691
0.2	8.799999999999985	0.2674113490636706
0.2	8.899999999999984	0.27425632381432746
0.2	8.999999999999984	0.28105468322711036
0.2	9.099999999999984	0.2877667207735542
0.2	9.199999999999983	0.2944082686717386
0.2	9.299999999999983	0.3009914921193255
0.2	9.399999999999983	0.30748976329279953
0.2	9.499999999999982	0.3139051115019137
0.2	9.599999999999982	0.32027274465220446
0.2	9.699999999999982	0.3265900611546508
0.2	9.799999999999981	0.33281193348454957
0.2	9.89999999999998	0.33900479352821977
0.2	9.99999999999998	0.3450765421638447
0.30000000000000004	0.1	0.6078429215644726
0.30000000000000004	0.2	0.6078429215642729
0.30000000000000004	0.30000000000000004	0.607842921564457
0.30000000000000004	0.4	0.6078429214230038
0.30000000000000004	0.5	0.6078429043847124
0.30000000000000004	0.6	0.6078425034554251
0.30000000000000004	0.7	0.6078388578837142
0.30000000000000004	0.7999999999999999	0.6078206669575278
0.30000000000000004	0.8999999999999999	0.6077597576655516
0.30000000000000004	0.9999999999999999	0.607605023148156
0.30000000000000004	1.0999999999999999	0.6072824081730944
0.30000000000000004	1.2	0.6067007519221752
0.30000000000000004	1.3	0.6057607360836669
0.30000000000000004	1.4000000000000001	0.604363949741687
0.30000000000000004	1.5000000000000002	0.6024201383506201
0.30000000000000004	1.6000000000000003	0.5998519205048419
0.30000000000000004	1.7000000000000004	0.5965970977451981
0.30000000000000004	1.8000000000000005	0.5926090831470501
0.30000000000000004	1.9000000000000006	0.5878560619943187
0.30000000000000004	2.0000000000000004	0.5823194216902441
0.30000000000000004	2.1000000000000005	0.5759918545420898
0.30000000000000004	2.2000000000000006	0.5688754044260648
0.30000000000000004	2.3000000000000007	0.5609796205781373
0.30000000000000004	2.400000000000001	0.5523199038909752
0.30000000000000004	2.500000000000001	0.5429160794381485
0.30000000000000004	2.600000000000001	0.5327911974229969
0.30000000000000004	2.700000000000001	0.5219705471798707
0.30000000000000004	2.800000000000001	0.5104808605240194
0.30000000000000004	2.9000000000000012	0.49834970557708475
0.30000000000000004	3.0000000000000013	0.48560487930187807
0.30000000000000004	3.1000000000000014	0.47227419055575803
0.30000000000000004	3.2000000000000015	0.4583850573420139
0.30000000000000004	3.3000000000000016	0.44396431798976854
0.30000000000000004	3.4000000000000017	0.4290380738919891
0.30000000000000004	3.5000000000000018	0.4136315794355287
0.30000000000000004	3.600000000000002	0.39776916902537346
0.30000000000000004	3.700000000000002	0.38147421304879203
0.30000000000000004	3.800000000000002	0.3647690962002791
0.30000000000000004	3.900000000000002	0.3476752129134393
0.30000000000000004	4.000000000000002	0.3302129757051889
0.30000000000000004	4.100000000000001	0.3124018331303279
0.30000000000000004	4.200000000000001	0.2942602947189562
0.30000000000000004	4.300000000000001	0.2758059608399952
0.30000000000000004	4.4	0.25705555590164164
0.30000000000000004	4.5	0.2380249636227101
0.30000000000000004	4.6	0.21872926343375146
0.30000000000000004	4.699999999999999	0.1991827672543617
0.30000000000000004	4.799999999999999	0.17939905611278095
0.30000000000000004	4.899999999999999	0.15939101617329546
0.30000000000000004	4.999999999999998	0.13917087388556962
0.30000000000000004	5.099999999999998	0.1187502300395274
0.30000000000000004	5.1999999999999975	0.09814009258312728
0.30000000000000004	5.299999999999997	0.07735090813963236
0.30000000000000004	5.399999999999997	0.056392592274433426
0.30000000000000004	5.4999999999999964	0.035274559162991256
0.30000000000000004	5.599999999999996	0.014005760774809597
0.30000000000000004	5.699999999999996	0.003711611891909157
0.30000000000000004	5.799999999999995	0.014270248977645266
0.30000000000000004	5.899999999999995	0.02465106961211521
0.30000000000000004	5.999999999999995	0.03485556966586036
0.30000000000000004	6.099999999999994	0.044889894747338975
0.30000000000000004	6.199999999999994	0.0547682312404495
0.30000000000000004	6.299999999999994	0.06448462739471326
0.30000000000000004	6.399999999999993	0.07404780107889325
0.30000000000000004	6.499999999999993	0.08346194576521887
0.30000000000000004	6.5999999999999925	0.09273077060130974
0.30000000000000004	6.699999999999992	0.1018715838077556
0.30000000000000004	6.799999999999992	0.11086017746586918
0.30000000000000004	6.8999999999999915	0.1197375095189899
0.30000000000000004	6.999999999999991	0.12846614250565883
0.30000000000000004	7.099999999999991	0.13708466250678294
0.30000000000000004	7.19999999999999	0.14558282034691022
0.30000000000000004	7.29999999999999	0.15396448999229675
0.30000000000000004	7.39999999999999	0.16223272822142593
0.30000000000000004	7.499999999999989	0.1703874709507181
0.30000000000000004	7.599999999999989	0.17843044422127585
0.30000000000000004	7.699999999999989	0.18636414280352992
0.30000000000000004	7.799999999999988	0.1942056823271633
0.30000000000000004	7.899999999999988	0.20193685959704996
0.30000000000000004	7.999999999999988	0.2095925176796832
0.30000000000000004	8.099999999999987	0.21714038275141856
0.30000000000000004	8.199999999999987	0.22459164654256225
0.30000000000000004	8.299999999999986	0.23193987227724697
0.30000000000000004	8.399999999999986	0.2392384449733577
0.30000000000000004	8.499999999999986	0.24642674638690448
0.30000000000000004	8.599999999999985	0.25353329291571786
0.30000000000000004	8.699999999999985	0.260550910490801
0.30000000000000004	8.799999999999985	0.2674911854059798
0.30000000000000004	8.899999999999984	0.2743585086640929
0.30000000000000004	8.999999999999984	0.281150022861356
0.30000000000000004	9.099999999999984	0.287855578388907
0.30000000000000004	9.199999999999983	0.29449098248263594
0.30000000000000004	9.299999999999983	0.30106837428741695
0.30000000000000004	9.399999999999983	0.30756110391756675
0.30000000000000004	9.499999999999982	0.31400718602178923
0.30000000000000004	9.599999999999982	0.32037070551058283
0.30000000000000004	9.699999999999982	0.3266463313734192
0.30000000000000004	9.799999999999981	0.332902351057266
0.30000000000000004	9.89999999999998	0.3390521455793884
0.30000000000000004	9.99999999999998	0.34516023136316343
0.4	0.1	0.6078428933822324
0.4	0.2	0.6078428933820305
0.4	0.30000000000000004	0.6078428933820837
0.4	0.4	0.6078428932116426
0.4	0.5	0.6078428738377304
0.4	0.6	0.6078424342308963
0.4	0.7	0.6078385317090113
0.4	0.7999999999999999	0.6078193754429985
0.4	0.8999999999999999	0.6077559706728273
0.4	0.9999999999999999	0.6075962372708278
0.4	1.0999999999999999	0.6072652561816094
0.4	1.2	0.6066713080085444
0.4	1.3	0.6057148938494644
0.4	1.4000000000000001	0.6042977696479048
0.4	1.5000000000000002	0.6023301090668967
0.4	1.6000000000000003	0.5997351204497042
0.4	1.7000000000000004	0.5964512681703247
0.4	1.8000000000000005	0.5924326342500447
0.4	1.9000000000000006	0.5876480343808641
0.4	2.0000000000000004	0.5820794219300586
0.4	2.1000000000000005	0.5757199787498782
0.4	2.2000000000000006	0.5685721592955781
0.4	2.3000000000000007	0.5606458477138382
0.4	2.400000000000001	0.5519567106696847
0.4	2.500000000000001	0.5425247778896809
0.4	2.600000000000001	0.5323732514809357
0.4	2.700000000000001	0.5215275280104058
0.4	2.800000000000001	0.5100144092721635
0.4	2.9000000000000012	0.4978615026996407
0.4	3.0000000000000013	0.48509661971301105
0.4	3.1000000000000014	0.4717475636019871
0.4	3.2000000000000015	0.4578417310076581
0.4	3.3000000000000016	0.44340592657268346
0.4	3.4000000000000017	0.4284662085869559
0.4	3.5000000000000018	0.4130477813059057
0.4	3.600000000000002	0.39717492394045967
0.4	3.700000000000002	0.3808709482212377
0.4	3.800000000000002	0.3641581780140166
0.4	3.900000000000002	0.3470579457964099
0.4	4.000000000000002	0.3295906018313193
0.4	4.100000000000001	0.31177553277682246
0.4	4.200000000000001	0.29363118713454284
0.4	4.300000000000001	0.27517510551277924
0.4	4.4	0.25642395412191854
0.4	4.5	0.23739356026624067
0.4	4.6	0.21809894890064926
0.4	4.699999999999999	0.19855437951515745
0.4	4.799999999999999	0.17877338281316787
0.4	4.899999999999999	0.1587687967719934
0.4	4.999999999999998	0.13855280179173898
0.4	5.099999999999998	0.11813695473754764
0.4	5.1999999999999975	0.09753222171787933
0.4	5.299999999999997	0.0767490095651042
0.4	5.399999999999997	0.05579719604611847
0.4	5.4999999999999964	0.034686159538988744
0.4	5.599999999999996	0.013424820423421331
0.4	5.699999999999996	0.004013413352112448
0.4	5.799999999999995	0.014561964100597843
0.4	5.899999999999995	0.02493089519871233
0.4	5.999999999999995	0.035127760262886935
0.4	6.099999999999994	0.04515342716316165
0.4	6.199999999999994	0.0550211325439141
0.4	6.299999999999994	0.06473054916690624
0.4	6.399999999999993	0.07428676343738196
0.4	6.499999999999993	0.08369629539757782
0.4	6.5999999999999925	0.09295556844648811
0.4	6.699999999999992	0.10208373761690974
0.4	6.799999999999992	0.11108285658684754
0.4	6.8999999999999915	0.11994014495503412
0.4	6.999999999999991	0.12866694571496443
0.4	7.099999999999991	0.13728654056676942
0.4	7.19999999999999	0.14577007976245124
0.4	7.29999999999999	0.15414643851992346
0.4	7.39999999999999	0.16240147411778738
0.4	7.499999999999989	0.17054938257525717
0.4	7.599999999999989	0.17859151897143233
0.4	7.699999999999989	0.18653008585860778
0.4	7.799999999999988	0.19436168021227843
0.4	7.899999999999988	0.20210755244971879
0.4	7.999999999999988	0.20973869961269287
0.4	8.099999999999987	0.21728638604605727
0.4	8.199999999999987	0.22474045645151172
0.4	8.299999999999986	0.23209436545409567
0.4	8.399999999999986	0.2393755389554714
0.4	8.499999999999986	0.246547275988725
0.4	8.599999999999985	0.25366577430046944
0.4	8.699999999999985	0.2606692383476112
0.4	8.799999999999985	0.26762560680584896
0.4	8.899999999999984	0.2744809565552466
0.4	8.999999999999984	0.28126105104391985
0.4	9.099999999999984	0.2879880572690185
0.4	9.199999999999983	0.2946139470285743
0.4	9.299999999999983	0.30118226652608243
0.4	9.399999999999983	0.30766633137981714
0.4	9.499999999999982	0.31410413331324405
0.4	9.599999999999982	0.32045972664901
0.4	9.699999999999982	0.3267655702632145
0.4	9.799999999999981	0.33297649705680343
0.4	9.89999999999998	0.3391589063232227
0.4	9.99999999999998	0.3452611682340268
0.5	0.1	0.6078428651861042
0.5	0.2	0.6078428651861507
0.5	0.30000000000000004	0.6078428651858777
0.5	0.4	0.6078428649741667
0.5	0.5	0.6078428424288355
0.5	0.6	0.6078423511805213
0.5	0.7	0.607838109221202
0.5	0.7999999999999999	0.6078176866808694
0.5	0.8999999999999999	0.607751024310136
0.5	0.9999999999999999	0.607584787754276
0.5	1.0999999999999999	0.6072429502879171
0.5	1.2	0.6066330812113248
0.5	1.3	0.6056554576292698
0.5	1.4000000000000001	0.6042120575787082
0.5	1.5000000000000002	0.6022136112131105
0.5	1.6000000000000003	0.5995840892191844
0.5	1.7000000000000004	0.5962628106333612
0.5	1.8000000000000005	0.5922047187390622
0.5	1.9000000000000006	0.5873794400520372
0.5	2.0000000000000004	0.5817696553405406
0.5	2.1000000000000005	0.5753691752703262
0.5	2.2000000000000006	0.5681809814143756
0.5	2.3000000000000007	0.5602153876794257
0.5	2.400000000000001	0.5514884015985875
0.5	2.500000000000001	0.5420203152113987
0.5	2.600000000000001	0.5318345251703938
0.5	2.700000000000001	0.5209565652069414
0.5	2.800000000000001	0.5094133264375215
0.5	2.9000000000000012	0.4972324662420067
0.5	3.0000000000000013	0.4844418140803368
0.5	3.1000000000000014	0.471069165581675
0.5	3.2000000000000015	0.4571418894546772
0.5	3.3000000000000016	0.44268674660880336
0.5	3.4000000000000017	0.4277297395176217
0.5	3.5000000000000018	0.4122960076197045
0.5	3.600000000000002	0.39640975882484275
0.5	3.700000000000002	0.3800942291328816
0.5	3.800000000000002	0.3633716639152076
0.5	3.900000000000002	0.3462633157227274
0.5	4.000000000000002	0.3287894545271385
0.5	4.100000000000001	0.3109693871766849
0.5	4.200000000000001	0.29282148349553294
0.5	4.300000000000001	0.27436320706009876
0.5	4.4	0.2556111490708274
0.5	4.5	0.23658106413421826
0.5	4.6	0.21728790701113226
0.5	4.699999999999999	0.19774586963935328
0.5	4.799999999999999	0.17796841788798037
0.5	4.899999999999999	0.15796832766142818
0.5	4.999999999999998	0.13775772004553233
0.5	5.099999999999998	0.11734809532744753
0.5	5.1999999999999975	0.09675036573756356
0.5	5.299999999999997	0.07597488686111491
0.5	5.399999999999997	0.05503148779630896
0.5	5.4999999999999964	0.03392950083176018
0.5	5.599999999999996	0.01267780764634146
0.5	5.699999999999996	0.004401617069154441
0.5	5.799999999999995	0.014937614699719055
0.5	5.899999999999995	0.025293489779819458
0.5	5.999999999999995	0.035477445663285354
0.5	6.099999999999994	0.04549292751764697
0.5	6.199999999999994	0.055347709158845244
0.5	6.299999999999994	0.06504499852874956
0.5	6.399999999999993	0.07459540660591066
0.5	6.499999999999993	0.0839887403760251
0.5	6.5999999999999925	0.09325343165077733
0.5	6.699999999999992	0.10237047561787727
0.5	6.799999999999992	0.11134785117341174
0.5	6.8999999999999915	0.1202033982981999
0.5	6.999999999999991	0.12893010335729055
0.5	7.099999999999991	0.13753004373894462
0.5	7.19999999999999	0.1460089773305712
0.5	7.29999999999999	0.15437909412102413
0.5	7.39999999999999	0.1626392856691034
0.5	7.499999999999989	0.1707856409607076
0.5	7.599999999999989	0.17881627148346227
0.5	7.699999999999989	0.18674960003152277
0.5	7.799999999999988	0.19458191336724678
0.5	7.899999999999988	0.20231298769389539
0.5	7.999999999999988	0.20993296110532067
0.5	8.099999999999987	0.21747293917541077
0.5	8.199999999999987	0.22492260267954003
0.5	8.299999999999986	0.23227526642872875
0.5	8.399999999999986	0.23955825334493427
0.5	8.499999999999986	0.24673473689524034
0.5	8.599999999999985	0.25383309157929634
0.5	8.699999999999985	0.26084598965458927
0.5	8.799999999999985	0.2677848898264158
0.5	8.899999999999984	0.27465406375975293
0.5	8.999999999999984	0.2814190910426976
0.5	9.099999999999984	0.28813169694658497
0.5	9.199999999999983	0.294777074813943
0.5	9.299999999999983	0.3013330850579446
0.5	9.399999999999983	0.30780536674711917
0.5	9.499999999999982	0.314231881700141
0.5	9.599999999999982	0.32061356152060955
0.5	9.699999999999982	0.3269099078437714
0.5	9.799999999999981	0.3331117325116851
0.5	9.89999999999998	0.3392854187032986
0.5	9.99999999999998	0.34537930506144343
0.6	0.1	0.6078428369753638
0.6	0.2	0.6078428369753744
0.6	0.30000000000000004	0.6078428369750402
0.6	0.4	0.6078428367090305
0.6	0.5	0.6078428100184816
0.6	0.6	0.6078422526530859
0.6	0.7	0.6078375817168454
0.6	0.7999999999999999	0.6078155726206848
0.6	0.8999999999999999	0.6077448529524032
0.6	0.9999999999999999	0.6075705511276426
0.6	1.0999999999999999	0.6072152912325791
0.6	1.2	0.6065857837802803
0.6	1.3	0.605582044665364
0.6	1.4000000000000001	0.6041063349281138
0.6	1.5000000000000002	0.6020700739369871
0.6	1.6000000000000003	0.5993981703561808
0.6	1.7000000000000004	0.5960309915386036
0.6	1.8000000000000005	0.5919245352141689
0.6	1.9000000000000006	0.5870494193528702
0.6	2.0000000000000004	0.5813892133481359
0.6	2.1000000000000005	0.5749384954946785
0.6	2.2000000000000006	0.5677008904357472
0.6	2.3000000000000007	0.5596872360585786
0.6	2.400000000000001	0.550913955225556
0.6	2.500000000000001	0.5414016593447599
0.6	2.600000000000001	0.5311739816815506
0.6	2.700000000000001	0.5202566225330885
0.6	2.800000000000001	0.5086765811937786
0.6	2.9000000000000012	0.49646157517593986
0.6	3.0000000000000013	0.48363945515092377
0.6	3.1000000000000014	0.47023800661268333
0.6	3.2000000000000015	0.45628456342303053
0.6	3.3000000000000016	0.4418058323819917
0.6	3.4000000000000017	0.42682774714459876
0.6	3.5000000000000018	0.4113753673660793
0.6	3.600000000000002	0.395472813294813
0.6	3.700000000000002	0.3791432278936439
0.6	3.800000000000002	0.36240876014848816
0.6	3.900000000000002	0.34529056451254464
0.6	4.000000000000002	0.3278088124437362
0.6	4.100000000000001	0.3099827128882495
0.6	4.200000000000001	0.29183053918445645
0.6	4.300000000000001	0.27336966045371647
0.6	4.4	0.2546165759438967
0.6	4.5	0.2355869511455405
0.6	4.6	0.2162956547922925
0.6	4.699999999999999	0.19675679603679413
0.6	4.799999999999999	0.17698376131118534
0.6	4.899999999999999	0.15698925046384615
0.6	4.999999999999998	0.13678531191872592
0.6	5.099999999999998	0.1163833766649407
0.6	5.1999999999999975	0.0957942909355311
0.6	5.299999999999997	0.07502834755491765
0.6	5.399999999999997	0.054095316026207894
0.6	5.4999999999999964	0.033004472230452185
0.6	5.599999999999996	0.011764656998912713
0.6	5.699999999999996	0.004875870475155072
0.6	5.799999999999995	0.015394659976017381
0.6	5.899999999999995	0.02573779948923186
0.6	5.999999999999995	0.03590596029177921
0.6	6.099999999999994	0.0459104917949087
0.6	6.199999999999994	0.055748373913240536
0.6	6.299999999999994	0.06543356610719527
0.6	6.399999999999993	0.07496815086426852
0.6	6.499999999999993	0.08436030201752064
0.6	6.5999999999999925	0.09360242923786136
0.6	6.699999999999992	0.10270874310751157
0.6	6.799999999999992	0.11168633859001005
0.6	6.8999999999999915	0.12052549277870124
0.6	6.999999999999991	0.12924118803062942
0.6	7.099999999999991	0.1378415756153131
0.6	7.19999999999999	0.14631319455938338
0.6	7.29999999999999	0.15467720420527512
0.6	7.39999999999999	0.16291215797023315
0.6	7.499999999999989	0.17106051614651466
0.6	7.599999999999989	0.1790856388048514
0.6	7.699999999999989	0.18700273929598055
0.6	7.799999999999988	0.194825271889976
0.6	7.899999999999988	0.20255270290368568
0.6	7.999999999999988	0.21017490364831384
0.6	8.099999999999987	0.21769966842490998
0.6	8.199999999999987	0.2251617907615406
0.6	8.299999999999986	0.2325072380514585
0.6	8.399999999999986	0.23976041604922202
0.6	8.499999999999986	0.24693524306759435
0.6	8.599999999999985	0.25403501499810827
0.6	8.699999999999985	0.261052295428428
0.6	8.799999999999985	0.2679688338155904
0.6	8.899999999999984	0.27484713963418117
0.6	8.999999999999984	0.281624000300799
0.6	9.099999999999984	0.2883187133815238
0.6	9.199999999999983	0.2949469490257824
0.6	9.299999999999983	0.3015207146290423
0.6	9.399999999999983	0.3080132146006772
0.6	9.499999999999982	0.31442634785849555
0.6	9.599999999999982	0.32075828393423944
0.6	9.699999999999982	0.32704143057454177
0.6	9.799999999999981	0.33326926665546946
0.6	9.89999999999998	0.33943160287081864
0.6	9.99999999999998	0.34555507604972424
0.7	0.1	0.6078428087506912
0.7	0.2	0.6078428087504384
0.7	0.30000000000000004	0.6078428087504592
0.7	0.4	0.6078428084105949
0.7	0.5	0.6078427764243698
0.7	0.6	0.6078421365350469
0.7	0.7	0.6078369381701889
0.7	0.7999999999999999	0.6078129980266751
0.7	0.8999999999999999	0.6077373746314472
0.7	0.9999999999999999	0.6075533737786015
0.7	1.0999999999999999	0.6071820318431127
0.7	1.2	0.606529059563612
0.7	1.3	0.6054941820097122
0.7	1.4000000000000001	0.6039800110781641
0.7	1.5000000000000002	0.6018987934818437
0.7	1.6000000000000003	0.599176555200308
0.7	1.7000000000000004	0.5957549077538826
0.7	1.8000000000000005	0.5915910975487052
0.7	1.9000000000000006	0.5866569148839071
0.7	2.0000000000000004	0.5809369787366518
0.7	2.1000000000000005	0.574426773277046
0.7	2.2000000000000006	0.5671306814581997
0.7	2.3000000000000007	0.559060158594807
0.7	2.400000000000001	0.5502321165667253
0.7	2.500000000000001	0.5406675424570115
0.7	2.600000000000001	0.5303903475147987
0.7	2.700000000000001	0.5194264273567709
0.7	2.800000000000001	0.5078029077119893
0.7	2.9000000000000012	0.4955475758627086
0.7	3.0000000000000013	0.48268830635717186
0.7	3.1000000000000014	0.4692528716174636
0.7	3.2000000000000015	0.45526856331637633
0.7	3.3000000000000016	0.4407620233768662
0.7	3.4000000000000017	0.42575910326055144
0.7	3.5000000000000018	0.4102847675429471
0.7	3.600000000000002	0.3943630321347355
0.7	3.700000000000002	0.3780169293635946
0.7	3.800000000000002	0.36126849367470654
0.7	3.900000000000002	0.3441387629980557
0.7	4.000000000000002	0.32664779182467957
0.7	4.100000000000001	0.3088146728929793
0.7	4.200000000000001	0.2906575650476303
0.7	4.300000000000001	0.2721937253514589
0.7	4.4	0.25343771204092846
0.7	4.5	0.23441058073573168
0.7	4.6	0.21512160234654698
0.7	4.699999999999999	0.19558661982165118
0.7	4.799999999999999	0.17581892541789787
0.7	4.899999999999999	0.1558311288453656
0.7	4.999999999999998	0.13563519241300673
0.7	5.099999999999998	0.11524246498817105
0.7	5.1999999999999975	0.09466371460896958
0.7	5.299999999999997	0.07390915975159348
0.7	5.399999999999997	0.05298849932354249
0.7	5.4999999999999964	0.031910942444529126
0.7	5.599999999999996	0.010685252334599717
0.7	5.699999999999996	0.0054352219060785495
0.7	5.799999999999995	0.015935474395491856
0.7	5.899999999999995	0.026260146665184392
0.7	5.999999999999995	0.03640987065940677
0.7	6.099999999999994	0.0463954748692002
0.7	6.199999999999994	0.05622142440713112
0.7	6.299999999999994	0.0658937431018059
0.7	6.399999999999993	0.07541332665830176
0.7	6.499999999999993	0.08478899928021709
0.7	6.5999999999999925	0.09401715475717717
0.7	6.699999999999992	0.10311577078038763
0.7	6.799999999999992	0.11207340808851268
0.7	6.8999999999999915	0.12090423177741035
0.7	6.999999999999991	0.1296112876275547
0.7	7.099999999999991	0.1382057459393762
0.7	7.19999999999999	0.14666662785256404
0.7	7.29999999999999	0.1550081971684006
0.7	7.39999999999999	0.1632522962068715
0.7	7.499999999999989	0.17137290053501203
0.7	7.599999999999989	0.1793988102541638
0.7	7.699999999999989	0.1873081700301966
0.7	7.799999999999988	0.19513175429151036
0.7	7.899999999999988	0.20284737925934113
0.7	7.999999999999988	0.21046402935142416
0.7	8.099999999999987	0.21798925043087508
0.7	8.199999999999987	0.22543357072133358
0.7	8.299999999999986	0.2327649230308714
0.7	8.399999999999986	0.24003350849389854
0.7	8.499999999999986	0.24720215891855757
0.7	8.599999999999985	0.25427125118258387
0.7	8.699999999999985	0.2612878841666313
0.7	8.799999999999985	0.268206817783825
0.7	8.899999999999984	0.2750599426859539
0.7	8.999999999999984	0.2818441194582369
0.7	9.099999999999984	0.2885489345483042
0.7	9.199999999999983	0.295156677701639
0.7	9.299999999999983	0.3017107825528008
0.7	9.399999999999983	0.3082195145054974
0.7	9.499999999999982	0.31461536191508715
0.7	9.599999999999982	0.3209676146696597
0.7	9.699999999999982	0.32723566456280956
0.7	9.799999999999981	0.33348772450207276
0.7	9.89999999999998	0.33963698379906326
0.7	9.99999999999998	0.34570737277683894
0.7999999999999999	0.1	0.6078427805114983
0.7999999999999999	0.2	0.6078427805119484
0.7999999999999999	0.30000000000000004	0.6078427805115124
0.7999999999999999	0.4	0.6078427800751621
0.7999999999999999	0.5	0.6078427414138362
0.7999999999999999	0.6	0.6078420001811901
0.7999999999999999	0.7	0.6078361649964042
0.7999999999999999	0.7999999999999999	0.6078099198837936
0.7999999999999999	0.8999999999999999	0.6077284899333204
0.7999999999999999	0.9999999999999999	0.6075330702881484
0.7999999999999999	1.0999999999999999	0.6071428748090931
0.7999999999999999	1.2	0.6064624812824279
0.7999999999999999	1.3	0.605391303389065
0.7999999999999999	1.4000000000000001	0.6038323799432228
0.7999999999999999	1.5000000000000002	0.6016989295016022
0.7999999999999999	1.6000000000000003	0.5989182790350358
0.7999999999999999	1.7000000000000004	0.5954334826403822
0.7999999999999999	1.8000000000000005	0.5912032308433419
0.7999999999999999	1.9000000000000006	0.5862006674111987
0.7999999999999999	2.0000000000000004	0.5804116215353654
0.7999999999999999	2.1000000000000005	0.5738326208291336
0.7999999999999999	2.2000000000000006	0.5664689209436672
0.7999999999999999	2.3000000000000007	0.5583326871485139
0.7999999999999999	2.400000000000001	0.5494413931107384
0.7999999999999999	2.500000000000001	0.5398164570184949
0.7999999999999999	2.600000000000001	0.529482108645131
0.7999999999999999	2.700000000000001	0.5184644669133932
0.7999999999999999	2.800000000000001	0.5067908015386559
0.7999999999999999	2.9000000000000012	0.4944889785606942
0.7999999999999999	3.0000000000000013	0.4815868984722782
0.7999999999999999	3.1000000000000014	0.4681123171386154
0.7999999999999999	3.2000000000000015	0.4540924761907661
0.7999999999999999	3.3000000000000016	0.4395539414422367
0.7999999999999999	3.4000000000000017	0.42452246835639346
0.7999999999999999	3.5000000000000018	0.4090229107271711
0.7999999999999999	3.600000000000002	0.3930791630821018
0.7999999999999999	3.700000000000002	0.3767141291676049
0.7999999999999999	3.800000000000002	0.35994971041312696
0.7999999999999999	3.900000000000002	0.3428068095070847
0.7999999999999999	4.000000000000002	0.32530534523772825
0.7999999999999999	4.100000000000001	0.30746427558065736
0.7999999999999999	4.200000000000001	0.2893016266369746
0.7999999999999999	4.300000000000001	0.2708345255873656
0.7999999999999999	4.4	0.2520792362124348
0.7999999999999999	4.5	0.23305119587793105
0.7999999999999999	4.6	0.21376505314480415
0.7999999999999999	4.699999999999999	0.1942347053558756
0.7999999999999999	4.799999999999999	0.17447333572267618
0.7999999999999999	4.899999999999999	0.1544934495889505
0.7999999999999999	4.999999999999998	0.13430690957608035
0.7999999999999999	5.099999999999998	0.11392496760509488
0.7999999999999999	5.1999999999999975	0.0933583068994875
0.7999999999999999	5.299999999999997	0.07261705402895613
0.7999999999999999	5.399999999999997	0.051710828701104876
0.7999999999999999	5.4999999999999964	0.030648762330290576
0.7999999999999999	5.599999999999996	0.009439549534825398
0.7999999999999999	5.699999999999996	0.006080270341015379
0.7999999999999999	5.799999999999995	0.016558652381962632
0.7999999999999999	5.899999999999995	0.02686266430018339
0.7999999999999999	5.999999999999995	0.0369930528825444
0.7999999999999999	6.099999999999994	0.04696348309327923
0.7999999999999999	6.199999999999994	0.05676901371906608
0.7999999999999999	6.299999999999994	0.06642155906509031
0.7999999999999999	6.399999999999993	0.07592309799728608
0.7999999999999999	6.499999999999993	0.08528573230004309
0.7999999999999999	6.5999999999999925	0.09450230652780929
0.7999999999999999	6.699999999999992	0.10358781861454483
0.7999999999999999	6.799999999999992	0.11252827629298634
0.7999999999999999	6.8999999999999915	0.12134914787533889
0.7999999999999999	6.999999999999991	0.13003823301703712
0.7999999999999999	7.099999999999991	0.13862065039116883
0.7999999999999999	7.19999999999999	0.14706764328112126
0.7999999999999999	7.29999999999999	0.1554020946179974
0.7999999999999999	7.39999999999999	0.16362519151633048
0.7999999999999999	7.499999999999989	0.17175734661279007
0.7999999999999999	7.599999999999989	0.17975480819727815
0.7999999999999999	7.699999999999989	0.187665064121252
0.7999999999999999	7.799999999999988	0.19548028628134342
0.7999999999999999	7.899999999999988	0.20317505760964855
0.7999999999999999	7.999999999999988	0.21079974088979303
0.7999999999999999	8.099999999999987	0.21831802811113774
0.7999999999999999	8.199999999999987	0.225737414643693
0.7999999999999999	8.299999999999986	0.2330728582279538
0.7999999999999999	8.399999999999986	0.24032527772547235
0.7999999999999999	8.499999999999986	0.24748139728405108
0.7999999999999999	8.599999999999985	0.25456926462274776
0.7999999999999999	8.699999999999985	0.2615524221532632
0.7999999999999999	8.799999999999985	0.268498592486808
0.7999999999999999	8.899999999999984	0.2753227578958602
0.7999999999999999	8.999999999999984	0.2821106743680372
0.7999999999999999	9.099999999999984	0.28878973579464623
0.7999999999999999	9.199999999999983	0.2954060642996659
0.7999999999999999	9.299999999999983	0.30197153841059693
0.7999999999999999	9.399999999999983	0.308424043945439
0.7999999999999999	9.499999999999982	0.3148347678281992
0.7999999999999999	9.599999999999982	0.3212044849058366
0.7999999999999999	9.699999999999982	0.327492505580047
0.7999999999999999	9.799999999999981	0.3336895082825208
0.7999999999999999	9.89999999999998	0.3398618270697316
0.7999999999999999	9.99999999999998	0.3459170998951718
0.8999999999999999	0.1	0.6078427522586829
0.8999999999999999	0.2	0.6078427522587176
0.8999999999999999	0.30000000000000004	0.6078427522581727
0.8999999999999999	0.4	0.6078427516965939
0.8999999999999999	0.5	0.607842704693475
0.8999999999999999	0.6	0.6078418403385011
0.8999999999999999	0.7	0.607835245748382
0.8999999999999999	0.7999999999999999	0.6078062866706105
0.8999999999999999	0.8999999999999999	0.607718080674999
0.8999999999999999	0.9999999999999999	0.6075094214156255
0.8999999999999999	1.0999999999999999	0.6070974699927411
0.8999999999999999	1.2	0.606385547253018
0.8999999999999999	1.3	0.605272745442813
0.8999999999999999	1.4000000000000001	0.6036626158370065
0.8999999999999999	1.5000000000000002	0.6014695006488711
0.8999999999999999	1.6000000000000003	0.5986222164719629
0.8999999999999999	1.7000000000000004	0.5950654613036435
0.8999999999999999	1.8000000000000005	0.5907595665852475
0.8999999999999999	1.9000000000000006	0.5856792109769473
0.8999999999999999	2.0000000000000004	0.5798115941065338
0.8999999999999999	2.1000000000000005	0.5731544238097627
0.8999999999999999	2.2000000000000006	0.5657139418277977
0.8999999999999999	2.3000000000000007	0.5575031148521953
0.8999999999999999	2.400000000000001	0.5485400500449588
0.8999999999999999	2.500000000000001	0.5388466511095937
0.8999999999999999	2.600000000000001	0.5284475059310706
0.8999999999999999	2.700000000000001	0.5173689838384647
0.8999999999999999	2.800000000000001	0.5056385430792277
0.8999999999999999	2.9000000000000012	0.49328405325357166
0.8999999999999999	3.0000000000000013	0.48033352561125875
0.8999999999999999	3.1000000000000014	0.46681466752682166
0.8999999999999999	3.2000000000000015	0.45275466215448573
0.8999999999999999	3.3000000000000016	0.4381799874188512
0.8999999999999999	3.4000000000000017	0.4231162884794149
0.8999999999999999	3.5000000000000018	0.4075882921827842
0.8999999999999999	3.600000000000002	0.39161975419300976
0.8999999999999999	3.700000000000002	0.37523343133453063
0.8999999999999999	3.800000000000002	0.35845107316825353
0.8999999999999999	3.900000000000002	0.34129342807321195
0.8999999999999999	4.000000000000002	0.32378026008641836
0.8999999999999999	4.100000000000001	0.3059303735590156
0.8999999999999999	4.200000000000001	0.28776164332778653
0.8999999999999999	4.300000000000001	0.269291048608848
0.8999999999999999	4.4	0.25053470923245524
0.8999999999999999	4.5	0.23150792314785754
0.8999999999999999	4.6	0.21222520439933723
0.8999999999999999	4.699999999999999	0.19270032095235418
0.8999999999999999	4.799999999999999	0.17294633193116232
0.8999999999999999	4.899999999999999	0.15297562392522884
0.8999999999999999	4.999999999999998	0.13279994615737736
0.8999999999999999	5.099999999999998	0.11243044432235644
0.8999999999999999	5.1999999999999975	0.09187769305783972
0.8999999999999999	5.299999999999997	0.07115172697657997
0.8999999999999999	5.399999999999997	0.05026207045323587
0.8999999999999999	5.4999999999999964	0.029217768102152653
0.8999999999999999	5.599999999999996	0.00802743803395903
0.8999999999999999	5.699999999999996	0.006810751424188516
0.8999999999999999	5.799999999999995	0.017264851503724702
0.8999999999999999	5.899999999999995	0.027544425422233867
0.8999999999999999	5.999999999999995	0.037653090042879325
0.8999999999999999	6.099999999999994	0.04759880766946537
0.8999999999999999	6.199999999999994	0.05738582860705231
0.8999999999999999	6.299999999999994	0.0670184380166572
0.8999999999999999	6.399999999999993	0.07650381568602889
0.8999999999999999	6.499999999999993	0.08584366969315162
0.8999999999999999	6.5999999999999925	0.09505256897752513
0.8999999999999999	6.699999999999992	0.10411019764209124
0.8999999999999999	6.799999999999992	0.1130474527763735
0.8999999999999999	6.8999999999999915	0.12184511749082674
0.8999999999999999	6.999999999999991	0.1305325818337174
0.8999999999999999	7.099999999999991	0.13908412566443482
0.8999999999999999	7.19999999999999	0.1475292347014812
0.8999999999999999	7.29999999999999	0.15585735677662518
0.8999999999999999	7.39999999999999	0.1640627671255897
0.8999999999999999	7.499999999999989	0.17217697456531453
0.8999999999999999	7.599999999999989	0.18017106560825416
0.8999999999999999	7.699999999999989	0.18807245992181915
0.8999999999999999	7.799999999999988	0.19586996950966679
0.8999999999999999	7.899999999999988	0.20355624251771198
0.8999999999999999	7.999999999999988	0.21115905598572532
0.8999999999999999	8.099999999999987	0.21866213307974977
0.8999999999999999	8.199999999999987	0.2260968405952702
0.8999999999999999	8.299999999999986	0.23340547615362292
0.8999999999999999	8.399999999999986	0.2406611680921505
0.8999999999999999	8.499999999999986	0.24782628324515554
0.8999999999999999	8.599999999999985	0.2549008742961227
0.8999999999999999	8.699999999999985	0.2618742877717879
0.8999999999999999	8.799999999999985	0.2687844796118771
0.8999999999999999	8.899999999999984	0.2756353089962906
0.8999999999999999	8.999999999999984	0.2823918741302063
0.8999999999999999	9.099999999999984	0.28907324663020156
0.8999999999999999	9.199999999999983	0.2956948779396631
0.8999999999999999	9.299999999999983	0.302234292067891
0.8999999999999999	9.399999999999983	0.3086968817392072
0.8999999999999999	9.499999999999982	0.3151204506974613
0.8999999999999999	9.599999999999982	0.32146871445754455
0.8999999999999999	9.699999999999982	0.32773608037711766
0.8999999999999999	9.799999999999981	0.3339519483588468
0.8999999999999999	9.89999999999998	0.3401059792570968
0.8999999999999999	9.99999999999998	0.34618416009410385
0.9999999999999999	0.1	0.6078427239914047
0.9999999999999999	0.2	0.6078427239913362
0.9999999999999999	0.30000000000000004	0.6078427239912237
0.9999999999999999	0.4	0.607842723265185
0.9999999999999999	0.5	0.6078426658954634
0.9999999999999999	0.6	0.6078416530507886
0.9999999999999999	0.7	0.607834160754056
0.9999999999999999	0.7999999999999999	0.6078020374861254
0.9999999999999999	0.8999999999999999	0.6077060083212776
0.9999999999999999	0.9999999999999999	0.6074821717212875
0.9999999999999999	1.0999999999999999	0.6070454112678417
0.9999999999999999	1.2	0.6062976775323659
0.9999999999999999	1.3	0.6051377433096945
0.9999999999999999	1.4000000000000001	0.603469768623536
0.9999999999999999	1.5000000000000002	0.6012093794039872
0.9999999999999999	1.6000000000000003	0.5982870760534014
0.9999999999999999	1.7000000000000004	0.594649405033677
0.9999999999999999	1.8000000000000005	0.5902585369870031
0.9999999999999999	1.9000000000000006	0.5850908671676531
0.9999999999999999	2.0000000000000004	0.5791351253907429
0.9999999999999999	2.1000000000000005	0.5723903355684818
0.9999999999999999	2.2000000000000006	0.564863837794891
0.9999999999999999	2.3000000000000007	0.5565694904368854
0.9999999999999999	2.400000000000001	0.5475261046535905
0.9999999999999999	2.500000000000001	0.5377561229185847
0.9999999999999999	2.600000000000001	0.5272845297316169
0.9999999999999999	2.700000000000001	0.5161379709233322
0.9999999999999999	2.800000000000001	0.5043440812294844
0.9999999999999999	2.9000000000000012	0.4919308247536813
0.9999999999999999	3.0000000000000013	0.47892624053906885
0.9999999999999999	3.1000000000000014	0.4653580104767049
0.9999999999999999	3.2000000000000015	0.45125325013987627
0.9999999999999999	3.3000000000000016	0.43663833717038775
0.9999999999999999	3.4000000000000017	0.42153879154626606
0.9999999999999999	3.5000000000000018	0.4059791964663303
0.9999999999999999	3.600000000000002	0.38998315076274115
0.9999999999999999	3.700000000000002	0.3735732455324487
0.9999999999999999	3.800000000000002	0.3567710591920707
0.9999999999999999	3.900000000000002	0.33959716634957854
0.9999999999999999	4.000000000000002	0.3220711568658217
0.9999999999999999	4.100000000000001	0.30421166227564267
0.9999999999999999	4.200000000000001	0.2860363873022015
0.9999999999999999	4.300000000000001	0.2675621448282074
0.9999999999999999	4.4	0.248804892901777
0.9999999999999999	4.5	0.22977977282947457
0.9999999999999999	4.6	0.21050114755045563
0.9999999999999999	4.699999999999999	0.19098263973474539
0.9999999999999999	4.799999999999999	0.17123716917133827
0.9999999999999999	4.899999999999999	0.15127698914352164
0.9999999999999999	4.999999999999998	0.13111372158545823
0.9999999999999999	5.099999999999998	0.11075839086812288
0.9999999999999999	5.1999999999999975	0.09022145615658352
0.9999999999999999	5.299999999999997	0.06951284232451439
0.9999999999999999	5.399999999999997	0.04864196960494603
0.9999999999999999	5.4999999999999964	0.027617785366471314
0.9999999999999999	5.599999999999996	0.0064488286741366035
0.9999999999999999	5.699999999999996	0.007627155395470518
0.9999999999999999	5.799999999999995	0.01805292522113816
0.9999999999999999	5.899999999999995	0.02830375278791803
0.9999999999999999	5.999999999999995	0.03838907343092955
0.9999999999999999	6.099999999999994	0.048313312171907805
0.9999999999999999	6.199999999999994	0.058076805412831556
0.9999999999999999	6.299999999999994	0.06769156627412116
0.9999999999999999	6.399999999999993	0.07715337568966883
0.9999999999999999	6.499999999999993	0.08647236365014124
0.9999999999999999	6.5999999999999925	0.09566178505961068
0.9999999999999999	6.699999999999992	0.10470914702543059
0.9999999999999999	6.799999999999992	0.11361566203298074
0.9999999999999999	6.8999999999999915	0.12241321098557507
0.9999999999999999	6.999999999999991	0.13106536312896644
0.9999999999999999	7.099999999999991	0.13960770423738478
0.9999999999999999	7.19999999999999	0.14803442160193614
0.9999999999999999	7.29999999999999	0.15635637728789903
0.9999999999999999	7.39999999999999	0.16454672244366156
0.9999999999999999	7.499999999999989	0.1726481158797781
0.9999999999999999	7.599999999999989	0.1806277843343512
0.9999999999999999	7.699999999999989	0.18850971529118482
0.9999999999999999	7.799999999999988	0.19629977230639245
0.9999999999999999	7.899999999999988	0.2039900780098373
0.9999999999999999	7.999999999999988	0.21158570881264704
0.9999999999999999	8.099999999999987	0.21906720342256414
0.9999999999999999	8.199999999999987	0.2264870625615753
0.9999999999999999	8.299999999999986	0.23381232001328653
0.9999999999999999	8.399999999999986	0.24104064363657587
0.9999999999999999	8.499999999999986	0.24818249073212645
0.9999999999999999	8.599999999999985	0.25523772329772254
0.9999999999999999	8.699999999999985	0.2622243163525404
0.9999999999999999	8.799999999999985	0.2691531483915236
0.9999999999999999	8.899999999999984	0.27596663402893795
0.9999999999999999	8.999999999999984	0.28271889777208553
0.9999999999999999	9.099999999999984	0.28939918572291534
0.9999999999999999	9.199999999999983	0.2960228566083007
0.9999999999999999	9.299999999999983	0.3025330108004799
0.9999999999999999	9.399999999999983	0.3090026588177121
0.9999999999999999	9.499999999999982	0.3154000421033951
0.9999999999999999	9.599999999999982	0.32176009243909176
0.9999999999999999	9.699999999999982	0.3280040264117715
0.9999999999999999	9.799999999999981	0.33423611983096313
0.9999999999999999	9.89999999999998	0.3403692608853588
0.9999999999999999	9.99999999999998	0.34642728429869235
1.0999999999999999	0.1	0.6078426957101921
1.0999999999999999	0.2	0.6078426957100934
1.0999999999999999	0.30000000000000004	0.6078426957095499
1.0999999999999999	0.4	0.6078426947708565
1.0999999999999999	0.5	0.6078426245627625
1.0999999999999999	0.6	0.6078414335323087
1.0999999999999999	0.7	0.6078328866809806
1.0999999999999999	0.7999999999999999	0.6077971010249226
1.0999999999999999	0.8999999999999999	0.6076921121331453
1.0999999999999999	0.9999999999999999	0.607451026783253
1.0999999999999999	1.0999999999999999	0.6069862328459033
1.0999999999999999	1.2	0.6061982094651408
1.0999999999999999	1.3	0.6049854255284975
1.0999999999999999	1.4000000000000001	0.6032527581256717
1.0999999999999999	1.5000000000000002	0.6009172861159733
1.0999999999999999	1.6000000000000003	0.5979113940277737
1.0999999999999999	1.7000000000000004	0.5941836848998638
1.0999999999999999	1.8000000000000005	0.589698368456175
1.0999999999999999	1.9000000000000006	0.5844337385226449
1.0999999999999999	2.0000000000000004	0.5783802142755603
1.0999999999999999	2.1000000000000005	0.5715382705192986
1.0999999999999999	2.2000000000000006	0.5639164566803053
1.0999999999999999	2.3000000000000007	0.5555296116921363
1.0999999999999999	2.400000000000001	0.546397319862852
1.0999999999999999	2.500000000000001	0.5365426143963516
1.0999999999999999	2.600000000000001	0.5259909136977905
1.0999999999999999	2.700000000000001	0.5147691650707703
1.0999999999999999	2.800000000000001	0.5029051945071403
1.0999999999999999	2.9000000000000012	0.49042706705827593
1.0999999999999999	3.0000000000000013	0.4773628492641556
1.0999999999999999	3.1000000000000014	0.46374019187825266
1.0999999999999999	3.2000000000000015	0.4495861330434223
1.0999999999999999	3.3000000000000016	0.434926937028713
1.0999999999999999	3.4000000000000017	0.41978798310660653
1.0999999999999999	3.5000000000000018	0.4041936935364616
1.0999999999999999	3.600000000000002	0.38816749178710946
1.0999999999999999	3.700000000000002	0.37173178390916173
1.0999999999999999	3.800000000000002	0.3549079574167457
1.0999999999999999	3.900000000000002	0.33771639323539177
1.0999999999999999	4.000000000000002	0.3201764872160818
1.0999999999999999	4.100000000000001	0.30230667847557025
1.0999999999999999	4.200000000000001	0.28412448243887534
1.0999999999999999	4.300000000000001	0.2656465269413739
1.0999999999999999	4.4	0.2468885901132389
1.0999999999999999	4.5	0.22786563910182028
1.0999999999999999	4.6	0.20859186889606723
1.0999999999999999	4.699999999999999	0.1890807407037987
1.0999999999999999	4.799999999999999	0.16934501951254932
1.0999999999999999	4.899999999999999	0.14939681053660742
1.0999999999999999	4.999999999999998	0.12924759435197156
1.0999999999999999	5.099999999999998	0.10890826062173423
1.0999999999999999	5.1999999999999975	0.08838914032935195
1.0999999999999999	5.299999999999997	0.06770003654409879
1.0999999999999999	5.399999999999997	0.04685025395197574
1.0999999999999999	5.4999999999999964	0.025848628834806438
1.0999999999999999	5.599999999999996	0.004703629017768145
1.0999999999999999	5.699999999999996	0.008527235098907647
1.0999999999999999	5.799999999999995	0.018923209337746588
1.0999999999999999	5.899999999999995	0.02914684632465073
1.0999999999999999	5.999999999999995	0.039203213746361404
1.0999999999999999	6.099999999999994	0.04909784978994097
1.0999999999999999	6.199999999999994	0.05883995368255988
1.0999999999999999	6.299999999999994	0.06842673923773486
1.0999999999999999	6.399999999999993	0.07786883622727254
1.0999999999999999	6.499999999999993	0.08717227619648728
1.0999999999999999	6.5999999999999925	0.09633330426055811
1.0999999999999999	6.699999999999992	0.10535857155296838
1.0999999999999999	6.799999999999992	0.11425066632229991
1.0999999999999999	6.8999999999999915	0.12302533277054932
1.0999999999999999	6.999999999999991	0.13167278021870807
1.0999999999999999	7.099999999999991	0.1402028403639751
1.0999999999999999	7.19999999999999	0.1486107772966736
1.0999999999999999	7.29999999999999	0.1568970491290742
1.0999999999999999	7.39999999999999	0.1650921149023888
1.0999999999999999	7.499999999999989	0.173169211010955
1.0999999999999999	7.599999999999989	0.18114217571667188
1.0999999999999999	7.699999999999989	0.18901464551964312
1.0999999999999999	7.799999999999988	0.19678905140883526
1.0999999999999999	7.899999999999988	0.20445415926576654
1.0999999999999999	7.999999999999988	0.21203418004182079
1.0999999999999999	8.099999999999987	0.21953251079899197
1.0999999999999999	8.199999999999987	0.22693150330072573
1.0999999999999999	8.299999999999986	0.23421741318063666
1.0999999999999999	8.399999999999986	0.24146310289086723
1.0999999999999999	8.499999999999986	0.24857633825258937
1.0999999999999999	8.599999999999985	0.25563501182868276
1.0999999999999999	8.699999999999985	0.2626308489635992
1.0999999999999999	8.799999999999985	0.2695150249500006
1.0999999999999999	8.899999999999984	0.2763469629645575
1.0999999999999999	8.999999999999984	0.28309140925689263
1.0999999999999999	9.099999999999984	0.28976723729426535
1.0999999999999999	9.199999999999983	0.296356276618725
1.0999999999999999	9.299999999999983	0.3028674096670146
1.0999999999999999	9.399999999999983	0.30934110647086643
1.0999999999999999	9.499999999999982	0.31574545060555675
1.0999999999999999	9.599999999999982	0.3220783778405575
1.0999999999999999	9.699999999999982	0.3283340472571856
1.0999999999999999	9.799999999999981	0.3345418071065715
1.0999999999999999	9.89999999999998	0.34065145911004135
1.0999999999999999	9.99999999999998	0.34672741517994426
1.2	0.1	0.607842667414859
1.2	0.2	0.6078426674146807
1.2	0.30000000000000004	0.6078426674136812
1.2	0.4	0.6078426661970779
1.2	0.5	0.6078425801289926
1.2	0.6	0.6078411760313847
1.2	0.7	0.6078313960237204
1.2	0.7999999999999999	0.6077913943657818
1.2	0.8999999999999999	0.607676207020313
1.2	0.9999999999999999	0.6074156500047071
1.2	1.0999999999999999	0.6069194050630119
1.2	1.2	0.6060863925770923
1.2	1.3	0.6048148082203595
1.2	1.4000000000000001	0.6030103677507845
1.2	1.5000000000000002	0.6005917822176523
1.2	1.6000000000000003	0.5974935272707267
1.2	1.7000000000000004	0.5936664744607112
1.2	1.8000000000000005	0.5890770741741796
1.2	1.9000000000000006	0.5837057010196559
1.2	2.0000000000000004	0.5775446220490753
1.2	2.1000000000000005	0.5705958965910723
1.2	2.2000000000000006	0.5628693929521843
1.2	2.3000000000000007	0.5543810180148339
1.2	2.400000000000001	0.5451511968850712
1.2	2.500000000000001	0.5352036040273466
1.2	2.600000000000001	0.5245641276985439
1.2	2.700000000000001	0.513260040406448
1.2	2.800000000000001	0.501319373016909
1.2	2.9000000000000012	0.4887702969201369
1.2	3.0000000000000013	0.47564090487686084
1.2	3.1000000000000014	0.46195880995802674
1.2	3.2000000000000015	0.44775096218687754
1.2	3.3000000000000016	0.43304349860153746
1.2	3.4000000000000017	0.4178616415315414
1.2	3.5000000000000018	0.4022296343309456
1.2	3.600000000000002	0.38617070595976255
1.2	3.700000000000002	0.3697070575192642
1.2	3.800000000000002	0.35285986532606917
1.2	3.900000000000002	0.3356492962102495
1.2	4.000000000000002	0.3180945317042635
1.2	4.100000000000001	0.30021379849345897
1.2	4.200000000000001	0.2820239947621767
1.2	4.300000000000001	0.26354276920888775
1.2	4.4	0.24478447657119157
1.2	4.5	0.2257643003349851
1.2	4.6	0.2064962503776244
1.2	4.699999999999999	0.18699361004390833
1.2	4.799999999999999	0.1672689737743961
1.2	4.899999999999999	0.14733428372226354
1.2	4.999999999999998	0.12720086482943385
1.2	5.099999999999998	0.10687945847269445
1.2	5.1999999999999975	0.08638025456585331
1.2	5.299999999999997	0.0657129221693249
1.2	5.399999999999997	0.04488663885420031
1.2	5.4999999999999964	0.02391012103840747
1.2	5.599999999999996	0.0027918607715189817
1.2	5.699999999999996	0.009511605528531968
1.2	5.799999999999995	0.0198743488084122
1.2	5.899999999999995	0.03006460085039681
1.2	5.999999999999995	0.04009352958094586
1.2	6.099999999999994	0.049957449486232576
1.2	6.199999999999994	0.05967234460486595
1.2	6.299999999999994	0.06923632244402354
1.2	6.399999999999993	0.07865435813726235
1.2	6.499999999999993	0.08792580108233944
1.2	6.5999999999999925	0.0970691500810139
1.2	6.699999999999992	0.10607356672388531
1.2	6.799999999999992	0.11494905332961684
1.2	6.8999999999999915	0.12370194239217616
1.2	6.999999999999991	0.13232515311163323
1.2	7.099999999999991	0.1408384909638331
1.2	7.19999999999999	0.14922582907839885
1.2	7.29999999999999	0.15750897898446872
1.2	7.39999999999999	0.16568017845145572
1.2	7.499999999999989	0.17373852819117527
1.2	7.599999999999989	0.18169404915666376
1.2	7.699999999999989	0.18954673347957196
1.2	7.799999999999988	0.19731609709777304
1.2	7.899999999999988	0.20496877240172018
1.2	7.999999999999988	0.21254817262867867
1.2	8.099999999999987	0.22001055593368363
1.2	8.199999999999987	0.2274051336040757
1.2	8.299999999999986	0.23469538089145572
1.2	8.399999999999986	0.2419017502572282
1.2	8.499999999999986	0.24903423962227114
1.2	8.599999999999985	0.25609226394451734
1.2	8.699999999999985	0.2630356571618479
1.2	8.799999999999985	0.269929073373971
1.2	8.899999999999984	0.27674517059670234
1.2	8.999999999999984	0.2834773929509061
1.2	9.099999999999984	0.2901444960296811
1.2	9.199999999999983	0.29672816184985723
1.2	9.299999999999983	0.3032715448831173
1.2	9.399999999999983	0.3097119277068949
1.2	9.499999999999982	0.31608420173893365
1.2	9.599999999999982	0.3224233005065565
1.2	9.699999999999982	0.32865003639586504
1.2	9.799999999999981	0.33486876516946223
1.2	9.89999999999998	0.34099209223373894
1.2	9.99999999999998	0.3470437759764978
1.3	0.1	0.6078426391055328
1.3	0.2	0.6078426391054663
1.3	0.30000000000000004	0.6078426391038488
1.3	0.4	0.6078426375277868
1.3	0.5	0.6078425318946923
1.3	0.6	0.6078408736529988
1.3	0.7	0.6078296564947739
1.3	0.7999999999999999	0.6077848215777836
1.3	0.8999999999999999	0.6076580810641053
1.3	0.9999999999999999	0.6073756589479915
1.3	1.0999999999999999	0.6068443295775259
1.3	1.2	0.6059613827930372
1.3	1.3	0.6046247885011686
1.3	1.4000000000000001	0.602741237286402
1.3	1.5000000000000002	0.6002312625623234
1.3	1.6000000000000003	0.5970316452896132
1.3	1.7000000000000004	0.5930957415425995
1.3	1.8000000000000005	0.5883924457050465
1.3	1.9000000000000006	0.5829043956043825
1.3	2.0000000000000004	0.5766258638807807
1.3	2.1000000000000005	0.5695606267037148
1.3	2.2000000000000006	0.5617199792283437
1.3	2.3000000000000007	0.5531209819933438
1.3	2.400000000000001	0.5437849669102701
1.3	2.500000000000001	0.5337362986574844
1.3	2.600000000000001	0.523001369825699
1.3	2.700000000000001	0.5116078004898901
1.3	2.800000000000001	0.4995838387534687
1.3	2.9000000000000012	0.48695776657268725
1.3	3.0000000000000013	0.47375770059173905
1.3	3.1000000000000014	0.4600112086553539
1.3	3.2000000000000015	0.44574514106835744
1.3	3.3000000000000016	0.4309854929263184
1.3	3.4000000000000017	0.4157573125846696
1.3	3.5000000000000018	0.4000846457936335
1.3	3.600000000000002	0.38399050716458616
1.3	3.700000000000002	0.3674968723128683
1.3	3.800000000000002	0.35062468545930703
1.3	3.900000000000002	0.33339387836708156
1.3	4.000000000000002	0.31582339742724397
1.3	4.100000000000001	0.297931236383255
1.3	4.200000000000001	0.2797344727893234
1.3	4.300000000000001	0.2612493067243967
1.3	4.4	0.2424911006411115
1.3	4.5	0.2234744195137971
1.3	4.6	0.20421307064028033
1.3	4.699999999999999	0.18472014272850992
1.3	4.799999999999999	0.16500804370301833
1.3	4.899999999999999	0.1450885373989262
1.3	4.999999999999998	0.12497277860422959
1.3	5.099999999999998	0.10467134661749458
1.3	5.1999999999999975	0.08419427720358547
1.3	5.299999999999997	0.06355109300795964
1.3	5.399999999999997	0.04275083279846037
1.3	5.4999999999999964	0.02180208230689885
1.3	5.599999999999996	0.0007158044827431216
1.3	5.699999999999996	0.010580978257323487
1.3	5.799999999999995	0.020906362877135872
1.3	5.899999999999995	0.031062404532953423
1.3	5.999999999999995	0.041058656843812956
1.3	6.099999999999994	0.050891892574740714
1.3	6.199999999999994	0.06057648016065898
1.3	6.299999999999994	0.07011144312849306
1.3	6.399999999999993	0.07949780910118469
1.3	6.499999999999993	0.08874962748754599
1.3	6.5999999999999925	0.09786185932992154
1.3	6.699999999999992	0.10684798279557128
1.3	6.799999999999992	0.115704434223463
1.3	6.8999999999999915	0.1244263829557943
1.3	6.999999999999991	0.1330319353685512
1.3	7.099999999999991	0.14152551483350576
1.3	7.19999999999999	0.14989176071997826
1.3	7.29999999999999	0.15815789235642025
1.3	7.39999999999999	0.16630870114851215
1.3	7.499999999999989	0.17435416763218173
1.3	7.599999999999989	0.1823028754150966
1.3	7.699999999999989	0.1901437260855959
1.3	7.799999999999988	0.19787949514664996
1.3	7.899999999999988	0.2055327449581399
1.3	7.999999999999988	0.21308178131943534
1.3	8.099999999999987	0.22054695582381728
1.3	8.199999999999987	0.22790696854768142
1.3	8.299999999999986	0.2351950777178782
1.3	8.399999999999986	0.24240805798481235
1.3	8.499999999999986	0.2495285402551474
1.3	8.599999999999985	0.25655291908121153
1.3	8.699999999999985	0.2634958626392034
1.3	8.799999999999985	0.2703948277734916
1.3	8.899999999999984	0.2771914747237117
1.3	8.999999999999984	0.28390800000263744
1.3	9.099999999999984	0.2905630483170901
1.3	9.199999999999983	0.29713813909069076
1.3	9.299999999999983	0.3036763588917053
1.3	9.399999999999983	0.3101147938781914
1.3	9.499999999999982	0.3164882757262596
1.3	9.599999999999982	0.32279455750809516
1.3	9.699999999999982	0.3290276210051462
1.3	9.799999999999981	0.33521671947129866
1.3	9.89999999999998	0.3413512112359843
1.3	9.99999999999998	0.34741679432250056
1.4000000000000001	0.1	0.6078426107814218
1.4000000000000001	0.2	0.607842610781372
1.4000000000000001	0.30000000000000004	0.607842610779721
1.4000000000000001	0.4	0.6078426087367674
1.4000000000000001	0.5	0.6078424789953493
1.4000000000000001	0.6	0.6078405181517035
1.4000000000000001	0.7	0.6078276303098158
1.4000000000000001	0.7999999999999999	0.607777272089905
1.4000000000000001	0.8999999999999999	0.607637492680248
1.4000000000000001	0.9999999999999999	0.607330621172137
1.4000000000000001	1.0999999999999999	0.6067603339451562
1.4000000000000001	1.2	0.6058222359109631
1.4000000000000001	1.3	0.6044141370730056
1.4000000000000001	1.4000000000000001	0.6024438548144699
1.4000000000000001	1.5000000000000002	0.5998339468352162
1.4000000000000001	1.6000000000000003	0.59652372126791
1.4000000000000001	1.7000000000000004	0.5924692390227491
1.4000000000000001	1.8000000000000005	0.5876420436474187
1.4000000000000001	1.9000000000000006	0.5820272186935214
1.4000000000000001	2.0000000000000004	0.5756211992710345
1.4000000000000001	2.1000000000000005	0.5684296092142402
1.4000000000000001	2.2000000000000006	0.5604652767492525
1.4000000000000001	2.3000000000000007	0.5517464999604781
1.4000000000000001	2.400000000000001	0.5422955817710793
1.4000000000000001	2.500000000000001	0.5321376243219209
1.4000000000000001	2.600000000000001	0.5212995574119683
1.4000000000000001	2.700000000000001	0.5098093695672317
1.4000000000000001	2.800000000000001	0.4976955371231909
1.4000000000000001	2.9000000000000012	0.484986455569664
1.4000000000000001	3.0000000000000013	0.47171026192440135
1.4000000000000001	3.1000000000000014	0.4578944701882306
1.4000000000000001	3.2000000000000015	0.4435658183434837
1.4000000000000001	3.3000000000000016	0.42875014390099003
1.4000000000000001	3.4000000000000017	0.4134723033405315
1.4000000000000001	3.5000000000000018	0.3977561253002166
1.4000000000000001	3.600000000000002	0.3816243894492343
1.4000000000000001	3.700000000000002	0.36509882466792964
1.4000000000000001	3.800000000000002	0.34820012152503044
1.4000000000000001	3.900000000000002	0.3309479551307028
1.4000000000000001	4.000000000000002	0.3133610153306383
1.4000000000000001	4.100000000000001	0.2954570418880518
1.4000000000000001	4.200000000000001	0.2772528628410709
1.4000000000000001	4.300000000000001	0.25876443467801324
1.4000000000000001	4.4	0.24000688327271627
1.4000000000000001	4.5	0.22099454482652994
1.4000000000000001	4.6	0.20174100621504024
1.4000000000000001	4.699999999999999	0.18225914442544888
1.4000000000000001	4.799999999999999	0.16256116456065126
1.4000000000000001	4.899999999999999	0.1426586365908376
1.4000000000000001	4.999999999999998	0.12256253037612544
1.4000000000000001	5.099999999999998	0.10228324910734715
1.4000000000000001	5.1999999999999975	0.08183066108870642
1.4000000000000001	5.299999999999997	0.0612141299745029
1.4000000000000001	5.399999999999997	0.040442543838549415
1.4000000000000001	5.4999999999999964	0.01952434696160987
1.4000000000000001	5.599999999999996	0.0012753463050657857
1.4000000000000001	5.699999999999996	0.011732379937673254
1.4000000000000001	5.799999999999995	0.02202012105369615
1.4000000000000001	5.899999999999995	0.03213909825126108
1.4000000000000001	5.999999999999995	0.042098668692586924
1.4000000000000001	6.099999999999994	0.05190110351825514
1.4000000000000001	6.199999999999994	0.06155469902631065
1.4000000000000001	6.299999999999994	0.07105667928396668
1.4000000000000001	6.399999999999993	0.08041825076229013
1.4000000000000001	6.499999999999993	0.08964276318187354
1.4000000000000001	6.5999999999999925	0.0987228273867434
1.4000000000000001	6.699999999999992	0.10768587060986194
1.4000000000000001	6.799999999999992	0.11651170195376154
1.4000000000000001	6.8999999999999915	0.12521882316234545
1.4000000000000001	6.999999999999991	0.13380252826879457
1.4000000000000001	7.099999999999991	0.142274738256926
1.4000000000000001	7.19999999999999	0.15062076815339703
1.4000000000000001	7.29999999999999	0.15885711329178956
1.4000000000000001	7.39999999999999	0.16699229163812754
1.4000000000000001	7.499999999999989	0.17503199969870867
1.4000000000000001	7.599999999999989	0.18295952566531126
1.4000000000000001	7.699999999999989	0.19078439482685794
1.4000000000000001	7.799999999999988	0.19849839867628202
1.4000000000000001	7.899999999999988	0.20614480333291899
1.4000000000000001	7.999999999999988	0.2136787185852891
1.4000000000000001	8.099999999999987	0.221117280395259
1.4000000000000001	8.199999999999987	0.22848471940736695
1.4000000000000001	8.299999999999986	0.23574080180263707
1.4000000000000001	8.399999999999986	0.24292890750413534
1.4000000000000001	8.499999999999986	0.2500313261715319
1.4000000000000001	8.599999999999985	0.25707226055870547
1.4000000000000001	8.699999999999985	0.2640109301956335
1.4000000000000001	8.799999999999985	0.27088188910792477
1.4000000000000001	8.899999999999984	0.2776545657868745
1.4000000000000001	8.999999999999984	0.2843827800886105
1.4000000000000001	9.099999999999984	0.29102246906936946
1.4000000000000001	9.199999999999983	0.2975858062686088
1.4000000000000001	9.299999999999983	0.3040813406549782
1.4000000000000001	9.399999999999983	0.3105139761945682
1.4000000000000001	9.499999999999982	0.31688492083228825
1.4000000000000001	9.599999999999982	0.323191819734974
1.4000000000000001	9.699999999999982	0.32942855164434176
1.4000000000000001	9.799999999999981	0.3356243131998023
1.4000000000000001	9.89999999999998	0.34172853267183007
1.4000000000000001	9.99999999999998	0.3477648806393002
1.5000000000000002	0.1	0.6078425824439311
1.5000000000000002	0.2	0.6078425824438958
1.5000000000000002	0.30000000000000004	0.6078425824409764
1.5000000000000002	0.4	0.6078425797928574
1.5000000000000002	0.5	0.6078424203654688
1.5000000000000002	0.6	0.6078400996860892
1.5000000000000002	0.7	0.6078252733589095
1.5000000000000002	0.7999999999999999	0.6077686188272746
1.5000000000000002	0.8999999999999999	0.607614167387514
1.5000000000000002	0.9999999999999999	0.6072800495243549
1.5000000000000002	1.0999999999999999	0.6066666655124597
1.5000000000000002	1.2	0.6056679002972223
1.5000000000000002	1.3	0.6041814899534808
1.5000000000000002	1.4000000000000001	0.6021165476943652
1.5000000000000002	1.5000000000000002	0.5993978699779503
1.5000000000000002	1.6000000000000003	0.5959675220900186
1.5000000000000002	1.7000000000000004	0.5917844945718119
1.5000000000000002	1.8000000000000005	0.5868231871084669
1.5000000000000002	1.9000000000000006	0.5810713115995629
1.5000000000000002	2.0000000000000004	0.5745276214136864
1.5000000000000002	2.1000000000000005	0.5671997172667383
1.5000000000000002	2.2000000000000006	0.5591020647726129
1.5000000000000002	2.3000000000000007	0.5502542814675414
1.5000000000000002	2.400000000000001	0.5406797035464072
1.5000000000000002	2.500000000000001	0.5304042160093686
1.5000000000000002	2.600000000000001	0.5194553170134927
1.5000000000000002	2.700000000000001	0.5078614107166618
1.5000000000000002	2.800000000000001	0.49565112749607326
1.5000000000000002	2.9000000000000012	0.48285306167906356
1.5000000000000002	3.0000000000000013	0.4694953379833127
1.5000000000000002	3.1000000000000014	0.4556054067753167
1.5000000000000002	3.2000000000000015	0.44120988002207406
1.5000000000000002	3.3000000000000016	0.4263344209905992
1.5000000000000002	3.4000000000000017	0.4110036754391925
1.5000000000000002	3.5000000000000018	0.39524123449557347
1.5000000000000002	3.600000000000002	0.37906962146528456
1.5000000000000002	3.700000000000002	0.3625102964708389
1.5000000000000002	3.800000000000002	0.34558367414607055
1.5000000000000002	3.900000000000002	0.32830915068383326
1.5000000000000002	4.000000000000002	0.3107051373501126
1.5000000000000002	4.100000000000001	0.29278909829181665
1.5000000000000002	4.200000000000001	0.27457759093023537
1.5000000000000002	4.300000000000001	0.25608630768520535
1.5000000000000002	4.4	0.23733011807718446
1.5000000000000002	4.5	0.21832311049968692
1.5000000000000002	4.6	0.19907863316649252
1.5000000000000002	4.699999999999999	0.17960933385557576
1.5000000000000002	4.799999999999999	0.15992719822170254
1.5000000000000002	4.899999999999999	0.1400435865048484
1.5000000000000002	4.999999999999998	0.11996926856579883
1.5000000000000002	5.099999999999998	0.09971445718667844
1.5000000000000002	5.1999999999999975	0.07928883967376553
1.5000000000000002	5.299999999999997	0.058701607875519896
1.5000000000000002	5.399999999999997	0.03796148711808947
1.5000000000000002	5.4999999999999964	0.01707676963873768
1.5000000000000002	5.599999999999996	0.0025537990007375817
1.5000000000000002	5.699999999999996	0.012967972920086161
1.5000000000000002	5.799999999999995	0.023212615013443964
1.5000000000000002	5.899999999999995	0.03329389155464162
1.5000000000000002	5.999999999999995	0.04321588974387279
1.5000000000000002	6.099999999999994	0.05298015292653019
1.5000000000000002	6.199999999999994	0.06259678777750385
1.5000000000000002	6.299999999999994	0.0720693530344613
1.5000000000000002	6.399999999999993	0.0814027659630684
1.5000000000000002	6.499999999999993	0.09059486753963429
1.5000000000000002	6.5999999999999925	0.09965362213966897
1.5000000000000002	6.699999999999992	0.10858033560029658
1.5000000000000002	6.799999999999992	0.11738825508006064
1.5000000000000002	6.8999999999999915	0.12606197863019739
1.5000000000000002	6.999999999999991	0.1346193994911962
1.5000000000000002	7.099999999999991	0.14306828550063108
1.5000000000000002	7.19999999999999	0.15139456053230016
1.5000000000000002	7.29999999999999	0.15962003085296497
1.5000000000000002	7.39999999999999	0.1677285550189399
1.5000000000000002	7.499999999999989	0.1757519933158334
1.5000000000000002	7.599999999999989	0.18365056887976816
1.5000000000000002	7.699999999999989	0.1914669755025259
1.5000000000000002	7.799999999999988	0.19917133752462862
1.5000000000000002	7.899999999999988	0.2067818838890756
1.5000000000000002	7.999999999999988	0.2142926504522255
1.5000000000000002	8.099999999999987	0.22174383797295127
1.5000000000000002	8.199999999999987	0.2290886668932773
1.5000000000000002	8.299999999999986	0.23633163086548453
1.5000000000000002	8.399999999999986	0.2435158526665533
1.5000000000000002	8.499999999999986	0.250596037312059
1.5000000000000002	8.599999999999985	0.2576215392031372
1.5000000000000002	8.699999999999985	0.2645512322646253
1.5000000000000002	8.799999999999985	0.2713895405226023
1.5000000000000002	8.899999999999984	0.2781646571866263
1.5000000000000002	8.999999999999984	0.28486945443323897
1.5000000000000002	9.099999999999984	0.2915222989880101
1.5000000000000002	9.199999999999983	0.2980707272982535
1.5000000000000002	9.299999999999983	0.3045549578291827
1.5000000000000002	9.399999999999983	0.3109797690927356
1.5000000000000002	9.499999999999982	0.31734625229905533
1.5000000000000002	9.599999999999982	0.32365193724473285
1.5000000000000002	9.699999999999982	0.3298524883810433
1.5000000000000002	9.799999999999981	0.3360523604781281
1.5000000000000002	9.89999999999998	0.3421237443033409
1.5000000000000002	9.99999999999998	0.34816913206195865
1.6000000000000003	0.1	0.6078425540912784
1.6000000000000003	0.2	0.6078425540912895
1.6000000000000003	0.30000000000000004	0.6078425540875603
1.6000000000000003	0.4	0.6078425506542432
1.6000000000000003	0.5	0.6078423546893951
1.6000000000000003	0.6	0.6078396065206182
1.6000000000000003	0.7	0.6078225342247825
1.6000000000000003	0.7999999999999999	0.6077587160579221
1.6000000000000003	0.8999999999999999	0.6075877941309861
1.6000000000000003	0.9999999999999999	0.6072233968281088
1.6000000000000003	1.0999999999999999	0.6065624845694431
1.6000000000000003	1.2	0.605497208724198
1.6000000000000003	1.3	0.6039253392560333
1.6000000000000003	1.4000000000000001	0.6017574725316716
1.6000000000000003	1.5000000000000002	0.5989208715567208
1.6000000000000003	1.6000000000000003	0.595360597268185
1.6000000000000003	1.7000000000000004	0.5910387992649799
1.6000000000000003	1.8000000000000005	0.5859329421684536
1.6000000000000003	1.9000000000000006	0.5800335487880458
1.6000000000000003	2.0000000000000004	0.5733418453802697
1.6000000000000003	2.1000000000000005	0.5658675369580594
1.6000000000000003	2.2000000000000006	0.5576268287706867
1.6000000000000003	2.3000000000000007	0.5486407375666104
1.6000000000000003	2.400000000000001	0.538933692979791
1.6000000000000003	2.500000000000001	0.528532406275031
1.6000000000000003	2.600000000000001	0.5174649732569286
1.6000000000000003	2.700000000000001	0.5057602033062484
1.6000000000000003	2.800000000000001	0.4934469726724043
1.6000000000000003	2.9000000000000012	0.4805539907420882
1.6000000000000003	3.0000000000000013	0.46710939176490535
1.6000000000000003	3.1000000000000014	0.45314055141846493
1.6000000000000003	3.2000000000000015	0.4386739407805999
1.6000000000000003	3.3000000000000016	0.42373503111645416
1.6000000000000003	3.4000000000000017	0.40834823758725675
1.6000000000000003	3.5000000000000018	0.39253689244972423
1.6000000000000003	3.600000000000002	0.3763232403185503
1.6000000000000003	3.700000000000002	0.35972844968720574
1.6000000000000003	3.800000000000002	0.3427726361830935
1.6000000000000003	3.900000000000002	0.32547489406627295
1.6000000000000003	4.000000000000002	0.30785333329743114
1.6000000000000003	4.100000000000001	0.28992512012565586
1.6000000000000003	4.200000000000001	0.27170651964458237
1.6000000000000003	4.300000000000001	0.25321293916595344
1.6000000000000003	4.4	0.2344589715543489
1.6000000000000003	4.5	0.21545843788097377
1.6000000000000003	4.6	0.19622442898460551
1.6000000000000003	4.699999999999999	0.17676934559192872
1.6000000000000003	4.799999999999999	0.15710493684031038
1.6000000000000003	4.899999999999999	0.13724233704430458
1.6000000000000003	4.999999999999998	0.11719210066895434
1.6000000000000003	5.099999999999998	0.09696423549453857
1.6000000000000003	5.1999999999999975	0.07656823339961626
1.6000000000000003	5.299999999999997	0.056013103249910705
1.6000000000000003	5.399999999999997	0.03530739350219998
1.6000000000000003	5.4999999999999964	0.01445923593028243
1.6000000000000003	5.599999999999996	0.00391810322382819
1.6000000000000003	5.699999999999996	0.014286648334407992
1.6000000000000003	5.799999999999995	0.024486185443594603
1.6000000000000003	5.899999999999995	0.03452678452652203
1.6000000000000003	5.999999999999995	0.044406458937348084
1.6000000000000003	6.099999999999994	0.05413356083888353
1.6000000000000003	6.199999999999994	0.06371784767638598
1.6000000000000003	6.299999999999994	0.07315389192764514
1.6000000000000003	6.399999999999993	0.08244588485466312
1.6000000000000003	6.499999999999993	0.09161314595512056
1.6000000000000003	6.5999999999999925	0.10063566870729468
1.6000000000000003	6.699999999999992	0.10953489607926087
1.6000000000000003	6.799999999999992	0.11831647993021989
1.6000000000000003	6.8999999999999915	0.1269632204929573
1.6000000000000003	6.999999999999991	0.13550508234818665
1.6000000000000003	7.099999999999991	0.14393106946989975
1.6000000000000003	7.19999999999999	0.1522250297235819
1.6000000000000003	7.29999999999999	0.16042761861381985
1.6000000000000003	7.39999999999999	0.16851492624948777
1.6000000000000003	7.499999999999989	0.17651175755848578
1.6000000000000003	7.599999999999989	0.1843902998552885
1.6000000000000003	7.699999999999989	0.19218956816023203
1.6000000000000003	7.799999999999988	0.19987589452730758
1.6000000000000003	7.899999999999988	0.20746405552627356
1.6000000000000003	7.999999999999988	0.2149673409738408
1.6000000000000003	8.099999999999987	0.2224019083136227
1.6000000000000003	8.199999999999987	0.22971757931390904
1.6000000000000003	8.299999999999986	0.23696657604226157
1.6000000000000003	8.399999999999986	0.2441154134622988
1.6000000000000003	8.499999999999986	0.2511946873255515
1.6000000000000003	8.599999999999985	0.258199915824642
1.6000000000000003	8.699999999999985	0.2651159735535869
1.6000000000000003	8.799999999999985	0.2719470570634721
1.6000000000000003	8.899999999999984	0.27872119579900384
1.6000000000000003	8.999999999999984	0.2853991859031216
1.6000000000000003	9.099999999999984	0.2920292833762264
1.6000000000000003	9.199999999999983	0.2985924347782854
1.6000000000000003	9.299999999999983	0.3050623461245332
1.6000000000000003	9.399999999999983	0.3114764303249781
1.6000000000000003	9.499999999999982	0.317835649678668
1.6000000000000003	9.599999999999982	0.3241001504977465
1.6000000000000003	9.699999999999982	0.33033721690119094
1.6000000000000003	9.799999999999981	0.3365005135322926
1.6000000000000003	9.89999999999998	0.3425764340446007
1.6000000000000003	9.99999999999998	0.3486291726041426
1.7000000000000004	0.1	0.607842525724955
1.7000000000000004	0.2	0.607842525724824
1.7000000000000004	0.30000000000000004	0.6078425257196
1.7000000000000004	0.4	0.6078425212678075
1.7000000000000004	0.5	0.6078422803488434
1.7000000000000004	0.6	0.6078390246728185
1.7000000000000004	0.7	0.6078193530518466
1.7000000000000004	0.7999999999999999	0.6077473969324364
1.7000000000000004	0.8999999999999999	0.6075580211167904
1.7000000000000004	0.9999999999999999	0.607160049913222
1.7000000000000004	1.0999999999999999	0.6064468567018346
1.7000000000000004	1.2	0.6053088692924918
1.7000000000000004	1.3	0.6036440229687909
1.7000000000000004	1.4000000000000001	0.6013646040817244
1.7000000000000004	1.5000000000000002	0.5984005840063826
1.7000000000000004	1.6000000000000003	0.5947002667027707
1.7000000000000004	1.7000000000000004	0.5902291949966492
1.7000000000000004	1.8000000000000005	0.5849681090260517
1.7000000000000004	1.9000000000000006	0.5789105248976382
1.7000000000000004	2.0000000000000004	0.5720602950523646
1.7000000000000004	2.1000000000000005	0.5644293542483176
1.7000000000000004	2.2000000000000006	0.5560357473744401
1.7000000000000004	2.3000000000000007	0.5469019678475456
1.7000000000000004	2.400000000000001	0.5370535966602759
1.7000000000000004	2.500000000000001	0.5265182126190938
1.7000000000000004	2.600000000000001	0.5153245364819395
1.7000000000000004	2.700000000000001	0.5035017985625044
1.7000000000000004	2.800000000000001	0.4910791272207514
1.7000000000000004	2.9000000000000012	0.4780853454391454
1.7000000000000004	3.0000000000000013	0.46454858940994265
1.7000000000000004	3.1000000000000014	0.4504961477004996
1.7000000000000004	3.2000000000000015	0.43595433435942316
1.7000000000000004	3.3000000000000016	0.42094840970135783
1.7000000000000004	3.4000000000000017	0.40550253730006597
1.7000000000000004	3.5000000000000018	0.3896397681343209
1.7000000000000004	3.600000000000002	0.3733820448208025
1.7000000000000004	3.700000000000002	0.35675022043204735
1.7000000000000004	3.800000000000002	0.3397640876442234
1.7000000000000004	3.900000000000002	0.3224424149669598
1.7000000000000004	4.000000000000002	0.3048029875639724
1.7000000000000004	4.100000000000001	0.28686265078990436
1.7000000000000004	4.200000000000001	0.26863735503861164
1.7000000000000004	4.300000000000001	0.2501422008581393
1.7000000000000004	4.4	0.23139148357471664
1.7000000000000004	4.5	0.21239873689046593
1.7000000000000004	4.6	0.1931767750677897
1.7000000000000004	4.699999999999999	0.17373773345692964
1.7000000000000004	4.799999999999999	0.15409310721694733
1.7000000000000004	4.899999999999999	0.13425378813902503
1.7000000000000004	4.999999999999998	0.11423009954769572
1.7000000000000004	5.099999999999998	0.09403182931199018
1.7000000000000004	5.1999999999999975	0.07366826101786474
1.7000000000000004	5.299999999999997	0.05314820348213524
1.7000000000000004	5.399999999999997	0.03248001967139457
1.7000000000000004	5.4999999999999964	0.011671667513517123
1.7000000000000004	5.599999999999996	0.005367765536905448
1.7000000000000004	5.699999999999996	0.015686032897690667
1.7000000000000004	5.799999999999995	0.02584005522865082
1.7000000000000004	5.899999999999995	0.03583494498000142
1.7000000000000004	5.999999999999995	0.045674171047561316
1.7000000000000004	6.099999999999994	0.05535955262219315
1.7000000000000004	6.199999999999994	0.06490171743400076
1.7000000000000004	6.299999999999994	0.07430019811904172
1.7000000000000004	6.399999999999993	0.08356671461701604
1.7000000000000004	6.499999999999993	0.09268655245318454
1.7000000000000004	6.5999999999999925	0.10168983404219605
1.7000000000000004	6.699999999999992	0.11055298775649501
1.7000000000000004	6.799999999999992	0.11930175269192944
1.7000000000000004	6.8999999999999915	0.12792993962459467
1.7000000000000004	6.999999999999991	0.13644152667476717
1.7000000000000004	7.099999999999991	0.14483026350885408
1.7000000000000004	7.19999999999999	0.15310873126677646
1.7000000000000004	7.29999999999999	0.161293038603791
1.7000000000000004	7.39999999999999	0.16936593210435053
1.7000000000000004	7.499999999999989	0.17732690708000454
1.7000000000000004	7.599999999999989	0.18519563981489065
1.7000000000000004	7.699999999999989	0.1929501380536294
1.7000000000000004	7.799999999999988	0.2006310806088138
1.7000000000000004	7.899999999999988	0.20821157335655757
1.7000000000000004	7.999999999999988	0.21570151563253115
1.7000000000000004	8.099999999999987	0.22309008320378632
1.7000000000000004	8.199999999999987	0.23039471327601452
1.7000000000000004	8.299999999999986	0.2376190586986593
1.7000000000000004	8.399999999999986	0.24477926252143556
1.7000000000000004	8.499999999999986	0.25182632767814256
1.7000000000000004	8.599999999999985	0.2588064881310294
1.7000000000000004	8.699999999999985	0.26570429748456903
1.7000000000000004	8.799999999999985	0.27255381160119857
1.7000000000000004	8.899999999999984	0.27929258177257527
1.7000000000000004	8.999999999999984	0.2859714137232398
1.7000000000000004	9.099999999999984	0.29257553678768217
1.7000000000000004	9.199999999999983	0.2991166981187761
1.7000000000000004	9.299999999999983	0.30560303208403494
1.7000000000000004	9.399999999999983	0.3120035069382308
1.7000000000000004	9.499999999999982	0.3183526833593762
1.7000000000000004	9.599999999999982	0.32461052113723593
1.7000000000000004	9.699999999999982	0.3308060851060166
1.7000000000000004	9.799999999999981	0.3369683958293929
1.7000000000000004	9.89999999999998	0.3430464102505546
1.7000000000000004	9.99999999999998	0.34906364793516276
1.8000000000000005	0.1	0.6078424973437024
1.8000000000000005	0.2	0.6078424973440435
1.8000000000000005	0.30000000000000004	0.6078424973367399
1.8000000000000005	0.4	0.6078424915641852
1.8000000000000005	0.5	0.6078421953488954
1.8000000000000005	0.6	0.6078383374914164
1.8000000000000005	0.7	0.6078156602258011
1.8000000000000005	0.7999999999999999	0.6077344706561065
1.8000000000000005	0.8999999999999999	0.6075244510972788
1.8000000000000005	0.9999999999999999	0.6070893229186474
1.8000000000000005	1.0999999999999999	0.6063187442604476
1.8000000000000005	1.2	0.6051014553533749
1.8000000000000005	1.3	0.6033357136378351
1.8000000000000005	1.4000000000000001	0.6009357229776471
1.8000000000000005	1.5000000000000002	0.597834419649987
1.8000000000000005	1.6000000000000003	0.5939836071826134
1.8000000000000005	1.7000000000000004	0.589352460605087
1.8000000000000005	1.8000000000000005	0.5839252078534002
1.8000000000000005	1.9000000000000006	0.5776985404145032
1.8000000000000005	2.0000000000000004	0.5706790886943822
1.8000000000000005	2.1000000000000005	0.5628811404981923
1.8000000000000005	2.2000000000000006	0.5543246779419746
1.8000000000000005	2.3000000000000007	0.5450337460974857
1.8000000000000005	2.400000000000001	0.5350351328384815
1.8000000000000005	2.500000000000001	0.5243573235243606
1.8000000000000005	2.600000000000001	0.5130296890565698
1.8000000000000005	2.700000000000001	0.5010818944379932
1.8000000000000005	2.800000000000001	0.4885433245603147
1.8000000000000005	2.9000000000000012	0.475442912859507
1.8000000000000005	3.0000000000000013	0.4618087883137986
1.8000000000000005	3.1000000000000014	0.44766813850551695
1.8000000000000005	3.2000000000000015	0.4330471029473017
1.8000000000000005	3.3000000000000016	0.41797071077855824
1.8000000000000005	3.4000000000000017	0.4024628517901587
1.8000000000000005	3.5000000000000018	0.386546272146708
1.8000000000000005	3.600000000000002	0.3702425880945899
1.8000000000000005	3.700000000000002	0.35357231248898624
1.8000000000000005	3.800000000000002	0.3365548901720309
1.8000000000000005	3.900000000000002	0.3192087391947963
1.8000000000000005	4.000000000000002	0.30155129560340105
1.8000000000000005	4.100000000000001	0.2835990600860434
1.8000000000000005	4.200000000000001	0.2653676452351771
1.8000000000000005	4.300000000000001	0.24687182249424033
1.8000000000000005	4.4	0.2281255681462377
1.8000000000000005	4.5	0.20914210788377216
1.8000000000000005	4.6	0.1899339596523578
1.8000000000000005	4.699999999999999	0.1705129745946336
1.8000000000000005	4.799999999999999	0.15089037596682364
1.8000000000000005	4.899999999999999	0.13107679601402428
1.8000000000000005	4.999999999999998	0.1110823107889032
1.8000000000000005	5.099999999999998	0.09091647296886171
1.8000000000000005	5.1999999999999975	0.07058834279781889
1.8000000000000005	5.299999999999997	0.050106517319386215
1.8000000000000005	5.399999999999997	0.02947915993099918
1.8000000000000005	5.4999999999999964	0.008714050241610464
1.8000000000000005	5.599999999999996	0.006901766948720645
1.8000000000000005	5.699999999999996	0.01716755845693845
1.8000000000000005	5.799999999999995	0.02727108163728124
1.8000000000000005	5.899999999999995	0.03721995693789245
1.8000000000000005	5.999999999999995	0.047012309130761355
1.8000000000000005	6.099999999999994	0.056655548757135556
1.8000000000000005	6.199999999999994	0.06615840354258767
1.8000000000000005	6.299999999999994	0.0755204264689019
1.8000000000000005	6.399999999999993	0.08474325721494479
1.8000000000000005	6.499999999999993	0.09383137173960251
1.8000000000000005	6.5999999999999925	0.10279694704839698
1.8000000000000005	6.699999999999992	0.11163803808374237
1.8000000000000005	6.799999999999992	0.12034946034214428
1.8000000000000005	6.8999999999999915	0.12894390804539663
1.8000000000000005	6.999999999999991	0.13742383344646333
1.8000000000000005	7.099999999999991	0.14579062971223106
1.8000000000000005	7.19999999999999	0.15405755387683454
1.8000000000000005	7.29999999999999	0.1621967227773238
1.8000000000000005	7.39999999999999	0.1702442271091514
1.8000000000000005	7.499999999999989	0.1781949795096836
1.8000000000000005	7.599999999999989	0.1860261867147519
1.8000000000000005	7.699999999999989	0.19378670503396675
1.8000000000000005	7.799999999999988	0.20143510396171188
1.8000000000000005	7.899999999999988	0.20897914102613147
1.8000000000000005	7.999999999999988	0.2164481381078128
1.8000000000000005	8.099999999999987	0.2238306203166008
1.8000000000000005	8.199999999999987	0.23111886928890726
1.8000000000000005	8.299999999999986	0.23833892523712408
1.8000000000000005	8.399999999999986	0.24545351997539971
1.8000000000000005	8.499999999999986	0.2525173815742932
1.8000000000000005	8.599999999999985	0.25946864078310333
1.8000000000000005	8.699999999999985	0.2663738100973529
1.8000000000000005	8.799999999999985	0.27317897074898256
1.8000000000000005	8.899999999999984	0.2799090683014574
1.8000000000000005	8.999999999999984	0.2865855430232841
1.8000000000000005	9.099999999999984	0.2931604908640223
1.8000000000000005	9.199999999999983	0.2997103836414135
1.8000000000000005	9.299999999999983	0.3061418100032266
1.8000000000000005	9.399999999999983	0.3125605162983019
1.8000000000000005	9.499999999999982	0.31886040502308166
1.8000000000000005	9.599999999999982	0.3251454013406499
1.8000000000000005	9.699999999999982	0.3313350374481695
1.8000000000000005	9.799999999999981	0.33745559941991543
1.8000000000000005	9.89999999999998	0.3435332896607344
1.8000000000000005	9.99999999999998	0.3495533002508938
1.9000000000000006	0.1	0.607842468949598
1.9000000000000006	0.2	0.6078424689494928
1.9000000000000006	0.30000000000000004	0.6078424689384532
1.9000000000000006	0.4	0.6078424614545791
1.9000000000000006	0.5	0.6078420972351488
1.9000000000000006	0.6	0.6078375251598116
1.9000000000000006	0.7	0.6078113748315911
1.9000000000000006	0.7999999999999999	0.6077197192653296
1.9000000000000006	0.8999999999999999	0.6074866360412748
1.9000000000000006	0.9999999999999999	0.6070104497937794
1.9000000000000006	1.0999999999999999	0.6061769968777514
1.9000000000000006	1.2	0.6048733943456143
1.9000000000000006	1.3	0.6029984058756555
1.9000000000000006	1.4000000000000001	0.60046840221978
1.9000000000000006	1.5000000000000002	0.5972195564159712
1.9000000000000006	1.6000000000000003	0.5932074375296398
1.9000000000000006	1.7000000000000004	0.5884050965938631
1.9000000000000006	1.8000000000000005	0.5828004632282363
1.9000000000000006	1.9000000000000006	0.5763935859002515
1.9000000000000006	2.0000000000000004	0.5691940230615848
1.9000000000000006	2.1000000000000005	0.5612185365322558
1.9000000000000006	2.2000000000000006	0.5524891406437391
1.9000000000000006	2.3000000000000007	0.5430315044796119
1.9000000000000006	2.400000000000001	0.5328736757697238
1.9000000000000006	2.500000000000001	0.5220450830339481
1.9000000000000006	2.600000000000001	0.5105757702724157
1.9000000000000006	2.700000000000001	0.4984958488503
1.9000000000000006	2.800000000000001	0.4858349626949045
1.9000000000000006	2.9000000000000012	0.472622150763082
1.9000000000000006	3.0000000000000013	0.45888552400000515
1.9000000000000006	3.1000000000000014	0.4446521535703953
1.9000000000000006	3.2000000000000015	0.42994798548687085
1.9000000000000006	3.3000000000000016	0.41479779611056594
1.9000000000000006	3.4000000000000017	0.39922517796561213
1.9000000000000006	3.5000000000000018	0.38325254764179095
1.9000000000000006	3.600000000000002	0.36690116949186213
1.9000000000000006	3.700000000000002	0.3501911902713667
1.9000000000000006	3.800000000000002	0.33314168107997644
1.9000000000000006	3.900000000000002	0.31577068384048124
1.9000000000000006	4.000000000000002	0.29809526025028676
1.9000000000000006	4.100000000000001	0.28013154171099264
1.9000000000000006	4.200000000000001	0.26189477911505776
1.9000000000000006	4.300000000000001	0.243399391723655
1.9000000000000006	4.4	0.22465901457110088
1.9000000000000006	4.5	0.2056865440544785
1.9000000000000006	4.6	0.18649418147120653
1.9000000000000006	4.699999999999999	0.16709347436658392
1.9000000000000006	4.799999999999999	0.14749535360467084
1.9000000000000006	4.899999999999999	0.1277101805755604
1.9000000000000006	4.999999999999998	0.10774776130659212
1.9000000000000006	5.099999999999998	0.08761739968601899
1.9000000000000006	5.1999999999999975	0.0673279178255345
1.9000000000000006	5.299999999999997	0.04688768708023764
1.9000000000000006	5.399999999999997	0.026304657116116258
1.9000000000000006	5.4999999999999964	0.005586563150842323
1.9000000000000006	5.599999999999996	0.008519220977319556
1.9000000000000006	5.699999999999996	0.018731048795441598
1.9000000000000006	5.799999999999995	0.028781247732180312
1.9000000000000006	5.899999999999995	0.03867957915100636
1.9000000000000006	5.999999999999995	0.04842731441334419
1.9000000000000006	6.099999999999994	0.05802405264702183
1.9000000000000006	6.199999999999994	0.06748591666358085
1.9000000000000006	6.299999999999994	0.0768048810909523
1.9000000000000006	6.399999999999993	0.08598661975932734
1.9000000000000006	6.499999999999993	0.09504582309236248
1.9000000000000006	6.5999999999999925	0.10396785591922257
1.9000000000000006	6.699999999999992	0.11277114532400988
1.9000000000000006	6.799999999999992	0.12145299718022391
1.9000000000000006	6.8999999999999915	0.13002505597280878
1.9000000000000006	6.999999999999991	0.13847455671639028
1.9000000000000006	7.099999999999991	0.14680797769440682
1.9000000000000006	7.19999999999999	0.1550366522750477
1.9000000000000006	7.29999999999999	0.16316814830993082
1.9000000000000006	7.39999999999999	0.17118136040673834
1.9000000000000006	7.499999999999989	0.17909501310101458
1.9000000000000006	7.599999999999989	0.18691777888137323
1.9000000000000006	7.699999999999989	0.1946369576862513
1.9000000000000006	7.799999999999988	0.20226496901365348
1.9000000000000006	7.899999999999988	0.20980875077323644
1.9000000000000006	7.999999999999988	0.21725113890638342
1.9000000000000006	8.099999999999987	0.22462217257288575
1.9000000000000006	8.199999999999987	0.23188878115840345
1.9000000000000006	8.299999999999986	0.23907385316009813
1.9000000000000006	8.399999999999986	0.2461900168648001
1.9000000000000006	8.499999999999986	0.253211983904986
1.9000000000000006	8.599999999999985	0.2601571530327082
1.9000000000000006	8.699999999999985	0.2670359738544894
1.9000000000000006	8.799999999999985	0.2738518565771615
1.9000000000000006	8.899999999999984	0.2805699886937196
1.9000000000000006	8.999999999999984	0.28720888435035896
1.9000000000000006	9.099999999999984	0.29378354589796796
1.9000000000000006	9.199999999999983	0.3003053919616667
1.9000000000000006	9.299999999999983	0.30674747028863963
1.9000000000000006	9.399999999999983	0.31314694491632655
1.9000000000000006	9.499999999999982	0.31943123566428855
1.9000000000000006	9.599999999999982	0.3257043249272691
1.9000000000000006	9.699999999999982	0.3318854754607658
1.9000000000000006	9.799999999999981	0.33800090672456723
1.9000000000000006	9.89999999999998	0.34407675638549845
1.9000000000000006	9.99999999999998	0.35009808969399264
2.0000000000000004	0.1	0.6078424405402637
2.0000000000000004	0.2	0.6078424405405739
2.0000000000000004	0.30000000000000004	0.6078424405249879
2.0000000000000004	0.4	0.6078424308202502
2.0000000000000004	0.5	0.607841982980901
2.0000000000000004	0.6	0.6078365640948717
2.0000000000000004	0.7	0.6078064028680678
2.0000000000000004	0.7999999999999999	0.6077028939321955
2.0000000000000004	0.8999999999999999	0.6074440711251132
2.0000000000000004	0.9999999999999999	0.6069225759105806
2.0000000000000004	1.0999999999999999	0.6060203409198708
2.0000000000000004	1.2	0.6046229554476183
2.0000000000000004	1.3	0.6026299025758809
2.0000000000000004	1.4000000000000001	0.5999599922898979
2.0000000000000004	1.5000000000000002	0.5965529221271539
2.0000000000000004	1.6000000000000003	0.5923683022676621
2.0000000000000004	1.7000000000000004	0.5873833083491888
2.0000000000000004	1.8000000000000005	0.58158978701481
2.0000000000000004	1.9000000000000006	0.5749913246427112
2.0000000000000004	2.0000000000000004	0.5676005559102579
2.0000000000000004	2.1000000000000005	0.5594368350847395
2.0000000000000004	2.2000000000000006	0.55052430092634
2.0000000000000004	2.3000000000000007	0.540890316090445
2.0000000000000004	2.400000000000001	0.5305642384431662
2.0000000000000004	2.500000000000001	0.5195764737373066
2.0000000000000004	2.600000000000001	0.5079577875990569
2.0000000000000004	2.700000000000001	0.4957386634209676
2.0000000000000004	2.800000000000001	0.4829490884553774
2.0000000000000004	2.9000000000000012	0.4696181724178592
2.0000000000000004	3.0000000000000013	0.45577399563191806
2.0000000000000004	3.1000000000000014	0.4414434957581881
2.0000000000000004	3.2000000000000015	0.42665240478027966
2.0000000000000004	3.3000000000000016	0.41142522321390107
2.0000000000000004	3.4000000000000017	0.39578522143692974
2.0000000000000004	3.5000000000000018	0.37975446039425276
2.0000000000000004	3.600000000000002	0.3633538257722262
2.0000000000000004	3.700000000000002	0.3466030711694701
2.0000000000000004	3.800000000000002	0.32952086692565036
2.0000000000000004	3.900000000000002	0.3121248521110995
2.0000000000000004	4.000000000000002	0.2944316878636439
2.0000000000000004	4.100000000000001	0.2764571107409115
2.0000000000000004	4.200000000000001	0.25821598517492184
2.0000000000000004	4.300000000000001	0.23972235434229758
2.0000000000000004	4.4	0.22098948907127436
2.0000000000000004	4.5	0.2020299344658519
2.0000000000000004	4.6	0.18285555420672386
2.0000000000000004	4.699999999999999	0.16347757222118234
2.0000000000000004	4.799999999999999	0.1439066121240419
2.0000000000000004	4.899999999999999	0.1241527340776918
2.0000000000000004	4.999999999999998	0.10422546941124962
2.0000000000000004	5.099999999999998	0.08413385300666476
2.0000000000000004	5.1999999999999975	0.06388645366255238
2.0000000000000004	5.299999999999997	0.04349140278996934
2.0000000000000004	5.399999999999997	0.022956424046559995
2.0000000000000004	5.4999999999999964	0.002289156807552682
2.0000000000000004	5.599999999999996	0.010220601198919349
2.0000000000000004	5.699999999999996	0.020373293523817816
2.0000000000000004	5.799999999999995	0.0303715292837532
2.0000000000000004	5.899999999999995	0.04021585405332467
2.0000000000000004	5.999999999999995	0.049915041735299016
2.0000000000000004	6.099999999999994	0.05946739329814637
2.0000000000000004	6.199999999999994	0.06887623991624645
2.0000000000000004	6.299999999999994	0.07815153255586176
2.0000000000000004	6.399999999999993	0.0873000844894465
2.0000000000000004	6.499999999999993	0.09631845468079679
2.0000000000000004	6.5999999999999925	0.10520345875944166
2.0000000000000004	6.699999999999992	0.11396648100183046
2.0000000000000004	6.799999999999992	0.12261761330500599
2.0000000000000004	6.8999999999999915	0.13115469374670946
2.0000000000000004	6.999999999999991	0.13957491217637025
2.0000000000000004	7.099999999999991	0.14787790541854856
2.0000000000000004	7.19999999999999	0.15607314987555976
2.0000000000000004	7.29999999999999	0.1641708789301296
2.0000000000000004	7.39999999999999	0.17215682966723922
2.0000000000000004	7.499999999999989	0.18006089091735208
2.0000000000000004	7.599999999999989	0.18784875900034587
2.0000000000000004	7.699999999999989	0.19555904858492695
2.0000000000000004	7.799999999999988	0.2031607876067963
2.0000000000000004	7.899999999999988	0.21067667910779075
2.0000000000000004	7.999999999999988	0.21810900645160167
2.0000000000000004	8.099999999999987	0.22543938272747072
2.0000000000000004	8.199999999999987	0.2327031146440764
2.0000000000000004	8.299999999999986	0.23987387082533657
2.0000000000000004	8.399999999999986	0.24696112238712395
2.0000000000000004	8.499999999999986	0.2539639534806665
2.0000000000000004	8.599999999999985	0.2608994594907406
2.0000000000000004	8.699999999999985	0.2677483696866949
2.0000000000000004	8.799999999999985	0.27454141599709353
2.0000000000000004	8.899999999999984	0.2812434052304776
2.0000000000000004	8.999999999999984	0.2878726849410694
2.0000000000000004	9.099999999999984	0.29444406810450074
2.0000000000000004	9.199999999999983	0.30093484762520145
2.0000000000000004	9.299999999999983	0.3073848101506504
2.0000000000000004	9.399999999999983	0.3137622498964237
2.0000000000000004	9.499999999999982	0.3200644765591222
2.0000000000000004	9.599999999999982	0.32628679572208497
2.0000000000000004	9.699999999999982	0.33245692639378766
2.0000000000000004	9.799999999999981	0.3385647721848699
2.0000000000000004	9.89999999999998	0.3446364021685779
2.0000000000000004	9.99999999999998	0.35061571256254365
2.1000000000000005	0.1	0.6078424121174373
2.1000000000000005	0.2	0.6078424121174553
2.1000000000000005	0.30000000000000004	0.6078424120955451
2.1000000000000005	0.4	0.6078423995121418
2.1000000000000005	0.5	0.6078418488624997
2.1000000000000005	0.6	0.6078354262395955
2.1000000000000005	0.7	0.6078006351707257
2.1000000000000005	0.7999999999999999	0.607683710757934
2.1000000000000005	0.8999999999999999	0.6073961879527087
2.1000000000000005	0.9999999999999999	0.6068247486926965
2.1000000000000005	1.0999999999999999	0.6058473677904042
2.1000000000000005	1.2	0.6043482359389676
2.1000000000000005	1.3	0.6022277997454589
2.1000000000000005	1.4000000000000001	0.599407604797907
2.1000000000000005	1.5000000000000002	0.5958311772497864
2.1000000000000005	1.6000000000000003	0.5914624537025672
2.1000000000000005	1.7000000000000004	0.5862829877141912
2.1000000000000005	1.8000000000000005	0.5802887595680989
2.1000000000000005	1.9000000000000006	0.573487073601507
2.1000000000000005	2.0000000000000004	0.5658937867711789
2.1000000000000005	2.1000000000000005	0.5575309614945905
2.1000000000000005	2.2000000000000006	0.5484249502118376
2.1000000000000005	2.3000000000000007	0.5386048757499463
2.1000000000000005	2.400000000000001	0.5281014535508249
2.1000000000000005	2.500000000000001	0.5169460980024758
2.1000000000000005	2.600000000000001	0.5051702864327885
2.1000000000000005	2.700000000000001	0.49280496553796305
2.1000000000000005	2.800000000000001	0.4798803801247422
2.1000000000000005	2.9000000000000012	0.4664257298803666
2.1000000000000005	3.0000000000000013	0.4524690500491538
2.1000000000000005	3.1000000000000014	0.4380371259370424
2.1000000000000005	3.2000000000000015	0.42315545331477633
2.1000000000000005	3.3000000000000016	0.4078482322084821
2.1000000000000005	3.4000000000000017	0.3921383844817322
2.1000000000000005	3.5000000000000018	0.37604758794645077
2.1000000000000005	3.600000000000002	0.3595959263762557
2.1000000000000005	3.700000000000002	0.34280391728899284
2.1000000000000005	3.800000000000002	0.32568861662685544
2.1000000000000005	3.900000000000002	0.3082676278829881
2.1000000000000005	4.000000000000002	0.2905571843482324
2.1000000000000005	4.100000000000001	0.27257260117214466
2.1000000000000005	4.200000000000001	0.2543283306031496
2.1000000000000005	4.300000000000001	0.23583801495250414
2.1000000000000005	4.4	0.21711453704094513
2.1000000000000005	4.5	0.19817006793145225
2.1000000000000005	4.6	0.1790161119384066
2.1000000000000005	4.699999999999999	0.1596635487512697
2.1000000000000005	4.799999999999999	0.14012267304778137
2.1000000000000005	4.899999999999999	0.12040323138177746
2.1000000000000005	4.999999999999998	0.10051445663865287
2.1000000000000005	5.099999999999998	0.08046510018714186
2.1000000000000005	5.1999999999999975	0.060263461904749745
2.1000000000000005	5.299999999999997	0.03991741864002805
2.1000000000000005	5.399999999999997	0.019434455092236486
2.1000000000000005	5.4999999999999964	0.0017549918144534025
2.1000000000000005	5.599999999999996	0.01200458333911726
2.1000000000000005	5.699999999999996	0.022098394323733735
2.1000000000000005	5.799999999999995	0.03203789592283232
2.1000000000000005	5.899999999999995	0.04182549393698504
2.1000000000000005	5.999999999999995	0.05146975600986408
2.1000000000000005	6.099999999999994	0.060977972686431285
2.1000000000000005	6.199999999999994	0.07034295102395392
2.1000000000000005	6.299999999999994	0.07957461985155506
2.1000000000000005	6.399999999999993	0.08866989488992291
2.1000000000000005	6.499999999999993	0.09764764857879189
2.1000000000000005	6.5999999999999925	0.10649422075179332
2.1000000000000005	6.699999999999992	0.1152273676451561
2.1000000000000005	6.799999999999992	0.12383641855288877
2.1000000000000005	6.8999999999999915	0.13233976616114726
2.1000000000000005	6.999999999999991	0.14071953515193977
2.1000000000000005	7.099999999999991	0.14899579948741054
2.1000000000000005	7.19999999999999	0.157163097042423
2.1000000000000005	7.29999999999999	0.16523446742538228
2.1000000000000005	7.39999999999999	0.17320254871997387
2.1000000000000005	7.499999999999989	0.18107146817917663
2.1000000000000005	7.599999999999989	0.18883590283401458
2.1000000000000005	7.699999999999989	0.19651026035605754
2.1000000000000005	7.799999999999988	0.20409945015175612
2.1000000000000005	7.899999999999988	0.21158095007588087
2.1000000000000005	7.999999999999988	0.21899703393571873
2.1000000000000005	8.099999999999987	0.22630451843350732
2.1000000000000005	8.199999999999987	0.23353551606295075
2.1000000000000005	8.299999999999986	0.24068618930120853
2.1000000000000005	8.399999999999986	0.2477655809340963
2.1000000000000005	8.499999999999986	0.2547446646743366
2.1000000000000005	8.599999999999985	0.2616660840868088
2.1000000000000005	8.699999999999985	0.26851016681045903
2.1000000000000005	8.799999999999985	0.27527701288374956
2.1000000000000005	8.899999999999984	0.28195965528169986
2.1000000000000005	8.999999999999984	0.28857624319483455
2.1000000000000005	9.099999999999984	0.2951413930828204
2.1000000000000005	9.199999999999983	0.30163185249749835
2.1000000000000005	9.299999999999983	0.30805322983630934
2.1000000000000005	9.399999999999983	0.3144058207418029
2.1000000000000005	9.499999999999982	0.3206871617415738
2.1000000000000005	9.599999999999982	0.32689228771362333
2.1000000000000005	9.699999999999982	0.3330488879248972
2.1000000000000005	9.799999999999981	0.33918606704120774
2.1000000000000005	9.89999999999998	0.34521176979234475
2.1000000000000005	9.99999999999998	0.3511877410453412
2.2000000000000006	0.1	0.6078423836792164
2.2000000000000006	0.2	0.6078423836793075
2.2000000000000006	0.30000000000000004	0.6078423836489746
2.2000000000000006	0.4	0.6078423673325293
2.2000000000000006	0.5	0.6078416902951499
2.2000000000000006	0.6	0.6078340782194546
2.2000000000000006	0.7	0.6077939450011359
2.2000000000000006	0.7999999999999999	0.6076618459600523
2.2000000000000006	0.8999999999999999	0.6073423469168855
2.2000000000000006	0.9999999999999999	0.6067159071567064
2.2000000000000006	1.0999999999999999	0.6056565209539188
2.2000000000000006	1.2	0.6040471461471698
2.2000000000000006	1.3	0.6017894697962413
2.2000000000000006	1.4000000000000001	0.5988080945155579
2.2000000000000006	1.5000000000000002	0.5950506959640331
2.2000000000000006	1.6000000000000003	0.5904858322583716
2.2000000000000006	1.7000000000000004	0.5850996927712373
2.2000000000000006	1.8000000000000005	0.5788926091026219
2.2000000000000006	1.9000000000000006	0.5718757824705928
2.2000000000000006	2.0000000000000004	0.5640684358186872
2.2000000000000006	2.1000000000000005	0.5554954524681155
2.2000000000000006	2.2000000000000006	0.5461854846477857
2.2000000000000006	2.3000000000000007	0.5361694788360722
2.2000000000000006	2.400000000000001	0.5254795525067588
2.2000000000000006	2.500000000000001	0.514148157290385
2.2000000000000006	2.600000000000001	0.5022074977143277
2.2000000000000006	2.700000000000001	0.4896889885651868
2.2000000000000006	2.800000000000001	0.47662312826141984
2.2000000000000006	2.9000000000000012	0.4630391955465885
2.2000000000000006	3.0000000000000013	0.4489651641525614
2.2000000000000006	3.1000000000000014	0.43442764631860503
2.2000000000000006	3.2000000000000015	0.4194518776503635
2.2000000000000006	3.3000000000000016	0.40406173136232776
2.2000000000000006	3.4000000000000017	0.3882797528396148
2.2000000000000006	3.5000000000000018	0.3721272077507577
2.2000000000000006	3.600000000000002	0.3556241386683458
2.2000000000000006	3.700000000000002	0.33878942650386146
2.2000000000000006	3.800000000000002	0.32164085408204574
2.2000000000000006	3.900000000000002	0.30419516995501705
2.2000000000000006	4.000000000000002	0.28646815109284723
2.2000000000000006	4.100000000000001	0.2684746635731706
2.2000000000000006	4.200000000000001	0.250228720696572
2.2000000000000006	4.300000000000001	0.23174353814734155
2.2000000000000006	4.4	0.2130315860375904
2.2000000000000006	4.5	0.19410463777441408
2.2000000000000006	4.6	0.1749738157812278
2.2000000000000006	4.699999999999999	0.15564963414213645
2.2000000000000006	4.799999999999999	0.1361420383098839
2.2000000000000006	4.899999999999999	0.11646044202674179
2.2000000000000006	4.999999999999998	0.09661376161295715
2.2000000000000006	5.099999999999998	0.07661044782638994
2.2000000000000006	5.1999999999999975	0.056458515552491734
2.2000000000000006	5.299999999999997	0.03616557205391288
2.2000000000000006	5.399999999999997	0.015738851148302903
2.2000000000000006	5.4999999999999964	0.0036858380503316285
2.2000000000000006	5.599999999999996	0.013870657405272067
2.2000000000000006	5.699999999999996	0.023901357259517256
2.2000000000000006	5.799999999999995	0.03378122169997219
2.2000000000000006	5.899999999999995	0.04351215779400152
2.2000000000000006	5.999999999999995	0.05310534994811006
2.2000000000000006	6.099999999999994	0.06255600988504921
2.2000000000000006	6.199999999999994	0.07187329955594256
2.2000000000000006	6.299999999999994	0.08105792092147333
2.2000000000000006	6.399999999999993	0.09010859944420882
2.2000000000000006	6.499999999999993	0.09904075463697759
2.2000000000000006	6.5999999999999925	0.1078515642155577
2.2000000000000006	6.699999999999992	0.11654577603382708
2.2000000000000006	6.799999999999992	0.12511465200139807
2.2000000000000006	6.8999999999999915	0.13357412935021915
2.2000000000000006	6.999999999999991	0.14193117989434254
2.2000000000000006	7.099999999999991	0.15017191127819435
2.2000000000000006	7.19999999999999	0.1583183413351735
2.2000000000000006	7.29999999999999	0.16633851440166883
2.2000000000000006	7.39999999999999	0.17428005971378482
2.2000000000000006	7.499999999999989	0.18212372781548866
2.2000000000000006	7.599999999999989	0.18985711203369943
2.2000000000000006	7.699999999999989	0.19750842388171774
2.2000000000000006	7.799999999999988	0.20505734803551084
2.2000000000000006	7.899999999999988	0.2125417988943699
2.2000000000000006	7.999999999999988	0.21991326160646138
2.2000000000000006	8.099999999999987	0.22721601226519092
2.2000000000000006	8.199999999999987	0.23443432312090748
2.2000000000000006	8.299999999999986	0.24156105738441289
2.2000000000000006	8.399999999999986	0.24860207344138782
2.2000000000000006	8.499999999999986	0.25558064875555225
2.2000000000000006	8.599999999999985	0.262484529014392
2.2000000000000006	8.699999999999985	0.2692908982009777
2.2000000000000006	8.799999999999985	0.2760273277230263
2.2000000000000006	8.899999999999984	0.28271795884028855
2.2000000000000006	8.999999999999984	0.2893188167251445
2.2000000000000006	9.099999999999984	0.2958416144725607
2.2000000000000006	9.199999999999983	0.30232861898130164
2.2000000000000006	9.299999999999983	0.30871710254274914
2.2000000000000006	9.399999999999983	0.31507712346618244
2.2000000000000006	9.499999999999982	0.3213352542407146
2.2000000000000006	9.599999999999982	0.32755790890332487
2.2000000000000006	9.699999999999982	0.3336993752837911
2.2000000000000006	9.799999999999981	0.3397856566646651
2.2000000000000006	9.89999999999998	0.3458023756405483
2.2000000000000006	9.99999999999998	0.35181391244825305
2.3000000000000007	0.1	0.6078423552278232
2.3000000000000007	0.2	0.6078423552277427
2.3000000000000007	0.30000000000000004	0.6078423551842476
2.3000000000000007	0.4	0.6078423340283972
2.3000000000000007	0.5	0.6078415016342097
2.3000000000000007	0.6	0.6078324803377938
2.3000000000000007	0.7	0.6077861852474544
2.3000000000000007	0.7999999999999999	0.6076369303894538
2.3000000000000007	0.8999999999999999	0.607281828601371
2.3000000000000007	0.9999999999999999	0.6065948702450058
2.3000000000000007	1.0999999999999999	0.6054460815607579
2.3000000000000007	1.2	0.6037173928369475
2.3000000000000007	1.3	0.6013120431888652
2.3000000000000007	1.4000000000000001	0.5981580396542192
2.3000000000000007	1.5000000000000002	0.5942075453999973
2.3000000000000007	1.6000000000000003	0.589434044917122
2.3000000000000007	1.7000000000000004	0.5838286256694266
2.3000000000000007	1.8000000000000005	0.5773961890522342
2.3000000000000007	1.9000000000000006	0.5701520106973537
2.3000000000000007	2.0000000000000004	0.5621188206465314
2.3000000000000007	2.1000000000000005	0.5533244327210618
2.3000000000000007	2.2000000000000006	0.543799881719736
2.3000000000000007	2.3000000000000007	0.5335779979726087
2.3000000000000007	2.400000000000001	0.5226923423230491
2.3000000000000007	2.500000000000001	0.5111764574357864
2.3000000000000007	2.600000000000001	0.49906320350816763
2.3000000000000007	2.700000000000001	0.48638454999622094
2.3000000000000007	2.800000000000001	0.4731712145326764
2.3000000000000007	2.9000000000000012	0.45945254179325584
2.3000000000000007	3.0000000000000013	0.4452564254875442
2.3000000000000007	3.1000000000000014	0.4306092821017903
2.3000000000000007	3.2000000000000015	0.41553606124990283
2.3000000000000007	3.3000000000000016	0.40006028122190773
2.3000000000000007	3.4000000000000017	0.38420408125185646
2.3000000000000007	3.5000000000000018	0.3679882842209498
2.3000000000000007	3.600000000000002	0.3514324652370575
2.3000000000000007	3.700000000000002	0.3345550228213577
2.3000000000000007	3.800000000000002	0.31737325032928165
2.3000000000000007	3.900000000000002	0.2999034060423079
2.3000000000000007	4.000000000000002	0.28216078086818447
2.3000000000000007	4.100000000000001	0.2641597629383572
2.3000000000000007	4.200000000000001	0.2459138987070737
2.3000000000000007	4.300000000000001	0.22743595039831366
2.3000000000000007	4.4	0.208737949707859
2.3000000000000007	4.5	0.1898312478355132
2.3000000000000007	4.6	0.17072656196061664
2.3000000000000007	4.699999999999999	0.15143401833613243
2.3000000000000007	4.799999999999999	0.13196319217287755
2.3000000000000007	4.899999999999999	0.11232314451955816
2.3000000000000007	4.999999999999998	0.09252245637018267
2.3000000000000007	5.099999999999998	0.07256926020743948
2.3000000000000007	5.1999999999999975	0.05247126933303348
2.3000000000000007	5.299999999999997	0.03223580612730597
2.3000000000000007	5.399999999999997	0.011869841752485783
2.3000000000000007	5.4999999999999964	0.005701603031263857
2.3000000000000007	5.599999999999996	0.015816297771341584
2.3000000000000007	5.699999999999996	0.025781774183435392
2.3000000000000007	5.799999999999995	0.03559842738409737
2.3000000000000007	5.899999999999995	0.04527282777729107
2.3000000000000007	5.999999999999995	0.05480802687701112
2.3000000000000007	6.099999999999994	0.06420403309021015
2.3000000000000007	6.199999999999994	0.07346946046767756
2.3000000000000007	6.299999999999994	0.08260123580354106
2.3000000000000007	6.399999999999993	0.09161189470478762
2.3000000000000007	6.499999999999993	0.10049650751588739
2.3000000000000007	6.5999999999999925	0.10926604583743339
2.3000000000000007	6.699999999999992	0.11791339316537683
2.3000000000000007	6.799999999999992	0.1264577823196099
2.3000000000000007	6.8999999999999915	0.13487823640395458
2.3000000000000007	6.999999999999991	0.14319043288901298
2.3000000000000007	7.099999999999991	0.151401571392641
2.3000000000000007	7.19999999999999	0.15950275072442843
2.3000000000000007	7.29999999999999	0.16751302046443933
2.3000000000000007	7.39999999999999	0.17540352911886214
2.3000000000000007	7.499999999999989	0.1832169710294313
2.3000000000000007	7.599999999999989	0.1909291265078146
2.3000000000000007	7.699999999999989	0.19855107926928114
2.3000000000000007	7.799999999999988	0.2060963970986211
2.3000000000000007	7.899999999999988	0.21353494663150302
2.3000000000000007	7.999999999999988	0.22087896731570802
2.3000000000000007	8.099999999999987	0.22814798296493452
2.3000000000000007	8.199999999999987	0.23534798444269203
2.3000000000000007	8.299999999999986	0.24244518187022504
2.3000000000000007	8.399999999999986	0.24949619141925392
2.3000000000000007	8.499999999999986	0.25644300143560805
2.3000000000000007	8.599999999999985	0.26332504447609517
2.3000000000000007	8.699999999999985	0.27011907073650415
2.3000000000000007	8.799999999999985	0.276852420013038
2.3000000000000007	8.899999999999984	0.28351750207621107
2.3000000000000007	8.999999999999984	0.2900996371199254
2.3000000000000007	9.099999999999984	0.2966103321857624
2.3000000000000007	9.199999999999983	0.3030575479982422
2.3000000000000007	9.299999999999983	0.30944567562173014
2.3000000000000007	9.399999999999983	0.3157754880810012
2.3000000000000007	9.499999999999982	0.3220442614269605
2.3000000000000007	9.599999999999982	0.32824557420241457
2.3000000000000007	9.699999999999982	0.3343694414496939
2.3000000000000007	9.799999999999981	0.3404417880228888
2.3000000000000007	9.89999999999998	0.346448083458777
2.3000000000000007	9.99999999999998	0.3524114665451239
2.400000000000001	0.1	0.6078423267615227
2.400000000000001	0.2	0.6078423267616605
2.400000000000001	0.30000000000000004	0.6078423267000297
2.400000000000001	0.4	0.6078422992693021
2.400000000000001	0.5	0.6078412759280515
2.400000000000001	0.6	0.6078305853816285
2.400000000000001	0.7	0.6077771851674072
2.400000000000001	0.7999999999999999	0.6076085432728738
2.400000000000001	0.8999999999999999	0.6072138240877999
2.400000000000001	0.9999999999999999	0.606460323803177
2.400000000000001	1.0999999999999999	0.6052141525116034
2.400000000000001	1.2	0.6033564608947722
2.400000000000001	1.3	0.6007923882264503
2.400000000000001	1.4000000000000001	0.5974537202088023
2.400000000000001	1.5000000000000002	0.5932974628648168
2.400000000000001	1.6000000000000003	0.588302341572247
2.400000000000001	1.7000000000000004	0.5824646082994264
2.400000000000001	1.8000000000000005	0.5757939532175873
2.400000000000001	1.9000000000000006	0.5683099022293944
2.400000000000001	2.0000000000000004	0.5600388307340871
2.400000000000001	2.1000000000000005	0.5510115892751415
2.400000000000001	2.2000000000000006	0.5412616744907082
2.400000000000001	2.3000000000000007	0.5308238573304978
2.400000000000001	2.400000000000001	0.5197331800960086
2.400000000000001	2.500000000000001	0.5080242709318119
2.400000000000001	2.600000000000001	0.49573074029310515
2.400000000000001	2.700000000000001	0.48288502732442157
2.400000000000001	2.800000000000001	0.46951808833261366
2.400000000000001	2.9000000000000012	0.4556593184962171
2.400000000000001	3.0000000000000013	0.44133651080224545
2.400000000000001	3.1000000000000014	0.42657586122152885
2.400000000000001	3.2000000000000015	0.41140200555767714
2.400000000000001	3.3000000000000016	0.39583807716239117
2.400000000000001	3.4000000000000017	0.3799057776120236
2.400000000000001	3.5000000000000018	0.3636254545945645
2.400000000000001	3.600000000000002	0.3470161829668442
2.400000000000001	3.700000000000002	0.3300958460394924
2.400000000000001	3.800000000000002	0.3128812151923066
2.400000000000001	3.900000000000002	0.295388026520535
2.400000000000001	4.000000000000002	0.2776310537424981
2.400000000000001	4.100000000000001	0.2596241768362801
2.400000000000001	4.200000000000001	0.24138044626861616
2.400000000000001	4.300000000000001	0.22291214280203525
2.400000000000001	4.4	0.2042308329008694
2.400000000000001	4.5	0.18534741997770252
2.400000000000001	4.6	0.166272191639048
2.400000000000001	4.699999999999999	0.1470148632245807
2.400000000000001	4.799999999999999	0.12758461784626104
2.400000000000001	4.899999999999999	0.10799014322285633
2.400000000000001	4.999999999999998	0.08823966557409285
2.400000000000001	5.099999999999998	0.06834098080586584
2.400000000000001	5.1999999999999975	0.048301483478068785
2.400000000000001	5.299999999999997	0.028128196620879203
2.400000000000001	5.399999999999997	0.00782782529971603
2.400000000000001	5.4999999999999964	0.00779930766862403
2.400000000000001	5.599999999999996	0.017843313565956875
2.400000000000001	5.699999999999996	0.027741512286334907
2.400000000000001	5.799999999999995	0.03749124734009153
2.400000000000001	5.899999999999995	0.04710537966192809
2.400000000000001	5.999999999999995	0.05658335512408854
2.400000000000001	6.099999999999994	0.06592054203945337
2.400000000000001	6.199999999999994	0.07513518930718402
2.400000000000001	6.299999999999994	0.08422184933235245
2.400000000000001	6.399999999999993	0.09317574908735184
2.400000000000001	6.499999999999993	0.10202379814002357
2.400000000000001	6.5999999999999925	0.1107388666559989
2.400000000000001	6.699999999999992	0.11934521994110306
2.400000000000001	6.799999999999992	0.12784592025330538
2.400000000000001	6.8999999999999915	0.136232699679285
2.400000000000001	6.999999999999991	0.14450604640203335
2.400000000000001	7.099999999999991	0.15267992921993473
2.400000000000001	7.19999999999999	0.16074392202578808
2.400000000000001	7.29999999999999	0.1687203262770699
2.400000000000001	7.39999999999999	0.17658744629628806
2.400000000000001	7.499999999999989	0.18435944027512308
2.400000000000001	7.599999999999989	0.19204920751290075
2.400000000000001	7.699999999999989	0.1996356621003738
2.400000000000001	7.799999999999988	0.20714996954575296
2.400000000000001	7.899999999999988	0.2145581258792494
2.400000000000001	7.999999999999988	0.22189233221620108
2.400000000000001	8.099999999999987	0.22914711641462165
2.400000000000001	8.199999999999987	0.23629983600225019
2.400000000000001	8.299999999999986	0.24338907301557686
2.400000000000001	8.399999999999986	0.25039263742962187
2.400000000000001	8.499999999999986	0.25733035417732336
2.400000000000001	8.599999999999985	0.2641863292498514
2.400000000000001	8.699999999999985	0.2709639413125481
2.400000000000001	8.799999999999985	0.2776902858425197
2.400000000000001	8.899999999999984	0.284325842329264
2.400000000000001	8.999999999999984	0.2908854075002076
2.400000000000001	9.099999999999984	0.2973802708316125
2.400000000000001	9.199999999999983	0.30381818645881253
2.400000000000001	9.299999999999983	0.31020334118945025
2.400000000000001	9.399999999999983	0.31650024874394406
2.400000000000001	9.499999999999982	0.32274028659507015
2.400000000000001	9.599999999999982	0.32891685610974236
2.400000000000001	9.699999999999982	0.3350585111456881
2.400000000000001	9.799999999999981	0.34111455946241614
2.400000000000001	9.89999999999998	0.34710813915859934
2.400000000000001	9.99999999999998	0.3530623149848468
2.500000000000001	0.1	0.6078422982810096
2.500000000000001	0.2	0.6078422982811944
2.500000000000001	0.30000000000000004	0.6078422981949296
2.500000000000001	0.4	0.6078422626285503
2.500000000000001	0.5	0.6078410046219754
2.500000000000001	0.6	0.6078283372013172
2.500000000000001	0.7	0.6077667466236639
2.500000000000001	0.7999999999999999	0.6075762050768363
2.500000000000001	0.8999999999999999	0.6071374240591562
2.500000000000001	0.9999999999999999	0.606310806071373
2.500000000000001	1.0999999999999999	0.6049586408190134
2.500000000000001	1.2	0.6029615931370117
2.500000000000001	1.3	0.6002270888630157
2.500000000000001	1.4000000000000001	0.5966910942022632
2.500000000000001	1.5000000000000002	0.5923158308641786
2.500000000000001	1.6000000000000003	0.5870855891008968
2.500000000000001	1.7000000000000004	0.5810020556129103
2.500000000000001	1.8000000000000005	0.5740799284901633
2.500000000000001	1.9000000000000006	0.5663431577765592
2.500000000000001	2.0000000000000004	0.5578218993680335
2.500000000000001	2.1000000000000005	0.5485501431610198
2.500000000000001	2.2000000000000006	0.538563923211595
2.500000000000001	2.3000000000000007	0.527900004282231
2.500000000000001	2.400000000000001	0.5165949448465417
2.500000000000001	2.500000000000001	0.5046844780365968
2.500000000000001	2.600000000000001	0.49220297163194826
2.500000000000001	2.700000000000001	0.47918333136834235
2.500000000000001	2.800000000000001	0.4656567409367584
2.500000000000001	2.9000000000000012	0.4516526281791933
2.500000000000001	3.0000000000000013	0.4371986623699672
2.500000000000001	3.1000000000000014	0.42232079200907235
2.500000000000001	3.2000000000000015	0.4070433091664972
2.500000000000001	3.3000000000000016	0.3913889302012424
2.500000000000001	3.4000000000000017	0.37537888558061333
2.500000000000001	3.5000000000000018	0.3590330135353221
2.500000000000001	3.600000000000002	0.3423698540260368
2.500000000000001	3.700000000000002	0.32540674057345875
2.500000000000001	3.800000000000002	0.3081598884319274
2.500000000000001	3.900000000000002	0.29064447800017623
2.500000000000001	4.000000000000002	0.2728747331390228
2.500000000000001	4.100000000000001	0.25486399402222926
2.500000000000001	4.200000000000001	0.23662478462463618
2.500000000000001	4.300000000000001	0.2181688749436451
2.500000000000001	4.4	0.19950733818534835
2.500000000000001	4.5	0.18065060329268537
2.500000000000001	4.6	0.16160850288274853
2.500000000000001	4.699999999999999	0.14239031732074645
2.500000000000001	4.799999999999999	0.1230048148627624
2.500000000000001	4.899999999999999	0.10346028843010768
2.500000000000001	4.999999999999998	0.08376458923445991
2.500000000000001	5.099999999999998	0.06392515762543868
2.500000000000001	5.1999999999999975	0.043949051636866916
2.500000000000001	5.299999999999997	0.0238429756975833
2.500000000000001	5.399999999999997	0.003613508106688154
2.500000000000001	5.4999999999999964	0.009980759559253684
2.500000000000001	5.599999999999996	0.01995066639185602
2.500000000000001	5.699999999999996	0.029777687360394586
2.500000000000001	5.799999999999995	0.0394611688858527
2.500000000000001	5.899999999999995	0.04901291031806951
2.500000000000001	5.999999999999995	0.058423628114316936
2.500000000000001	6.099999999999994	0.06770618745737328
2.500000000000001	6.199999999999994	0.07686840066947086
2.500000000000001	6.299999999999994	0.08589688240175558
2.500000000000001	6.399999999999993	0.09480580071888203
2.500000000000001	6.499999999999993	0.1036018104244543
2.500000000000001	6.5999999999999925	0.11227152365127067
2.500000000000001	6.699999999999992	0.12083322652613222
2.500000000000001	6.799999999999992	0.12928519893867405
2.500000000000001	6.8999999999999915	0.13763100411582474
2.500000000000001	6.999999999999991	0.1458725272798898
2.500000000000001	7.099999999999991	0.15400195178231102
2.500000000000001	7.19999999999999	0.16203756588524137
2.500000000000001	7.29999999999999	0.1699733628444119
2.500000000000001	7.39999999999999	0.17781037835791633
2.500000000000001	7.499999999999989	0.1855554585734338
2.500000000000001	7.599999999999989	0.19321450926139244
2.500000000000001	7.699999999999989	0.20078035623160598
2.500000000000001	7.799999999999988	0.20825871829279033
2.500000000000001	7.899999999999988	0.2156542950378961
2.500000000000001	7.999999999999988	0.22295146684861153
2.500000000000001	8.099999999999987	0.23016300983489613
2.500000000000001	8.199999999999987	0.23731357601059905
2.500000000000001	8.299999999999986	0.24436517982368466
2.500000000000001	8.399999999999986	0.25137116004916615
2.500000000000001	8.499999999999986	0.2582693731462176
2.500000000000001	8.599999999999985	0.2650960184109571
2.500000000000001	8.699999999999985	0.27185410940584637
2.500000000000001	8.799999999999985	0.27857049342422957
2.500000000000001	8.899999999999984	0.28517349542884013
2.500000000000001	8.999999999999984	0.2917401804153845
2.500000000000001	9.099999999999984	0.2982173217231344
2.500000000000001	9.199999999999983	0.30464415080449736
2.500000000000001	9.299999999999983	0.31098937744927074
2.500000000000001	9.399999999999983	0.31728686439043063
2.500000000000001	9.499999999999982	0.3234964742994119
2.500000000000001	9.599999999999982	0.3296846081583208
2.500000000000001	9.699999999999982	0.3357659798839032
2.500000000000001	9.799999999999981	0.34184305851676783
2.500000000000001	9.89999999999998	0.3478225257418187
2.500000000000001	9.99999999999998	0.3537661600873162
2.600000000000001	0.1	0.6078422697863027
2.600000000000001	0.2	0.6078422697861392
2.600000000000001	0.30000000000000004	0.6078422696645118
2.600000000000001	0.4	0.607842223550311
2.600000000000001	0.5	0.6078406771803299
2.600000000000001	0.6	0.6078256690192063
2.600000000000001	0.7	0.6077546396934155
2.600000000000001	0.7999999999999999	0.6075393693707081
2.600000000000001	0.8999999999999999	0.6070516065262593
2.600000000000001	0.9999999999999999	0.6061446914993681
2.600000000000001	1.0999999999999999	0.6046772380596392
2.600000000000001	1.2	0.6025297680393367
2.600000000000001	1.3	0.5996124202805108
2.600000000000001	1.4000000000000001	0.5958657715910847
2.600000000000001	1.5000000000000002	0.5912576496977773
2.600000000000001	1.6000000000000003	0.5857782429102104
2.600000000000001	1.7000000000000004	0.5794349463203305
2.600000000000001	1.8000000000000005	0.5722476848717266
2.600000000000001	1.9000000000000006	0.5642450042894784
2.600000000000001	2.0000000000000004	0.5554609727196249
2.600000000000001	2.1000000000000005	0.5459328182209714
2.600000000000001	2.2000000000000006	0.535699184072425
2.600000000000001	2.3000000000000007	0.5247988780857764
2.600000000000001	2.400000000000001	0.513270034640547
2.600000000000001	2.500000000000001	0.5011494232676457
2.600000000000001	2.600000000000001	0.48847225791055715
2.600000000000001	2.700000000000001	0.47527187673100013
2.600000000000001	2.800000000000001	0.46157967687296153
2.600000000000001	2.9000000000000012	0.44742509849733025
2.600000000000001	3.0000000000000013	0.4328356617823428
2.600000000000001	3.1000000000000014	0.4178370384914947
2.600000000000001	3.2000000000000015	0.40245314480166666
2.600000000000001	3.3000000000000016	0.3867062459022003
2.600000000000001	3.4000000000000017	0.37061706560021096
2.600000000000001	3.5000000000000018	0.35420489629801677
2.600000000000001	3.600000000000002	0.33748770650499343
2.600000000000001	3.700000000000002	0.3204822435176444
2.600000000000001	3.800000000000002	0.30320413045715777
2.600000000000001	3.900000000000002	0.2856679567713837
2.600000000000001	4.000000000000002	0.2678873621262092
2.600000000000001	4.100000000000001	0.2498751136599739
2.600000000000001	4.200000000000001	0.23164317682906427
2.600000000000001	4.300000000000001	0.21320278015203098
2.600000000000001	4.4	0.19456447423408368
2.600000000000001	4.5	0.1757381855483654
2.600000000000001	4.6	0.15673326520002812
2.600000000000001	4.699999999999999	0.13755853341489802
2.600000000000001	4.799999999999999	0.1182223198361808
2.600000000000001	4.899999999999999	0.09873250017753596
2.600000000000001	4.999999999999998	0.07909652958942329
2.600000000000001	5.099999999999998	0.05932147308168239
2.600000000000001	5.1999999999999975	0.03941403373839939
2.600000000000001	5.299999999999997	0.01938058292101079
2.600000000000001	5.399999999999997	0.002207531965488042
2.600000000000001	5.4999999999999964	0.012242487935242059
2.600000000000001	5.599999999999996	0.02213556278349808
2.600000000000001	5.699999999999996	0.031888037135732863
2.600000000000001	5.799999999999995	0.041504694517552364
2.600000000000001	5.899999999999995	0.0509883754660799
2.600000000000001	5.999999999999995	0.0603417958679429
2.600000000000001	6.099999999999994	0.06956394526678596
2.600000000000001	6.199999999999994	0.07866054263032501
2.600000000000001	6.299999999999994	0.08763723905661637
2.600000000000001	6.399999999999993	0.09649921123587164
2.600000000000001	6.499999999999993	0.10523997803595236
2.600000000000001	6.5999999999999925	0.11386586793945859
2.600000000000001	6.699999999999992	0.12238125686081862
2.600000000000001	6.799999999999992	0.1307932950576518
2.600000000000001	6.8999999999999915	0.13909422458304785
2.600000000000001	6.999999999999991	0.14729891952095664
2.600000000000001	7.099999999999991	0.15539363834130557
2.600000000000001	7.19999999999999	0.16337931660306937
2.600000000000001	7.29999999999999	0.1712854304276219
2.600000000000001	7.39999999999999	0.17908680823701748
2.600000000000001	7.499999999999989	0.18679940238133297
2.600000000000001	7.599999999999989	0.19442207795275035
2.600000000000001	7.699999999999989	0.20196179139037176
2.600000000000001	7.799999999999988	0.2093985251953509
2.600000000000001	7.899999999999988	0.2167761564061584
2.600000000000001	7.999999999999988	0.22405441257116737
2.600000000000001	8.099999999999987	0.23124266903420246
2.600000000000001	8.199999999999987	0.23836230957174892
2.600000000000001	8.299999999999986	0.2453982589510958
2.600000000000001	8.399999999999986	0.2523489448489492
2.600000000000001	8.499999999999986	0.25923069171606183
2.600000000000001	8.599999999999985	0.2660530202318438
2.600000000000001	8.699999999999985	0.27278854762430466
2.600000000000001	8.799999999999985	0.27946116349873784
2.600000000000001	8.899999999999984	0.2860595361501485
2.600000000000001	8.999999999999984	0.2925979934408963
2.600000000000001	9.099999999999984	0.2990537729476693
2.600000000000001	9.199999999999983	0.3054659883722814
2.600000000000001	9.299999999999983	0.3118030298951531
2.600000000000001	9.399999999999983	0.31806240098313726
2.600000000000001	9.499999999999982	0.32427528002812867
2.600000000000001	9.599999999999982	0.3304346871092498
2.600000000000001	9.699999999999982	0.33653009997785
2.600000000000001	9.799999999999981	0.3425474314933889
2.600000000000001	9.89999999999998	0.348550294572
2.600000000000001	9.99999999999998	0.35443971217019726
2.700000000000001	0.1	0.6078422412769923
2.700000000000001	0.2	0.6078422412771556
2.700000000000001	0.30000000000000004	0.6078422411046012
2.700000000000001	0.4	0.6078421813160402
2.700000000000001	0.5	0.6078402806345866
2.700000000000001	0.6	0.6078225014237494
2.700000000000001	0.7	0.6077405975938668
2.700000000000001	0.7999999999999999	0.607497413553883
2.700000000000001	0.8999999999999999	0.6069552230189355
2.700000000000001	0.9999999999999999	0.6059601727095664
2.700000000000001	1.0999999999999999	0.6043673987384353
2.700000000000001	1.2	0.6020576751896192
2.700000000000001	1.3	0.5989443220495229
2.700000000000001	1.4000000000000001	0.5949729856168465
2.700000000000001	1.5000000000000002	0.5901175073760995
2.700000000000001	1.6000000000000003	0.5843743156968763
2.700000000000001	1.7000000000000004	0.5777567907153555
2.700000000000001	1.8000000000000005	0.5702903025177489
2.700000000000001	1.9000000000000006	0.562008161378716
2.700000000000001	2.0000000000000004	0.5529484757682771
2.700000000000001	2.1000000000000005	0.543151806695005
2.700000000000001	2.2000000000000006	0.5326594741982198
2.700000000000001	2.3000000000000007	0.521512375267887
2.700000000000001	2.400000000000001	0.5097502189849354
2.700000000000001	2.500000000000001	0.497410909502749
2.700000000000001	2.600000000000001	0.484530422800997
2.700000000000001	2.700000000000001	0.47114254904687425
2.700000000000001	2.800000000000001	0.45727888218102597
2.700000000000001	2.9000000000000012	0.4429688517421373
2.700000000000001	3.0000000000000013	0.4282398009234455
2.700000000000001	3.1000000000000014	0.4131170930560518
2.700000000000001	3.2000000000000015	0.3976242339521632
2.700000000000001	3.3000000000000016	0.38178300112630686
2.700000000000001	3.4000000000000017	0.3656135738679464
2.700000000000001	3.5000000000000018	0.3491346603169732
2.700000000000001	3.600000000000002	0.33236357812620976
2.700000000000001	3.700000000000002	0.3153165718906089
2.700000000000001	3.800000000000002	0.29800851260305145
2.700000000000001	3.900000000000002	0.28045340224517357
2.700000000000001	4.000000000000002	0.26266426013125743
2.700000000000001	4.100000000000001	0.24465324538341793
2.700000000000001	4.200000000000001	0.22643173126156452
2.700000000000001	4.300000000000001	0.20801037251945997
2.700000000000001	4.4	0.1893991663312811
2.700000000000001	4.5	0.17060750732749533
2.700000000000001	4.6	0.15164423727578172
2.700000000000001	4.699999999999999	0.1325176899007137
2.700000000000001	4.799999999999999	0.1132357313478534
2.700000000000001	4.899999999999999	0.09380579670610575
2.700000000000001	4.999999999999998	0.0742349230462119
2.700000000000001	5.099999999999998	0.054529779415510314
2.700000000000001	5.1999999999999975	0.034696694836539387
2.700000000000001	5.299999999999997	0.014741694305293379
2.700000000000001	5.399999999999997	0.004632422042167047
2.700000000000001	5.4999999999999964	0.014585380132708044
2.700000000000001	5.599999999999996	0.02439929833052914
2.700000000000001	5.699999999999996	0.03407880085103679
2.700000000000001	5.799999999999995	0.04362345005176713
2.700000000000001	5.899999999999995	0.053038662911388944
2.700000000000001	5.999999999999995	0.06232449705839422
2.700000000000001	6.099999999999994	0.07148513753184604
2.700000000000001	6.199999999999994	0.08052761920766194
2.700000000000001	6.299999999999994	0.08944686794072819
2.700000000000001	6.399999999999993	0.09825363291964166
2.700000000000001	6.499999999999993	0.10693824952968824
2.700000000000001	6.5999999999999925	0.11551278444730803
2.700000000000001	6.699999999999992	0.12399355352642068
2.700000000000001	6.799999999999992	0.1323507040283978
2.700000000000001	6.8999999999999915	0.1406023574244709
2.700000000000001	6.999999999999991	0.14876493355956716
2.700000000000001	7.099999999999991	0.15681895845760224
2.700000000000001	7.19999999999999	0.16478123032398403
2.700000000000001	7.29999999999999	0.17265272258681005
2.700000000000001	7.39999999999999	0.18041321363530516
2.700000000000001	7.499999999999989	0.18808799646918897
2.700000000000001	7.599999999999989	0.19568907237804703
2.700000000000001	7.699999999999989	0.20317710245972967
2.700000000000001	7.799999999999988	0.21061072591521018
2.700000000000001	7.899999999999988	0.2179211679963062
2.700000000000001	7.999999999999988	0.22517531830366017
2.700000000000001	8.099999999999987	0.23234059475915098
2.700000000000001	8.199999999999987	0.23944423138244353
2.700000000000001	8.299999999999986	0.24646043272372298
2.700000000000001	8.399999999999986	0.2533788745947607
2.700000000000001	8.499999999999986	0.26024109568519715
2.700000000000001	8.599999999999985	0.26702697913903
2.700000000000001	8.699999999999985	0.2737661916297959
2.700000000000001	8.799999999999985	0.2803919752662337
2.700000000000001	8.899999999999984	0.2869830071333309
2.700000000000001	8.999999999999984	0.29349042642164946
2.700000000000001	9.099999999999984	0.29995584344911663
2.700000000000001	9.199999999999983	0.3063171570639151
2.700000000000001	9.299999999999983	0.31264348298065914
2.700000000000001	9.399999999999983	0.3188985143688542
2.700000000000001	9.499999999999982	0.32511321898694834
2.700000000000001	9.599999999999982	0.3312423398965285
2.700000000000001	9.699999999999982	0.33731151531060094
2.700000000000001	9.799999999999981	0.34330647737009207
2.700000000000001	9.89999999999998	0.3492908478188965
2.700000000000001	9.99999999999998	0.3552068815860691
2.800000000000001	0.1	0.6078422127542397
2.800000000000001	0.2	0.6078422127539452
2.800000000000001	0.30000000000000004	0.6078422125100573
2.800000000000001	0.4	0.6078421349947287
2.800000000000001	0.5	0.6078397990200421
2.800000000000001	0.6	0.6078187399763685
2.800000000000001	0.7	0.607724310777474
2.800000000000001	0.7999999999999999	0.6074496282759778
2.800000000000001	0.8999999999999999	0.6068469830435206
2.800000000000001	0.9999999999999999	0.605755240376593
2.800000000000001	1.0999999999999999	0.6040263163021855
2.800000000000001	1.2	0.6015416881911766
2.800000000000001	1.3	0.5982183685790763
2.800000000000001	1.4000000000000001	0.5940075613183003
2.800000000000001	1.5000000000000002	0.5888895465706203
2.800000000000001	1.6000000000000003	0.5828673431220218
2.800000000000001	1.7000000000000004	0.5759605952709413
2.800000000000001	1.8000000000000005	0.5682003354451938
2.800000000000001	1.9000000000000006	0.55962480428296
2.800000000000001	2.0000000000000004	0.5502762746916809
2.800000000000001	2.1000000000000005	0.5401987311790278
2.800000000000001	2.2000000000000006	0.5294362341546892
2.800000000000001	2.3000000000000007	0.51803181124904
2.800000000000001	2.400000000000001	0.5060267704743265
2.800000000000001	2.500000000000001	0.4934601601149941
2.800000000000001	2.600000000000001	0.4803687160028476
2.800000000000001	2.700000000000001	0.4667866685802131
2.800000000000001	2.800000000000001	0.4527457891313977
2.800000000000001	2.9000000000000012	0.43827547094298674
2.800000000000001	3.0000000000000013	0.42340284970126224
2.800000000000001	3.1000000000000014	0.4081529461913682
2.800000000000001	3.2000000000000015	0.3925488187759352
2.800000000000001	3.3000000000000016	0.37661171829335177
2.800000000000001	3.4000000000000017	0.360361239415963
2.800000000000001	3.5000000000000018	0.34381546516336703
2.800000000000001	3.600000000000002	0.326991102659939
2.800000000000001	3.700000000000002	0.3099036090146304
2.800000000000001	3.800000000000002	0.2925673069772822
2.800000000000001	3.900000000000002	0.27499549044729954
2.800000000000001	4.000000000000002	0.25720052021620876
2.800000000000001	4.100000000000001	0.23919391048070657
2.800000000000001	4.200000000000001	0.22098640679056267
2.800000000000001	4.300000000000001	0.2025880561109125
2.800000000000001	4.4	0.18400826970294137
2.800000000000001	4.5	0.1652558794923611
2.800000000000001	4.6	0.1463391885856463
2.800000000000001	4.699999999999999	0.12726601652705286
2.800000000000001	4.799999999999999	0.10804373984181767
2.800000000000001	4.899999999999999	0.08867932842194867
2.800000000000001	4.999999999999998	0.06917937819841674
2.800000000000001	5.099999999999998	0.049550140706074816
2.800000000000001	5.1999999999999975	0.02979755158004655
2.800000000000001	5.299999999999997	0.009927275034602417
2.800000000000001	5.399999999999997	0.007140517552051003
2.800000000000001	5.4999999999999964	0.017006603615039945
2.800000000000001	5.599999999999996	0.02673922673438077
2.800000000000001	5.699999999999996	0.03634014470418201
2.800000000000001	5.799999999999995	0.0458110543133635
2.800000000000001	5.899999999999995	0.055156514452107404
2.800000000000001	5.999999999999995	0.06437252207903355
2.800000000000001	6.099999999999994	0.07346958607131418
2.800000000000001	6.199999999999994	0.08244798293221874
2.800000000000001	6.299999999999994	0.09131312399838762
2.800000000000001	6.399999999999993	0.10006726650271461
2.800000000000001	6.499999999999993	0.1086970625985379
2.800000000000001	6.5999999999999925	0.11722606029929881
2.800000000000001	6.699999999999992	0.12565000250752625
2.800000000000001	6.799999999999992	0.13396338400561958
2.800000000000001	6.8999999999999915	0.14217708218670225
2.800000000000001	6.999999999999991	0.15029458567382564
2.800000000000001	7.099999999999991	0.15830417338423716
2.800000000000001	7.19999999999999	0.16622225413154898
2.800000000000001	7.29999999999999	0.1740536384213337
2.800000000000001	7.39999999999999	0.18178595978642959
2.800000000000001	7.499999999999989	0.18941785723287097
2.800000000000001	7.599999999999989	0.19699238965608823
2.800000000000001	7.699999999999989	0.2044445770773885
2.800000000000001	7.799999999999988	0.21182687059852612
2.800000000000001	7.899999999999988	0.21913279867427435
2.800000000000001	7.999999999999988	0.2263595984805573
2.800000000000001	8.099999999999987	0.2334876332637547
2.800000000000001	8.199999999999987	0.24055747070031117
2.800000000000001	8.299999999999986	0.24754993321177857
2.800000000000001	8.399999999999986	0.25445963122999654
2.800000000000001	8.499999999999986	0.26129934508977937
2.800000000000001	8.599999999999985	0.268075072103591
2.800000000000001	8.699999999999985	0.2747556967254885
2.800000000000001	8.799999999999985	0.28139301868219496
2.800000000000001	8.899999999999984	0.28794291801862815
2.800000000000001	8.999999999999984	0.2944165360903448
2.800000000000001	9.099999999999984	0.30085535135971336
2.800000000000001	9.199999999999983	0.30723149329855093
2.800000000000001	9.299999999999983	0.3135099894221377
2.800000000000001	9.399999999999983	0.3197582790568602
2.800000000000001	9.499999999999982	0.32593519204547633
2.800000000000001	9.599999999999982	0.3320689456194395
2.800000000000001	9.699999999999982	0.338109548471412
2.800000000000001	9.799999999999981	0.3441198237839959
2.800000000000001	9.89999999999998	0.35004355925407993
2.800000000000001	9.99999999999998	0.3559425813982737
2.9000000000000012	0.1	0.6078421842162401
2.9000000000000012	0.2	0.6078421842161433
2.9000000000000012	0.30000000000000004	0.607842183870962
2.9000000000000012	0.4	0.6078420833748774
2.9000000000000012	0.5	0.6078392126791562
2.9000000000000012	0.6	0.6078142723719254
2.9000000000000012	0.7	0.6077054200828059
2.9000000000000012	0.7999999999999999	0.607395205376319
2.9000000000000012	0.8999999999999999	0.606725436583466
2.9000000000000012	0.9999999999999999	0.6055276607883068
2.9000000000000012	1.0999999999999999	0.6036508965658332
2.9000000000000012	1.2	0.6009778347698826
2.9000000000000012	1.3	0.5974297365886104
2.9000000000000012	1.4000000000000001	0.5929638808980245
2.9000000000000012	1.5000000000000002	0.5875674282729844
2.9000000000000012	1.6000000000000003	0.5812503460367412
2.9000000000000012	1.7000000000000004	0.5740388236666912
2.9000000000000012	1.8000000000000005	0.5659697715268376
2.9000000000000012	1.9000000000000006	0.5570865229888103
2.9000000000000012	2.0000000000000004	0.5474356352733761
2.9000000000000012	2.1000000000000005	0.5370646024991378
2.9000000000000012	2.2000000000000006	0.5260202846764204
2.9000000000000012	2.3000000000000007	0.5143479061632658
2.9000000000000012	2.400000000000001	0.5020903089546067
2.9000000000000012	2.500000000000001	0.48928777685133573
2.9000000000000012	2.600000000000001	0.4759777717639863
2.9000000000000012	2.700000000000001	0.46219494968432384
2.9000000000000012	2.800000000000001	0.44797123692443286
2.9000000000000012	2.9000000000000012	0.4333359620860679
2.9000000000000012	3.0000000000000013	0.41831602031928583
2.9000000000000012	3.1000000000000014	0.4029360527502709
2.9000000000000012	3.2000000000000015	0.3872186307591483
2.9000000000000012	3.3000000000000016	0.37118443704022624
2.9000000000000012	3.4000000000000017	0.35485243882670287
2.9000000000000012	3.5000000000000018	0.3382400506203674
2.9000000000000012	3.600000000000002	0.3213632848638017
2.9000000000000012	3.700000000000002	0.30423689000291876
2.9000000000000012	3.800000000000002	0.2868744760084436
2.9000000000000012	3.900000000000002	0.26928862779671586
2.9000000000000012	4.000000000000002	0.2514910072369969
2.9000000000000012	4.100000000000001	0.2334924445629445
2.9000000000000012	4.200000000000001	0.2153030200684811
2.9000000000000012	4.300000000000001	0.19693213696558418
2.9000000000000012	4.4	0.1783885863313733
2.9000000000000012	4.5	0.15968060475142093
2.9000000000000012	4.6	0.14081592579213933
2.9000000000000012	4.699999999999999	0.12180182561333153
2.9000000000000012	4.799999999999999	0.10264516362685441
2.9000000000000012	4.899999999999999	0.08335241867317274
2.9000000000000012	4.999999999999998	0.06392972131838537
2.9000000000000012	5.099999999999998	0.04438288297850414
2.9000000000000012	5.1999999999999975	0.024717424155959542
2.9000000000000012	5.299999999999997	0.0049386996230588774
2.9000000000000012	5.399999999999997	0.009729556770624493
2.9000000000000012	5.4999999999999964	0.019508992036286088
2.9000000000000012	5.599999999999996	0.029157935147350655
2.9000000000000012	5.699999999999996	0.03867895783650356
2.9000000000000012	5.799999999999995	0.04807473355811075
2.9000000000000012	5.899999999999995	0.05734587851733088
2.9000000000000012	5.999999999999995	0.06649607954919032
2.9000000000000012	6.099999999999994	0.07552658443060999
2.9000000000000012	6.199999999999994	0.08444097199620694
2.9000000000000012	6.299999999999994	0.09324168895186324
2.9000000000000012	6.399999999999993	0.10193892017936165
2.9000000000000012	6.499999999999993	0.11051740091430173
2.9000000000000012	6.5999999999999925	0.11899722782941297
2.9000000000000012	6.699999999999992	0.12736738947854634
2.9000000000000012	6.799999999999992	0.13562432888996961
2.9000000000000012	6.8999999999999915	0.143798265067426
2.9000000000000012	6.999999999999991	0.15186742607832865
2.9000000000000012	7.099999999999991	0.15984446804897745
2.9000000000000012	7.19999999999999	0.16771449091818827
2.9000000000000012	7.29999999999999	0.17550151425587085
2.9000000000000012	7.39999999999999	0.1832012999752806
2.9000000000000012	7.499999999999989	0.19080510584782434
2.9000000000000012	7.599999999999989	0.19832876893644952
2.9000000000000012	7.699999999999989	0.20576157498136985
2.9000000000000012	7.799999999999988	0.21311055094835551
2.9000000000000012	7.899999999999988	0.22038594982111076
2.9000000000000012	7.999999999999988	0.22758139013099135
2.9000000000000012	8.099999999999987	0.2346736370303881
2.9000000000000012	8.199999999999987	0.2417259808771104
2.9000000000000012	8.299999999999986	0.24869171534374807
2.9000000000000012	8.399999999999986	0.2555621725563598
2.9000000000000012	8.499999999999986	0.2623755842162494
2.9000000000000012	8.599999999999985	0.26910803710734565
2.9000000000000012	8.699999999999985	0.2757859287516194
2.9000000000000012	8.799999999999985	0.28240105362798196
2.9000000000000012	8.899999999999984	0.288938245855704
2.9000000000000012	8.999999999999984	0.29540838324538976
2.9000000000000012	9.099999999999984	0.3018188771036918
2.9000000000000012	9.199999999999983	0.3081388378827339
2.9000000000000012	9.299999999999983	0.31443735894246755
2.9000000000000012	9.399999999999983	0.3206408934984494
2.9000000000000012	9.499999999999982	0.32681499435317896
2.9000000000000012	9.599999999999982	0.33291377274201484
2.9000000000000012	9.699999999999982	0.33896267590448514
2.9000000000000012	9.799999999999981	0.3449470457745879
2.9000000000000012	9.89999999999998	0.3508815487692519
2.9000000000000012	9.99999999999998	0.3567294554520712
3.0000000000000013	0.1	0.6078421556641886
3.0000000000000013	0.2	0.6078421556642563
3.0000000000000013	0.30000000000000004	0.607842155176704
3.0000000000000013	0.4	0.6078420248886566
3.0000000000000013	0.5	0.6078384974145937
3.0000000000000013	0.6	0.607808965059508
3.0000000000000013	0.7	0.6076835087913793
3.0000000000000013	0.7999999999999999	0.6073332241349765
3.0000000000000013	0.8999999999999999	0.6065889544093057
3.0000000000000013	0.9999999999999999	0.6052749508239159
3.0000000000000013	1.0999999999999999	0.6032377282536638
3.0000000000000013	1.2	0.6003617637595635
3.0000000000000013	1.3	0.5965731692673595
3.0000000000000013	1.4000000000000001	0.5918358456043437
3.0000000000000013	1.5000000000000002	0.5861442917895753
3.0000000000000013	1.6000000000000003	0.5795157888909345
3.0000000000000013	1.7000000000000004	0.5719833538127549
3.0000000000000013	1.8000000000000005	0.5635899883174335
3.0000000000000013	1.9000000000000006	0.5543842770378542
3.0000000000000013	2.0000000000000004	0.544417176854247
3.0000000000000013	2.1000000000000005	0.5337397729989097
3.0000000000000013	2.2000000000000006	0.5224017799053672
3.0000000000000013	2.3000000000000007	0.5104506237292477
3.0000000000000013	2.400000000000001	0.4979307825648125
3.0000000000000013	2.500000000000001	0.4848836928726504
3.0000000000000013	2.600000000000001	0.4713475626034406
3.0000000000000013	2.700000000000001	0.45735745554325835
3.0000000000000013	2.800000000000001	0.44294542777224244
3.0000000000000013	2.9000000000000012	0.42814071215993926
3.0000000000000013	3.0000000000000013	0.41296992705363145
3.0000000000000013	3.1000000000000014	0.3974572944217678
3.0000000000000013	3.2000000000000015	0.3816248562872302
3.0000000000000013	3.3000000000000016	0.3654926828320915
3.0000000000000013	3.4000000000000017	0.349079068342643
3.0000000000000013	3.5000000000000018	0.3324007126809001
3.0000000000000013	3.600000000000002	0.31547288739668894
3.0000000000000013	3.700000000000002	0.29830958641909683
3.0000000000000013	3.800000000000002	0.2809236618064235
3.0000000000000013	3.900000000000002	0.2633269453764293
3.0000000000000013	4.000000000000002	0.24553035722371716
3.0000000000000013	4.100000000000001	0.22754400221292403
3.0000000000000013	4.200000000000001	0.20937725557466688
3.0000000000000013	4.300000000000001	0.19103883867000718
3.0000000000000013	4.4	0.1725368860209465
3.0000000000000013	4.5	0.15387900438569002
3.0000000000000013	4.6	0.13507232507816586
3.0000000000000013	4.699999999999999	0.11612355001614715
3.0000000000000013	4.799999999999999	0.09703899243472554
3.0000000000000013	4.899999999999999	0.07782461283971838
3.0000000000000013	4.999999999999998	0.05848605090641578
3.0000000000000013	5.099999999999998	0.03902865417593769
3.0000000000000013	5.1999999999999975	0.019457507959000857
3.0000000000000013	5.299999999999997	0.0025826994135947808
3.0000000000000013	5.399999999999997	0.012398110787532638
3.0000000000000013	5.4999999999999964	0.022087244740657746
3.0000000000000013	5.599999999999996	0.031650200887686816
3.0000000000000013	5.699999999999996	0.041087241121451006
3.0000000000000013	5.799999999999995	0.05040733549615908
3.0000000000000013	5.899999999999995	0.059599595309004265
3.0000000000000013	5.999999999999995	0.06868195839117489
3.0000000000000013	6.099999999999994	0.07764544562529956
3.0000000000000013	6.199999999999994	0.08649521450685482
3.0000000000000013	6.299999999999994	0.09523974937294069
3.0000000000000013	6.399999999999993	0.10386806723666356
3.0000000000000013	6.499999999999993	0.11238982208657351
3.0000000000000013	6.5999999999999925	0.12081741029299427
3.0000000000000013	6.699999999999992	0.12913819736426316
3.0000000000000013	6.799999999999992	0.13735361509619207
3.0000000000000013	6.8999999999999915	0.14547392434155593
3.0000000000000013	6.999999999999991	0.15349292404358444
3.0000000000000013	7.099999999999991	0.16141874814637822
3.0000000000000013	7.19999999999999	0.16925342846519711
3.0000000000000013	7.29999999999999	0.17701017699112437
3.0000000000000013	7.39999999999999	0.18465537344748753
3.0000000000000013	7.499999999999989	0.19222683086831996
3.0000000000000013	7.599999999999989	0.19971550300058297
3.0000000000000013	7.699999999999989	0.20712537989395863
3.0000000000000013	7.799999999999988	0.21443720972029068
3.0000000000000013	7.899999999999988	0.22167824299551206
3.0000000000000013	7.999999999999988	0.22883845640766437
3.0000000000000013	8.099999999999987	0.2359161306715958
3.0000000000000013	8.199999999999987	0.2429221435450009
3.0000000000000013	8.299999999999986	0.24985736509795445
3.0000000000000013	8.399999999999986	0.2567125252913795
3.0000000000000013	8.499999999999986	0.2634968199391138
3.0000000000000013	8.599999999999985	0.27021268255713243
3.0000000000000013	8.699999999999985	0.27685570944251
3.0000000000000013	8.799999999999985	0.28344598516292363
3.0000000000000013	8.899999999999984	0.2899356624763809
3.0000000000000013	8.999999999999984	0.296399007054609
3.0000000000000013	9.099999999999984	0.30277773478087255
3.0000000000000013	9.199999999999983	0.30910777935208916
3.0000000000000013	9.299999999999983	0.31535346000631265
3.0000000000000013	9.399999999999983	0.3215451516240897
3.0000000000000013	9.499999999999982	0.327714607921626
3.0000000000000013	9.599999999999982	0.3337760584437026
3.0000000000000013	9.699999999999982	0.3397919060961323
3.0000000000000013	9.799999999999981	0.34578744798101774
3.0000000000000013	9.89999999999998	0.3517058691325817
3.0000000000000013	9.99999999999998	0.35756714972736964
3.1000000000000014	0.1	0.6078421270977654
3.1000000000000014	0.2	0.6078421270977422
3.1000000000000014	0.30000000000000004	0.6078421264079267
3.1000000000000014	0.4	0.607841957502446
3.1000000000000014	0.5	0.6078376234345402
3.1000000000000014	0.6	0.6078026592187901
3.1000000000000014	0.7	0.6076580933989951
3.1000000000000014	0.7999999999999999	0.6072626355865253
3.1000000000000014	0.8999999999999999	0.6064357058957061
3.1000000000000014	0.9999999999999999	0.6049943500149609
3.1000000000000014	1.0999999999999999	0.6027830503116953
3.1000000000000014	1.2	0.5996887086120478
3.1000000000000014	1.3	0.5956429367406373
3.1000000000000014	1.4000000000000001	0.5906168337146295
3.1000000000000014	1.5000000000000002	0.58461271064427
3.1000000000000014	1.6000000000000003	0.5776555338336753
3.1000000000000014	1.7000000000000004	0.5697854303728117
3.1000000000000014	1.8000000000000005	0.5610517041814002
3.1000000000000014	1.9000000000000006	0.5515083454241237
3.1000000000000014	2.0000000000000004	0.5412108211965972
3.1000000000000014	2.1000000000000005	0.5302138845744432
3.1000000000000014	2.2000000000000006	0.5185701547564718
3.1000000000000014	2.3000000000000007	0.50632928918443
3.1000000000000014	2.400000000000001	0.4935374148753865
3.1000000000000014	2.500000000000001	0.4802371202320816
3.1000000000000014	2.600000000000001	0.4664673475001127
3.1000000000000014	2.700000000000001	0.4522635474573572
3.1000000000000014	2.800000000000001	0.43765787793418504
3.1000000000000014	2.9000000000000012	0.4226794417070627
3.1000000000000014	3.0000000000000013	0.40735454160697504
3.1000000000000014	3.1000000000000014	0.39170681717135214
3.1000000000000014	3.2000000000000015	0.3757580979069823
3.1000000000000014	3.3000000000000016	0.3595274320180288
3.1000000000000014	3.4000000000000017	0.34303251310161614
3.1000000000000014	3.5000000000000018	0.3262892772861084
3.1000000000000014	3.600000000000002	0.30931220606651677
3.1000000000000014	3.700000000000002	0.2921144900762929
3.1000000000000014	3.800000000000002	0.27470817545197346
3.1000000000000014	3.900000000000002	0.2571042939840569
3.1000000000000014	4.000000000000002	0.2393129784072961
3.1000000000000014	4.100000000000001	0.22134356417948692
3.1000000000000014	4.200000000000001	0.2032046791342347
3.1000000000000014	4.300000000000001	0.18490432226840958
3.1000000000000014	4.4	0.16644993290292037
3.1000000000000014	4.5	0.1478484513104213
3.1000000000000014	4.6	0.12910637183334964
3.1000000000000014	4.699999999999999	0.11022978939467035
3.1000000000000014	4.799999999999999	0.09122444024418068
3.1000000000000014	4.899999999999999	0.07209573766808539
3.1000000000000014	4.999999999999998	0.05284880343973998
3.1000000000000014	5.099999999999998	0.03348849631625866
3.1000000000000014	5.1999999999999975	0.014019452200588181
3.1000000000000014	5.299999999999997	0.0054276173487888425
3.1000000000000014	5.399999999999997	0.015146260039718248
3.1000000000000014	5.4999999999999964	0.024743379036463155
3.1000000000000014	5.599999999999996	0.034216150149081845
3.1000000000000014	5.699999999999996	0.043573173763313364
3.1000000000000014	5.799999999999995	0.05280994911963346
3.1000000000000014	5.899999999999995	0.06192752947915943
3.1000000000000014	5.999999999999995	0.07093852445165394
3.1000000000000014	6.099999999999994	0.07983185777352513
3.1000000000000014	6.199999999999994	0.08861703650167908
3.1000000000000014	6.299999999999994	0.0972875668687744
3.1000000000000014	6.399999999999993	0.10586526725743131
3.1000000000000014	6.499999999999993	0.1143272376236981
3.1000000000000014	6.5999999999999925	0.12269085754946168
3.1000000000000014	6.699999999999992	0.13095478584218473
3.1000000000000014	6.799999999999992	0.13913112146919898
3.1000000000000014	6.8999999999999915	0.1471979639592326
3.1000000000000014	6.999999999999991	0.15518107910468443
3.1000000000000014	7.099999999999991	0.16305424781056857
3.1000000000000014	7.19999999999999	0.17085171444162522
3.1000000000000014	7.29999999999999	0.17855767908259565
3.1000000000000014	7.39999999999999	0.18616325078876378
3.1000000000000014	7.499999999999989	0.19369926470651563
3.1000000000000014	7.599999999999989	0.2011495890132003
3.1000000000000014	7.699999999999989	0.20851149210247938
3.1000000000000014	7.799999999999988	0.215804235164598
3.1000000000000014	7.899999999999988	0.2230072275685578
3.1000000000000014	7.999999999999988	0.23012849398406648
3.1000000000000014	8.099999999999987	0.23718808943782255
3.1000000000000014	8.199999999999987	0.24414390056564492
3.1000000000000014	8.299999999999986	0.2510449317637748
3.1000000000000014	8.399999999999986	0.2578812879281431
3.1000000000000014	8.499999999999986	0.26463284194430475
3.1000000000000014	8.599999999999985	0.27132863845328575
3.1000000000000014	8.699999999999985	0.2779638236074388
3.1000000000000014	8.799999999999985	0.2845266633875948
3.1000000000000014	8.899999999999984	0.29099849856334764
3.1000000000000014	8.999999999999984	0.29742028677994675
3.1000000000000014	9.099999999999984	0.30379890075014004
3.1000000000000014	9.199999999999983	0.3101026906947025
3.1000000000000014	9.299999999999983	0.3163288846134826
3.1000000000000014	9.399999999999983	0.3225081117736972
3.1000000000000014	9.499999999999982	0.3286332142130158
3.1000000000000014	9.599999999999982	0.33469354839158794
3.1000000000000014	9.699999999999982	0.3407141038538959
3.1000000000000014	9.799999999999981	0.3466403074632432
3.1000000000000014	9.89999999999998	0.35253247305369995
3.1000000000000014	9.99999999999998	0.35837134907483836
3.2000000000000015	0.1	0.607842098516894
3.2000000000000015	0.2	0.6078420985169756
3.2000000000000015	0.30000000000000004	0.6078420975418592
3.2000000000000015	0.4	0.6078418785791553
3.2000000000000015	0.5	0.6078365540637208
3.2000000000000015	0.6	0.6077951659837865
3.2000000000000015	0.7	0.6076286129101692
3.2000000000000015	0.7999999999999999	0.6071822446357148
3.2000000000000015	0.8999999999999999	0.6062636340450637
3.2000000000000015	0.9999999999999999	0.6046827893633093
3.2000000000000015	1.0999999999999999	0.6022827156351191
3.2000000000000015	1.2	0.5989534470442085
3.2000000000000015	1.3	0.5946327924272913
3.2000000000000015	1.4000000000000001	0.589299654178503
3.2000000000000015	1.5000000000000002	0.5829646439071695
3.2000000000000015	1.6000000000000003	0.5756607900069536
3.2000000000000015	1.7000000000000004	0.567435612239285
3.2000000000000015	1.8000000000000005	0.558344924128008
3.2000000000000015	1.9000000000000006	0.5484482709751737
3.2000000000000015	2.0000000000000004	0.5378057356044066
3.2000000000000015	2.1000000000000005	0.5264758107671172
3.2000000000000015	2.2000000000000006	0.5145140948165463
3.2000000000000015	2.3000000000000007	0.5019724161943
3.2000000000000015	2.400000000000001	0.4888986456793421
3.2000000000000015	2.500000000000001	0.4753364909756657
3.2000000000000015	2.600000000000001	0.4613256137171136
3.2000000000000015	2.700000000000001	0.4469018280053609
3.2000000000000015	2.800000000000001	0.4320973622080626
3.2000000000000015	2.9000000000000012	0.41694115198963877
3.2000000000000015	3.0000000000000013	0.40145914292511564
3.2000000000000015	3.1000000000000014	0.3856745879487832
3.2000000000000015	3.2000000000000015	0.369608331224074
3.2000000000000015	3.3000000000000016	0.35327907303436945
3.2000000000000015	3.4000000000000017	0.3367036131287203
3.2000000000000015	3.5000000000000018	0.3198970715884881
3.2000000000000015	3.600000000000002	0.3028730874632376
3.2000000000000015	3.700000000000002	0.2856439960949399
3.2000000000000015	3.800000000000002	0.26822098650083015
3.2000000000000015	3.900000000000002	0.25061424013423794
3.2000000000000015	4.000000000000002	0.2328330545308779
3.2000000000000015	4.100000000000001	0.21488594796422572
3.2000000000000015	4.200000000000001	0.1967807559582942
3.2000000000000015	4.300000000000001	0.17852471191019154
3.2000000000000015	4.4	0.1601245187684717
3.2000000000000015	4.5	0.1415864111830067
3.2000000000000015	4.6	0.12291620953801216
3.2000000000000015	4.699999999999999	0.10411936687613273
3.2000000000000015	4.799999999999999	0.08520100967952353
3.2000000000000015	4.899999999999999	0.06616597329903348
3.2000000000000015	4.999999999999998	0.047018832965264296
3.2000000000000015	5.099999999999998	0.027763934437693483
3.2000000000000015	5.1999999999999975	0.008405443859587625
3.2000000000000015	5.299999999999997	0.008353350206794473
3.2000000000000015	5.399999999999997	0.017972970778314966
3.2000000000000015	5.4999999999999964	0.02747243006814717
3.2000000000000015	5.599999999999996	0.03685818075057697
3.2000000000000015	5.699999999999996	0.04612756584029298
3.2000000000000015	5.799999999999995	0.05528234400405625
3.2000000000000015	5.899999999999995	0.06432102613649777
3.2000000000000015	5.999999999999995	0.07325560878032356
3.2000000000000015	6.099999999999994	0.08207778620136094
3.2000000000000015	6.199999999999994	0.09079696690934198
3.2000000000000015	6.299999999999994	0.09940364506221663
3.2000000000000015	6.399999999999993	0.1079109609066492
3.2000000000000015	6.499999999999993	0.11632119269997084
3.2000000000000015	6.5999999999999925	0.12463293260450696
3.2000000000000015	6.699999999999992	0.13283561196038313
3.2000000000000015	6.799999999999992	0.14095000470723681
3.2000000000000015	6.8999999999999915	0.14897899667185457
3.2000000000000015	6.999999999999991	0.15691107135531973
3.2000000000000015	7.099999999999991	0.16474632166994527
3.2000000000000015	7.19999999999999	0.17248766592104028
3.2000000000000015	7.29999999999999	0.18015796714675197
3.2000000000000015	7.39999999999999	0.1877213499397036
3.2000000000000015	7.499999999999989	0.19521909411809182
3.2000000000000015	7.599999999999989	0.20262794804606904
3.2000000000000015	7.699999999999989	0.20996030759179535
3.2000000000000015	7.799999999999988	0.2172089434885554
3.2000000000000015	7.899999999999988	0.22437038083480154
3.2000000000000015	7.999999999999988	0.2314736554539749
3.2000000000000015	8.099999999999987	0.23848727904532216
3.2000000000000015	8.199999999999987	0.24544177816929721
3.2000000000000015	8.299999999999986	0.25230683013667254
3.2000000000000015	8.399999999999986	0.2590946554035815
3.2000000000000015	8.499999999999986	0.26583981556087205
3.2000000000000015	8.599999999999985	0.2725139345977973
3.2000000000000015	8.699999999999985	0.2791090264060665
3.2000000000000015	8.799999999999985	0.2856419063005843
3.2000000000000015	8.899999999999984	0.2920934855231461
3.2000000000000015	8.999999999999984	0.29850456558730554
3.2000000000000015	9.099999999999984	0.3048474437383703
3.2000000000000015	9.199999999999983	0.31112257169378577
3.2000000000000015	9.299999999999983	0.3173270251724555
3.2000000000000015	9.399999999999983	0.3234912070907108
3.2000000000000015	9.499999999999982	0.32956996317438536
3.2000000000000015	9.599999999999982	0.3356271239179103
3.2000000000000015	9.699999999999982	0.3416113875340512
3.2000000000000015	9.799999999999981	0.3475452526597439
3.2000000000000015	9.89999999999998	0.35340992732136073
3.2000000000000015	9.99999999999998	0.3592673122750375
3.3000000000000016	0.1	0.6078420699218551
3.3000000000000016	0.2	0.6078420699215095
3.3000000000000016	0.30000000000000004	0.6078420685424832
3.3000000000000016	0.4	0.6078417846972658
3.3000000000000016	0.5	0.6078352441504091
3.3000000000000016	0.6	0.6077862607548248
3.3000000000000016	0.7	0.6075944164081964
3.3000000000000016	0.7999999999999999	0.6070906896482573
3.3000000000000016	0.8999999999999999	0.6060704273427747
3.3000000000000016	0.9999999999999999	0.6043368565044999
3.3000000000000016	1.0999999999999999	0.6017321507665572
3.3000000000000016	1.2	0.5981502563534046
3.3000000000000016	1.3	0.5935359247944709
3.3000000000000016	1.4000000000000001	0.5878764953834946
3.3000000000000016	1.5000000000000002	0.5811913823658473
3.3000000000000016	1.6000000000000003	0.5735220574016721
3.3000000000000016	1.7000000000000004	0.5649237142725965
3.3000000000000016	1.8000000000000005	0.5554588796229583
3.3000000000000016	1.9000000000000006	0.5451927984198781
3.3000000000000016	2.0000000000000004	0.5341902694583834
3.3000000000000016	2.1000000000000005	0.522513592017229
3.3000000000000016	2.2000000000000006	0.5102213562305196
3.3000000000000016	2.3000000000000007	0.4973676690279694
3.3000000000000016	2.400000000000001	0.4840020644436109
3.3000000000000016	2.500000000000001	0.47016939085211057
3.3000000000000016	2.600000000000001	0.4559100113912326
3.3000000000000016	2.700000000000001	0.4412600767665397
3.3000000000000016	2.800000000000001	0.42625185182175257
3.3000000000000016	2.9000000000000012	0.4109138817725578
3.3000000000000016	3.0000000000000013	0.3952722605592858
3.3000000000000016	3.1000000000000014	0.3793491345051363
3.3000000000000016	3.2000000000000015	0.363164856550122
3.3000000000000016	3.3000000000000016	0.3467373630869285
3.3000000000000016	3.4000000000000017	0.3300826256456026
3.3000000000000016	3.5000000000000018	0.3132148924490258
3.3000000000000016	3.600000000000002	0.2961469041630047
3.3000000000000016	3.700000000000002	0.27889008528783055
3.3000000000000016	3.800000000000002	0.26145471300071865
3.3000000000000016	3.900000000000002	0.24385006537233558
3.3000000000000016	4.000000000000002	0.22608455121366736
3.3000000000000016	4.100000000000001	0.2081658227939262
3.3000000000000016	4.200000000000001	0.1901008744557548
3.3000000000000016	4.300000000000001	0.17189612773124024
3.3000000000000016	4.4	0.15355750505503224
3.3000000000000016	4.5	0.13509049359871825
3.3000000000000016	4.6	0.11650020019291915
3.3000000000000016	4.699999999999999	0.09779139870334255
3.3000000000000016	4.799999999999999	0.07896857081594397
3.3000000000000016	4.899999999999999	0.06003594116954675
3.3000000000000016	4.999999999999998	0.040997507958771946
3.3000000000000016	5.099999999999998	0.02185707932656048
3.3000000000000016	5.1999999999999975	0.0026221454486608942
3.3000000000000016	5.299999999999997	0.011358624332865434
3.3000000000000016	5.399999999999997	0.02087558426128044
3.3000000000000016	5.4999999999999964	0.03027872158587256
3.3000000000000016	5.599999999999996	0.03956976080200888
3.3000000000000016	5.699999999999996	0.04875139591970233
3.3000000000000016	5.799999999999995	0.05782232649807847
3.3000000000000016	5.899999999999995	0.06678460346781863
3.3000000000000016	5.999999999999995	0.07563842295241237
3.3000000000000016	6.099999999999994	0.08439245516339516
3.3000000000000016	6.199999999999994	0.09303502906203374
3.3000000000000016	6.299999999999994	0.10157930228935812
3.3000000000000016	6.399999999999993	0.11002789273251662
3.3000000000000016	6.499999999999993	0.11837482247937499
3.3000000000000016	6.5999999999999925	0.12662429010586837
3.3000000000000016	6.699999999999992	0.13477391924703275
3.3000000000000016	6.799999999999992	0.14283151865866178
3.3000000000000016	6.8999999999999915	0.15081123044887465
3.3000000000000016	6.999999999999991	0.15867711730509113
3.3000000000000016	7.099999999999991	0.1664734780205117
3.3000000000000016	7.19999999999999	0.1741740596051361
3.3000000000000016	7.29999999999999	0.18178856128572554
3.3000000000000016	7.39999999999999	0.18932600638566183
3.3000000000000016	7.499999999999989	0.1967829264465518
3.3000000000000016	7.599999999999989	0.20414742321996662
3.3000000000000016	7.699999999999989	0.2114252916625572
3.3000000000000016	7.799999999999988	0.218648577151311
3.3000000000000016	7.899999999999988	0.22578892453740332
3.3000000000000016	7.999999999999988	0.23284728254492887
3.3000000000000016	8.099999999999987	0.23983698659814193
3.3000000000000016	8.199999999999987	0.24673507140587456
3.3000000000000016	8.299999999999986	0.25358715456834274
3.3000000000000016	8.399999999999986	0.26035110156048547
3.3000000000000016	8.499999999999986	0.2670584660630835
3.3000000000000016	8.599999999999985	0.2737075939183352
3.3000000000000016	8.699999999999985	0.2802591281847276
3.3000000000000016	8.799999999999985	0.2867587082215389
3.3000000000000016	8.899999999999984	0.29321947089704015
3.3000000000000016	8.999999999999984	0.29958404702857083
3.3000000000000016	9.099999999999984	0.3059223195479057
3.3000000000000016	9.199999999999983	0.3121664935476992
3.3000000000000016	9.299999999999983	0.31834693071277825
3.3000000000000016	9.399999999999983	0.3244939060050328
3.3000000000000016	9.499999999999982	0.3305618903747195
3.3000000000000016	9.599999999999982	0.33661472212833216
3.3000000000000016	9.699999999999982	0.3425611093483291
3.3000000000000016	9.799999999999981	0.34846136143241857
3.3000000000000016	9.89999999999998	0.3543378278157142
3.3000000000000016	9.99999999999998	0.36012838286403787
3.4000000000000017	0.1	0.6078420413123113
3.4000000000000017	0.2	0.6078420413120649
3.4000000000000017	0.30000000000000004	0.6078420393615485
3.4000000000000017	0.4	0.6078416714205127
3.4000000000000017	0.5	0.6078336381080596
3.4000000000000017	0.6	0.6077756764368283
3.4000000000000017	0.7	0.6075547486258954
3.4000000000000017	0.7999999999999999	0.6069864191728415
3.4000000000000017	0.8999999999999999	0.605853488036165
3.4000000000000017	0.9999999999999999	0.6039527567668082
3.4000000000000017	1.0999999999999999	0.6011263110983938
3.4000000000000017	1.2	0.5972728638956292
3.4000000000000017	1.3	0.5923449039552913
3.4000000000000017	1.4000000000000001	0.5863388684549125
3.4000000000000017	1.5000000000000002	0.5792834889035987
3.4000000000000017	1.6000000000000003	0.5712290645757234
3.4000000000000017	1.7000000000000004	0.5622387425606646
3.4000000000000017	1.8000000000000005	0.5523819615568744
3.4000000000000017	1.9000000000000006	0.5417298052562348
3.4000000000000017	2.0000000000000004	0.5303518832112896
3.4000000000000017	2.1000000000000005	0.518314363067769
3.4000000000000017	2.2000000000000006	0.5056788636265414
3.4000000000000017	2.3000000000000007	0.49250178787618143
3.4000000000000017	2.400000000000001	0.4788343352624764
3.4000000000000017	2.500000000000001	0.46472248437418223
3.4000000000000017	2.600000000000001	0.45020727935551896
3.4000000000000017	2.700000000000001	0.43532517763152295
3.4000000000000017	2.800000000000001	0.4201084440222865
3.4000000000000017	2.9000000000000012	0.40458555731461643
3.4000000000000017	3.0000000000000013	0.38878161074512874
3.4000000000000017	3.1000000000000014	0.37271869328078794
3.4000000000000017	3.2000000000000015	0.3564162445333849
3.4000000000000017	3.3000000000000016	0.33989137968907013
3.4000000000000017	3.4000000000000017	0.3231591832378155
3.4000000000000017	3.5000000000000018	0.30623297190675736
3.4000000000000017	3.600000000000002	0.28912452814313383
3.4000000000000017	3.700000000000002	0.27184430612119515
3.4000000000000017	3.800000000000002	0.25440161250489735
3.4000000000000017	3.900000000000002	0.23680476434219672
3.4000000000000017	4.000000000000002	0.2190612264281059
3.4000000000000017	4.100000000000001	0.20117773038761408
3.4000000000000017	4.200000000000001	0.18316037760196582
3.4000000000000017	4.300000000000001	0.16501472790781327
3.4000000000000017	4.4	0.14674587585281137
3.4000000000000017	4.5	0.1283585160953682
3.4000000000000017	4.6	0.10985699937055093
3.4000000000000017	4.699999999999999	0.09124538030514251
3.4000000000000017	4.799999999999999	0.07252745818844851
3.4000000000000017	4.899999999999999	0.05370681181929143
3.4000000000000017	4.999999999999998	0.034786829837173044
3.4000000000000017	5.099999999999998	0.01577074522630908
3.4000000000000017	5.1999999999999975	0.004920272132030419
3.4000000000000017	5.299999999999997	0.014441568722830594
3.4000000000000017	5.399999999999997	0.023855368683558028
3.4000000000000017	5.4999999999999964	0.03315849342623731
3.4000000000000017	5.599999999999996	0.04235572811203063
3.4000000000000017	5.699999999999996	0.0514457924937413
3.4000000000000017	5.799999999999995	0.06043107001064982
3.4000000000000017	5.899999999999995	0.06931080034335055
3.4000000000000017	5.999999999999995	0.07808681091833274
3.4000000000000017	6.099999999999994	0.08676221675692333
3.4000000000000017	6.199999999999994	0.09534179493555779
3.4000000000000017	6.299999999999994	0.10381621863488075
3.4000000000000017	6.399999999999993	0.11219745968008521
3.4000000000000017	6.499999999999993	0.12048025405727407
3.4000000000000017	6.5999999999999925	0.12866976603802394
3.4000000000000017	6.699999999999992	0.13676292009467683
3.4000000000000017	6.799999999999992	0.14476966928439122
3.4000000000000017	6.8999999999999915	0.15268877754476431
3.4000000000000017	6.999999999999991	0.16050553079576343
3.4000000000000017	7.099999999999991	0.1682472748662297
3.4000000000000017	7.19999999999999	0.17590647433504733
3.4000000000000017	7.29999999999999	0.18348223863961174
3.4000000000000017	7.39999999999999	0.1909734747464972
3.4000000000000017	7.499999999999989	0.19838729021421403
3.4000000000000017	7.599999999999989	0.20570478132620656
3.4000000000000017	7.699999999999989	0.21296954995260284
3.4000000000000017	7.799999999999988	0.22014340189278045
3.4000000000000017	7.899999999999988	0.2272367137278486
3.4000000000000017	7.999999999999988	0.23424686902491054
3.4000000000000017	8.099999999999987	0.24120957403821458
3.4000000000000017	8.199999999999987	0.2481009902186552
3.4000000000000017	8.299999999999986	0.2549113100780285
3.4000000000000017	8.399999999999986	0.2616490648326861
3.4000000000000017	8.499999999999986	0.2683161593085384
3.4000000000000017	8.599999999999985	0.2749379634015944
3.4000000000000017	8.699999999999985	0.2814744875615224
3.4000000000000017	8.799999999999985	0.28793925895669653
3.4000000000000017	8.899999999999984	0.29437527207532505
3.4000000000000017	8.999999999999984	0.30072456859123087
3.4000000000000017	9.099999999999984	0.30702245703746006
3.4000000000000017	9.199999999999983	0.3132333970655228
3.4000000000000017	9.299999999999983	0.31942392489233457
3.4000000000000017	9.399999999999983	0.3255152706441429
3.4000000000000017	9.499999999999982	0.3316084709728075
3.4000000000000017	9.599999999999982	0.33757806139542873
3.4000000000000017	9.699999999999982	0.3435233035486736
3.4000000000000017	9.799999999999981	0.3494284572551052
3.4000000000000017	9.89999999999998	0.35527429580555114
3.4000000000000017	9.99999999999998	0.36108044397854555
3.5000000000000018	0.1	0.6078420126882959
3.5000000000000018	0.2	0.6078420126878492
3.5000000000000018	0.30000000000000004	0.6078420099297143
3.5000000000000018	0.4	0.6078415329974396
3.5000000000000018	0.5	0.607831667502703
3.5000000000000018	0.6	0.607763095395783
3.5000000000000018	0.7	0.6075087331927824
3.5000000000000018	0.7999999999999999	0.6068676653649893
3.5000000000000018	0.8999999999999999	0.6056098963642594
3.5000000000000018	0.9999999999999999	0.6035262696295731
3.5000000000000018	1.0999999999999999	0.6004596310172821
3.5000000000000018	1.2	0.5963143921298139
3.5000000000000018	1.3	0.5910516224675237
3.5000000000000018	1.4000000000000001	0.5846775443743102
3.5000000000000018	1.5000000000000002	0.5772307323168033
3.5000000000000018	1.6000000000000003	0.5687706994004468
3.5000000000000018	1.7000000000000004	0.5593688222709082
3.5000000000000018	1.8000000000000005	0.5491016453754203
3.5000000000000018	1.9000000000000006	0.5380462243502364
3.5000000000000018	2.0000000000000004	0.5262770686969458
3.5000000000000018	2.1000000000000005	0.5138643000318156
3.5000000000000018	2.2000000000000006	0.5008725122060683
3.5000000000000018	2.3000000000000007	0.4873605044443963
3.5000000000000018	2.400000000000001	0.47338111183965603
3.5000000000000018	2.500000000000001	0.4589814303078907
3.5000000000000018	2.600000000000001	0.4442031609570651
3.5000000000000018	2.700000000000001	0.42908303646254103
3.5000000000000018	2.800000000000001	0.4136532818639236
3.5000000000000018	2.9000000000000012	0.39794208026819644
3.5000000000000018	3.0000000000000013	0.3819740238105539
3.5000000000000018	3.1000000000000014	0.36577053824719064
3.5000000000000018	3.2000000000000015	0.3493502747778076
3.5000000000000018	3.3000000000000016	0.33272946625756694
3.5000000000000018	3.4000000000000017	0.3159222473039283
3.5000000000000018	3.5000000000000018	0.298940939323903
3.5000000000000018	3.600000000000002	0.2817963024057032
3.5000000000000018	3.700000000000002	0.26449775652118696
3.5000000000000018	3.800000000000002	0.24705357473720144
3.5000000000000018	3.900000000000002	0.2294710511944257
3.5000000000000018	4.000000000000002	0.2117566465367406
3.5000000000000018	4.100000000000001	0.19391611333666503
3.5000000000000018	4.200000000000001	0.17595460391413356
3.5000000000000018	4.300000000000001	0.15787676268629988
3.5000000000000018	4.4	0.13968680505040157
3.5000000000000018	4.5	0.1213885845472313
3.5000000000000018	4.6	0.1029856498779828
3.5000000000000018	4.699999999999999	0.08448129317989046
3.5000000000000018	4.799999999999999	0.06587859081650056
3.5000000000000018	4.899999999999999	0.04718043792077832
3.5000000000000018	4.999999999999998	0.02838958071027147
3.5000000000000018	5.099999999999998	0.009508660453552075
3.5000000000000018	5.1999999999999975	0.008192271538792067
3.5000000000000018	5.299999999999997	0.01760111614702505
3.5000000000000018	5.399999999999997	0.02690748527382387
3.5000000000000018	5.4999999999999964	0.03611182533217272
3.5000000000000018	5.599999999999996	0.04521160174754287
3.5000000000000018	5.699999999999996	0.054208724723160705
3.5000000000000018	5.799999999999995	0.06310750675499523
3.5000000000000018	5.899999999999995	0.07190586404759075
3.5000000000000018	5.999999999999995	0.0806020188770396
3.5000000000000018	6.099999999999994	0.08919940994416786
3.5000000000000018	6.199999999999994	0.09770150049593464
3.5000000000000018	6.299999999999994	0.10610682485423797
3.5000000000000018	6.399999999999993	0.11442269685479566
3.5000000000000018	6.499999999999993	0.12264164314468322
3.5000000000000018	6.5999999999999925	0.13077495828149885
3.5000000000000018	6.699999999999992	0.1388093787860162
3.5000000000000018	6.799999999999992	0.1467583855003194
3.5000000000000018	6.8999999999999915	0.15462106512695525
3.5000000000000018	6.999999999999991	0.16239144514434659
3.5000000000000018	7.099999999999991	0.17007991747303608
3.5000000000000018	7.19999999999999	0.1776984066282934
3.5000000000000018	7.29999999999999	0.18521652612970607
3.5000000000000018	7.39999999999999	0.1926599267521809
3.5000000000000018	7.499999999999989	0.20002863377572766
3.5000000000000018	7.599999999999989	0.20731822010612574
3.5000000000000018	7.699999999999989	0.21452387152166771
3.5000000000000018	7.799999999999988	0.2216677675087629
3.5000000000000018	7.899999999999988	0.2287351806235671
3.5000000000000018	7.999999999999988	0.2357199172206437
3.5000000000000018	8.099999999999987	0.24262853604169055
3.5000000000000018	8.199999999999987	0.24948460411848647
3.5000000000000018	8.299999999999986	0.25624991280995235
3.5000000000000018	8.399999999999986	0.2629583920408677
3.5000000000000018	8.499999999999986	0.26961138677204505
3.5000000000000018	8.599999999999985	0.2762036156771217
3.5000000000000018	8.699999999999985	0.2827229902154606
3.5000000000000018	8.799999999999985	0.28915062713629613
3.5000000000000018	8.899999999999984	0.2955596726994174
3.5000000000000018	8.999999999999984	0.3018915634499662
3.5000000000000018	9.099999999999984	0.3081467508402879
3.5000000000000018	9.199999999999983	0.3143577984205656
3.5000000000000018	9.299999999999983	0.3205209653369474
3.5000000000000018	9.399999999999983	0.32659164345299907
3.5000000000000018	9.499999999999982	0.3326328443270072
3.5000000000000018	9.599999999999982	0.33863295511834934
3.5000000000000018	9.699999999999982	0.3445370060727908
3.5000000000000018	9.799999999999981	0.350405353975493
3.5000000000000018	9.89999999999998	0.3562185515852705
3.5000000000000018	9.99999999999998	0.3619961328876576
3.600000000000002	0.1	0.6078419840499631
3.600000000000002	0.2	0.6078419840499639
3.600000000000002	0.30000000000000004	0.6078419801476459
3.600000000000002	0.4	0.6078413619664893
3.600000000000002	0.5	0.6078292480856703
3.600000000000002	0.6	0.6077481398924459
3.600000000000002	0.7	0.607455353180379
3.600000000000002	0.7999999999999999	0.606732413655363
3.600000000000002	0.8999999999999999	0.6053363702066982
3.600000000000002	0.9999999999999999	0.6030526999631487
3.600000000000002	1.0999999999999999	0.599725968362748
3.600000000000002	1.2	0.5952672975405946
3.600000000000002	1.3	0.5896472295925022
3.600000000000002	1.4000000000000001	0.5828824841296681
3.600000000000002	1.5000000000000002	0.5750220136771907
3.600000000000002	1.6000000000000003	0.5661349318562312
3.600000000000002	1.7000000000000004	0.5563011170356065
3.600000000000002	1.8000000000000005	0.5456044072059804
3.600000000000002	1.9000000000000006	0.5341279569917412
3.600000000000002	2.0000000000000004	0.5219512593670221
3.600000000000002	2.1000000000000005	0.509148413040851
3.600000000000002	2.2000000000000006	0.495787102156042
3.600000000000002	2.3000000000000007	0.48192844618182584
3.600000000000002	2.400000000000001	0.46762694108861286
3.600000000000002	2.500000000000001	0.4529307841842046
3.600000000000002	2.600000000000001	0.43788230833563974
3.600000000000002	2.700000000000001	0.4225184867341519
3.600000000000002	2.800000000000001	0.4068714627450012
3.600000000000002	2.9000000000000012	0.39096907529945074
3.600000000000002	3.0000000000000013	0.37483536138655393
3.600000000000002	3.1000000000000014	0.35849102489927087
3.600000000000002	3.2000000000000015	0.3419538662692999
3.600000000000002	3.3000000000000016	0.32523917083343257
3.600000000000002	3.4000000000000017	0.30836005614467393
3.600000000000002	3.5000000000000018	0.2913277798810824
3.600000000000002	3.600000000000002	0.2741520108470724
3.600000000000002	3.700000000000002	0.2568410660276026
3.600000000000002	3.800000000000002	0.23940211682746912
3.600000000000002	3.900000000000002	0.2218413676359562
3.600000000000002	4.000000000000002	0.20416420975236302
3.600000000000002	4.100000000000001	0.1863753535167829
3.600000000000002	4.200000000000001	0.1684789413426296
3.600000000000002	4.300000000000001	0.15047864387364235
3.600000000000002	4.4	0.1323777417534133
3.600000000000002	4.5	0.1141791946262983
3.600000000000002	4.6	0.09588569929463925
3.600000000000002	4.699999999999999	0.07749973849092832
3.600000000000002	4.799999999999999	0.05902362121932624
3.600000000000002	4.899999999999999	0.04045951951632753
3.600000000000002	4.999999999999998	0.021809495131318312
3.600000000000002	5.099999999999998	0.0030789232257461456
3.600000000000002	5.1999999999999975	0.011541864648941181
3.600000000000002	5.299999999999997	0.020837118657299605
3.600000000000002	5.399999999999997	0.0300336960378376
3.600000000000002	5.4999999999999964	0.039134385032496555
3.600000000000002	5.599999999999996	0.04813608274177425
3.600000000000002	5.699999999999996	0.057041628808437175
3.600000000000002	5.799999999999995	0.06584781664858673
3.600000000000002	5.899999999999995	0.07455560327823513
3.600000000000002	5.999999999999995	0.08317860140080856
3.600000000000002	6.099999999999994	0.09169226945835643
3.600000000000002	6.199999999999994	0.10012718829692124
3.600000000000002	6.299999999999994	0.10845437161891668
3.600000000000002	6.399999999999993	0.11670760593924903
3.600000000000002	6.499999999999993	0.12485178880019868
3.600000000000002	6.5999999999999925	0.1329201522920322
3.600000000000002	6.699999999999992	0.14090704457953457
3.600000000000002	6.799999999999992	0.14879153562711453
3.600000000000002	6.8999999999999915	0.15660259892660344
3.600000000000002	6.999999999999991	0.16431348207227073
3.600000000000002	7.099999999999991	0.17196697721947107
3.600000000000002	7.19999999999999	0.17950944150422699
3.600000000000002	7.29999999999999	0.1869871965545336
3.600000000000002	7.39999999999999	0.19440139606439133
3.600000000000002	7.499999999999989	0.2017241443122687
3.600000000000002	7.599999999999989	0.2089632130629389
3.600000000000002	7.699999999999989	0.21612970436355383
3.600000000000002	7.799999999999988	0.2232187120116916
3.600000000000002	7.899999999999988	0.23025773907032962
3.600000000000002	7.999999999999988	0.2372144098788862
3.600000000000002	8.099999999999987	0.24409189527222996
3.600000000000002	8.199999999999987	0.25091053650320866
3.600000000000002	8.299999999999986	0.2576564322512563
3.600000000000002	8.399999999999986	0.26433438671796505
3.600000000000002	8.499999999999986	0.2709426016784941
3.600000000000002	8.599999999999985	0.27750308781154975
3.600000000000002	8.699999999999985	0.2839718967894363
3.600000000000002	8.799999999999985	0.29039150010127573
3.600000000000002	8.899999999999984	0.2967714258087187
3.600000000000002	8.999999999999984	0.30304986916422716
3.600000000000002	9.099999999999984	0.3092940669041231
3.600000000000002	9.199999999999983	0.3155033238375815
3.600000000000002	9.299999999999983	0.32163702519062914
3.600000000000002	9.399999999999983	0.32768499963042996
3.600000000000002	9.499999999999982	0.3337102710673377
3.600000000000002	9.599999999999982	0.33966561083398333
3.600000000000002	9.699999999999982	0.3455617166807047
3.600000000000002	9.799999999999981	0.35143208461749204
3.600000000000002	9.89999999999998	0.3572115058050575
3.600000000000002	9.99999999999998	0.3629594380568873
3.700000000000002	0.1	0.6078419553977268
3.700000000000002	0.2	0.607841955397506
3.700000000000002	0.30000000000000004	0.6078419498786896
3.700000000000002	0.4	0.6078411486533748
3.700000000000002	0.5	0.607826276135517
3.700000000000002	0.6	0.6077303607009424
3.700000000000002	0.7	0.6073934285088067
3.700000000000002	0.7999999999999999	0.6065783681073567
3.700000000000002	0.8999999999999999	0.6050292195281582
3.700000000000002	0.9999999999999999	0.6025268234243759
3.700000000000002	1.0999999999999999	0.5989185424795682
3.700000000000002	1.2	0.5941233026646227
3.700000000000002	1.3	0.5881220581527598
3.700000000000002	1.4000000000000001	0.5809427609281466
3.700000000000002	1.5000000000000002	0.5726452842050961
3.700000000000002	1.6000000000000003	0.5633087277337141
3.700000000000002	1.7000000000000004	0.5530217386014239
3.700000000000002	1.8000000000000005	0.5418756295844818
3.700000000000002	1.9000000000000006	0.5299597748845084
3.700000000000002	2.0000000000000004	0.517358757900747
3.700000000000002	2.1000000000000005	0.5041506145283393
3.700000000000002	2.2000000000000006	0.4904062314642435
3.700000000000002	2.3000000000000007	0.4761890270116706
3.700000000000002	2.400000000000001	0.4615551523441188
3.700000000000002	2.500000000000001	0.4465538884167281
3.700000000000002	2.600000000000001	0.4312281723168045
3.700000000000002	2.700000000000001	0.4156151814538906
3.700000000000002	2.800000000000001	0.3997469333698401
3.700000000000002	2.9000000000000012	0.383650871778655
3.700000000000002	3.0000000000000013	0.36735042150711084
3.700000000000002	3.1000000000000014	0.35086550249723525
3.700000000000002	3.2000000000000015	0.3342129981563971
3.700000000000002	3.3000000000000016	0.3174071767818507
3.700000000000002	3.4000000000000017	0.3004600669466101
3.700000000000002	3.5000000000000018	0.28338178912183665
3.700000000000002	3.600000000000002	0.2661808465753893
3.700000000000002	3.700000000000002	0.24886437900330657
3.700000000000002	3.800000000000002	0.2314383824326015
3.700000000000002	3.900000000000002	0.2139078989623002
3.700000000000002	4.000000000000002	0.1962771796769424
3.700000000000002	4.100000000000001	0.178549823915855
3.700000000000002	4.200000000000001	0.16072889778830812
3.700000000000002	4.300000000000001	0.1428170345920826
3.700000000000002	4.4	0.12481651949531655
3.700000000000002	4.5	0.10672936062914856
3.700000000000002	4.6	0.08855734845952438
3.700000000000002	4.699999999999999	0.07030210513073755
3.700000000000002	4.799999999999999	0.05196512536238744
3.700000000000002	4.899999999999999	0.03354781081999505
3.700000000000002	4.999999999999998	0.015051509545951662
3.700000000000002	5.099999999999998	0.0056948882013902235
3.700000000000002	5.1999999999999975	0.014966383686339738
3.700000000000002	5.299999999999997	0.024148210384233586
3.700000000000002	5.399999999999997	0.03323515372303262
3.700000000000002	5.4999999999999964	0.04222919827561058
3.700000000000002	5.599999999999996	0.051128792881226716
3.700000000000002	5.699999999999996	0.059940136556340444
3.700000000000002	5.799999999999995	0.06865833895606997
3.700000000000002	5.899999999999995	0.07728172822785029
3.700000000000002	5.999999999999995	0.0858115431916109
3.700000000000002	6.099999999999994	0.0942563819653627
3.700000000000002	6.199999999999994	0.10260431790871848
3.700000000000002	6.299999999999994	0.11086327208397405
3.700000000000002	6.399999999999993	0.11904559497976884
3.700000000000002	6.499999999999993	0.12712843081399539
3.700000000000002	6.5999999999999925	0.13512461038523466
3.700000000000002	6.699999999999992	0.14304954462527233
3.700000000000002	6.799999999999992	0.15087789474352042
3.700000000000002	6.8999999999999915	0.1586278900166724
3.700000000000002	6.999999999999991	0.16629941918696767
3.700000000000002	7.099999999999991	0.17388642637901638
3.700000000000002	7.19999999999999	0.18138951771478692
3.700000000000002	7.29999999999999	0.18882848019420911
3.700000000000002	7.39999999999999	0.1961743373249682
3.700000000000002	7.499999999999989	0.2034496797921434
3.700000000000002	7.599999999999989	0.21065819636674377
3.700000000000002	7.699999999999989	0.21778437219594723
3.700000000000002	7.799999999999988	0.22484047480820812
3.700000000000002	7.899999999999988	0.23182604128937556
3.700000000000002	7.999999999999988	0.23875305913026423
3.700000000000002	8.099999999999987	0.24559763700271442
3.700000000000002	8.199999999999987	0.25237689593254403
3.700000000000002	8.299999999999986	0.25907355078957
3.700000000000002	8.399999999999986	0.2657181094732452
3.700000000000002	8.499999999999986	0.27230822490281137
3.700000000000002	8.599999999999985	0.2788348850577776
3.700000000000002	8.699999999999985	0.2852823573312851
3.700000000000002	8.799999999999985	0.29169292665057567
3.700000000000002	8.899999999999984	0.29800925309578413
3.700000000000002	8.999999999999984	0.30430020972780125
3.700000000000002	9.099999999999984	0.3104982059015919
3.700000000000002	9.199999999999983	0.316668869667467
3.700000000000002	9.299999999999983	0.3227706759779067
3.700000000000002	9.399999999999983	0.32883191265597944
3.700000000000002	9.499999999999982	0.33480174958318787
3.700000000000002	9.599999999999982	0.3407418729392342
3.700000000000002	9.699999999999982	0.3466366943123666
3.700000000000002	9.799999999999981	0.35246718242718517
3.700000000000002	9.89999999999998	0.3582527156880945
3.700000000000002	9.99999999999998	0.363848431963281
3.800000000000002	0.1	0.6078419267306312
3.800000000000002	0.2	0.6078419267302403
3.800000000000002	0.30000000000000004	0.6078419189254615
3.800000000000002	0.4	0.607840880510951
3.800000000000002	0.5	0.6078226239590128
3.800000000000002	0.6	0.607709223571447
3.800000000000002	0.7	0.6073215897055871
3.800000000000002	0.7999999999999999	0.6064029118428557
3.800000000000002	0.8999999999999999	0.6046842949264012
3.800000000000002	0.9999999999999999	0.6019428251997553
3.800000000000002	1.0999999999999999	0.5980298650355408
3.800000000000002	1.2	0.5928733203052814
3.800000000000002	1.3	0.5864655430006144
3.800000000000002	1.4000000000000001	0.5788464733879947
3.800000000000002	1.5000000000000002	0.5700874534308653
3.800000000000002	1.6000000000000003	0.5602779518769275
3.800000000000002	1.7000000000000004	0.5495156452355573
3.800000000000002	1.8000000000000005	0.5378994951234054
3.800000000000002	1.9000000000000006	0.5255252092388902
3.800000000000002	2.0000000000000004	0.5124825045070981
3.800000000000002	2.1000000000000005	0.49885348477472463
3.800000000000002	2.2000000000000006	0.484712173508572
3.800000000000002	2.3000000000000007	0.4701243229002664
3.800000000000002	2.400000000000001	0.45514773108781786
3.800000000000002	2.500000000000001	0.4398327445821705
3.800000000000002	2.600000000000001	0.4242228757314758
3.800000000000002	2.700000000000001	0.40835546843663595
3.800000000000002	2.800000000000001	0.392262368508029
3.800000000000002	2.9000000000000012	0.37597057116308463
3.800000000000002	3.0000000000000013	0.3595028292324303
3.800000000000002	3.1000000000000014	0.3428782131862197
3.800000000000002	3.2000000000000015	0.32611261911625683
3.800000000000002	3.3000000000000016	0.3092192241373272
3.800000000000002	3.4000000000000017	0.2922088907793938
3.800000000000002	3.5000000000000018	0.2750905232335191
3.800000000000002	3.600000000000002	0.2578713790135613
3.800000000000002	3.700000000000002	0.240557339963779
3.800000000000002	3.800000000000002	0.22315314658872193
3.800000000000002	3.900000000000002	0.2056625996114988
3.800000000000002	4.000000000000002	0.18808873246757266
3.800000000000002	4.100000000000001	0.1704339582008464
3.800000000000002	4.200000000000001	0.15270019392560616
3.800000000000002	4.300000000000001	0.13488896574627934
3.800000000000002	4.4	0.11700149671408504
3.800000000000002	4.5	0.09903878015469628
3.800000000000002	4.6	0.08100164040074385
3.800000000000002	4.699999999999999	0.0628907828093632
3.800000000000002	4.799999999999999	0.04470683479428121
3.800000000000002	4.899999999999999	0.026450380767169452
3.800000000000002	4.999999999999998	0.008122042810794497
3.800000000000002	5.099999999999998	0.009318853227550347
3.800000000000002	5.1999999999999975	0.018467231570574907
3.800000000000002	5.299999999999997	0.027529600459221523
3.800000000000002	5.399999999999997	0.03650656157625982
3.800000000000002	5.4999999999999964	0.04539337578715779
3.800000000000002	5.599999999999996	0.054194346277423824
3.800000000000002	5.699999999999996	0.06290035432376677
3.800000000000002	5.799999999999995	0.07152988835747386
3.800000000000002	5.899999999999995	0.08006249864490779
3.800000000000002	5.999999999999995	0.08851333722267321
3.800000000000002	6.099999999999994	0.09687253351215137
3.800000000000002	6.199999999999994	0.10514852523094553
3.800000000000002	6.299999999999994	0.11332813314341215
3.800000000000002	6.399999999999993	0.12143022737603491
3.800000000000002	6.499999999999993	0.12945313791449672
3.800000000000002	6.5999999999999925	0.137395874246853
3.800000000000002	6.699999999999992	0.14524485274986948
3.800000000000002	6.799999999999992	0.153011826213739
3.800000000000002	6.8999999999999915	0.16070735589553
3.800000000000002	6.999999999999991	0.16831105978690342
3.800000000000002	7.099999999999991	0.17585084044297858
3.800000000000002	7.19999999999999	0.18331649140327588
3.800000000000002	7.29999999999999	0.19069836667876694
3.800000000000002	7.39999999999999	0.19799503407625413
3.800000000000002	7.499999999999989	0.2052226757141262
3.800000000000002	7.599999999999989	0.21237814958459636
3.800000000000002	7.699999999999989	0.21946220178867842
3.800000000000002	7.799999999999988	0.22648343656102707
3.800000000000002	7.899999999999988	0.2334377440054257
3.800000000000002	7.999999999999988	0.24030809438936765
3.800000000000002	8.099999999999987	0.24711725780764496
3.800000000000002	8.199999999999987	0.25385443085160325
3.800000000000002	8.299999999999986	0.2605553304689885
3.800000000000002	8.399999999999986	0.2671654707720086
3.800000000000002	8.499999999999986	0.27370664117901616
3.800000000000002	8.599999999999985	0.2801974800732188
3.800000000000002	8.699999999999985	0.2866217209281918
3.800000000000002	8.799999999999985	0.292988906596055
3.800000000000002	8.899999999999984	0.29930526720651396
3.800000000000002	8.999999999999984	0.3055394014662927
3.800000000000002	9.099999999999984	0.311723348627822
3.800000000000002	9.199999999999983	0.31785330299422015
3.800000000000002	9.299999999999983	0.323958822687181
3.800000000000002	9.399999999999983	0.3299563226253066
3.800000000000002	9.499999999999982	0.3359448716784337
3.800000000000002	9.599999999999982	0.3418331779566112
3.800000000000002	9.699999999999982	0.3477211471221799
3.800000000000002	9.799999999999981	0.35350977256424987
3.800000000000002	9.89999999999998	0.35925170778867266
3.800000000000002	9.99999999999998	0.36506927541324913
3.900000000000002	0.1	0.607841898049101
3.900000000000002	0.2	0.6078418980483035
3.900000000000002	0.30000000000000004	0.6078418870100549
3.900000000000002	0.4	0.6078405412672757
3.900000000000002	0.5	0.6078181343519831
3.900000000000002	0.6	0.6076840931290509
3.900000000000002	0.7	0.607238247418214
3.900000000000002	0.7999999999999999	0.6062030618162773
3.900000000000002	0.8999999999999999	0.6042969294701548
3.900000000000002	0.9999999999999999	0.6012942312527282
3.900000000000002	1.0999999999999999	0.5970516626366728
3.900000000000002	1.2	0.5915073688916067
3.900000000000002	1.3	0.5846661299149947
3.900000000000002	1.4000000000000001	0.5765806484030556
3.900000000000002	1.5000000000000002	0.5673342861843381
3.900000000000002	1.6000000000000003	0.5570272593502495
3.900000000000002	1.7000000000000004	0.5457665270752725
3.900000000000002	1.8000000000000005	0.5336588660978367
3.900000000000002	1.9000000000000006	0.5208064247447548
3.900000000000002	2.0000000000000004	0.507304120487948
3.900000000000002	2.1000000000000005	0.4932381645197221
3.900000000000002	2.2000000000000006	0.47868573647024804
3.900000000000002	2.3000000000000007	0.4637149267959799
3.900000000000002	2.400000000000001	0.44838517248663934
3.900000000000002	2.500000000000001	0.4327478661948985
3.900000000000002	2.600000000000001	0.4168470665391609
3.900000000000002	2.700000000000001	0.400720245525708
3.900000000000002	2.800000000000001	0.38439903017698884
3.900000000000002	2.9000000000000012	0.3679099121230258
3.900000000000002	3.0000000000000013	0.35127490980679443
3.900000000000002	3.1000000000000014	0.3345121753564557
3.900000000000002	3.2000000000000015	0.317636543101277
3.900000000000002	3.3000000000000016	0.30066001991919294
3.900000000000002	3.4000000000000017	0.2835922196306925
3.900000000000002	3.5000000000000018	0.2664407448561532
3.900000000000002	3.600000000000002	0.24921152041502506
3.900000000000002	3.700000000000002	0.23190908263310156
3.900000000000002	3.800000000000002	0.21453682893934992
3.900000000000002	3.900000000000002	0.19709723202569399
3.900000000000002	4.000000000000002	0.17959202260531196
3.900000000000002	4.100000000000001	0.16202234456302536
3.900000000000002	4.200000000000001	0.1443888857873338
3.900000000000002	4.300000000000001	0.1266919880945781
3.900000000000002	4.4	0.10893173874038142
3.900000000000002	4.5	0.09110804618231273
3.900000000000002	4.6	0.07322023475279109
3.900000000000002	4.699999999999999	0.05526943446863196
3.900000000000002	4.799999999999999	0.0372539437932304
3.900000000000002	4.899999999999999	0.019173946261686652
3.900000000000002	4.999999999999998	0.003919077250191314
3.900000000000002	5.099999999999998	0.013018304562028566
3.900000000000002	5.1999999999999975	0.022042374175036936
3.900000000000002	5.299999999999997	0.03098417650881775
3.900000000000002	5.399999999999997	0.039845766378852406
3.900000000000002	5.4999999999999964	0.0486228173172154
3.900000000000002	5.599999999999996	0.05731729751509491
3.900000000000002	5.699999999999996	0.06593331409512951
3.900000000000002	5.799999999999995	0.07446367847396422
3.900000000000002	5.899999999999995	0.08290526152287347
3.900000000000002	5.999999999999995	0.09126348532901238
3.900000000000002	6.099999999999994	0.09954930730134338
3.900000000000002	6.199999999999994	0.10773611261356182
3.900000000000002	6.299999999999994	0.11585513482349008
3.900000000000002	6.399999999999993	0.12387938399986058
3.900000000000002	6.499999999999993	0.13183247109787344
3.900000000000002	6.5999999999999925	0.13970112965641074
3.900000000000002	6.699999999999992	0.14748722552659155
3.900000000000002	6.799999999999992	0.15520314835945934
3.900000000000002	6.8999999999999915	0.162835993972775
3.900000000000002	6.999999999999991	0.1703940010303854
3.900000000000002	7.099999999999991	0.17787356680159577
3.900000000000002	7.19999999999999	0.18526734349253457
3.900000000000002	7.29999999999999	0.19261175412734224
3.900000000000002	7.39999999999999	0.19985996610702467
3.900000000000002	7.499999999999989	0.2070398913618215
3.900000000000002	7.599999999999989	0.21416405135291494
3.900000000000002	7.699999999999989	0.22120613953581178
3.900000000000002	7.799999999999988	0.22816847141146618
3.900000000000002	7.899999999999988	0.23509044718373226
3.900000000000002	7.999999999999988	0.24192824132684404
3.900000000000002	8.099999999999987	0.24870138008808954
3.900000000000002	8.199999999999987	0.2553956393271685
3.900000000000002	8.299999999999986	0.26204369835709246
3.900000000000002	8.399999999999986	0.2686167533723585
3.900000000000002	8.499999999999986	0.2751362023588681
3.900000000000002	8.599999999999985	0.281589308894497
3.900000000000002	8.699999999999985	0.28798851056049035
3.900000000000002	8.799999999999985	0.29434298647881835
3.900000000000002	8.899999999999984	0.3005914448433574
3.900000000000002	8.999999999999984	0.306834595890028
3.900000000000002	9.099999999999984	0.31300355956325376
3.900000000000002	9.199999999999983	0.3190916303356667
3.900000000000002	9.299999999999983	0.3251626651133518
3.900000000000002	9.399999999999983	0.3311324827968492
3.900000000000002	9.499999999999982	0.33710032505272514
3.900000000000002	9.599999999999982	0.3429743286707789
3.900000000000002	9.699999999999982	0.3488141414195999
3.900000000000002	9.799999999999981	0.35453642289550175
3.900000000000002	9.89999999999998	0.3603760399541534
3.900000000000002	9.99999999999998	0.3661005433060995
4.000000000000002	0.1	0.6078418693528945
4.000000000000002	0.2	0.6078418693516241
4.000000000000002	0.30000000000000004	0.607841853740649
4.000000000000002	0.4	0.6078401098210012
4.000000000000002	0.5	0.6078126137723362
4.000000000000002	0.6	0.6076542137068647
4.000000000000002	0.7	0.6071415569796604
4.000000000000002	0.7999999999999999	0.6059754170989675
4.000000000000002	0.8999999999999999	0.6038618728985412
4.000000000000002	0.9999999999999999	0.600573831033229
4.000000000000002	1.0999999999999999	0.5959747901333279
4.000000000000002	1.2	0.5900144777319802
4.000000000000002	1.3	0.582711173569535
4.000000000000002	1.4000000000000001	0.574131132130469
4.000000000000002	1.5000000000000002	0.564370286682548
4.000000000000002	1.6000000000000003	0.5535399725719861
4.000000000000002	1.7000000000000004	0.5417566762377948
4.000000000000002	1.8000000000000005	0.5291351475159557
4.000000000000002	1.9000000000000006	0.5157841050600999
4.000000000000002	2.0000000000000004	0.5018036409646756
4.000000000000002	2.1000000000000005	0.48728419824890123
4.000000000000002	2.2000000000000006	0.47230610154434083
4.000000000000002	2.3000000000000007	0.4569397831335219
4.000000000000002	2.400000000000001	0.44124631158185595
4.000000000000002	2.500000000000001	0.4252781071858826
4.000000000000002	2.600000000000001	0.40907974645413125
4.000000000000002	2.700000000000001	0.3926887914385562
4.000000000000002	2.800000000000001	0.37613660298174795
4.000000000000002	2.9000000000000012	0.359449112857084
4.000000000000002	3.0000000000000013	0.34264754058116603
4.000000000000002	3.1000000000000014	0.32574904789011705
4.000000000000002	3.2000000000000015	0.30876732869792156
4.000000000000002	3.3000000000000016	0.2917131353930638
4.000000000000002	3.4000000000000017	0.27459474430009756
4.000000000000002	3.5000000000000018	0.2574183642595246
4.000000000000002	3.600000000000002	0.24018849284942428
4.000000000000002	3.700000000000002	0.22290822504901103
4.000000000000002	3.800000000000002	0.2055795191012373
4.000000000000002	3.900000000000002	0.18820342419032876
4.000000000000002	4.000000000000002	0.17078027428702788
4.000000000000002	4.100000000000001	0.15330985220969967
4.000000000000002	4.200000000000001	0.13579152760942295
4.000000000000002	4.300000000000001	0.11822437222663153
4.000000000000002	4.4	0.10060725548434421
4.000000000000002	4.5	0.08293892309575139
4.000000000000002	4.6	0.06521806115073987
4.000000000000002	4.699999999999999	0.04744334790594689
4.000000000000002	4.799999999999999	0.029613496753263434
4.000000000000002	4.899999999999999	0.011727304256759758
4.000000000000002	4.999999999999998	0.007825438513260001
4.000000000000002	5.099999999999998	0.016793169041203426
4.000000000000002	5.1999999999999975	0.025687414356418505
4.000000000000002	5.299999999999997	0.03450723472192765
4.000000000000002	5.399999999999997	0.043254502058890726
4.000000000000002	5.4999999999999964	0.051921857729416605
4.000000000000002	5.599999999999996	0.0605157817216642
4.000000000000002	5.699999999999996	0.06902279081493301
4.000000000000002	5.799999999999995	0.07745863786975231
4.000000000000002	5.899999999999995	0.08581000064908696
4.000000000000002	5.999999999999995	0.09408514319028013
4.000000000000002	6.099999999999994	0.10227731530943722
4.000000000000002	6.199999999999994	0.1103953741391911
4.000000000000002	6.299999999999994	0.1184287237627427
4.000000000000002	6.399999999999993	0.12638837962780247
4.000000000000002	6.499999999999993	0.13426086983969512
4.000000000000002	6.5999999999999925	0.14206177283858115
4.000000000000002	6.699999999999992	0.14978573171393933
4.000000000000002	6.799999999999992	0.15743119475531928
4.000000000000002	6.8999999999999915	0.16500876880404294
4.000000000000002	6.999999999999991	0.17250974202146155
4.000000000000002	7.099999999999991	0.1799323994530243
4.000000000000002	7.19999999999999	0.18727525974877404
4.000000000000002	7.29999999999999	0.19456508999173078
4.000000000000002	7.39999999999999	0.20176556386902994
4.000000000000002	7.499999999999989	0.20889803834999804
4.000000000000002	7.599999999999989	0.21596849699812817
4.000000000000002	7.699999999999989	0.22296726270012165
4.000000000000002	7.799999999999988	0.22989296035059226
4.000000000000002	7.899999999999988	0.2367566227422916
4.000000000000002	7.999999999999988	0.24355987711225346
4.000000000000002	8.099999999999987	0.25029478025973445
4.000000000000002	8.199999999999987	0.2569711303024872
4.000000000000002	8.299999999999986	0.2635647842834234
4.000000000000002	8.399999999999986	0.27012850201351446
4.000000000000002	8.499999999999986	0.27659522615303006
4.000000000000002	8.599999999999985	0.28303994280909334
4.000000000000002	8.699999999999985	0.28938121627453456
4.000000000000002	8.799999999999985	0.29568845706720454
4.000000000000002	8.899999999999984	0.3019334313722007
4.000000000000002	8.999999999999984	0.30815033495353295
4.000000000000002	9.099999999999984	0.31426714100230546
4.000000000000002	9.199999999999983	0.320346809117331
4.000000000000002	9.299999999999983	0.32638144516231027
4.000000000000002	9.399999999999983	0.33224377558599016
4.000000000000002	9.499999999999982	0.3382670721299364
4.000000000000002	9.599999999999982	0.34412503344623213
4.000000000000002	9.699999999999982	0.3499552912559104
4.000000000000002	9.799999999999981	0.3556480040984204
4.000000000000002	9.89999999999998	0.3612578984078476
4.000000000000002	9.99999999999998	0.36717349866682225
4.100000000000001	0.1	0.6078418406424467
4.100000000000001	0.2	0.6078418406404114
4.100000000000001	0.30000000000000004	0.6078418185611785
4.100000000000001	0.4	0.6078395588074003
4.100000000000001	0.5	0.6078058239430933
4.100000000000001	0.6	0.6076186865530929
4.100000000000001	0.7	0.6070293772326587
4.100000000000001	0.7999999999999999	0.6057160997176605
4.100000000000001	0.8999999999999999	0.60337321711567
4.100000000000001	0.9999999999999999	0.5997735904884656
4.100000000000001	1.0999999999999999	0.5947891333250803
4.100000000000001	1.2	0.5883825807518805
4.100000000000001	1.3	0.5805868229493699
4.100000000000001	1.4000000000000001	0.5714824673007292
4.100000000000001	1.5000000000000002	0.5611785676674679
4.100000000000001	1.6000000000000003	0.5497979420912968
4.100000000000001	1.7000000000000004	0.5374668390546384
4.100000000000001	1.8000000000000005	0.5243081306930817
4.100000000000001	1.9000000000000006	0.5104371701984093
4.100000000000001	2.0000000000000004	0.49595937069858026
4.100000000000001	2.1000000000000005	0.4809693528428112
4.100000000000001	2.2000000000000006	0.46555063390505275
4.100000000000001	2.3000000000000007	0.44977599311667465
4.100000000000001	2.400000000000001	0.43370812477519394
4.100000000000001	2.500000000000001	0.41740046087975374
4.100000000000001	2.600000000000001	0.400898069630592
4.100000000000001	2.700000000000001	0.3842385667082098
4.100000000000001	2.800000000000001	0.36745300017662397
4.100000000000001	2.9000000000000012	0.3505666853945492
4.100000000000001	3.0000000000000013	0.33359997688066284
4.100000000000001	3.1000000000000014	0.31656897108724796
4.100000000000001	3.2000000000000015	0.29948613867896245
4.100000000000001	3.3000000000000016	0.2823608878299527
4.100000000000001	3.4000000000000017	0.26520006192425827
4.100000000000001	3.5000000000000018	0.24800837606781545
4.100000000000001	3.600000000000002	0.2307887973931333
4.100000000000001	3.700000000000002	0.21354287394666657
4.100000000000001	3.800000000000002	0.19627101973570835
4.100000000000001	3.900000000000002	0.1789727535151255
4.100000000000001	4.000000000000002	0.16164690821575073
4.100000000000001	4.100000000000001	0.14429180307135042
4.100000000000001	4.200000000000001	0.12690538978859173
4.100000000000001	4.300000000000001	0.10948537388890024
4.100000000000001	4.4	0.09202931484306236
4.100000000000001	4.5	0.07453470789604268
4.100000000000001	4.6	0.05699905030489176
4.100000000000001	4.699999999999999	0.03941989445698173
4.100000000000001	4.799999999999999	0.02179489261105386
4.100000000000001	4.899999999999999	0.0041229183164911525
4.100000000000001	4.999999999999998	0.011807408726090114
4.100000000000001	5.099999999999998	0.02063785179160476
4.100000000000001	5.1999999999999975	0.0294036914946174
4.100000000000001	5.299999999999997	0.03810387610190344
4.100000000000001	5.399999999999997	0.04672980592652296
4.100000000000001	5.4999999999999964	0.05528989132306907
4.100000000000001	5.599999999999996	0.06376896073883034
4.100000000000001	5.699999999999996	0.07218317048594336
4.100000000000001	5.799999999999995	0.08051889185100054
4.100000000000001	5.899999999999995	0.08877648195908111
4.100000000000001	5.999999999999995	0.09695804676521826
4.100000000000001	6.099999999999994	0.10506724426276744
4.100000000000001	6.199999999999994	0.11310339187350518
4.100000000000001	6.299999999999994	0.1210561917867831
4.100000000000001	6.399999999999993	0.12894016188838647
4.100000000000001	6.499999999999993	0.13674626059254666
4.100000000000001	6.5999999999999925	0.14448682664512114
4.100000000000001	6.699999999999992	0.15213531784333206
4.100000000000001	6.799999999999992	0.15972203648133954
4.100000000000001	6.8999999999999915	0.16723733950748274
4.100000000000001	6.999999999999991	0.17467065326989067
4.100000000000001	7.099999999999991	0.18204103416563505
4.100000000000001	7.19999999999999	0.1893365932735286
4.100000000000001	7.29999999999999	0.1965543196668338
4.100000000000001	7.39999999999999	0.2037291896023745
4.100000000000001	7.499999999999989	0.21081562291923123
4.100000000000001	7.599999999999989	0.21783318152439762
4.100000000000001	7.699999999999989	0.2247892257212029
4.100000000000001	7.799999999999988	0.2316786721121009
4.100000000000001	7.899999999999988	0.2384837746181403
4.100000000000001	7.999999999999988	0.24525241026919362
4.100000000000001	8.099999999999987	0.2519487514575871
4.100000000000001	8.199999999999987	0.2585796000610809
4.100000000000001	8.299999999999986	0.2651454157753777
4.100000000000001	8.399999999999986	0.2716698377190851
4.100000000000001	8.499999999999986	0.278112479593362
4.100000000000001	8.599999999999985	0.28448539584768745
4.100000000000001	8.699999999999985	0.2908305036913292
4.100000000000001	8.799999999999985	0.297089466569726
4.100000000000001	8.899999999999984	0.3033303400050837
4.100000000000001	8.999999999999984	0.3094853638129383
4.100000000000001	9.099999999999984	0.3155836088918157
4.100000000000001	9.199999999999983	0.3216541234395073
4.100000000000001	9.299999999999983	0.32765134646024
4.100000000000001	9.399999999999983	0.3335993259632934
4.100000000000001	9.499999999999982	0.3394830866411338
4.100000000000001	9.599999999999982	0.3453241577335083
4.100000000000001	9.699999999999982	0.3510560948664415
4.100000000000001	9.799999999999981	0.35672241565107826
4.100000000000001	9.89999999999998	0.3624361612229521
4.100000000000001	9.99999999999998	0.36828853916133036
4.200000000000001	0.1	0.6078418119178168
4.200000000000001	0.2	0.6078418119145202
4.200000000000001	0.30000000000000004	0.6078417806885413
4.200000000000001	0.4	0.6078388527371898
4.200000000000001	0.5	0.6077974715134487
4.200000000000001	0.6	0.607576442698946
4.200000000000001	0.7	0.6068992226458559
4.200000000000001	0.7999999999999999	0.605420686922459
4.200000000000001	0.8999999999999999	0.602824311732912
4.200000000000001	0.9999999999999999	0.5988845540128438
4.200000000000001	1.0999999999999999	0.5934834995430032
4.200000000000001	1.2	0.5865983969886054
4.200000000000001	1.3	0.5782778922898348
4.200000000000001	1.4000000000000001	0.5686177546417254
4.200000000000001	1.5000000000000002	0.5577407020704473
4.200000000000001	1.6000000000000003	0.5457813881507088
4.200000000000001	1.7000000000000004	0.5328760471711873
4.200000000000001	1.8000000000000005	0.5191558434875123
4.200000000000001	1.9000000000000006	0.504742762739507
4.200000000000001	2.0000000000000004	0.4897476831935499
4.200000000000001	2.1000000000000005	0.4742694072109978
4.200000000000001	2.2000000000000006	0.4583946634702617
4.200000000000001	2.3000000000000007	0.44219858707370746
4.200000000000001	2.400000000000001	0.42574549610732876
4.200000000000001	2.500000000000001	0.40908982257973103
4.200000000000001	2.600000000000001	0.39227710428892304
4.200000000000001	2.700000000000001	0.3753449775391674
4.200000000000001	2.800000000000001	0.3583241333526555
4.200000000000001	2.9000000000000012	0.34123921507708693
4.200000000000001	3.0000000000000013	0.32410964555391164
4.200000000000001	3.1000000000000014	0.30695037876411746
4.200000000000001	3.2000000000000015	0.2897725752831647
4.200000000000001	3.3000000000000016	0.2725842036710648
4.200000000000001	3.4000000000000017	0.25539057166537804
4.200000000000001	3.5000000000000018	0.23819479201839958
4.200000000000001	3.600000000000002	0.22099818829552698
4.200000000000001	3.700000000000002	0.2038006461295372
4.200000000000001	3.800000000000002	0.18660091534165707
4.200000000000001	3.900000000000002	0.1693968681487602
4.200000000000001	4.000000000000002	0.1521857184002302
4.200000000000001	4.100000000000001	0.13496381611837027
4.200000000000001	4.200000000000001	0.11772875319712318
4.200000000000001	4.300000000000001	0.10047558952642341
4.200000000000001	4.4	0.0832008604391172
4.200000000000001	4.5	0.06590071130238348
4.200000000000001	4.6	0.048571356515015256
4.200000000000001	4.699999999999999	0.031209134864393213
4.200000000000001	4.799999999999999	0.01381058039483133
4.200000000000001	4.899999999999999	0.007111289661070456
4.200000000000001	4.999999999999998	0.015860959515141427
4.200000000000001	5.099999999999998	0.024556058537684684
4.200000000000001	5.1999999999999975	0.03318924094831889
4.200000000000001	5.299999999999997	0.04176449252859731
4.200000000000001	5.399999999999997	0.050271566313167454
4.200000000000001	5.4999999999999964	0.058719101545357026
4.200000000000001	5.599999999999996	0.06709540101898537
4.200000000000001	5.699999999999996	0.07540200473922105
4.200000000000001	5.799999999999995	0.08363880480112502
4.200000000000001	5.899999999999995	0.09180413085432443
4.200000000000001	5.999999999999995	0.09989842936639098
4.200000000000001	6.099999999999994	0.10792119818772225
4.200000000000001	6.199999999999994	0.11586935077568067
4.200000000000001	6.299999999999994	0.12374615458462078
4.200000000000001	6.399999999999993	0.1315553645099118
4.200000000000001	6.499999999999993	0.1392840553429332
4.200000000000001	6.5999999999999925	0.1469429873246965
4.200000000000001	6.699999999999992	0.15453103001939375
4.200000000000001	6.799999999999992	0.16205525727675096
4.200000000000001	6.8999999999999915	0.1695003557934174
4.200000000000001	6.999999999999991	0.17688998910377082
4.200000000000001	7.099999999999991	0.18419538845763075
4.200000000000001	7.19999999999999	0.1914281740937881
4.200000000000001	7.29999999999999	0.19861615433495686
4.200000000000001	7.39999999999999	0.20570543479767328
4.200000000000001	7.499999999999989	0.21274580008396918
4.200000000000001	7.599999999999989	0.2197327033807078
4.200000000000001	7.699999999999989	0.22662220551901135
4.200000000000001	7.799999999999988	0.23347425830005739
4.200000000000001	7.899999999999988	0.24024449330732478
4.200000000000001	7.999999999999988	0.24697772620643169
4.200000000000001	8.099999999999987	0.25363445261849826
4.200000000000001	8.199999999999987	0.26021824057683957
4.200000000000001	8.299999999999986	0.26675526423312784
4.200000000000001	8.399999999999986	0.2732389212602748
4.200000000000001	8.499999999999986	0.27965610765373883
4.200000000000001	8.599999999999985	0.28598715658369733
4.200000000000001	8.699999999999985	0.2923029558377685
4.200000000000001	8.799999999999985	0.2985450519484939
4.200000000000001	8.899999999999984	0.3047130747761454
4.200000000000001	8.999999999999984	0.31087324884439316
4.200000000000001	9.099999999999984	0.3169521740675271
4.200000000000001	9.199999999999983	0.3229758019649215
4.200000000000001	9.299999999999983	0.3289341676564438
4.200000000000001	9.399999999999983	0.33485004988630274
4.200000000000001	9.499999999999982	0.3407477528247682
4.200000000000001	9.599999999999982	0.34659842237142746
4.200000000000001	9.699999999999982	0.3521210533078153
4.200000000000001	9.799999999999981	0.35801048804904656
4.200000000000001	9.89999999999998	0.3636563350684992
4.200000000000001	9.99999999999998	0.36926054926788915
4.300000000000001	0.1	0.607841783178377
4.300000000000001	0.2	0.6078417831728768
4.300000000000001	0.30000000000000004	0.6078417390098245
4.300000000000001	0.4	0.6078379455871387
4.300000000000001	0.5	0.6077871953163503
4.300000000000001	0.6	0.6075262106678704
4.300000000000001	0.7	0.6067482076152626
4.300000000000001	0.7999999999999999	0.6050841336006623
4.300000000000001	0.8999999999999999	0.6022076682271241
4.300000000000001	0.9999999999999999	0.597896733725138
4.300000000000001	1.0999999999999999	0.5920454943383084
4.300000000000001	1.2	0.5846472958491687
4.300000000000001	1.3	0.575767715257835
4.300000000000001	1.4000000000000001	0.5655184957985625
4.300000000000001	1.5000000000000002	0.5540365542093729
4.300000000000001	1.6000000000000003	0.5414687195621384
4.300000000000001	1.7000000000000004	0.527961423546947
4.300000000000001	1.8000000000000005	0.5136542235482575
4.300000000000001	1.9000000000000006	0.49867590917725796
4.300000000000001	2.0000000000000004	0.4831427863199715
4.300000000000001	2.1000000000000005	0.46715790415013614
4.300000000000001	2.2000000000000006	0.45081122561590153
4.300000000000001	2.3000000000000007	0.4341802552750951
4.300000000000001	2.400000000000001	0.41733093994725035
4.300000000000001	2.500000000000001	0.4003187068974051
4.300000000000001	2.600000000000001	0.3831895480800034
4.300000000000001	2.700000000000001	0.36598109321814437
4.300000000000001	2.800000000000001	0.3487236364760281
4.300000000000001	2.9000000000000012	0.3314410963234511
4.300000000000001	3.0000000000000013	0.3141518979914755
4.300000000000001	3.1000000000000014	0.29686977440110457
4.300000000000001	3.2000000000000015	0.27960448559024936
4.300000000000001	3.3000000000000016	0.262362459319713
4.300000000000001	3.4000000000000017	0.24514735713464375
4.300000000000001	3.5000000000000018	0.22796057106946613
4.300000000000001	3.600000000000002	0.21080165659240255
4.300000000000001	3.700000000000002	0.1936682434367397
4.300000000000001	3.800000000000002	0.1765586791905048
4.300000000000001	3.900000000000002	0.1594676621429214
4.300000000000001	4.000000000000002	0.14239111971927515
4.300000000000001	4.100000000000001	0.12532408179332843
4.300000000000001	4.200000000000001	0.10826131096281191
4.300000000000001	4.300000000000001	0.09119743842709972
4.300000000000001	4.4	0.07412707546410599
4.300000000000001	4.5	0.05704490356043676
4.300000000000001	4.6	0.039945746483521165
4.300000000000001	4.699999999999999	0.022824629119346827
4.300000000000001	4.799999999999999	0.005677137699762868
4.300000000000001	4.899999999999999	0.011381445647475612
4.300000000000001	4.999999999999998	0.01998485060737583
4.300000000000001	5.099999999999998	0.028542182528760784
4.300000000000001	5.1999999999999975	0.03704514587087443
4.300000000000001	5.299999999999997	0.045491301222394365
4.300000000000001	5.399999999999997	0.05387939638527625
4.300000000000001	5.4999999999999964	0.06221145816244539
4.300000000000001	5.599999999999996	0.07047863155804764
4.300000000000001	5.699999999999996	0.07868050856368633
4.300000000000001	5.799999999999995	0.08681798188708348
4.300000000000001	5.899999999999995	0.09488276361546405
4.300000000000001	5.999999999999995	0.10288519322397907
4.300000000000001	6.099999999999994	0.11082068347039957
4.300000000000001	6.199999999999994	0.1186810080281039
4.300000000000001	6.299999999999994	0.12648402497463213
4.300000000000001	6.399999999999993	0.1342175945453403
4.300000000000001	6.499999999999993	0.1418697049181338
4.300000000000001	6.5999999999999925	0.14946861102953382
4.300000000000001	6.699999999999992	0.156983424465943
4.300000000000001	6.799999999999992	0.1644422377801854
4.300000000000001	6.8999999999999915	0.17182712781242357
4.300000000000001	6.999999999999991	0.17914584287411994
4.300000000000001	7.099999999999991	0.18639135535554932
4.300000000000001	7.19999999999999	0.1935850796403463
4.300000000000001	7.29999999999999	0.20068618746357283
4.300000000000001	7.39999999999999	0.2077542170053648
4.300000000000001	7.499999999999989	0.21472905611077103
4.300000000000001	7.599999999999989	0.22166390066228867
4.300000000000001	7.699999999999989	0.2285106073325605
4.300000000000001	7.799999999999988	0.2353260563830825
4.300000000000001	7.899999999999988	0.24206193870155746
4.300000000000001	7.999999999999988	0.24873343673574538
4.300000000000001	8.099999999999987	0.25534965106559543
4.300000000000001	8.199999999999987	0.26188518687061413
4.300000000000001	8.299999999999986	0.2683923474891748
4.300000000000001	8.399999999999986	0.2748338783121362
4.300000000000001	8.499999999999986	0.2811934782814463
4.300000000000001	8.599999999999985	0.2875434716468456
4.300000000000001	8.699999999999985	0.2937969820031976
4.300000000000001	8.799999999999985	0.3000208124327582
4.300000000000001	8.899999999999984	0.30614818686093354
4.300000000000001	8.999999999999984	0.31227800665455724
4.300000000000001	9.099999999999984	0.31830007779194447
4.300000000000001	9.199999999999983	0.3243117197620777
4.300000000000001	9.299999999999983	0.3302661744599124
4.300000000000001	9.399999999999983	0.33593326513469174
4.300000000000001	9.499999999999982	0.3418528369337465
4.300000000000001	9.599999999999982	0.34781797775300644
4.300000000000001	9.699999999999982	0.3535226629197369
4.300000000000001	9.799999999999981	0.3589706194731098
4.300000000000001	9.89999999999998	0.3649765977777731
4.300000000000001	9.99999999999998	0.37048380983086787
4.4	0.1	0.6078417544248288
4.4	0.2	0.6078417544159481
4.4	0.30000000000000004	0.6078416919574819
4.4	0.4	0.6078367776718338
4.4	0.5	0.6077745506974411
4.4	0.6	0.6074664780483626
4.4	0.7	0.6065729816670621
4.4	0.7999999999999999	0.6047006833278122
4.4	0.8999999999999999	0.6015148510390296
4.4	0.9999999999999999	0.5967989842471867
4.4	1.0999999999999999	0.5904613821868636
4.4	1.2	0.5825131447544476
4.4	1.3	0.5730379796329015
4.4	1.4000000000000001	0.5621644145859996
4.4	1.5000000000000002	0.5500440868293545
4.4	1.6000000000000003	0.5368363256465615
4.4	1.7000000000000004	0.522697958423127
4.4	1.8000000000000005	0.5077770569357458
4.4	1.9000000000000006	0.49220929161485644
4.4	2.0000000000000004	0.4761164482472442
4.4	2.1000000000000005	0.4596058599165526
4.4	2.2000000000000006	0.44277075423869644
4.4	2.3000000000000007	0.4256910272170401
4.4	2.400000000000001	0.40843426914971503
4.4	2.500000000000001	0.39105690818265115
4.4	2.600000000000001	0.37360538504724067
4.4	2.700000000000001	0.3561173046890199
4.4	2.800000000000001	0.3386225319700261
4.4	2.9000000000000012	0.3211442128466551
4.4	3.0000000000000013	0.3036997117401864
4.4	3.1000000000000014	0.28630146192025424
4.4	3.2000000000000015	0.26895772959796327
4.4	3.3000000000000016	0.2516732948743442
4.4	3.4000000000000017	0.23445005415142525
4.4	3.5000000000000018	0.21728754830042815
4.4	3.600000000000002	0.20018343039934677
4.4	3.700000000000002	0.18313385496581683
4.4	3.800000000000002	0.1661338345134807
4.4	3.900000000000002	0.1491775290788432
4.4	4.000000000000002	0.1322584979706266
4.4	4.100000000000001	0.11536991089118909
4.4	4.200000000000001	0.09850472405122437
4.4	4.300000000000001	0.08165582565643364
4.4	4.4	0.06481615467374224
4.4	4.5	0.04797879648009253
4.4	4.6	0.031137059566918382
4.4	4.699999999999999	0.014284556871599045
4.4	4.799999999999999	0.0072274540106164985
4.4	4.899999999999999	0.01572142536812564
4.4	4.999999999999998	0.024180668130132844
4.4	5.099999999999998	0.03259702100030006
4.4	5.1999999999999975	0.04096537565920494
4.4	5.299999999999997	0.04928390292297444
4.4	5.399999999999997	0.05755135152114419
4.4	5.4999999999999964	0.06576681692893982
4.4	5.599999999999996	0.07391836936840708
4.4	5.699999999999996	0.08201392473353587
4.4	5.799999999999995	0.09005382090895751
4.4	5.899999999999995	0.09801926802949729
4.4	5.999999999999995	0.10593573656430849
4.4	6.099999999999994	0.11377866360246751
4.4	6.199999999999994	0.12156081804967354
4.4	6.299999999999994	0.12927960001823877
4.4	6.399999999999993	0.13692297377850893
4.4	6.499999999999993	0.14451308938906673
4.4	6.5999999999999925	0.15203033539531413
4.4	6.699999999999992	0.15947251767353482
4.4	6.799999999999992	0.16686210351373806
4.4	6.8999999999999915	0.17417908146861388
4.4	6.999999999999991	0.18143361874045277
4.4	7.099999999999991	0.18862480231777126
4.4	7.19999999999999	0.1957643472953378
4.4	7.29999999999999	0.20282211270232833
4.4	7.39999999999999	0.20982983822401824
4.4	7.499999999999989	0.21676261142308292
4.4	7.599999999999989	0.22364693708673575
4.4	7.699999999999989	0.23045211427799284
4.4	7.799999999999988	0.23720687051530162
4.4	7.899999999999988	0.24388230594940638
4.4	7.999999999999988	0.25051711994360526
4.4	8.099999999999987	0.2570920648323627
4.4	8.199999999999987	0.26360679225243927
4.4	8.299999999999986	0.2700546466434945
4.4	8.399999999999986	0.27645279928617184
4.4	8.499999999999986	0.2828153823660849
4.4	8.599999999999985	0.289089593946317
4.4	8.699999999999985	0.29534372477483223
4.4	8.799999999999985	0.30151521107105195
4.4	8.899999999999984	0.30763481838540335
4.4	8.999999999999984	0.3136982374209356
4.4	9.099999999999984	0.31973393407597145
4.4	9.199999999999983	0.32569647286479153
4.4	9.299999999999983	0.3315328604796603
4.4	9.399999999999983	0.3373021767542325
4.4	9.499999999999982	0.3430966908137002
4.4	9.599999999999982	0.34897831623553693
4.4	9.699999999999982	0.35460180663059565
4.4	9.799999999999981	0.3602723624788993
4.4	9.89999999999998	0.3659399170149788
4.4	9.99999999999998	0.3717473973112351
4.5	0.1	0.6078417256564893
4.5	0.2	0.6078417256414121
4.5	0.30000000000000004	0.6078416373083966
4.5	0.4	0.6078352715891474
4.5	0.5	0.6077589901987601
4.5	0.6	0.6073954457281959
4.5	0.7	0.6063696540091378
4.5	0.7999999999999999	0.6042637662842868
4.5	0.8999999999999999	0.6007363536450278
4.5	0.9999999999999999	0.595578860747411
4.5	1.0999999999999999	0.5887159286960049
4.5	1.2	0.5801781362737425
4.5	1.3	0.5700685391354428
4.5	1.4000000000000001	0.5585332526616253
4.5	1.5000000000000002	0.5457391394297463
4.5	1.6000000000000003	0.531858335889933
4.5	1.7000000000000004	0.5170582792978041
4.5	1.8000000000000005	0.5014955771505716
4.5	1.9000000000000006	0.48531294467460834
4.5	2.0000000000000004	0.4686376706812516
4.5	2.1000000000000005	0.4515814169369557
4.5	2.2000000000000006	0.4342407145269958
4.5	2.3000000000000007	0.4166978859860171
4.5	2.400000000000001	0.39902219410250783
4.5	2.500000000000001	0.38127108846006086
4.5	2.600000000000001	0.3634914677955124
4.5	2.700000000000001	0.34572090749164675
4.5	2.800000000000001	0.3279888220930294
4.5	2.9000000000000012	0.31031754619826074
4.5	3.0000000000000013	0.2927233258795688
4.5	3.1000000000000014	0.2752172183494219
4.5	3.2000000000000015	0.25780590121443026
4.5	3.3000000000000016	0.2404923948540594
4.5	3.4000000000000017	0.22327670327360452
4.5	3.5000000000000018	0.2061558966798341
4.5	3.600000000000002	0.18912700346002936
4.5	3.700000000000002	0.1721826468818567
4.5	3.800000000000002	0.15531620461765958
4.5	3.900000000000002	0.13851973204796172
4.5	4.000000000000002	0.12178471040588276
4.5	4.100000000000001	0.10510227429132632
4.5	4.200000000000001	0.08846340118039477
4.5	4.300000000000001	0.07185906806939733
4.5	4.4	0.05528037906435088
4.5	4.5	0.03871866800809222
4.5	4.6	0.022165581885345023
4.5	4.699999999999999	0.005614397526854685
4.5	4.799999999999999	0.011792356013876118
4.5	4.899999999999999	0.020132484670329853
4.5	4.999999999999998	0.02844108601705585
4.5	5.099999999999998	0.03671724443516976
4.5	5.1999999999999975	0.04495157458191699
4.5	5.299999999999997	0.053142079522627735
4.5	5.399999999999997	0.06128776456868633
4.5	5.4999999999999964	0.06938410377234473
4.5	5.599999999999996	0.07742258098648061
4.5	5.699999999999996	0.08541558185330815
4.5	5.799999999999995	0.09334127024337195
4.5	5.899999999999995	0.10122091619579486
4.5	5.999999999999995	0.10903822821644966
4.5	6.099999999999994	0.11678741424201838
4.5	6.199999999999994	0.12448575046516382
4.5	6.299999999999994	0.13211840660807023
4.5	6.399999999999993	0.1396814923916646
4.5	6.499999999999993	0.14719630362690894
4.5	6.5999999999999925	0.15463849165593316
4.5	6.699999999999992	0.16202556394323683
4.5	6.799999999999992	0.16934366353690322
4.5	6.8999999999999915	0.17658651544537235
4.5	6.999999999999991	0.18378580596535152
4.5	7.099999999999991	0.19091096384290826
4.5	7.19999999999999	0.1979817294278071
4.5	7.29999999999999	0.20500019203434672
4.5	7.39999999999999	0.21195042776286302
4.5	7.499999999999989	0.21882091434295362
4.5	7.599999999999989	0.22565565961673473
4.5	7.699999999999989	0.2324199444040322
4.5	7.799999999999988	0.23911389315129516
4.5	7.899999999999988	0.245754618787215
4.5	7.999999999999988	0.2523533115851869
4.5	8.099999999999987	0.2588872410620241
4.5	8.199999999999987	0.26535280237148723
4.5	8.299999999999986	0.2717696724504951
4.5	8.399999999999986	0.27812415726292933
4.5	8.499999999999986	0.2844273927554226
4.5	8.599999999999985	0.2906874244530111
4.5	8.699999999999985	0.2968761917186974
4.5	8.799999999999985	0.30302667794852534
4.5	8.899999999999984	0.30913734684464556
4.5	8.999999999999984	0.315168012145761
4.5	9.099999999999984	0.32115815343912013
4.5	9.199999999999983	0.32703285815626765
4.5	9.299999999999983	0.33303878147489546
4.5	9.399999999999983	0.33867693370744545
4.5	9.499999999999982	0.3443834614321647
4.5	9.599999999999982	0.35018025868226854
4.5	9.699999999999982	0.35588313692367973
4.5	9.799999999999981	0.3617144740360002
4.5	9.89999999999998	0.3673115576099084
4.5	9.99999999999998	0.37285424236087134
4.6	0.1	0.6078416968730831
4.6	0.2	0.6078416968475885
4.6	0.30000000000000004	0.6078415719214005
4.6	0.4	0.6078333269577691
4.6	0.5	0.6077398397852023
4.6	0.6	0.6073109734119362
4.6	0.7	0.6061337056554699
4.6	0.7999999999999999	0.6037658820076729
4.6	0.8999999999999999	0.5998614573125379
4.6	0.9999999999999999	0.594222457692749
4.6	1.0999999999999999	0.586792221383247
4.6	1.2	0.5776225913419338
4.6	1.3	0.5668371984103642
4.6	1.4000000000000001	0.554600534908687
4.6	1.5000000000000002	0.541095172297137
4.6	1.6000000000000003	0.5265063407375025
4.6	1.7000000000000004	0.5110122254425045
4.6	1.8000000000000005	0.4947781640390856
4.6	1.9000000000000006	0.47795389650803444
4.6	2.0000000000000004	0.46067230292989175
4.6	2.1000000000000005	0.4430494278981966
4.6	2.2000000000000006	0.4251851596687943
4.6	2.3000000000000007	0.4071643000246793
4.6	2.400000000000001	0.38905783325833
4.6	2.500000000000001	0.37092427192225097
4.6	2.600000000000001	0.35281100276403987
4.6	2.700000000000001	0.3347555862751347
4.6	2.800000000000001	0.3167869827765324
4.6	2.9000000000000012	0.298926690596083
4.6	3.0000000000000013	0.28118978992874955
4.6	3.1000000000000014	0.26358589110626485
4.6	3.2000000000000015	0.24611998920074346
4.6	3.3000000000000016	0.22879322854321557
4.6	3.4000000000000017	0.21160357955748776
4.6	3.5000000000000018	0.19454645713666752
4.6	3.600000000000002	0.17761521138330402
4.6	3.700000000000002	0.16080162307176968
4.6	3.800000000000002	0.14409628572031127
4.6	3.900000000000002	0.12748894920941786
4.6	4.000000000000002	0.11096881292494244
4.6	4.100000000000001	0.09452476872730758
4.6	4.200000000000001	0.07814561350816171
4.6	4.300000000000001	0.06182021246721143
4.6	4.4	0.04553764107696475
4.6	4.5	0.0292872969013593
4.6	4.6	0.013058998638521443
4.6	4.699999999999999	0.008225663739001209
4.6	4.799999999999999	0.016424695375241723
4.6	4.899999999999999	0.024608646111416905
4.6	4.999999999999998	0.03276935748450685
4.6	5.099999999999998	0.04090268767196924
4.6	5.1999999999999975	0.048999969264476084
4.6	5.299999999999997	0.057063649372969226
4.6	5.399999999999997	0.06508213986023563
4.6	5.4999999999999964	0.07306108174433944
4.6	5.599999999999996	0.08098840695478612
4.6	5.699999999999996	0.08887032460535782
4.6	5.799999999999995	0.09670030909671018
4.6	5.899999999999995	0.10447528783913429
4.6	5.999999999999995	0.11219029674274476
4.6	6.099999999999994	0.11985030758708526
4.6	6.199999999999994	0.12745566085209628
4.6	6.299999999999994	0.1350114292323466
4.6	6.399999999999993	0.14249044380953013
4.6	6.499999999999993	0.14993002595290436
4.6	6.5999999999999925	0.15730459207326525
4.6	6.699999999999992	0.16460661453435593
4.6	6.799999999999992	0.17186636321465934
4.6	6.8999999999999915	0.1790458312504035
4.6	6.999999999999991	0.18618049889766522
4.6	7.099999999999991	0.1932464308359744
4.6	7.19999999999999	0.20025393933575925
4.6	7.29999999999999	0.20721702544347337
4.6	7.39999999999999	0.21409073619088861
4.6	7.499999999999989	0.22092343153858013
4.6	7.599999999999989	0.2277106344494957
4.6	7.699999999999989	0.234411054381122
4.6	7.799999999999988	0.2410698139976421
4.6	7.899999999999988	0.2476765661289582
4.6	7.999999999999988	0.25421296205955113
4.6	8.099999999999987	0.26070541644930084
4.6	8.199999999999987	0.2671499455490621
4.6	8.299999999999986	0.27350620394270336
4.6	8.399999999999986	0.2798466080802278
4.6	8.499999999999986	0.28612144978728354
4.6	8.599999999999985	0.2923357983191451
4.6	8.699999999999985	0.2984915977217264
4.6	8.799999999999985	0.3045875867317672
4.6	8.899999999999984	0.31065425702255456
4.6	8.999999999999984	0.3166507504967798
4.6	9.099999999999984	0.3226635761709365
4.6	9.199999999999983	0.3283802248526775
4.6	9.299999999999983	0.3342061531132415
4.6	9.399999999999983	0.34009523924811963
4.6	9.499999999999982	0.3459105970664299
4.6	9.599999999999982	0.35144632518395064
4.6	9.699999999999982	0.3573411347757123
4.6	9.799999999999981	0.3629764383544246
4.6	9.89999999999998	0.3685503955556957
4.6	9.99999999999998	0.3740759223014563
4.699999999999999	0.1	0.6078416680762212
4.699999999999999	0.2	0.6078416680331944
4.699999999999999	0.30000000000000004	0.6078414913561269
4.699999999999999	0.4	0.607830813600727
4.699999999999999	0.5	0.6077162695624582
4.699999999999999	0.6	0.6072105147191968
4.699999999999999	0.7	0.6058598870106735
4.699999999999999	0.7999999999999999	0.60319846454371
4.699999999999999	0.8999999999999999	0.5988780698180605
4.699999999999999	0.9999999999999999	0.5927142252034315
4.699999999999999	1.0999999999999999	0.5846714654203594
4.699999999999999	1.2	0.5748247343539228
4.699999999999999	1.3	0.5633194661831629
4.699999999999999	1.4000000000000001	0.5503392986005211
4.699999999999999	1.5000000000000002	0.5360829691973812
4.699999999999999	1.6000000000000003	0.52074906511389
4.699999999999999	1.7000000000000004	0.504526671522444
4.699999999999999	1.8000000000000005	0.48758995121793125
4.699999999999999	1.9000000000000006	0.47009573999783166
4.699999999999999	2.0000000000000004	0.4521825748122301
4.699999999999999	2.1000000000000005	0.43397095175538725
4.699999999999999	2.2000000000000006	0.41556419014366724
4.699999999999999	2.3000000000000007	0.3970496482890405
4.699999999999999	2.400000000000001	0.37850010855019406
4.699999999999999	2.500000000000001	0.35997521707731095
4.699999999999999	2.600000000000001	0.3415229078199516
4.699999999999999	2.700000000000001	0.32318076891031394
4.699999999999999	2.800000000000001	0.3049773277760395
4.699999999999999	2.9000000000000012	0.28693324294659317
4.699999999999999	3.0000000000000013	0.26906239774854795
4.699999999999999	3.1000000000000014	0.25137289570759386
4.699999999999999	3.2000000000000015	0.23386796012637212
4.699999999999999	3.3000000000000016	0.21654673885568199
4.699999999999999	3.4000000000000017	0.19940503802877144
4.699999999999999	3.5000000000000018	0.18243594141871183
4.699999999999999	3.600000000000002	0.16563038626931884
4.699999999999999	3.700000000000002	0.14897766032154
4.699999999999999	3.800000000000002	0.13246582551137906
4.699999999999999	3.900000000000002	0.11608209200248032
4.699999999999999	4.000000000000002	0.09981313053056683
4.699999999999999	4.100000000000001	0.08364535177016251
4.699999999999999	4.200000000000001	0.0675651216394097
4.699999999999999	4.300000000000001	0.051558953225937995
4.699999999999999	4.4	0.03561365839470081
4.699999999999999	4.5	0.019716473765423098
4.699999999999999	4.6	0.005057196106918308
4.699999999999999	4.699999999999999	0.01308914601620194
4.699999999999999	4.799999999999999	0.0211241799896778
4.699999999999999	4.899999999999999	0.02914949258757384
4.699999999999999	4.999999999999998	0.03715956757227286
4.699999999999999	5.099999999999998	0.045147696845010986
4.699999999999999	5.1999999999999975	0.05310928981558253
4.699999999999999	5.299999999999997	0.061043450065606505
4.699999999999999	5.399999999999997	0.0689357908171253
4.699999999999999	5.4999999999999964	0.07679253739699801
4.699999999999999	5.599999999999996	0.08460962867590319
4.699999999999999	5.699999999999996	0.09238219912385538
4.699999999999999	5.799999999999995	0.10010379059226804
4.699999999999999	5.899999999999995	0.10777804208436587
4.699999999999999	5.999999999999995	0.1154004146856146
4.699999999999999	6.099999999999994	0.12297138529479092
4.699999999999999	6.199999999999994	0.13048348477003713
4.699999999999999	6.299999999999994	0.1379442567497264
4.699999999999999	6.399999999999993	0.14536166759799077
4.699999999999999	6.499999999999993	0.15271111625398195
4.699999999999999	6.5999999999999925	0.16000972910582137
4.699999999999999	6.699999999999992	0.16724411177077578
4.699999999999999	6.799999999999992	0.1744260629661157
4.699999999999999	6.8999999999999915	0.18155346755695959
4.699999999999999	6.999999999999991	0.18861385247973056
4.699999999999999	7.099999999999991	0.19562780575858932
4.699999999999999	7.19999999999999	0.20257796581672513
4.699999999999999	7.29999999999999	0.2094691949274979
4.699999999999999	7.39999999999999	0.21629172289917037
4.699999999999999	7.499999999999989	0.2230673286613221
4.699999999999999	7.599999999999989	0.2297851855409174
4.699999999999999	7.699999999999989	0.23647222009683538
4.699999999999999	7.799999999999988	0.2430724572278207
4.699999999999999	7.899999999999988	0.24962051312832348
4.699999999999999	7.999999999999988	0.25612100833494894
4.699999999999999	8.099999999999987	0.2625725255993577
4.699999999999999	8.199999999999987	0.2689675009960141
4.699999999999999	8.299999999999986	0.27529213017651977
4.699999999999999	8.399999999999986	0.2815879636716224
4.699999999999999	8.499999999999986	0.28780187521203476
4.699999999999999	8.599999999999985	0.29396849640275935
4.699999999999999	8.699999999999985	0.30012271788712114
4.699999999999999	8.799999999999985	0.3061969791719409
4.699999999999999	8.899999999999984	0.3122190519212005
4.699999999999999	8.999999999999984	0.31803382073242753
4.699999999999999	9.099999999999984	0.3240152025774995
4.699999999999999	9.199999999999983	0.3300316097759896
4.699999999999999	9.299999999999983	0.335760195815962
4.699999999999999	9.399999999999983	0.3416080956229215
4.699999999999999	9.499999999999982	0.3473280235045206
4.699999999999999	9.599999999999982	0.35303052080465197
4.699999999999999	9.699999999999982	0.35864908377090354
4.699999999999999	9.799999999999981	0.3642470831150683
4.699999999999999	9.89999999999998	0.36983949799542226
4.699999999999999	9.99999999999998	0.3753376771334781
4.799999999999999	0.1	0.6078416392647013
4.799999999999999	0.2	0.6078416391916116
4.799999999999999	0.30000000000000004	0.607841389327451
4.799999999999999	0.4	0.6078275626951161
4.799999999999999	0.5	0.6076872577037039
4.799999999999999	0.6	0.6070910398548772
4.799999999999999	0.7	0.6055420984091548
4.799999999999999	0.7999999999999999	0.6025517271557925
4.799999999999999	0.8999999999999999	0.5977725409200705
4.799999999999999	0.9999999999999999	0.591036759329397
4.799999999999999	1.0999999999999999	0.5823327500627958
4.799999999999999	1.2	0.5717604350331634
4.799999999999999	1.3	0.5594882704885286
4.799999999999999	1.4000000000000001	0.5457197790258831
4.799999999999999	1.5000000000000002	0.5306702898665077
4.799999999999999	1.6000000000000003	0.5145520148293302
4.799999999999999	1.7000000000000004	0.4975649810663258
4.799999999999999	1.8000000000000005	0.47989235618796244
4.799999999999999	1.9000000000000006	0.46169811589341153
4.799999999999999	2.0000000000000004	0.44312653034017746
4.799999999999999	2.1000000000000005	0.42430263662533463
4.799999999999999	2.2000000000000006	0.40533328662480955
4.799999999999999	2.3000000000000007	0.3863085058438732
4.799999999999999	2.400000000000001	0.36730298885406154
4.799999999999999	2.500000000000001	0.34837762611435996
4.799999999999999	2.600000000000001	0.3295809987794925
4.799999999999999	2.700000000000001	0.3109508048967471
4.799999999999999	2.800000000000001	0.2925151972387362
4.799999999999999	2.9000000000000012	0.2742940234384164
4.799999999999999	3.0000000000000013	0.25629996549549255
4.799999999999999	3.1000000000000014	0.23853957960412817
4.799999999999999	3.2000000000000015	0.2210142394782303
4.799999999999999	3.3000000000000016	0.20372098632176297
4.799999999999999	3.4000000000000017	0.1866532935604565
4.799999999999999	3.5000000000000018	0.16980174679172355
4.799999999999999	3.600000000000002	0.1531546485717507
4.799999999999999	3.700000000000002	0.13669855089813365
4.799999999999999	3.800000000000002	0.12041872136324054
4.799999999999999	3.900000000000002	0.10429954794248378
4.799999999999999	4.000000000000002	0.08832488741845156
4.799999999999999	4.100000000000001	0.07247836228589279
4.799999999999999	4.200000000000001	0.05674361069897954
4.799999999999999	4.300000000000001	0.041104495409624006
4.799999999999999	4.4	0.02554527362398334
4.799999999999999	4.5	0.010050774032249821
4.799999999999999	4.6	0.010156682699378661
4.799999999999999	4.699999999999999	0.01801961924248883
4.799999999999999	4.799999999999999	0.025888192854850167
4.799999999999999	4.899999999999999	0.03375445274016406
4.799999999999999	4.999999999999998	0.04161543902867417
4.799999999999999	5.099999999999998	0.049457099187301484
4.799999999999999	5.1999999999999975	0.057284992253483824
4.799999999999999	5.299999999999997	0.06507958872897793
4.799999999999999	5.399999999999997	0.07285258796067422
4.799999999999999	5.4999999999999964	0.0805896796176352
4.799999999999999	5.599999999999996	0.08828611378057978
4.799999999999999	5.699999999999996	0.09594237333583856
4.799999999999999	5.799999999999995	0.10355899619392263
4.799999999999999	5.899999999999995	0.1111342919355718
4.799999999999999	5.999999999999995	0.11865517838689457
4.799999999999999	6.099999999999994	0.12614317825158394
4.799999999999999	6.199999999999994	0.13357086482214436
4.799999999999999	6.299999999999994	0.14094277393796636
4.799999999999999	6.399999999999993	0.14826486585977164
4.799999999999999	6.499999999999993	0.15553661747272388
4.799999999999999	6.5999999999999925	0.16276618970470721
4.799999999999999	6.699999999999992	0.16991805948129524
4.799999999999999	6.799999999999992	0.1770363812909047
4.799999999999999	6.8999999999999915	0.18408736469702558
4.799999999999999	6.999999999999991	0.191082029812267
4.799999999999999	7.099999999999991	0.1980315231386389
4.799999999999999	7.19999999999999	0.2049298058613151
4.799999999999999	7.29999999999999	0.21175326625906182
4.799999999999999	7.39999999999999	0.21852835629938608
4.799999999999999	7.499999999999989	0.225249758780732
4.799999999999999	7.599999999999989	0.23192464350738118
4.799999999999999	7.699999999999989	0.23855143951295865
4.799999999999999	7.799999999999988	0.2450936240314213
4.799999999999999	7.899999999999988	0.2516096217536644
4.799999999999999	7.999999999999988	0.2580479001870449
4.799999999999999	8.099999999999987	0.26445832134997815
4.799999999999999	8.199999999999987	0.2708032149213173
4.799999999999999	8.299999999999986	0.2770957623799945
4.799999999999999	8.399999999999986	0.28334621221930006
4.799999999999999	8.499999999999986	0.28952991476041856
4.799999999999999	8.599999999999985	0.29568128311511155
4.799999999999999	8.699999999999985	0.301767832237813
4.799999999999999	8.799999999999985	0.3077621468444634
4.799999999999999	8.899999999999984	0.3137575153455815
4.799999999999999	8.999999999999984	0.3196084106764115
4.799999999999999	9.099999999999984	0.32547726904701274
4.799999999999999	9.199999999999983	0.33144699403072747
4.799999999999999	9.299999999999983	0.33726366249891787
4.799999999999999	9.399999999999983	0.3430216026748759
4.799999999999999	9.499999999999982	0.3487201363011138
4.799999999999999	9.599999999999982	0.35442220784202094
4.799999999999999	9.699999999999982	0.3599979655854199
4.799999999999999	9.799999999999981	0.36560819774378833
4.799999999999999	9.89999999999998	0.37111719609938804
4.799999999999999	9.99999999999998	0.3765864784320286
4.899999999999999	0.1	0.6078416104381493
4.899999999999999	0.2	0.6078416103161093
4.899999999999999	0.30000000000000004	0.6078412569499132
4.899999999999999	0.4	0.6078233553000705
4.899999999999999	0.5	0.6076515460333604
4.899999999999999	0.6	0.6069489434437251
4.899999999999999	0.7	0.605173250668362
4.899999999999999	0.7999999999999999	0.6018144832453891
4.899999999999999	0.8999999999999999	0.5965294507506466
4.899999999999999	0.9999999999999999	0.5891705618092964
4.899999999999999	1.0999999999999999	0.5797527805096152
4.899999999999999	1.2	0.5684029108046722
4.899999999999999	1.3	0.5553136283883499
4.899999999999999	1.4000000000000001	0.5407090423161174
4.899999999999999	1.5000000000000002	0.5248214610441163
4.899999999999999	1.6000000000000003	0.5078768970588369
4.899999999999999	1.7000000000000004	0.49008652812747056
4.899999999999999	1.8000000000000005	0.47164251582003697
4.899999999999999	1.9000000000000006	0.45271608352330966
4.899999999999999	2.0000000000000004	0.4334573319497193
4.899999999999999	2.1000000000000005	0.41399595524158644
4.899999999999999	2.2000000000000006	0.3944424764425932
4.899999999999999	2.3000000000000007	0.3748897438508617
4.899999999999999	2.400000000000001	0.35541452941562157
4.899999999999999	2.500000000000001	0.33607913374646764
4.899999999999999	2.600000000000001	0.31693294229337765
4.899999999999999	2.700000000000001	0.29801390202753075
4.899999999999999	2.800000000000001	0.2793499033903474
4.899999999999999	2.9000000000000012	0.2609600611554488
4.899999999999999	3.0000000000000013	0.24285589356149484
4.899999999999999	3.1000000000000014	0.22504240198126416
4.899999999999999	3.2000000000000015	0.20751870999158734
4.899999999999999	3.3000000000000016	0.19028067952553415
4.899999999999999	3.4000000000000017	0.1733182703178462
4.899999999999999	3.5000000000000018	0.15661971152442675
4.899999999999999	3.600000000000002	0.1401704262863031
4.899999999999999	3.700000000000002	0.12395395216982712
4.899999999999999	3.800000000000002	0.10795244940811147
4.899999999999999	3.900000000000002	0.09214714568986951
4.899999999999999	4.000000000000002	0.07651872224380603
4.899999999999999	4.100000000000001	0.06104764531313459
4.899999999999999	4.200000000000001	0.045714447520133955
4.899999999999999	4.300000000000001	0.03049996410612214
4.899999999999999	4.4	0.015385539773023298
4.899999999999999	4.5	0.007659959523017932
4.899999999999999	4.6	0.015324687876625326
4.899999999999999	4.699999999999999	0.02301152717719491
4.899999999999999	4.799999999999999	0.030715049746711128
4.899999999999999	4.899999999999999	0.03842125394161833
4.899999999999999	4.999999999999998	0.046127939237616815
4.899999999999999	5.099999999999998	0.05383107783810906
4.899999999999999	5.1999999999999975	0.06151673286620498
4.899999999999999	5.299999999999997	0.06917699015075415
4.899999999999999	5.399999999999997	0.07682081876711642
4.899999999999999	5.4999999999999964	0.08443992329775464
4.899999999999999	5.599999999999996	0.09201788721519684
4.899999999999999	5.699999999999996	0.09956502346697252
4.899999999999999	5.799999999999995	0.10707147429560585
4.899999999999999	5.899999999999995	0.11454911506392844
4.899999999999999	5.999999999999995	0.12197471076533865
4.899999999999999	6.099999999999994	0.12935761080864794
4.899999999999999	6.199999999999994	0.1366934048951003
4.899999999999999	6.299999999999994	0.14397954118743314
4.899999999999999	6.399999999999993	0.1512267931579075
4.899999999999999	6.499999999999993	0.15841933992078622
4.899999999999999	6.5999999999999925	0.1655547272630608
4.899999999999999	6.699999999999992	0.17264181001610304
4.899999999999999	6.799999999999992	0.17969410779765888
4.899999999999999	6.8999999999999915	0.18668083668736188
4.899999999999999	6.999999999999991	0.19360084026348529
4.899999999999999	7.099999999999991	0.2004942970346407
4.899999999999999	7.19999999999999	0.2073056674330453
4.899999999999999	7.29999999999999	0.2140878933567456
4.899999999999999	7.39999999999999	0.22082043384804004
4.899999999999999	7.499999999999989	0.22746786377935516
4.899999999999999	7.599999999999989	0.23410255578134495
4.899999999999999	7.699999999999989	0.2406455798834194
4.899999999999999	7.799999999999988	0.2471566423378377
4.899999999999999	7.899999999999988	0.25361509614257177
4.899999999999999	7.999999999999988	0.2600189929756099
4.899999999999999	8.099999999999987	0.26638914953285664
4.899999999999999	8.199999999999987	0.27268440521253384
4.899999999999999	8.299999999999986	0.27894538908917066
4.899999999999999	8.399999999999986	0.2851505899079049
4.899999999999999	8.499999999999986	0.29130428108651585
4.899999999999999	8.599999999999985	0.29740769528312805
4.899999999999999	8.699999999999985	0.30336814684435004
4.899999999999999	8.799999999999985	0.30944373759189847
4.899999999999999	8.899999999999984	0.31549285947003125
4.899999999999999	8.999999999999984	0.32126969412422507
4.899999999999999	9.099999999999984	0.32718862998892906
4.899999999999999	9.199999999999983	0.3329970940206593
4.899999999999999	9.299999999999983	0.33876463831502845
4.899999999999999	9.399999999999983	0.34450940091265875
4.899999999999999	9.499999999999982	0.35015334894550676
4.899999999999999	9.599999999999982	0.3558063447655821
4.899999999999999	9.699999999999982	0.36138740486591536
4.899999999999999	9.799999999999981	0.3669088839943225
4.899999999999999	9.89999999999998	0.37243403723816854
4.899999999999999	9.99999999999998	0.3778739174440324
4.999999999999998	0.1	0.6078415815973549
4.999999999999998	0.2	0.6078415813918372
4.999999999999998	0.30000000000000004	0.6078410816559731
4.999999999999998	0.4	0.6078179074787817
4.999999999999998	0.5	0.607607585291957
4.999999999999998	0.6	0.6067799346330496
4.999999999999998	0.7	0.6047451021508589
4.999999999999998	0.7999999999999999	0.6009739394550897
4.999999999999998	0.8999999999999999	0.5951313665448393
4.999999999999998	0.9999999999999999	0.5870937639349733
4.999999999999998	1.0999999999999999	0.5769055687643692
4.999999999999998	1.2	0.5647223818552304
4.999999999999998	1.3	0.5507622605933528
4.999999999999998	1.4000000000000001	0.5352705537079063
4.999999999999998	1.5000000000000002	0.5184968914940669
4.999999999999998	1.6000000000000003	0.5006812598893396
4.999999999999998	1.7000000000000004	0.4820460829089325
4.999999999999998	1.8000000000000005	0.4627925912780555
4.999999999999998	1.9000000000000006	0.4430993460051709
4.999999999999998	2.0000000000000004	0.42312239547327923
4.999999999999998	2.1000000000000005	0.4029962451355106
4.999999999999998	2.2000000000000006	0.3828352827422645
4.999999999999998	2.3000000000000007	0.36273537812300716
4.999999999999998	2.400000000000001	0.34277563189224325
4.999999999999998	2.500000000000001	0.32301999095267486
4.999999999999998	2.600000000000001	0.3035188823558638
4.999999999999998	2.700000000000001	0.2843107225954914
4.999999999999998	2.800000000000001	0.2654233318969272
4.999999999999998	2.9000000000000012	0.24687524506698588
4.999999999999998	3.0000000000000013	0.22867692090746006
4.999999999999998	3.1000000000000014	0.2108318539782159
4.999999999999998	3.2000000000000015	0.1933375936613701
4.999999999999998	3.3000000000000016	0.17618667530730178
4.999999999999998	3.4000000000000017	0.1593674689805871
4.999999999999998	3.5000000000000018	0.14286494808638273
4.999999999999998	3.600000000000002	0.12666138552574718
4.999999999999998	3.700000000000002	0.11073697742344076
4.999999999999998	3.800000000000002	0.09507040024747677
4.999999999999998	3.900000000000002	0.07963930390319754
4.999999999999998	4.000000000000002	0.06442074429122711
4.999999999999998	4.100000000000001	0.04939155882142716
4.999999999999998	4.200000000000001	0.034528688700006596
4.999999999999998	4.300000000000001	0.019809454592684905
4.999999999999998	4.4	0.005635266173468752
4.999999999999998	4.5	0.013071705292522889
4.999999999999998	4.6	0.020553410694371187
4.999999999999998	4.699999999999999	0.02806615144579499
4.999999999999998	4.799999999999999	0.0356013502624863
4.999999999999998	4.899999999999999	0.04315084775885418
4.999999999999998	4.999999999999998	0.050705653121802204
4.999999999999998	5.099999999999998	0.05825900422305732
4.999999999999998	5.1999999999999975	0.06580189083051252
4.999999999999998	5.299999999999997	0.07333649018742752
4.999999999999998	5.399999999999997	0.08084793061314373
4.999999999999998	5.4999999999999964	0.08833782347654055
4.999999999999998	5.599999999999996	0.09580635249188889
4.999999999999998	5.699999999999996	0.10324300447976174
4.999999999999998	5.799999999999995	0.1106463838332716
4.999999999999998	5.899999999999995	0.11800487894562832
4.999999999999998	5.999999999999995	0.1253330754986131
4.999999999999998	6.099999999999994	0.13261873697144255
4.999999999999998	6.199999999999994	0.13986535021386254
4.999999999999998	6.299999999999994	0.1470679484765163
4.999999999999998	6.399999999999993	0.1542315132175303
4.999999999999998	6.499999999999993	0.1613416520865032
4.999999999999998	6.5999999999999925	0.16840513835304716
4.999999999999998	6.699999999999992	0.17541246870987895
4.999999999999998	6.799999999999992	0.18237780153049238
4.999999999999998	6.8999999999999915	0.1892930723833843
4.999999999999998	6.999999999999991	0.19616732107173412
4.999999999999998	7.099999999999991	0.2029721218868311
4.999999999999998	7.19999999999999	0.2097448498096614
4.999999999999998	7.29999999999999	0.21647042906878694
4.999999999999998	7.39999999999999	0.22311921749271135
4.999999999999998	7.499999999999989	0.22974280073651743
4.999999999999998	7.599999999999989	0.23629145184710368
4.999999999999998	7.699999999999989	0.2428028302628862
4.999999999999998	7.799999999999988	0.24925929985013784
4.999999999999998	7.899999999999988	0.2556888534246726
4.999999999999998	7.999999999999988	0.2620324047637512
4.999999999999998	8.099999999999987	0.26833426021157725
4.999999999999998	8.199999999999987	0.2746094581663371
4.999999999999998	8.299999999999986	0.2808088381719133
4.999999999999998	8.399999999999986	0.2869681954909565
4.999999999999998	8.499999999999986	0.29309133907845997
4.999999999999998	8.599999999999985	0.2991530178091722
4.999999999999998	8.699999999999985	0.3051018981230867
4.999999999999998	8.799999999999985	0.3110259206690484
4.999999999999998	8.899999999999984	0.31705226292060684
4.999999999999998	8.999999999999984	0.3229522505841309
4.999999999999998	9.099999999999984	0.3287825708498126
4.999999999999998	9.199999999999983	0.3345621414532378
4.999999999999998	9.299999999999983	0.34026179561015174
4.999999999999998	9.399999999999983	0.3459911529289346
4.999999999999998	9.499999999999982	0.351626993573913
4.999999999999998	9.599999999999982	0.35723059099345
4.999999999999998	9.699999999999982	0.3627667091222324
4.999999999999998	9.799999999999981	0.36831721776963505
4.999999999999998	9.89999999999998	0.3737780267479639
4.999999999999998	9.99999999999998	0.3792370996455137
5.099999999999998	0.1	0.607841552742407
5.099999999999998	0.2	0.6078415523963824
5.099999999999998	0.30000000000000004	0.607840845670003
5.099999999999998	0.4	0.6078108509993292
5.099999999999998	0.5	0.6075534677112377
5.099999999999998	0.6	0.6065789059873113
5.099999999999998	0.7	0.604248068172415
5.099999999999998	0.7999999999999999	0.6000154562066241
5.099999999999998	0.8999999999999999	0.5935585621752603
5.099999999999998	0.9999999999999999	0.5847818079652656
5.099999999999998	1.0999999999999999	0.5737620755581295
5.099999999999998	1.2	0.5606856691356812
5.099999999999998	1.3	0.5457971389180016
5.099999999999998	1.4000000000000001	0.5293636661420233
5.099999999999998	1.5000000000000002	0.5116525236828835
5.099999999999998	1.6000000000000003	0.4929177096779391
5.099999999999998	1.7000000000000004	0.47339306215972476
5.099999999999998	1.8000000000000005	0.45328892027383244
5.099999999999998	1.9000000000000006	0.4327912844633053
5.099999999999998	2.0000000000000004	0.4120623000307515
5.099999999999998	2.1000000000000005	0.3912414857673615
5.099999999999998	2.2000000000000006	0.37044700855338103
5.099999999999998	2.3000000000000007	0.34977907005730724
5.099999999999998	2.400000000000001	0.3293184133928597
5.099999999999998	2.500000000000001	0.30913131669747446
5.099999999999998	2.600000000000001	0.2892695995795462
5.099999999999998	2.700000000000001	0.2697724872300634
5.099999999999998	2.800000000000001	0.25066804113827607
5.099999999999998	2.9000000000000012	0.23197448470730386
5.099999999999998	3.0000000000000013	0.21370142877592718
5.099999999999998	3.1000000000000014	0.19585100331693808
5.099999999999998	3.2000000000000015	0.17841890165808016
5.099999999999998	3.3000000000000016	0.16139534303403824
5.099999999999998	3.4000000000000017	0.1447659585193138
5.099999999999998	3.5000000000000018	0.12851260450982688
5.099999999999998	3.600000000000002	0.11261410699232381
5.099999999999998	3.700000000000002	0.09704693966069398
5.099999999999998	3.800000000000002	0.08178583750602389
5.099999999999998	3.900000000000002	0.06680434840962653
5.099999999999998	4.000000000000002	0.052075324272033686
5.099999999999998	4.100000000000001	0.037571353904432586
5.099999999999998	4.200000000000001	0.023265141314469478
5.099999999999998	4.300000000000001	0.00912988773400805
5.099999999999998	4.4	0.01129574685023543
5.099999999999998	4.5	0.018542941138774992
5.099999999999998	4.6	0.02584034867747255
5.099999999999998	4.699999999999999	0.03317868344661675
5.099999999999998	4.799999999999999	0.04054751243395969
5.099999999999998	4.899999999999999	0.04793642347108214
5.099999999999998	4.999999999999998	0.05533708987615681
5.099999999999998	5.099999999999998	0.06274090581354605
5.099999999999998	5.1999999999999975	0.07014632042179086
5.099999999999998	5.299999999999997	0.07754819840507994
5.099999999999998	5.399999999999997	0.08493220591369607
5.099999999999998	5.4999999999999964	0.0922983693534639
5.099999999999998	5.599999999999996	0.09964613524217628
5.099999999999998	5.699999999999996	0.10696447445055744
5.099999999999998	5.799999999999995	0.11426580672549567
5.099999999999998	5.899999999999995	0.12152759721194613
5.099999999999998	5.999999999999995	0.12875073133117118
5.099999999999998	6.099999999999994	0.1359443005389521
5.099999999999998	6.199999999999994	0.14308872987519827
5.099999999999998	6.299999999999994	0.1502083279751627
5.099999999999998	6.399999999999993	0.15727753629017335
5.099999999999998	6.499999999999993	0.16430110056843855
5.099999999999998	6.5999999999999925	0.17129873997279724
5.099999999999998	6.699999999999992	0.17822724700534937
5.099999999999998	6.799999999999992	0.18512070900533034
5.099999999999998	6.8999999999999915	0.19195860231492826
5.099999999999998	6.999999999999991	0.19875834453935465
5.099999999999998	7.099999999999991	0.20552386391066285
5.099999999999998	7.19999999999999	0.21222338353012843
5.099999999999998	7.29999999999999	0.21887559348163058
5.099999999999998	7.39999999999999	0.22546769116411197
5.099999999999998	7.499999999999989	0.232023908811806
5.099999999999998	7.599999999999989	0.23853814775180077
5.099999999999998	7.699999999999989	0.2449956075418742
5.099999999999998	7.799999999999988	0.2513993741076184
5.099999999999998	7.899999999999988	0.2577744029071059
5.099999999999998	7.999999999999988	0.2640862469077887
5.099999999999998	8.099999999999987	0.2703496876935045
5.099999999999998	8.199999999999987	0.2765466690112886
5.099999999999998	8.299999999999986	0.2827148152648348
5.099999999999998	8.399999999999986	0.28885308586926245
5.099999999999998	8.499999999999986	0.29489902614446795
5.099999999999998	8.599999999999985	0.3007438964123405
5.099999999999998	8.699999999999985	0.3069308880507212
5.099999999999998	8.799999999999985	0.3128378690449234
5.099999999999998	8.899999999999984	0.3187282731059586
5.099999999999998	8.999999999999984	0.32458151862957274
5.099999999999998	9.099999999999984	0.3303737751445354
5.099999999999998	9.199999999999983	0.33612237749391505
5.099999999999998	9.299999999999983	0.3418323908388635
5.099999999999998	9.399999999999983	0.3474888176009274
5.099999999999998	9.499999999999982	0.353114072856331
5.099999999999998	9.599999999999982	0.3586842149505732
5.099999999999998	9.699999999999982	0.3642145610087992
5.099999999999998	9.799999999999981	0.3697203795585789
5.099999999999998	9.89999999999998	0.3751729462591419
5.099999999999998	9.99999999999998	0.38054029719179133
5.1999999999999975	0.1	0.6078415238719095
5.1999999999999975	0.2	0.6078415232904897
5.1999999999999975	0.30000000000000004	0.60784052385421
5.1999999999999975	0.4	0.6078017083050603
5.1999999999999975	0.5	0.6074868439191058
5.1999999999999975	0.6	0.6063397769861609
5.1999999999999975	0.7	0.6036709977620021
5.1999999999999975	0.7999999999999999	0.5989222699240332
5.1999999999999975	0.8999999999999999	0.5917886937646601
5.1999999999999975	0.9999999999999999	0.5822070780046972
5.1999999999999975	1.0999999999999999	0.570289793422134
5.1999999999999975	1.2	0.5562557229540572
5.1999999999999975	1.3	0.5403769510029555
5.1999999999999975	1.4000000000000001	0.5229430095260484
5.1999999999999975	1.5000000000000002	0.5042390076995983
5.1999999999999975	1.6000000000000003	0.48453313792755487
5.1999999999999975	1.7000000000000004	0.4640706040931217
5.1999999999999975	1.8000000000000005	0.4430709511218271
5.1999999999999975	1.9000000000000006	0.4217277373548069
5.1999999999999975	2.0000000000000004	0.4002093932321858
5.1999999999999975	2.1000000000000005	0.37866071458667333
5.1999999999999975	2.2000000000000006	0.3572046374271491
5.1999999999999975	2.3000000000000007	0.33594413673764645
5.1999999999999975	2.400000000000001	0.31496401446616223
5.1999999999999975	2.500000000000001	0.29433272072751915
5.1999999999999975	2.600000000000001	0.27410398120576196
5.1999999999999975	2.700000000000001	0.25431834377118134
5.1999999999999975	2.800000000000001	0.2350046044176038
5.1999999999999975	2.9000000000000012	0.21618112608237453
5.1999999999999975	3.0000000000000013	0.1978570592431971
5.1999999999999975	3.1000000000000014	0.18003347370912032
5.1999999999999975	3.2000000000000015	0.16270441037232078
5.1999999999999975	3.3000000000000016	0.14585786043989643
5.1999999999999975	3.4000000000000017	0.1294766782011459
5.1999999999999975	3.5000000000000018	0.11353943182144338
5.1999999999999975	3.600000000000002	0.09802119521176475
5.1999999999999975	3.700000000000002	0.0828942827833202
5.1999999999999975	3.800000000000002	0.06812892787086697
5.1999999999999975	3.900000000000002	0.05369390492477772
5.1999999999999975	4.000000000000002	0.03955709533539642
5.1999999999999975	4.100000000000001	0.025686000099015192
5.1999999999999975	4.200000000000001	0.012048198874045065
5.1999999999999975	4.300000000000001	0.01003308173964439
5.1999999999999975	4.4	0.017017136803490162
5.1999999999999975	4.5	0.024072717930726455
5.1999999999999975	4.6	0.03118820687530367
5.1999999999999975	4.699999999999999	0.0383485237988285
5.1999999999999975	4.799999999999999	0.04554870790563051
5.1999999999999975	4.899999999999999	0.052777430529106335
5.1999999999999975	4.999999999999998	0.060027292806241084
5.1999999999999975	5.099999999999998	0.06728329236692226
5.1999999999999975	5.1999999999999975	0.0745503561423612
5.1999999999999975	5.299999999999997	0.08180922124051718
5.1999999999999975	5.399999999999997	0.0890655654758628
5.1999999999999975	5.4999999999999964	0.09630908482304114
5.1999999999999975	5.599999999999996	0.1035344300446236
5.1999999999999975	5.699999999999996	0.11074411031813991
5.1999999999999975	5.799999999999995	0.11793023091666162
5.1999999999999975	5.899999999999995	0.12508578663994221
5.1999999999999975	5.999999999999995	0.1322120706622987
5.1999999999999975	6.099999999999994	0.13930011840361106
5.1999999999999975	6.199999999999994	0.14636605864646343
5.1999999999999975	6.299999999999994	0.15338633595415666
5.1999999999999975	6.399999999999993	0.1603793721711874
5.1999999999999975	6.499999999999993	0.16731194496448426
5.1999999999999975	6.5999999999999925	0.1742157701766438
5.1999999999999975	6.699999999999992	0.18108346419194601
5.1999999999999975	6.799999999999992	0.18790183407217595
5.1999999999999975	6.8999999999999915	0.19467496220718353
5.1999999999999975	6.999999999999991	0.20141117223805163
5.1999999999999975	7.099999999999991	0.2080839872250008
5.1999999999999975	7.19999999999999	0.2147383254961248
5.1999999999999975	7.29999999999999	0.2213228664321149
5.1999999999999975	7.39999999999999	0.22786352496410342
5.1999999999999975	7.499999999999989	0.23435663144654711
5.1999999999999975	7.599999999999989	0.24081541613086002
5.1999999999999975	7.699999999999989	0.24722148972054664
5.1999999999999975	7.799999999999988	0.25357463787203083
5.1999999999999975	7.899999999999988	0.2598967853070686
5.1999999999999975	7.999999999999988	0.26614994694313915
5.1999999999999975	8.099999999999987	0.27237540595344584
5.1999999999999975	8.199999999999987	0.27852400831815083
5.1999999999999975	8.299999999999986	0.2846626792039547
5.1999999999999975	8.399999999999986	0.2906381931997331
5.1999999999999975	8.499999999999986	0.2967420220969815
5.1999999999999975	8.599999999999985	0.30273306434197533
5.1999999999999975	8.699999999999985	0.308684943384943
5.1999999999999975	8.799999999999985	0.314568063957266
5.1999999999999975	8.899999999999984	0.32044541703724744
5.1999999999999975	8.999999999999984	0.32625166241745845
5.1999999999999975	9.099999999999984	0.3320056507364763
5.1999999999999975	9.199999999999983	0.3377201539055994
5.1999999999999975	9.299999999999983	0.34337561844437875
5.1999999999999975	9.399999999999983	0.3490296831910639
5.1999999999999975	9.499999999999982	0.3546202882921138
5.1999999999999975	9.599999999999982	0.36016254714521717
5.1999999999999975	9.699999999999982	0.3656716137138633
5.1999999999999975	9.799999999999981	0.3711192349243339
5.1999999999999975	9.89999999999998	0.37656242915797705
5.1999999999999975	9.99999999999998	0.38192631452307735
5.299999999999997	0.1	0.6078414949877613
5.299999999999997	0.2	0.6078414940094012
5.299999999999997	0.30000000000000004	0.6078400806522425
5.299999999999997	0.4	0.6077898600520494
5.299999999999997	0.5	0.6074048205233632
5.299999999999997	0.6	0.6060553070882478
5.299999999999997	0.7	0.6030009118165343
5.299999999999997	0.7999999999999999	0.5976751700234731
5.299999999999997	0.8999999999999999	0.5897964231883716
5.299999999999997	0.9999999999999999	0.5793384703594168
5.299999999999997	1.0999999999999999	0.5664522584620804
5.299999999999997	1.2	0.5513910664193721
5.299999999999997	1.3	0.5344554622394377
5.299999999999997	1.4000000000000001	0.515957754868389
5.299999999999997	1.5000000000000002	0.49620103793769194
5.299999999999997	1.6000000000000003	0.47546772918493846
5.299999999999997	1.7000000000000004	0.4540144123059028
5.299999999999997	1.8000000000000005	0.43206989596910605
5.299999999999997	1.9000000000000006	0.40983543347327844
5.299999999999997	2.0000000000000004	0.3874859751402543
5.299999999999997	2.1000000000000005	0.36517193362740563
5.299999999999997	2.2000000000000006	0.3430211408628858
5.299999999999997	2.3000000000000007	0.3211408442855457
5.299999999999997	2.400000000000001	0.29961957793875477
5.299999999999997	2.500000000000001	0.27852898213301647
5.299999999999997	2.600000000000001	0.2579254396091532
5.299999999999997	2.700000000000001	0.23785124655139975
5.299999999999997	2.800000000000001	0.21833741205473142
5.299999999999997	2.9000000000000012	0.19940283569412245
5.299999999999997	3.0000000000000013	0.18105689334016178
5.299999999999997	3.1000000000000014	0.16330018778496364
5.299999999999997	3.2000000000000015	0.14612557735575876
5.299999999999997	3.3000000000000016	0.1295194936066554
5.299999999999997	3.4000000000000017	0.11346145439699189
5.299999999999997	3.5000000000000018	0.09792703895440455
5.299999999999997	3.600000000000002	0.08288730998582149
5.299999999999997	3.700000000000002	0.06830995210806591
5.299999999999997	3.800000000000002	0.05416001890713898
5.299999999999997	3.900000000000002	0.04040063799991652
5.299999999999997	4.000000000000002	0.02699367272092703
5.299999999999997	4.100000000000001	0.013900342349963405
5.299999999999997	4.200000000000001	0.009320318711339676
5.299999999999997	4.300000000000001	0.016008974882251698
5.299999999999997	4.4	0.022793638821672693
5.299999999999997	4.5	0.02965635837277711
5.299999999999997	4.6	0.03658743423340054
5.299999999999997	4.699999999999999	0.043575820320439745
5.299999999999997	4.799999999999999	0.05060838008785334
5.299999999999997	4.899999999999999	0.05767157346515932
5.299999999999997	4.999999999999998	0.06476432670824835
5.299999999999997	5.099999999999998	0.07188105386109238
5.299999999999997	5.1999999999999975	0.07900138699390616
5.299999999999997	5.299999999999997	0.08612785042048801
5.299999999999997	5.399999999999997	0.09325396400949462
5.299999999999997	5.4999999999999964	0.100373062885112
5.299999999999997	5.599999999999996	0.10748255254092562
5.299999999999997	5.699999999999996	0.11457378324333158
5.299999999999997	5.799999999999995	0.12165024708575428
5.299999999999997	5.899999999999995	0.12869273930208497
5.299999999999997	5.999999999999995	0.1357256158028774
5.299999999999997	6.099999999999994	0.14271753927498443
5.299999999999997	6.199999999999994	0.14968566893152
5.299999999999997	6.299999999999994	0.1566172973764074
5.299999999999997	6.399999999999993	0.16352089045193127
5.299999999999997	6.499999999999993	0.17037304431918376
5.299999999999997	6.5999999999999925	0.17720591631314764
5.299999999999997	6.699999999999992	0.18397854993205792
5.299999999999997	6.799999999999992	0.19071826895487026
5.299999999999997	6.8999999999999915	0.1974397683230755
5.299999999999997	6.999999999999991	0.20408225377195516
5.299999999999997	7.099999999999991	0.21071314688747753
5.299999999999997	7.19999999999999	0.21728675235996314
5.299999999999997	7.29999999999999	0.2238096460680131
5.299999999999997	7.39999999999999	0.23030441090067474
5.299999999999997	7.499999999999989	0.2367389134900669
5.299999999999997	7.599999999999989	0.24312061557224757
5.299999999999997	7.699999999999989	0.2494780507913358
5.299999999999997	7.799999999999988	0.25578285747596247
5.299999999999997	7.899999999999988	0.26205393797173765
5.299999999999997	7.999999999999988	0.2682497695701511
5.299999999999997	8.099999999999987	0.2744386578697086
5.299999999999997	8.199999999999987	0.2803567109496348
5.299999999999997	8.299999999999986	0.28664514418090964
5.299999999999997	8.399999999999986	0.29266544965943697
5.299999999999997	8.499999999999986	0.2986456955013867
5.299999999999997	8.599999999999985	0.30460300206976254
5.299999999999997	8.699999999999985	0.31048778757215545
5.299999999999997	8.799999999999985	0.3163512365269104
5.299999999999997	8.899999999999984	0.32215933727654666
5.299999999999997	8.999999999999984	0.32793385854801327
5.299999999999997	9.099999999999984	0.3336587405459356
5.299999999999997	9.199999999999983	0.33935355183925897
5.299999999999997	9.299999999999983	0.3449983639353058
5.299999999999997	9.399999999999983	0.3505700790819428
5.299999999999997	9.499999999999982	0.3561248344397754
5.299999999999997	9.599999999999982	0.3616800441651653
5.299999999999997	9.699999999999982	0.36712468656696956
5.299999999999997	9.799999999999981	0.37255623847930636
5.299999999999997	9.89999999999998	0.37794534710345035
5.299999999999997	9.99999999999998	0.3833047000871113
5.399999999999997	0.1	0.6078414660884764
5.399999999999997	0.2	0.6078414644427469
5.399999999999997	0.30000000000000004	0.6078394657805373
5.399999999999997	0.4	0.6077745029975289
5.399999999999997	0.5	0.6073038338386347
5.399999999999997	0.6	0.605716872244216
5.399999999999997	0.7	0.6022226954383034
5.399999999999997	0.7999999999999999	0.5962521222447295
5.399999999999997	0.8999999999999999	0.5875529793256911
5.399999999999997	0.9999999999999999	0.5761408908362761
5.399999999999997	1.0999999999999999	0.5622084749890482
5.399999999999997	1.2	0.546045133393084
5.399999999999997	1.3	0.5279807484500999
5.399999999999997	1.4000000000000001	0.5083507185531024
5.399999999999997	1.5000000000000002	0.48747617517242153
5.399999999999997	1.6000000000000003	0.4656537213143236
5.399999999999997	1.7000000000000004	0.44315129037823364
5.399999999999997	1.8000000000000005	0.4202069974923893
5.399999999999997	1.9000000000000006	0.39702994457854646
5.399999999999997	2.0000000000000004	0.37380188839234835
5.399999999999997	2.1000000000000005	0.35067928978784796
5.399999999999997	2.2000000000000006	0.3277954576187632
5.399999999999997	2.3000000000000007	0.30526263611371707
5.399999999999997	2.400000000000001	0.2831739610764238
5.399999999999997	2.500000000000001	0.2616049041243505
5.399999999999997	2.600000000000001	0.24061630566704134
5.399999999999997	2.700000000000001	0.22025374730840067
5.399999999999997	2.800000000000001	0.20055028005577993
5.399999999999997	2.9000000000000012	0.18152728412686336
5.399999999999997	3.0000000000000013	0.16319557333109852
5.399999999999997	3.1000000000000014	0.1455564149389564
5.399999999999997	3.2000000000000015	0.12860248283629927
5.399999999999997	3.3000000000000016	0.11231911054409507
5.399999999999997	3.4000000000000017	0.0966837523128942
5.399999999999997	3.5000000000000018	0.0816689343062625
5.399999999999997	3.600000000000002	0.06724166839564723
5.399999999999997	3.700000000000002	0.05336461605976285
5.399999999999997	3.800000000000002	0.039996889302839934
5.399999999999997	3.900000000000002	0.027094840855754046
5.399999999999997	4.000000000000002	0.014612861139308382
5.399999999999997	4.100000000000001	0.009195585743791639
5.399999999999997	4.200000000000001	0.015556703623492839
5.399999999999997	4.300000000000001	0.02203746245907346
5.399999999999997	4.4	0.028621262122230647
5.399999999999997	4.5	0.03529490199184627
5.399999999999997	4.6	0.042043516595657054
5.399999999999997	4.699999999999999	0.04885641243880268
5.399999999999997	4.799999999999999	0.05572030695626632
5.399999999999997	4.899999999999999	0.06262544394179233
5.399999999999997	4.999999999999998	0.06956426933079514
5.399999999999997	5.099999999999998	0.076521195157819
5.399999999999997	5.1999999999999975	0.08350407421653089
5.399999999999997	5.299999999999997	0.09049184515509891
5.399999999999997	5.399999999999997	0.09748758830697031
5.399999999999997	5.4999999999999964	0.10448444870491498
5.399999999999997	5.599999999999996	0.11146653548112442
5.399999999999997	5.699999999999996	0.11845247593589324
5.399999999999997	5.799999999999995	0.12541231054292662
5.399999999999997	5.899999999999995	0.13234994129071467
5.399999999999997	5.999999999999995	0.13927379789179603
5.399999999999997	6.099999999999994	0.14617454860359502
5.399999999999997	6.199999999999994	0.15304988137217393
5.399999999999997	6.299999999999994	0.1598868598915662
5.399999999999997	6.399999999999993	0.16670132876060625
5.399999999999997	6.499999999999993	0.17348347121911623
5.399999999999997	6.5999999999999925	0.18021504537925975
5.399999999999997	6.699999999999992	0.1869288006994921
5.399999999999997	6.799999999999992	0.19358672765910223
5.399999999999997	6.8999999999999915	0.20023039654222274
5.399999999999997	6.999999999999991	0.20681013967161135
5.399999999999997	7.099999999999991	0.21336604205690096
5.399999999999997	7.19999999999999	0.21986576205787323
5.399999999999997	7.29999999999999	0.22633336509350632
5.399999999999997	7.39999999999999	0.23276373945016082
5.399999999999997	7.499999999999989	0.2391435861788602
5.399999999999997	7.599999999999989	0.24547704415049698
5.399999999999997	7.699999999999989	0.25176285896832756
5.399999999999997	7.799999999999988	0.25802179388622987
5.399999999999997	7.899999999999988	0.2642437935995628
5.399999999999997	7.999999999999988	0.27041300036855087
5.399999999999997	8.099999999999987	0.27649191808177814
5.399999999999997	8.199999999999987	0.2825937204519586
5.399999999999997	8.299999999999986	0.2886408891531304
5.399999999999997	8.399999999999986	0.29463801877152695
5.399999999999997	8.499999999999986	0.30055933137795166
5.399999999999997	8.599999999999985	0.30648491735903355
5.399999999999997	8.699999999999985	0.3123210740401156
5.399999999999997	8.799999999999985	0.3181605002595114
5.399999999999997	8.899999999999984	0.3239198497220488
5.399999999999997	8.999999999999984	0.3296556251776885
5.399999999999997	9.099999999999984	0.33535137130392634
5.399999999999997	9.199999999999983	0.3409874966722739
5.399999999999997	9.299999999999983	0.3466208652904719
5.399999999999997	9.399999999999983	0.35218983948809357
5.399999999999997	9.499999999999982	0.35770921125709143
5.399999999999997	9.599999999999982	0.3631938289432023
5.399999999999997	9.699999999999982	0.36861557019951857
5.399999999999997	9.799999999999981	0.3740307836206427
5.399999999999997	9.89999999999998	0.37940979862617447
5.399999999999997	9.99999999999998	0.3847197703356395
5.4999999999999964	0.1	0.6078414371748925
5.4999999999999964	0.2	0.6078414344069971
5.4999999999999964	0.30000000000000004	0.6078386081201328
5.4999999999999964	0.4	0.6077545953838898
5.4999999999999964	0.5	0.6071794941594296
5.4999999999999964	0.6	0.605314197475613
5.4999999999999964	0.7	0.6013187357280779
5.4999999999999964	0.7999999999999999	0.5946278280274506
5.4999999999999964	0.8999999999999999	0.5850256445015107
5.4999999999999964	0.9999999999999999	0.572574663188303
5.4999999999999964	1.0999999999999999	0.557512232682581
5.4999999999999964	1.2	0.5401654743960189
5.4999999999999964	1.3	0.5208942642951063
5.4999999999999964	1.4000000000000001	0.5000572931036106
5.4999999999999964	1.5000000000000002	0.47799356581491853
5.4999999999999964	1.6000000000000003	0.4550138343650006
5.4999999999999964	1.7000000000000004	0.43139725471386114
5.4999999999999964	1.8000000000000005	0.40739125892890865
5.4999999999999964	1.9000000000000006	0.38321295605619654
5.4999999999999964	2.0000000000000004	0.35905124457596627
5.4999999999999964	2.1000000000000005	0.3350691654235088
5.4999999999999964	2.2000000000000006	0.31140624384292803
5.4999999999999964	2.3000000000000007	0.2881806940860488
5.4999999999999964	2.400000000000001	0.26549107888005147
5.4999999999999964	2.500000000000001	0.2434195211608738
5.4999999999999964	2.600000000000001	0.2220311951327815
5.4999999999999964	2.700000000000001	0.20137713657637565
5.4999999999999964	2.800000000000001	0.18149513346926924
5.4999999999999964	2.9000000000000012	0.16241081911649222
5.4999999999999964	3.0000000000000013	0.14413864203473314
5.4999999999999964	3.1000000000000014	0.12668273614908673
5.4999999999999964	3.2000000000000015	0.11003771463616797
5.4999999999999964	3.3000000000000016	0.09418976042928025
5.4999999999999964	3.4000000000000017	0.07911593087655049
5.4999999999999964	3.5000000000000018	0.06478696834627146
5.4999999999999964	3.600000000000002	0.05116659640559521
5.4999999999999964	3.700000000000002	0.038212605984007914
5.4999999999999964	3.800000000000002	0.025877626861565788
5.4999999999999964	3.900000000000002	0.014109950645617621
5.4999999999999964	4.000000000000002	0.009698109968892086
5.4999999999999964	4.100000000000001	0.015696192472579487
5.4999999999999964	4.200000000000001	0.021841983633855495
5.4999999999999964	4.300000000000001	0.028114460893723964
5.4999999999999964	4.4	0.03449998672663578
5.4999999999999964	4.5	0.04098345374400733
5.4999999999999964	4.6	0.04754806875659201
5.4999999999999964	4.699999999999999	0.05418434077121644
5.4999999999999964	4.799999999999999	0.060879710597922715
5.4999999999999964	4.899999999999999	0.06762599554390444
5.4999999999999964	4.999999999999998	0.07440546340387716
5.4999999999999964	5.099999999999998	0.08122016220524941
5.4999999999999964	5.1999999999999975	0.08805828263404487
5.4999999999999964	5.299999999999997	0.09491378150041797
5.4999999999999964	5.399999999999997	0.10177816532370333
5.4999999999999964	5.4999999999999964	0.10864839203258071
5.4999999999999964	5.599999999999996	0.11550857792995431
5.4999999999999964	5.699999999999996	0.12237625898083627
5.4999999999999964	5.799999999999995	0.12922431623422798
5.4999999999999964	5.899999999999995	0.13605840292072596
5.4999999999999964	5.999999999999995	0.1428781876872998
5.4999999999999964	6.099999999999994	0.14967592930193832
5.4999999999999964	6.199999999999994	0.1564461592118059
5.4999999999999964	6.299999999999994	0.1631956501667734
5.4999999999999964	6.399999999999993	0.16992016915885036
5.4999999999999964	6.499999999999993	0.17662497526209694
5.4999999999999964	6.5999999999999925	0.1832767919539687
5.4999999999999964	6.699999999999992	0.18989469627647393
5.4999999999999964	6.799999999999992	0.19650543889580127
5.4999999999999964	6.8999999999999915	0.20304367871422493
5.4999999999999964	6.999999999999991	0.2095716097653219
5.4999999999999964	7.099999999999991	0.21606166554287393
5.4999999999999964	7.19999999999999	0.22249548805395217
5.4999999999999964	7.29999999999999	0.22889143566434653
5.4999999999999964	7.39999999999999	0.2352629869111168
5.4999999999999964	7.499999999999989	0.2415931974361225
5.4999999999999964	7.599999999999989	0.2478566738817738
5.4999999999999964	7.699999999999989	0.25410051783618337
5.4999999999999964	7.799999999999988	0.26031705331356914
5.4999999999999964	7.899999999999988	0.26642637191119156
5.4999999999999964	7.999999999999988	0.2725712298234763
5.4999999999999964	8.099999999999987	0.2786628107484937
5.4999999999999964	8.199999999999987	0.2846706301945501
5.4999999999999964	8.299999999999986	0.2906697982872916
5.4999999999999964	8.399999999999986	0.29660558733709685
5.4999999999999964	8.499999999999986	0.30251535130174195
5.4999999999999964	8.599999999999985	0.30839256573730156
5.4999999999999964	8.699999999999985	0.31419259122052356
5.4999999999999964	8.799999999999985	0.3199724309512777
5.4999999999999964	8.899999999999984	0.32571896492239516
5.4999999999999964	8.999999999999984	0.3314159960280258
5.4999999999999964	9.099999999999984	0.3370826321532995
5.4999999999999964	9.199999999999983	0.3426988941796755
5.4999999999999964	9.299999999999983	0.34824167647752174
5.4999999999999964	9.399999999999983	0.3538071992495554
5.4999999999999964	9.499999999999982	0.3592900741086906
5.4999999999999964	9.599999999999982	0.36474503292815963
5.4999999999999964	9.699999999999982	0.37014361887922
5.4999999999999964	9.799999999999981	0.3755422599432537
5.4999999999999964	9.89999999999998	0.3808661487280894
5.4999999999999964	9.99999999999998	0.3861709757402772
5.599999999999996	0.1	0.6078414082467242
5.599999999999996	0.2	0.6078414035900738
5.599999999999996	0.30000000000000004	0.6078374070863469
5.599999999999996	0.4	0.6077287860759727
5.599999999999996	0.5	0.607026393625939
5.599999999999996	0.6	0.6048350364912185
5.599999999999996	0.7	0.6002684944027941
5.599999999999996	0.7999999999999999	0.5927732071944637
5.599999999999996	0.8999999999999999	0.5821771503266074
5.599999999999996	0.9999999999999999	0.5685948284883257
5.599999999999996	1.0999999999999999	0.5523112898448559
5.599999999999996	1.2	0.5336927952842179
5.599999999999996	1.3	0.5131297000335773
5.599999999999996	1.4000000000000001	0.4910039457585272
5.599999999999996	1.5000000000000002	0.46767228071311095
5.599999999999996	1.6000000000000003	0.44345924749193427
5.599999999999996	1.7000000000000004	0.41865505938378406
5.599999999999996	1.8000000000000005	0.39351640917875375
5.599999999999996	1.9000000000000006	0.3682685434366296
5.599999999999996	2.0000000000000004	0.34310786237223784
5.599999999999996	2.1000000000000005	0.31820460997790123
5.599999999999996	2.2000000000000006	0.2937054472527275
5.599999999999996	2.3000000000000007	0.2697354534121873
5.599999999999996	2.400000000000001	0.24640163950194394
5.599999999999996	2.500000000000001	0.22379267783911425
5.599999999999996	2.600000000000001	0.20198190108339487
5.599999999999996	2.700000000000001	0.18102831873873904
5.599999999999996	2.800000000000001	0.1609777753162941
5.599999999999996	2.9000000000000012	0.14186392172343612
5.599999999999996	3.0000000000000013	0.12370902081180318
5.599999999999996	3.1000000000000014	0.10652460789769623
5.599999999999996	3.2000000000000015	0.09031202748706821
5.599999999999996	3.3000000000000016	0.07506321701174967
5.599999999999996	3.4000000000000017	0.060759667999068595
5.599999999999996	3.5000000000000018	0.04737484208702761
5.599999999999996	3.600000000000002	0.03487306033021565
5.599999999999996	3.700000000000002	0.02321017905481603
5.599999999999996	3.800000000000002	0.012333975156039624
5.599999999999996	3.900000000000002	0.010867455345720731
5.599999999999996	4.000000000000002	0.016466866122505395
5.599999999999996	4.100000000000001	0.02224303971731604
5.599999999999996	4.200000000000001	0.028173575001173748
5.599999999999996	4.300000000000001	0.034239624206811224
5.599999999999996	4.4	0.04042692174659588
5.599999999999996	4.5	0.04672122231326362
5.599999999999996	4.6	0.05310505243119721
5.599999999999996	4.699999999999999	0.05956549030127926
5.599999999999996	4.799999999999999	0.06609100849830302
5.599999999999996	4.899999999999999	0.07267289455685598
5.599999999999996	4.999999999999998	0.07930523746270816
5.599999999999996	5.099999999999998	0.08596839659431775
5.599999999999996	5.1999999999999975	0.0926595213385501
5.599999999999996	5.299999999999997	0.09937712137950719
5.599999999999996	5.399999999999997	0.10611713004039522
5.599999999999996	5.4999999999999964	0.11285254703539818
5.599999999999996	5.599999999999996	0.11959571467877254
5.599999999999996	5.699999999999996	0.1263380585429176
5.599999999999996	5.799999999999995	0.1330811022582616
5.599999999999996	5.899999999999995	0.13980500665874931
5.599999999999996	5.999999999999995	0.14652000411149266
5.599999999999996	6.099999999999994	0.1532269681354925
5.599999999999996	6.199999999999994	0.15990784086267917
5.599999999999996	6.299999999999994	0.16656098713078546
5.599999999999996	6.399999999999993	0.17319427277007296
5.599999999999996	6.499999999999993	0.17979603293014074
5.599999999999996	6.5999999999999925	0.18637167501616603
5.599999999999996	6.699999999999992	0.19293128224942058
5.599999999999996	6.799999999999992	0.19943237083378088
5.599999999999996	6.8999999999999915	0.2059184421881264
5.599999999999996	6.999999999999991	0.21236400696969193
5.599999999999996	7.099999999999991	0.21877521956721036
5.599999999999996	7.19999999999999	0.22515069973625307
5.599999999999996	7.29999999999999	0.2315054861531958
5.599999999999996	7.39999999999999	0.23779990187423217
5.599999999999996	7.499999999999989	0.24406002682705952
5.599999999999996	7.599999999999989	0.250283385132998
5.599999999999996	7.699999999999989	0.2564621176484127
5.599999999999996	7.799999999999988	0.26256314808630105
5.599999999999996	7.899999999999988	0.26869030939908356
5.599999999999996	7.999999999999988	0.27477551806118516
5.599999999999996	8.099999999999987	0.28080533216861653
5.599999999999996	8.199999999999987	0.2868017612814301
5.599999999999996	8.299999999999986	0.2927329042239459
5.599999999999996	8.399999999999986	0.2986256992222405
5.599999999999996	8.499999999999986	0.3045075356410607
5.599999999999996	8.599999999999985	0.31030220846860984
5.599999999999996	8.699999999999985	0.3161011630504161
5.599999999999996	8.799999999999985	0.3218214239783131
5.599999999999996	8.899999999999984	0.32751863411779014
5.599999999999996	8.999999999999984	0.3331761768191766
5.599999999999996	9.099999999999984	0.3388129860578575
5.599999999999996	9.199999999999983	0.3443858981448562
5.599999999999996	9.299999999999983	0.34993009887905047
5.599999999999996	9.399999999999983	0.355401448151436
5.599999999999996	9.499999999999982	0.3608573630024344
5.599999999999996	9.599999999999982	0.3663217635554127
5.599999999999996	9.699999999999982	0.3716784261710673
5.599999999999996	9.799999999999981	0.37703292528188337
5.599999999999996	9.89999999999998	0.3823619863006191
5.599999999999996	9.99999999999998	0.3875745526468364
5.699999999999996	0.1	0.6078413793038681
5.699999999999996	0.2	0.6078413714706755
5.699999999999996	0.30000000000000004	0.6078357204214221
5.699999999999996	0.4	0.6076953226389902
5.699999999999996	0.5	0.606837869057894
5.699999999999996	0.6	0.6042647873662115
5.699999999999996	0.7	0.5990480021962686
5.699999999999996	0.7999999999999999	0.5906547881229419
5.699999999999996	0.8999999999999999	0.578964962956235
5.699999999999996	0.9999999999999999	0.5641502741465493
5.699999999999996	1.0999999999999999	0.5465463879666339
5.699999999999996	1.2	0.5265597814979421
5.699999999999996	1.3	0.5046115615540313
5.699999999999996	1.4000000000000001	0.4811066739004198
5.699999999999996	1.5000000000000002	0.4564191790889611
5.699999999999996	1.6000000000000003	0.430886948489994
5.699999999999996	1.7000000000000004	0.4048108854482842
5.699999999999996	1.8000000000000005	0.3784567494168463
5.699999999999996	1.9000000000000006	0.352057953459753
5.699999999999996	2.0000000000000004	0.32581870923438777
5.699999999999996	2.1000000000000005	0.2999171145398542
5.699999999999996	2.2000000000000006	0.27450766887267125
5.699999999999996	2.3000000000000007	0.24972527316018506
5.699999999999996	2.400000000000001	0.2256853977119506
5.699999999999996	2.500000000000001	0.20248747975768294
5.699999999999996	2.600000000000001	0.18021629575801487
5.699999999999996	2.700000000000001	0.158943435459572
5.699999999999996	2.800000000000001	0.13872854888483302
5.699999999999996	2.9000000000000012	0.11962038342651381
5.699999999999996	3.0000000000000013	0.10165762341239085
5.699999999999996	3.1000000000000014	0.08486953915548585
5.699999999999996	3.2000000000000015	0.06927679691354358
5.699999999999996	3.3000000000000016	0.05489031650453756
5.699999999999996	3.4000000000000017	0.04171345060715945
5.699999999999996	3.5000000000000018	0.02974040038662324
5.699999999999996	3.600000000000002	0.018956156900191205
5.699999999999996	3.700000000000002	0.009336071872731251
5.699999999999996	3.800000000000002	0.012743048046766299
5.699999999999996	3.900000000000002	0.017908018873402917
5.699999999999996	4.000000000000002	0.023277914120011435
5.699999999999996	4.100000000000001	0.028831026170154334
5.699999999999996	4.200000000000001	0.03454784485124904
5.699999999999996	4.300000000000001	0.04041043063237587
5.699999999999996	4.4	0.04640086239859867
5.699999999999996	4.5	0.0525043182717531
5.699999999999996	4.6	0.0587065845037894
5.699999999999996	4.699999999999999	0.06498934065760917
5.699999999999996	4.799999999999999	0.07134839122557686
5.699999999999996	4.899999999999999	0.07776998965600357
5.699999999999996	4.999999999999998	0.08424654877823642
5.699999999999996	5.099999999999998	0.0907649257046476
5.699999999999996	5.1999999999999975	0.09731516728412068
5.699999999999996	5.299999999999997	0.10389152802855323
5.699999999999996	5.399999999999997	0.11049223195324763
5.699999999999996	5.4999999999999964	0.11710881440992905
5.699999999999996	5.599999999999996	0.12373232502955005
5.699999999999996	5.699999999999996	0.13035238964840465
5.699999999999996	5.799999999999995	0.1369885588031581
5.699999999999996	5.899999999999995	0.1436021249966832
5.699999999999996	5.999999999999995	0.15022179163142332
5.699999999999996	6.099999999999994	0.15681821641398552
5.699999999999996	6.199999999999994	0.16339159262854233
5.699999999999996	6.299999999999994	0.16996848586707386
5.699999999999996	6.399999999999993	0.17650721543646689
5.699999999999996	6.499999999999993	0.18303178061398834
5.699999999999996	6.5999999999999925	0.1895170145233674
5.699999999999996	6.699999999999992	0.19597922847545776
5.699999999999996	6.799999999999992	0.2024255697338876
5.699999999999996	6.8999999999999915	0.20883231071420882
5.699999999999996	6.999999999999991	0.21520681367393388
5.699999999999996	7.099999999999991	0.2215492291014853
5.699999999999996	7.19999999999999	0.22785220515568666
5.699999999999996	7.29999999999999	0.23412505880299528
5.699999999999996	7.39999999999999	0.24037226159948524
5.699999999999996	7.499999999999989	0.24656722405332865
5.699999999999996	7.599999999999989	0.2527285979116879
5.699999999999996	7.699999999999989	0.2587422574544606
5.699999999999996	7.799999999999988	0.2649572843781867
5.699999999999996	7.899999999999988	0.2710119869138497
5.699999999999996	7.999999999999988	0.277031933390554
5.699999999999996	8.099999999999987	0.2830006944224445
5.699999999999996	8.199999999999987	0.2889234146773322
5.699999999999996	8.299999999999986	0.2948264898082383
5.699999999999996	8.399999999999986	0.30067963034244183
5.699999999999996	8.499999999999986	0.3065004994204477
5.699999999999996	8.599999999999985	0.3122815550752313
5.699999999999996	8.699999999999985	0.3179990512815107
5.699999999999996	8.799999999999985	0.3237273781935817
5.699999999999996	8.899999999999984	0.32934386952659633
5.699999999999996	8.999999999999984	0.33502416527428325
5.699999999999996	9.099999999999984	0.34057055934740676
5.699999999999996	9.199999999999983	0.34614948802265894
5.699999999999996	9.299999999999983	0.35165806837623076
5.699999999999996	9.399999999999983	0.3570491849324734
5.699999999999996	9.499999999999982	0.3624909854638964
5.699999999999996	9.599999999999982	0.3679386411158077
5.699999999999996	9.699999999999982	0.37330249685210176
5.699999999999996	9.799999999999981	0.3785445265189469
5.699999999999996	9.89999999999998	0.38381950304070506
5.699999999999996	9.99999999999998	0.38912659029928653
5.799999999999995	0.1	0.6078413503470145
5.799999999999995	0.2	0.6078413371703897
5.799999999999995	0.30000000000000004	0.6078333469279571
5.799999999999995	0.4	0.6076519320604697
5.799999999999995	0.5	0.60660570903786
5.799999999999995	0.6	0.603586030768352
5.799999999999995	0.7	0.5976292589072335
5.799999999999995	0.7999999999999999	0.588233985499816
5.799999999999995	0.8999999999999999	0.5753403968940491
5.799999999999995	0.9999999999999999	0.5591828698714565
5.799999999999995	1.0999999999999999	0.5401500511691405
5.799999999999995	1.2	0.5186896434537207
5.799999999999995	1.3	0.49525341811334356
5.799999999999995	1.4000000000000001	0.470268664232628
5.799999999999995	1.5000000000000002	0.4441261089473919
5.799999999999995	1.6000000000000003	0.41717617468535084
5.799999999999995	1.7000000000000004	0.38972979645226485
5.799999999999995	1.8000000000000005	0.36206131172977063
5.799999999999995	1.9000000000000006	0.33441205340368885
5.799999999999995	2.0000000000000004	0.30699411965258133
5.799999999999995	2.1000000000000005	0.2799935775752826
5.799999999999995	2.2000000000000006	0.25357517133369545
5.799999999999995	2.3000000000000007	0.22788317604869762
5.799999999999995	2.400000000000001	0.20304548001400738
5.799999999999995	2.500000000000001	0.1791756694974788
5.799999999999995	2.600000000000001	0.1563752786302482
5.799999999999995	2.700000000000001	0.13473592795471656
5.799999999999995	2.800000000000001	0.11434144105115666
5.799999999999995	2.9000000000000012	0.09527005745750343
5.799999999999995	3.0000000000000013	0.07759691235129275
5.799999999999995	3.1000000000000014	0.06139705132093584
5.799999999999995	3.2000000000000015	0.04674978198693037
5.799999999999995	3.3000000000000016	0.0337431382314958
5.799999999999995	3.4000000000000017	0.022485366878753243
5.799999999999995	3.5000000000000018	0.013120292962015768
5.799999999999995	3.600000000000002	0.010939897589300864
5.799999999999995	3.700000000000002	0.01536559048733537
5.799999999999995	3.800000000000002	0.020056042362923368
5.799999999999995	3.900000000000002	0.024983053523342204
5.799999999999995	4.000000000000002	0.030126027795955766
5.799999999999995	4.100000000000001	0.03546090834481271
5.799999999999995	4.200000000000001	0.04096716137688545
5.799999999999995	4.300000000000001	0.046622897461233874
5.799999999999995	4.4	0.05241861611422222
5.799999999999995	4.5	0.05833079169448523
5.799999999999995	4.6	0.06435278736087569
5.799999999999995	4.699999999999999	0.0704640409598368
5.799999999999995	4.799999999999999	0.07665326414751267
5.799999999999995	4.899999999999999	0.08291733617128329
5.799999999999995	4.999999999999998	0.08923555162833711
5.799999999999995	5.099999999999998	0.09560664578492595
5.799999999999995	5.1999999999999975	0.102015968160254
5.799999999999995	5.299999999999997	0.10845175200438228
5.799999999999995	5.399999999999997	0.11492283508147422
5.799999999999995	5.4999999999999964	0.12141328537571497
5.799999999999995	5.599999999999996	0.12790753133870725
5.799999999999995	5.699999999999996	0.1344205734974177
5.799999999999995	5.799999999999995	0.14092503301848402
5.799999999999995	5.899999999999995	0.14744870772508945
5.799999999999995	5.999999999999995	0.1539485413081851
5.799999999999995	6.099999999999994	0.16043924730999073
5.799999999999995	6.199999999999994	0.1669319387168105
5.799999999999995	6.299999999999994	0.17340265902918497
5.799999999999995	6.399999999999993	0.17985926995876614
5.799999999999995	6.499999999999993	0.1862960332125336
5.799999999999995	6.5999999999999925	0.19269288572797502
5.799999999999995	6.699999999999992	0.19907576958002202
5.799999999999995	6.799999999999992	0.20544288889512186
5.799999999999995	6.8999999999999915	0.21178332794663168
5.799999999999995	6.999999999999991	0.21807607206736512
5.799999999999995	7.099999999999991	0.22435934938313673
5.799999999999995	7.19999999999999	0.23059819062197023
5.799999999999995	7.29999999999999	0.23679625125610226
5.799999999999995	7.39999999999999	0.24297786870509294
5.799999999999995	7.499999999999989	0.24911282944532945
5.799999999999995	7.599999999999989	0.2551737620663677
5.799999999999995	7.699999999999989	0.26130446659295
5.799999999999995	7.799999999999988	0.26732590561008546
5.799999999999995	7.899999999999988	0.2733182506810343
5.799999999999995	7.999999999999988	0.27928410623606353
5.799999999999995	8.099999999999987	0.2852246922433724
5.799999999999995	8.199999999999987	0.2911066498603971
5.799999999999995	8.299999999999986	0.29695604328829334
5.799999999999995	8.399999999999986	0.30276557823574635
5.799999999999995	8.499999999999986	0.30848622926729785
5.799999999999995	8.599999999999985	0.3142633097700366
5.799999999999995	8.699999999999985	0.3199329113702682
5.799999999999995	8.799999999999985	0.3256354635872363
5.799999999999995	8.899999999999984	0.33124125148166095
5.799999999999995	8.999999999999984	0.33682952061612154
5.799999999999995	9.099999999999984	0.34238070725542985
5.799999999999995	9.199999999999983	0.34784025517654316
5.799999999999995	9.299999999999983	0.35337688837140985
5.799999999999995	9.399999999999983	0.3587795538815196
5.799999999999995	9.499999999999982	0.3641613345780831
5.799999999999995	9.599999999999982	0.36950944528381824
5.799999999999995	9.699999999999982	0.37483093028565273
5.799999999999995	9.799999999999981	0.3801702604828209
5.799999999999995	9.89999999999998	0.3854107164407536
5.799999999999995	9.99999999999998	0.39066441873853397
5.899999999999995	0.1	0.6078413213741723
5.899999999999995	0.2	0.6078412992102705
5.899999999999995	0.30000000000000004	0.6078300020460563
5.899999999999995	0.4	0.6075956659664127
5.899999999999995	0.5	0.6063197918697849
5.899999999999995	0.6	0.6027779740893936
5.899999999999995	0.7	0.5959795190283438
5.899999999999995	0.7999999999999999	0.5854662053011818
5.899999999999995	0.8999999999999999	0.5712477355124639
5.899999999999995	0.9999999999999999	0.5536260372246499
5.899999999999995	1.0999999999999999	0.5330451075774807
5.899999999999995	1.2	0.5099942936533547
5.899999999999995	1.3	0.48495548065060234
5.899999999999995	1.4000000000000001	0.45837740944390976
5.899999999999995	1.5000000000000002	0.4306661886861343
5.899999999999995	1.6000000000000003	0.4021835670569691
5.899999999999995	1.7000000000000004	0.37324934469261817
5.899999999999995	1.8000000000000005	0.3441453608198733
5.899999999999995	1.9000000000000006	0.31511998262662283
5.899999999999995	2.0000000000000004	0.2863921816289546
5.899999999999995	2.1000000000000005	0.2581571115086793
5.899999999999995	2.2000000000000006	0.23058785203294913
5.899999999999995	2.3000000000000007	0.203840404200782
5.899999999999995	2.400000000000001	0.1780567943645854
5.899999999999995	2.500000000000001	0.1533685563292506
5.899999999999995	2.600000000000001	0.1299005069275978
5.899999999999995	2.700000000000001	0.10777524327059781
5.899999999999995	2.800000000000001	0.08711913029814397
5.899999999999995	2.9000000000000012	0.06807131515064156
5.899999999999995	3.0000000000000013	0.05079923809686067
5.899999999999995	3.1000000000000014	0.03553012121973034
5.899999999999995	3.2000000000000015	0.02262642698801373
5.899999999999995	3.3000000000000016	0.012855319991100775
5.899999999999995	3.4000000000000017	0.011345834644137765
5.899999999999995	3.5000000000000018	0.014894730347088523
5.899999999999995	3.600000000000002	0.0187728661547309
5.899999999999995	3.700000000000002	0.022949168678213273
5.899999999999995	3.800000000000002	0.027398972527843173
5.899999999999995	3.900000000000002	0.032093066569270454
5.899999999999995	4.000000000000002	0.03700773047946918
5.899999999999995	4.100000000000001	0.04212456849759552
5.899999999999995	4.200000000000001	0.04742358449897316
5.899999999999995	4.300000000000001	0.052875741771641144
5.899999999999995	4.4	0.05847537663164511
5.899999999999995	4.5	0.06420427846747931
5.899999999999995	4.6	0.0700412780799171
5.899999999999995	4.699999999999999	0.07598202751293377
5.899999999999995	4.799999999999999	0.08200148468619264
5.899999999999995	4.899999999999999	0.08810275291065152
5.899999999999995	4.999999999999998	0.09426829650554351
5.899999999999995	5.099999999999998	0.10048867564859093
5.899999999999995	5.1999999999999975	0.10675701422353283
5.899999999999995	5.299999999999997	0.11305805394976426
5.899999999999995	5.399999999999997	0.11938856848558627
5.899999999999995	5.4999999999999964	0.12575562910948548
5.899999999999995	5.599999999999996	0.13213047417270257
5.899999999999995	5.699999999999996	0.13851549875724056
5.899999999999995	5.799999999999995	0.14492066174747367
5.899999999999995	5.899999999999995	0.15132833029147985
5.899999999999995	5.999999999999995	0.15772252037931042
5.899999999999995	6.099999999999994	0.16412670295092646
5.899999999999995	6.199999999999994	0.170499800552319
5.899999999999995	6.299999999999994	0.17688182318207288
5.899999999999995	6.399999999999993	0.1832509803899476
5.899999999999995	6.499999999999993	0.18958788448758965
5.899999999999995	6.5999999999999925	0.1959180153155389
5.899999999999995	6.699999999999992	0.2022201401778759
5.899999999999995	6.799999999999992	0.20850322263651935
5.899999999999995	6.8999999999999915	0.21476963325476764
5.899999999999995	6.999999999999991	0.22099207078776775
5.899999999999995	7.099999999999991	0.2272034827101842
5.899999999999995	7.19999999999999	0.2333625957718203
5.899999999999995	7.29999999999999	0.23951757919410407
5.899999999999995	7.39999999999999	0.24561455341248623
5.899999999999995	7.499999999999989	0.25170867837073285
5.899999999999995	7.599999999999989	0.25775680189475636
5.899999999999995	7.699999999999989	0.26375088947457304
5.899999999999995	7.799999999999988	0.2697435997339179
5.899999999999995	7.899999999999988	0.2756705593022205
5.899999999999995	7.999999999999988	0.2815914485948985
5.899999999999995	8.099999999999987	0.2874755401370214
5.899999999999995	8.199999999999987	0.29330881797568714
5.899999999999995	8.299999999999986	0.2990685217858782
5.899999999999995	8.399999999999986	0.30485843657062056
5.899999999999995	8.499999999999986	0.31058394850127746
5.899999999999995	8.599999999999985	0.31627046852537105
5.899999999999995	8.699999999999985	0.32192896076930305
5.899999999999995	8.799999999999985	0.327542714852965
5.899999999999995	8.899999999999984	0.3331297938218767
5.899999999999995	8.999999999999984	0.33866990038090133
5.899999999999995	9.099999999999984	0.344179051590438
5.899999999999995	9.199999999999983	0.34968707273418925
5.899999999999995	9.299999999999983	0.3550973427218407
5.899999999999995	9.399999999999983	0.360511937715893
5.899999999999995	9.499999999999982	0.36589930864514963
5.899999999999995	9.599999999999982	0.37119270880531974
5.899999999999995	9.699999999999982	0.37652242912153094
5.899999999999995	9.799999999999981	0.3817426486279069
5.899999999999995	9.89999999999998	0.38696502924088105
5.899999999999995	9.99999999999998	0.39210886851525556
5.999999999999995	0.1	0.6078412923881867
5.999999999999995	0.2	0.607841255105286
5.999999999999995	0.30000000000000004	0.6078252833177737
5.999999999999995	0.4	0.6075226997303593
5.999999999999995	0.5	0.6059676377148884
5.999999999999995	0.6	0.6018157808369357
5.999999999999995	0.7	0.5940604377030859
5.999999999999995	0.7999999999999999	0.5822999550829411
5.999999999999995	0.8999999999999999	0.5666227866601038
5.999999999999995	0.9999999999999999	0.547403395984271
5.999999999999995	1.0999999999999999	0.5251428459259135
5.999999999999995	1.2	0.500372029016858
5.999999999999995	1.3	0.47360184308479225
5.999999999999995	1.4000000000000001	0.44530086050641615
5.999999999999995	1.5000000000000002	0.41588865821685145
5.999999999999995	1.6000000000000003	0.3857362974990851
5.999999999999995	1.7000000000000004	0.3551702473198583
5.999999999999995	1.8000000000000005	0.32447758186623477
5.999999999999995	1.9000000000000006	0.2939109312031538
5.999999999999995	2.0000000000000004	0.26369498049556894
5.999999999999995	2.1000000000000005	0.23402909057821797
5.999999999999995	2.2000000000000006	0.20509308877032278
5.999999999999995	2.3000000000000007	0.17705114879553546
5.999999999999995	2.400000000000001	0.15005608778406496
5.999999999999995	2.500000000000001	0.12425412734809936
5.999999999999995	2.600000000000001	0.09979080163401936
5.999999999999995	2.700000000000001	0.0768193503782266
5.999999999999995	2.800000000000001	0.05551459483722979
5.999999999999995	2.9000000000000012	0.03610009246323814
5.999999999999995	3.0000000000000013	0.01890962056925566
5.999999999999995	3.1000000000000014	0.010856925019570295
5.999999999999995	3.2000000000000015	0.014052673290535752
5.999999999999995	3.3000000000000016	0.01678710481967418
5.999999999999995	3.4000000000000017	0.019709828552991342
5.999999999999995	3.5000000000000018	0.022999166373912184
5.999999999999995	3.600000000000002	0.026625063286773054
5.999999999999995	3.700000000000002	0.03055798109290177
5.999999999999995	3.800000000000002	0.0347686090487305
5.999999999999995	3.900000000000002	0.03923231166482142
5.999999999999995	4.000000000000002	0.04392464497433823
5.999999999999995	4.100000000000001	0.048826212475337576
5.999999999999995	4.200000000000001	0.05391438729250008
5.999999999999995	4.300000000000001	0.05916742127305512
5.999999999999995	4.4	0.06457292254838437
5.999999999999995	4.5	0.07011425990072209
5.999999999999995	4.6	0.0757725299021488
5.999999999999995	4.699999999999999	0.08153819623729738
5.999999999999995	4.799999999999999	0.08739426723348478
5.999999999999995	4.899999999999999	0.09333672175957351
5.999999999999995	4.999999999999998	0.09934281357531967
5.999999999999995	5.099999999999998	0.10541195403322758
5.999999999999995	5.1999999999999975	0.11153305615708116
5.999999999999995	5.299999999999997	0.11770894669824954
5.999999999999995	5.399999999999997	0.12390418913693425
5.999999999999995	5.4999999999999964	0.1301434978978942
5.999999999999995	5.599999999999996	0.13639542986103848
5.999999999999995	5.699999999999996	0.14267289731013633
5.999999999999995	5.799999999999995	0.14895093241862087
5.999999999999995	5.899999999999995	0.15523713790255814
5.999999999999995	5.999999999999995	0.1615367353027915
5.999999999999995	6.099999999999994	0.16783871820213273
5.999999999999995	6.199999999999994	0.1741320280029699
5.999999999999995	6.299999999999994	0.18040826671585958
5.999999999999995	6.399999999999993	0.18668316655041517
5.999999999999995	6.499999999999993	0.19292595948466293
5.999999999999995	6.5999999999999925	0.19917190750711156
5.999999999999995	6.699999999999992	0.20539092446324372
5.999999999999995	6.799999999999992	0.21160540197661964
5.999999999999995	6.8999999999999915	0.21778946367064225
5.999999999999995	6.999999999999991	0.22393034663585212
5.999999999999995	7.099999999999991	0.23007960521436235
5.999999999999995	7.19999999999999	0.2361673536112717
5.999999999999995	7.29999999999999	0.24223681393647514
5.999999999999995	7.39999999999999	0.2483067782684284
5.999999999999995	7.499999999999989	0.25429775344036243
5.999999999999995	7.599999999999989	0.2602875689968657
5.999999999999995	7.699999999999989	0.2662418819676923
5.999999999999995	7.799999999999988	0.2721797180474226
5.999999999999995	7.899999999999988	0.2780737840629092
5.999999999999995	7.999999999999988	0.28391798552556713
5.999999999999995	8.099999999999987	0.2897139870983488
5.999999999999995	8.199999999999987	0.2955246427221449
5.999999999999995	8.299999999999986	0.30126490300858466
5.999999999999995	8.399999999999986	0.30699582530842856
5.999999999999995	8.499999999999986	0.3126717085630161
5.999999999999995	8.599999999999985	0.318347716703919
5.999999999999995	8.699999999999985	0.32393676892695333
5.999999999999995	8.799999999999985	0.32952857882908176
5.999999999999995	8.899999999999984	0.3350673946449896
5.999999999999995	8.999999999999984	0.34056890330254413
5.999999999999995	9.099999999999984	0.3460489563750806
5.999999999999995	9.199999999999983	0.3514831761288288
5.999999999999995	9.299999999999983	0.3568853111931001
5.999999999999995	9.399999999999983	0.3622272754763903
5.999999999999995	9.499999999999982	0.36754180783856644
5.999999999999995	9.599999999999982	0.37282801908064467
5.999999999999995	9.699999999999982	0.3781351449679266
5.999999999999995	9.799999999999981	0.3833268234488768
5.999999999999995	9.89999999999998	0.38850376795043984
5.999999999999995	9.99999999999998	0.39367319304617276
6.099999999999994	0.1	0.6078412633866028
6.099999999999994	0.2	0.6078412006719706
6.099999999999994	0.30000000000000004	0.6078186215309477
6.099999999999994	0.4	0.6074280716545274
6.099999999999994	0.5	0.6055338539801635
6.099999999999994	0.6	0.6006697594699655
6.099999999999994	0.7	0.5918270449336263
6.099999999999994	0.7999999999999999	0.5786753916111671
6.099999999999994	0.8999999999999999	0.5613915188623533
6.099999999999994	0.9999999999999999	0.5404268766759175
6.099999999999994	1.0999999999999999	0.5163406855588988
6.099999999999994	1.2	0.48970453535776304
6.099999999999994	1.3	0.46105640923621694
6.099999999999994	1.4000000000000001	0.4308821414268877
6.099999999999994	1.5000000000000002	0.3996117577390124
6.099999999999994	1.6000000000000003	0.3676221008983224
6.099999999999994	1.7000000000000004	0.3352422797235555
6.099999999999994	1.8000000000000005	0.30275939094005366
6.099999999999994	1.9000000000000006	0.2704257327222327
6.099999999999994	2.0000000000000004	0.2384618834643703
6.099999999999994	2.1000000000000005	0.2070624037186165
6.099999999999994	2.2000000000000006	0.1763987650913586
6.099999999999994	2.3000000000000007	0.14662104136156323
6.099999999999994	2.400000000000001	0.11785643180767447
6.099999999999994	2.500000000000001	0.09019937314649841
6.099999999999994	2.600000000000001	0.06367221392248723
6.099999999999994	2.700000000000001	0.038031898042994575
6.099999999999994	2.800000000000001	0.009076199386059008
6.099999999999994	2.9000000000000012	0.010631785923626432
6.099999999999994	3.0000000000000013	0.015133970273845427
6.099999999999994	3.1000000000000014	0.019076546062534117
6.099999999999994	3.2000000000000015	0.02248903663574261
6.099999999999994	3.3000000000000016	0.02539700118078709
6.099999999999994	3.4000000000000017	0.028081175373393368
6.099999999999994	3.5000000000000018	0.03111652760376019
6.099999999999994	3.600000000000002	0.034496204531373274
6.099999999999994	3.700000000000002	0.03818534591191036
6.099999999999994	3.800000000000002	0.0421602568282822
6.099999999999994	3.900000000000002	0.04639646470869188
6.099999999999994	4.000000000000002	0.05087171820872128
6.099999999999994	4.100000000000001	0.05555818801407226
6.099999999999994	4.200000000000001	0.06043902058521229
6.099999999999994	4.300000000000001	0.065493814750249
6.099999999999994	4.4	0.07070703880986148
6.099999999999994	4.5	0.07606274715087222
6.099999999999994	4.6	0.08154452913164484
6.099999999999994	4.699999999999999	0.08713711653488969
6.099999999999994	4.799999999999999	0.09283149590527014
6.099999999999994	4.899999999999999	0.09860884283529468
6.099999999999994	4.999999999999998	0.10446193586463202
6.099999999999994	5.099999999999998	0.11038108233612061
6.099999999999994	5.1999999999999975	0.11636378327399885
6.099999999999994	5.299999999999997	0.12239123390583026
6.099999999999994	5.399999999999997	0.12846742822727403
6.099999999999994	5.4999999999999964	0.13456827694824094
6.099999999999994	5.599999999999996	0.1406929438169548
6.099999999999994	5.699999999999996	0.1468467447276535
6.099999999999994	5.799999999999995	0.15303149159817445
6.099999999999994	5.899999999999995	0.15920124275777206
6.099999999999994	5.999999999999995	0.16539933971415052
6.099999999999994	6.099999999999994	0.17159651742168888
6.099999999999994	6.199999999999994	0.17778132756608972
6.099999999999994	6.299999999999994	0.18396638362090867
6.099999999999994	6.399999999999993	0.19013795139836343
6.099999999999994	6.499999999999993	0.19631089600623067
6.099999999999994	6.5999999999999925	0.20247414999198676
6.099999999999994	6.699999999999992	0.20860778811614245
6.099999999999994	6.799999999999992	0.21472646231702716
6.099999999999994	6.8999999999999915	0.22084115576086227
6.099999999999994	6.999999999999991	0.22691202391855875
6.099999999999994	7.099999999999991	0.2329857559965608
6.099999999999994	7.19999999999999	0.23901081102704955
6.099999999999994	7.29999999999999	0.245017339624949
6.099999999999994	7.39999999999999	0.25099913518897454
6.099999999999994	7.499999999999989	0.25696092380770946
6.099999999999994	7.599999999999989	0.2628942099113343
6.099999999999994	7.699999999999989	0.2687747310930429
6.099999999999994	7.799999999999988	0.2746527425455274
6.099999999999994	7.899999999999988	0.28046596140726127
6.099999999999994	7.999999999999988	0.28627389503866246
6.099999999999994	8.099999999999987	0.2920505936882175
6.099999999999994	8.199999999999987	0.29778828522061523
6.099999999999994	8.299999999999986	0.3035099327713757
6.099999999999994	8.399999999999986	0.3091702799486704
6.099999999999994	8.499999999999986	0.3147883430222374
6.099999999999994	8.599999999999985	0.3204193443700805
6.099999999999994	8.699999999999985	0.32597481318450566
6.099999999999994	8.799999999999985	0.3315084588659751
6.099999999999994	8.899999999999984	0.33699858813780487
6.099999999999994	8.999999999999984	0.342500133609514
6.099999999999994	9.099999999999984	0.34791164911324707
6.099999999999994	9.199999999999983	0.3533254712721393
6.099999999999994	9.299999999999983	0.358674760432241
6.099999999999994	9.399999999999983	0.36401305253297717
6.099999999999994	9.499999999999982	0.36931119366685183
6.099999999999994	9.599999999999982	0.3745807278701075
6.099999999999994	9.699999999999982	0.37981183489116066
6.099999999999994	9.799999999999981	0.3849989628984879
6.099999999999994	9.89999999999998	0.39014050466417743
6.099999999999994	9.99999999999998	0.39527967685122417
6.199999999999994	0.1	0.6078412343705519
6.199999999999994	0.2	0.6078411288760984
6.199999999999994	0.30000000000000004	0.6078092116228302
6.199999999999994	0.4	0.607305344276774
6.199999999999994	0.5	0.6049994476186412
6.199999999999994	0.6	0.5993043791937316
6.199999999999994	0.7	0.5892264717758888
6.199999999999994	0.7999999999999999	0.5745229510658602
6.199999999999994	0.8999999999999999	0.5554681722596521
6.199999999999994	0.9999999999999999	0.5325943948613239
6.199999999999994	1.0999999999999999	0.5065191850909005
6.199999999999994	1.2	0.47785297890173833
6.199999999999994	1.3	0.4471576011736514
6.199999999999994	1.4000000000000001	0.41493220098578854
6.199999999999994	1.5000000000000002	0.38161223226227536
6.199999999999994	1.6000000000000003	0.347574168238463
6.199999999999994	1.7000000000000004	0.3131418465538722
6.199999999999994	1.8000000000000005	0.2785921623416983
6.199999999999994	1.9000000000000006	0.2441611302776283
6.199999999999994	2.0000000000000004	0.21004394991666736
6.199999999999994	2.1000000000000005	0.1763942771136757
6.199999999999994	2.2000000000000006	0.14331270353875453
6.199999999999994	2.3000000000000007	0.1108121240474697
6.199999999999994	2.400000000000001	0.07870382021710277
6.199999999999994	2.500000000000001	0.046070078545267984
6.199999999999994	2.600000000000001	0.0004456405986454741
6.199999999999994	2.700000000000001	0.007010774062497074
6.199999999999994	2.800000000000001	0.01291808353341366
6.199999999999994	2.9000000000000012	0.018206321932422297
6.199999999999994	3.0000000000000013	0.022910586350918374
6.199999999999994	3.1000000000000014	0.02705753554259185
6.199999999999994	3.2000000000000015	0.030678350210224338
6.199999999999994	3.3000000000000016	0.03379579269313516
6.199999999999994	3.4000000000000017	0.03645924050778537
6.199999999999994	3.5000000000000018	0.039244506074725224
6.199999999999994	3.600000000000002	0.04237925023510075
6.199999999999994	3.700000000000002	0.04583272947461528
6.199999999999994	3.800000000000002	0.049578428694076866
6.199999999999994	3.900000000000002	0.05358988377537741
6.199999999999994	4.000000000000002	0.05784241295622778
6.199999999999994	4.100000000000001	0.062322882369585296
6.199999999999994	4.200000000000001	0.06699517427129445
6.199999999999994	4.300000000000001	0.07185373172920606
6.199999999999994	4.4	0.07687646342522095
6.199999999999994	4.5	0.08204978616303747
6.199999999999994	4.6	0.08735094691237309
6.199999999999994	4.699999999999999	0.09276967882192326
6.199999999999994	4.799999999999999	0.09829662453475115
6.199999999999994	4.899999999999999	0.10391708471791221
6.199999999999994	4.999999999999998	0.10962333654688089
6.199999999999994	5.099999999999998	0.11538873250375055
6.199999999999994	5.1999999999999975	0.12123442834681868
6.199999999999994	5.299999999999997	0.12711543538195919
6.199999999999994	5.399999999999997	0.1330564703896461
6.199999999999994	5.4999999999999964	0.13902911191776907
6.199999999999994	5.599999999999996	0.1450512173372004
6.199999999999994	5.699999999999996	0.15108526539165812
6.199999999999994	5.799999999999995	0.15713334682103838
6.199999999999994	5.899999999999995	0.16320158725866502
6.199999999999994	5.999999999999995	0.1692860213175526
6.199999999999994	6.099999999999994	0.17538895264031762
6.199999999999994	6.199999999999994	0.18146769223309608
6.199999999999994	6.299999999999994	0.1875579983745815
6.199999999999994	6.399999999999993	0.19365429649689075
6.199999999999994	6.499999999999993	0.1997234907901292
6.199999999999994	6.5999999999999925	0.20580425576478192
6.199999999999994	6.699999999999992	0.21184890650229246
6.199999999999994	6.799999999999992	0.2179090126798991
6.199999999999994	6.8999999999999915	0.22392314374318503
6.199999999999994	6.999999999999991	0.2299359166542003
6.199999999999994	7.099999999999991	0.23592004045096288
6.199999999999994	7.19999999999999	0.2418682956783355
6.199999999999994	7.29999999999999	0.2478380953858663
6.199999999999994	7.39999999999999	0.25374350753540253
6.199999999999994	7.499999999999989	0.2596411375346658
6.199999999999994	7.599999999999989	0.26550591674169405
6.199999999999994	7.699999999999989	0.27134797529838534
6.199999999999994	7.799999999999988	0.27715815621439777
6.199999999999994	7.899999999999988	0.2829362250017031
6.199999999999994	7.999999999999988	0.28867660213258767
6.199999999999994	8.099999999999987	0.294403513765173
6.199999999999994	8.199999999999987	0.30007549397974637
6.199999999999994	8.299999999999986	0.30574677877487394
6.199999999999994	8.399999999999986	0.3113713049072675
6.199999999999994	8.499999999999986	0.31693248726158424
6.199999999999994	8.599999999999985	0.3225194340779943
6.199999999999994	8.699999999999985	0.32804301920024515
6.199999999999994	8.799999999999985	0.3335181764234803
6.199999999999994	8.899999999999984	0.3389985745718812
6.199999999999994	8.999999999999984	0.3444232998561896
6.199999999999994	9.099999999999984	0.3498055185472434
6.199999999999994	9.199999999999983	0.35515854380999884
6.199999999999994	9.299999999999983	0.3604958211954526
6.199999999999994	9.399999999999983	0.365788492394179
6.199999999999994	9.499999999999982	0.37104788291576235
6.199999999999994	9.599999999999982	0.3762854052205487
6.199999999999994	9.699999999999982	0.38146780652101847
6.199999999999994	9.799999999999981	0.3866498405839874
6.199999999999994	9.89999999999998	0.39180078116518524
6.199999999999994	9.99999999999998	0.3968916792764021
6.299999999999994	0.1	0.6078412053401653
6.299999999999994	0.2	0.6078410278844977
6.299999999999994	0.30000000000000004	0.6077959149471921
6.299999999999994	0.4	0.6071461643592233
6.299999999999994	0.5	0.6043409710320033
6.299999999999994	0.6	0.5976770714341366
6.299999999999994	0.7	0.586196585638256
6.299999999999994	0.7999999999999999	0.5697614625160048
6.299999999999994	0.8999999999999999	0.5487529469836663
6.299999999999994	0.9999999999999999	0.523786888324542
6.299999999999994	1.0999999999999999	0.4955381334299728
6.299999999999994	1.2	0.46465255533385996
6.299999999999994	1.3	0.43171094914266706
6.299999999999994	1.4000000000000001	0.3972191616657388
6.299999999999994	1.5000000000000002	0.36160965362396347
6.299999999999994	1.6000000000000003	0.32524715406541305
6.299999999999994	1.7000000000000004	0.2884337711278393
6.299999999999994	1.8000000000000005	0.25141302927847675
6.299999999999994	1.9000000000000006	0.21436445102856594
6.299999999999994	2.0000000000000004	0.1773892532397776
6.299999999999994	2.1000000000000005	0.14046395597871542
6.299999999999994	2.2000000000000006	0.1032996914184512
6.299999999999994	2.3000000000000007	0.06477056293907134
6.299999999999994	2.400000000000001	0.016391372685663777
6.299999999999994	2.500000000000001	-0.00016828037978128957
6.299999999999994	2.600000000000001	0.007264917734473415
6.299999999999994	2.700000000000001	0.014005333784681353
6.299999999999994	2.800000000000001	0.02009665320370944
6.299999999999994	2.9000000000000012	0.025572790362928165
6.299999999999994	3.0000000000000013	0.030471062900293708
6.299999999999994	3.1000000000000014	0.034814087527992546
6.299999999999994	3.2000000000000015	0.03863110186955223
6.299999999999994	3.3000000000000016	0.04195064837706087
6.299999999999994	3.4000000000000017	0.04479445342888801
6.299999999999994	3.5000000000000018	0.047377157918140414
6.299999999999994	3.600000000000002	0.050273759458954285
6.299999999999994	3.700000000000002	0.05349479976202248
6.299999999999994	3.800000000000002	0.05700956913442925
6.299999999999994	3.900000000000002	0.06080200812816025
6.299999999999994	4.000000000000002	0.06484403413493084
6.299999999999994	4.100000000000001	0.06910759426026616
6.299999999999994	4.200000000000001	0.07358323790997733
6.299999999999994	4.300000000000001	0.07824771802083544
6.299999999999994	4.4	0.08307876662669568
6.299999999999994	4.5	0.0880652297918268
6.299999999999994	4.6	0.09319579736384946
6.299999999999994	4.699999999999999	0.0984489710691851
6.299999999999994	4.799999999999999	0.10380286157205594
6.299999999999994	4.899999999999999	0.10926321620585935
6.299999999999994	4.999999999999998	0.11481499742719158
6.299999999999994	5.099999999999998	0.12043970820217677
6.299999999999994	5.1999999999999975	0.12613777045363903
6.299999999999994	5.299999999999997	0.13188502465965535
6.299999999999994	5.399999999999997	0.13769254619628668
6.299999999999994	5.4999999999999964	0.14354862559744605
6.299999999999994	5.599999999999996	0.14942821173979626
6.299999999999994	5.699999999999996	0.1553514114232712
6.299999999999994	5.799999999999995	0.16128569369504006
6.299999999999994	5.899999999999995	0.16724905501349835
6.299999999999994	5.999999999999995	0.17322063244088615
6.299999999999994	6.099999999999994	0.17920374111999454
6.299999999999994	6.199999999999994	0.18519530885792296
6.299999999999994	6.299999999999994	0.19120432433605788
6.299999999999994	6.399999999999993	0.19719552960137485
6.299999999999994	6.499999999999993	0.20318420090459885
6.299999999999994	6.5999999999999925	0.20916162484045847
6.299999999999994	6.699999999999992	0.2151349954582057
6.299999999999994	6.799999999999992	0.2211080546365671
6.299999999999994	6.8999999999999915	0.22705739330816915
6.299999999999994	6.999999999999991	0.23297678141658382
6.299999999999994	7.099999999999991	0.23888898473915002
6.299999999999994	7.19999999999999	0.24480753654843798
6.299999999999994	7.29999999999999	0.2506654019553817
6.299999999999994	7.39999999999999	0.2565112616914819
6.299999999999994	7.499999999999989	0.2623503953319704
6.299999999999994	7.599999999999989	0.26815730401603854
6.299999999999994	7.699999999999989	0.273930709610621
6.299999999999994	7.799999999999988	0.2796670326648766
6.299999999999994	7.899999999999988	0.2853913201600731
6.299999999999994	7.999999999999988	0.2910974147186317
6.299999999999994	8.099999999999987	0.2967441585072549
6.299999999999994	8.199999999999987	0.3023846027245694
6.299999999999994	8.299999999999986	0.3080071382684036
6.299999999999994	8.399999999999986	0.31356255047210174
6.299999999999994	8.499999999999986	0.31913844696962135
6.299999999999994	8.599999999999985	0.3246467054330887
6.299999999999994	8.699999999999985	0.33013906214649846
6.299999999999994	8.799999999999985	0.33555659810813826
6.299999999999994	8.899999999999984	0.34098951186791726
6.299999999999994	8.999999999999984	0.34637618331466197
6.299999999999994	9.099999999999984	0.3517296173372425
6.299999999999994	9.199999999999983	0.3570629697003537
6.299999999999994	9.299999999999983	0.36234764675909675
6.299999999999994	9.399999999999983	0.367594732113791
6.299999999999994	9.499999999999982	0.37285885032550264
6.299999999999994	9.599999999999982	0.3780209871227058
6.299999999999994	9.699999999999982	0.3831778253867362
6.299999999999994	9.799999999999981	0.3883408007347315
6.299999999999994	9.89999999999998	0.3934283762478999
6.299999999999994	9.99999999999998	0.39851112446366044
6.399999999999993	0.1	0.6078411762946104
6.399999999999993	0.2	0.6078408777919362
6.399999999999993	0.30000000000000004	0.6077771210244923
6.399999999999993	0.4	0.6069396909695762
6.399999999999993	0.5	0.6035294593325943
6.399999999999993	0.6	0.5957367640010075
6.399999999999993	0.7	0.5826639380144075
6.399999999999993	0.7999999999999999	0.5642958539804019
6.399999999999993	0.8999999999999999	0.5411289390081188
6.399999999999993	0.9999999999999999	0.5138644785802676
6.399999999999993	1.0999999999999999	0.48323133672824536
6.399999999999993	1.2	0.449905387341775
6.399999999999993	1.3	0.4144784686251356
6.399999999999993	1.4000000000000001	0.3774523615051754
6.399999999999993	1.5000000000000002	0.3392415044129399
6.399999999999993	1.6000000000000003	0.30017670144879677
6.399999999999993	1.7000000000000004	0.26050359096166015
6.399999999999993	1.8000000000000005	0.22037096750711316
6.399999999999993	1.9000000000000006	0.17978776435504076
6.399999999999993	2.0000000000000004	0.13850659820184194
6.399999999999993	2.1000000000000005	0.09561848004355607
6.399999999999993	2.2000000000000006	0.04720086309470383
6.399999999999993	2.3000000000000007	-0.011090290948494078
6.399999999999993	2.400000000000001	-0.0020097833662256967
6.399999999999993	2.500000000000001	0.0063117986948053595
6.399999999999993	2.600000000000001	0.01390428723728556
6.399999999999993	2.700000000000001	0.020813736516626637
6.399999999999993	2.800000000000001	0.027085839035665398
6.399999999999993	2.9000000000000012	0.03273840786703243
6.399999999999993	3.0000000000000013	0.03781769026277134
6.399999999999993	3.1000000000000014	0.04235175446860884
6.399999999999993	3.2000000000000015	0.04635955330961009
6.399999999999993	3.3000000000000016	0.04987472647283133
6.399999999999993	3.4000000000000017	0.052913944374450426
6.399999999999993	3.5000000000000018	0.055517534441471554
6.399999999999993	3.600000000000002	0.05817876222662159
6.399999999999993	3.700000000000002	0.06116738551101906
6.399999999999993	3.800000000000002	0.06445919486738515
6.399999999999993	3.900000000000002	0.06803216031397098
6.399999999999993	4.000000000000002	0.0718641372966154
6.399999999999993	4.100000000000001	0.07592395381630947
6.399999999999993	4.200000000000001	0.08019830133459069
6.399999999999993	4.300000000000001	0.08467037234992983
6.399999999999993	4.4	0.08931533114305902
6.399999999999993	4.5	0.09411950476979868
6.399999999999993	4.6	0.09906799284989788
6.399999999999993	4.699999999999999	0.10415142672130173
6.399999999999993	4.799999999999999	0.10934973851324489
6.399999999999993	4.899999999999999	0.11465331382961408
6.399999999999993	4.999999999999998	0.12004136837613058
6.399999999999993	5.099999999999998	0.12552231831953814
6.399999999999993	5.1999999999999975	0.13107835142414312
6.399999999999993	5.299999999999997	0.1366961552984724
6.399999999999993	5.399999999999997	0.14236790698342264
6.399999999999993	5.4999999999999964	0.14809250460376763
6.399999999999993	5.599999999999996	0.15384794585752865
6.399999999999993	5.699999999999996	0.15964832067080062
6.399999999999993	5.799999999999995	0.1654721476360419
6.399999999999993	5.899999999999995	0.17132181054869286
6.399999999999993	5.999999999999995	0.1771945258223584
6.399999999999993	6.099999999999994	0.18308164049905323
6.399999999999993	6.199999999999994	0.1889679788861814
6.399999999999993	6.299999999999994	0.19487016458329787
6.399999999999993	6.399999999999993	0.20078260054449157
6.399999999999993	6.499999999999993	0.20667353496101956
6.399999999999993	6.5999999999999925	0.2125674384612547
6.399999999999993	6.699999999999992	0.21846613158466346
6.399999999999993	6.799999999999992	0.22434489468898697
6.399999999999993	6.8999999999999915	0.2302198721999432
6.399999999999993	6.999999999999991	0.23606807341199845
6.399999999999993	7.099999999999991	0.24191630097912606
6.399999999999993	7.19999999999999	0.24773181068997716
6.399999999999993	7.29999999999999	0.2535273241467879
6.399999999999993	7.39999999999999	0.2593279189601237
6.399999999999993	7.499999999999989	0.2650869177545827
6.399999999999993	7.599999999999989	0.2708382939717012
6.399999999999993	7.699999999999989	0.2765503521867526
6.399999999999993	7.799999999999988	0.2822471887400521
6.399999999999993	7.899999999999988	0.2878908821076473
6.399999999999993	7.999999999999988	0.29353438869223625
6.399999999999993	8.099999999999987	0.299168441739523
6.399999999999993	8.199999999999987	0.30474758498644194
6.399999999999993	8.299999999999986	0.31028945295851457
6.399999999999993	8.399999999999986	0.3158120687380944
6.399999999999993	8.499999999999986	0.32133380116300947
6.399999999999993	8.599999999999985	0.3267995042307899
6.399999999999993	8.699999999999985	0.3322226745802027
6.399999999999993	8.799999999999985	0.33766086524646916
6.399999999999993	8.899999999999984	0.3430085883319603
6.399999999999993	8.999999999999984	0.34835777506064924
6.399999999999993	9.099999999999984	0.3536829948051245
6.399999999999993	9.199999999999983	0.35895588004753076
6.399999999999993	9.299999999999983	0.36422938896732454
6.399999999999993	9.399999999999983	0.3694309674003492
6.399999999999993	9.499999999999982	0.37465671204501194
6.399999999999993	9.599999999999982	0.379786748902525
6.399999999999993	9.699999999999982	0.38491812699962674
6.399999999999993	9.799999999999981	0.39001617913197617
6.399999999999993	9.89999999999998	0.39508997709395527
6.399999999999993	9.99999999999998	0.4001486538716399
6.499999999999993	0.1	0.6078411472345415
6.499999999999993	0.2	0.607840645114032
6.499999999999993	0.30000000000000004	0.6077505519827677
6.499999999999993	0.4	0.60667185164021
6.499999999999993	0.5	0.6025291047899359
6.499999999999993	0.6	0.5934220791678595
6.499999999999993	0.7	0.5785416314357343
6.499999999999993	0.7999999999999999	0.5580142777282647
6.499999999999993	0.8999999999999999	0.5324590844443828
6.499999999999993	0.9999999999999999	0.502661406316079
6.499999999999993	1.0999999999999999	0.4693995004915147
6.499999999999993	1.2	0.43336998854692754
6.499999999999993	1.3	0.3951628689059079
6.499999999999993	1.4000000000000001	0.3552572929419869
6.499999999999993	1.5000000000000002	0.31402140715237886
6.499999999999993	1.6000000000000003	0.2717052590687866
6.499999999999993	1.7000000000000004	0.22841509899480023
6.499999999999993	1.8000000000000005	0.1840323148467921
6.499999999999993	1.9000000000000006	0.13797674189902984
6.499999999999993	2.0000000000000004	0.08826158113565918
6.499999999999993	2.1000000000000005	0.02136712623607092
6.499999999999993	2.2000000000000006	-0.0151148754946029
6.499999999999993	2.3000000000000007	-0.005078297828958758
6.499999999999993	2.400000000000001	0.004154993382687197
6.499999999999993	2.500000000000001	0.012616274364225286
6.499999999999993	2.600000000000001	0.02037746200532061
6.499999999999993	2.700000000000001	0.027448353137875754
6.499999999999993	2.800000000000001	0.033885297574683726
6.499999999999993	2.9000000000000012	0.03971256540531568
6.499999999999993	3.0000000000000013	0.04496779963682354
6.499999999999993	3.1000000000000014	0.04967973057181155
6.499999999999993	3.2000000000000015	0.053874914425810785
6.499999999999993	3.3000000000000016	0.05757452068022858
6.499999999999993	3.4000000000000017	0.0608073358108039
6.499999999999993	3.5000000000000018	0.063592121592957
6.499999999999993	3.600000000000002	0.06608559911946571
6.499999999999993	3.700000000000002	0.06885119469987384
6.499999999999993	3.800000000000002	0.07192877931818918
6.499999999999993	3.900000000000002	0.07528235595832544
6.499999999999993	4.000000000000002	0.07890471589627168
6.499999999999993	4.100000000000001	0.08276141888773951
6.499999999999993	4.200000000000001	0.0868358250701463
6.499999999999993	4.300000000000001	0.09111912865758169
6.499999999999993	4.4	0.09557488436144644
6.499999999999993	4.5	0.10020571013192194
6.499999999999993	4.6	0.10498322788521433
6.499999999999993	4.699999999999999	0.10988904104609763
6.499999999999993	4.799999999999999	0.11491981125803588
6.499999999999993	4.899999999999999	0.1200734766563203
6.499999999999993	4.999999999999998	0.12530925061425602
6.499999999999993	5.099999999999998	0.1306444849867569
6.499999999999993	5.1999999999999975	0.13605133958955354
6.499999999999993	5.299999999999997	0.14153739256862374
6.499999999999993	5.399999999999997	0.14706886837414998
6.499999999999993	5.4999999999999964	0.15266249641714352
6.499999999999993	5.599999999999996	0.15830514678994817
6.499999999999993	5.699999999999996	0.16399417992726661
6.499999999999993	5.799999999999995	0.16970665539308785
6.499999999999993	5.899999999999995	0.17544672729925787
6.499999999999993	5.999999999999995	0.18119794172456616
6.499999999999993	6.099999999999994	0.18697478231830553
6.499999999999993	6.199999999999994	0.19277128339720453
6.499999999999993	6.299999999999994	0.1985770212324076
6.499999999999993	6.399999999999993	0.20439721071426922
6.499999999999993	6.499999999999993	0.2101919383448546
6.499999999999993	6.5999999999999925	0.21600066443405833
6.499999999999993	6.699999999999992	0.22181986364798875
6.499999999999993	6.799999999999992	0.22761905146684136
6.499999999999993	6.8999999999999915	0.23339783158658298
6.499999999999993	6.999999999999991	0.23920076414806676
6.499999999999993	7.099999999999991	0.24495065648262576
6.499999999999993	7.19999999999999	0.25068274058270057
6.499999999999993	7.29999999999999	0.256443479792095
6.499999999999993	7.39999999999999	0.26216468921805297
6.499999999999993	7.499999999999989	0.26784895579745854
6.499999999999993	7.599999999999989	0.2735501603489156
6.499999999999993	7.699999999999989	0.2792062455265944
6.499999999999993	7.799999999999988	0.28483654581432544
6.499999999999993	7.899999999999988	0.2904338823301644
6.499999999999993	7.999999999999988	0.29601803061661536
6.499999999999993	8.099999999999987	0.3015768936555837
6.499999999999993	8.199999999999987	0.30712974591854897
6.499999999999993	8.299999999999986	0.3126268768848824
6.499999999999993	8.399999999999986	0.31811926597122336
6.499999999999993	8.499999999999986	0.3235525721393241
6.499999999999993	8.599999999999985	0.3289776462775921
6.499999999999993	8.699999999999985	0.3343732026063552
6.499999999999993	8.799999999999985	0.3397535683312672
6.499999999999993	8.899999999999984	0.34505473134741543
6.499999999999993	8.999999999999984	0.3503670656217169
6.499999999999993	9.099999999999984	0.3556647005119905
6.499999999999993	9.199999999999983	0.36091885169406057
6.499999999999993	9.299999999999983	0.3661401986423733
6.499999999999993	9.399999999999983	0.37129639145999815
6.499999999999993	9.499999999999982	0.3764838960589089
6.499999999999993	9.599999999999982	0.38158196749511286
6.499999999999993	9.699999999999982	0.38668802608041863
6.499999999999993	9.799999999999981	0.3917670428318313
6.499999999999993	9.89999999999998	0.3967810094284154
6.499999999999993	9.99999999999998	0.4017843976372319
6.5999999999999925	0.1	0.6078411181599654
6.5999999999999925	0.2	0.6078402735281874
6.5999999999999925	0.30000000000000004	0.6077129858985176
6.5999999999999925	0.4	0.606324374158418
6.5999999999999925	0.5	0.6012955987845557
6.5999999999999925	0.6	0.5906590698794089
6.5999999999999925	0.7	0.5737264519677684
6.5999999999999925	0.7999999999999999	0.5507844275234918
6.5999999999999925	0.8999999999999999	0.5225799319696033
6.5999999999999925	0.9999999999999999	0.4899791862632269
6.5999999999999925	1.0999999999999999	0.45380027430600794
6.5999999999999925	1.2	0.41474602643469466
6.5999999999999925	1.3	0.3733830218977856
6.5999999999999925	1.4000000000000001	0.33013393407105146
6.5999999999999925	1.5000000000000002	0.28526308699680575
6.5999999999999925	1.6000000000000003	0.23883380498337825
6.5999999999999925	1.7000000000000004	0.1905791700960116
6.5999999999999925	1.8000000000000005	0.1394990486402578
6.5999999999999925	1.9000000000000006	0.08201209708204484
6.5999999999999925	2.0000000000000004	-0.03232100952196851
6.5999999999999925	2.1000000000000005	-0.020382545063666102
6.5999999999999925	2.2000000000000006	-0.009364965807455883
6.5999999999999925	2.3000000000000007	0.0008022937508261191
6.5999999999999925	2.400000000000001	0.010173069959394224
6.5999999999999925	2.500000000000001	0.01877961233930922
6.5999999999999925	2.600000000000001	0.026681288316100622
6.5999999999999925	2.700000000000001	0.03391792253790922
6.5999999999999925	2.800000000000001	0.040508841735496834
6.5999999999999925	2.9000000000000012	0.04650360951229367
6.5999999999999925	3.0000000000000013	0.05192825577393971
6.5999999999999925	3.1000000000000014	0.05681343764967673
6.5999999999999925	3.2000000000000015	0.06118522239813213
6.5999999999999925	3.3000000000000016	0.06506419339434212
6.5999999999999925	3.4000000000000017	0.0684803285557357
6.5999999999999925	3.5000000000000018	0.07144767344152446
6.5999999999999925	3.600000000000002	0.0740007303280565
6.5999999999999925	3.700000000000002	0.07654035532927143
6.5999999999999925	3.800000000000002	0.07940220550280447
6.5999999999999925	3.900000000000002	0.08255094088663191
6.5999999999999925	4.000000000000002	0.08596133916929466
6.5999999999999925	4.100000000000001	0.08961717534235462
6.5999999999999925	4.200000000000001	0.09349975505767408
6.5999999999999925	4.300000000000001	0.09759067646530548
6.5999999999999925	4.4	0.10186746716078068
6.5999999999999925	4.5	0.10630957205901675
6.5999999999999925	4.6	0.11091859594242147
6.5999999999999925	4.699999999999999	0.11566129410598945
6.5999999999999925	4.799999999999999	0.12053130982279656
6.5999999999999925	4.899999999999999	0.12552645745430116
6.5999999999999925	4.999999999999998	0.1306079280235528
6.5999999999999925	5.099999999999998	0.13580259601607333
6.5999999999999925	5.1999999999999975	0.14106884395775693
6.5999999999999925	5.299999999999997	0.14641720855945095
6.5999999999999925	5.399999999999997	0.1518192323151765
6.5999999999999925	5.4999999999999964	0.15728801373762813
6.5999999999999925	5.599999999999996	0.162807705598925
6.5999999999999925	5.699999999999996	0.16835918554739351
6.5999999999999925	5.799999999999995	0.17395310266691993
6.5999999999999925	5.899999999999995	0.17958269557748255
6.5999999999999925	5.999999999999995	0.18523822972719228
6.5999999999999925	6.099999999999994	0.1909253417046958
6.5999999999999925	6.199999999999994	0.19660900894075256
6.5999999999999925	6.299999999999994	0.20232810090529477
6.5999999999999925	6.399999999999993	0.20804070343925826
6.5999999999999925	6.499999999999993	0.2137617794426657
6.5999999999999925	6.5999999999999925	0.21948368036139076
6.5999999999999925	6.699999999999992	0.2251954508608555
6.5999999999999925	6.799999999999992	0.23091013254897133
6.5999999999999925	6.8999999999999915	0.23662473136258375
6.5999999999999925	6.999999999999991	0.2423324115931693
6.5999999999999925	7.099999999999991	0.24803300649159957
6.5999999999999925	7.19999999999999	0.25370183779663674
6.5999999999999925	7.29999999999999	0.2593920212355864
6.5999999999999925	7.39999999999999	0.2650196554334372
6.5999999999999925	7.499999999999989	0.27066376325042535
6.5999999999999925	7.599999999999989	0.276291381010661
6.5999999999999925	7.699999999999989	0.28186434792243215
6.5999999999999925	7.799999999999988	0.2874642082462628
6.5999999999999925	7.899999999999988	0.2930192155098137
6.5999999999999925	7.999999999999988	0.2985473913221733
6.5999999999999925	8.099999999999987	0.30403379454424606
6.5999999999999925	8.199999999999987	0.30952943350689954
6.5999999999999925	8.299999999999986	0.3149837495078959
6.5999999999999925	8.399999999999986	0.3204120350134637
6.5999999999999925	8.499999999999986	0.32579339050155437
6.5999999999999925	8.599999999999985	0.33117878678304624
6.5999999999999925	8.699999999999985	0.3365463917741927
6.5999999999999925	8.799999999999985	0.34187157300362936
6.5999999999999925	8.899999999999984	0.34716646533154094
6.5999999999999925	8.999999999999984	0.3524030437820776
6.5999999999999925	9.099999999999984	0.35767378307272907
6.5999999999999925	9.199999999999983	0.36286799611197235
6.5999999999999925	9.299999999999983	0.36803657816163393
6.5999999999999925	9.399999999999983	0.373190197492624
6.5999999999999925	9.499999999999982	0.37829546464062896
6.5999999999999925	9.599999999999982	0.38340591509489175
6.5999999999999925	9.699999999999982	0.38848683322313005
6.5999999999999925	9.799999999999981	0.39350054950489866
6.5999999999999925	9.89999999999998	0.3985008457900743
6.5999999999999925	9.99999999999998	0.4034966395981891
6.699999999999992	0.1	0.6078410890701107
6.699999999999992	0.2	0.6078396682895377
6.699999999999992	0.30000000000000004	0.6076598653683848
6.699999999999992	0.4	0.6058735249645629
6.699999999999992	0.5	0.5997740505188992
6.699999999999992	0.6	0.5873585846512549
6.699999999999992	0.7	0.5680952712478395
6.699999999999992	0.7999999999999999	0.542448935506487
6.699999999999992	0.8999999999999999	0.511296424762612
6.699999999999992	0.9999999999999999	0.4755771485008007
6.699999999999992	1.0999999999999999	0.43613363892781665
6.699999999999992	1.2	0.39365092089888226
6.699999999999992	1.3	0.34863371865098214
6.699999999999992	1.4000000000000001	0.30138217948803525
6.699999999999992	1.5000000000000002	0.2519297387154686
6.699999999999992	1.6000000000000003	0.19986585821197378
6.699999999999992	1.7000000000000004	0.14374040343823197
6.699999999999992	1.8000000000000005	-0.05404253504033538
6.699999999999992	1.9000000000000006	-0.03996035644164017
6.699999999999992	2.0000000000000004	-0.02693233928567651
6.699999999999992	2.1000000000000005	-0.014888310985686284
6.699999999999992	2.2000000000000006	-0.0037384865660794186
6.699999999999992	2.3000000000000007	0.00654726294298727
6.699999999999992	2.400000000000001	0.016045899443046185
6.699999999999992	2.500000000000001	0.02479400861058946
6.699999999999992	2.600000000000001	0.03284451992673355
6.699999999999992	2.700000000000001	0.040224427498815975
6.699999999999992	2.800000000000001	0.046970370091938156
6.699999999999992	2.9000000000000012	0.053124410624643056
6.699999999999992	3.0000000000000013	0.05870814845433722
6.699999999999992	3.1000000000000014	0.06376363091970572
6.699999999999992	3.2000000000000015	0.06830087533463503
6.699999999999992	3.3000000000000016	0.07235407148745811
6.699999999999992	3.4000000000000017	0.07594411100678304
6.699999999999992	3.5000000000000018	0.07909513952218318
6.699999999999992	3.600000000000002	0.08182442597734871
6.699999999999992	3.700000000000002	0.08423707484256909
6.699999999999992	3.800000000000002	0.086885411035247
6.699999999999992	3.900000000000002	0.08982526293806538
6.699999999999992	4.000000000000002	0.09303301950869372
6.699999999999992	4.100000000000001	0.09649268766397424
6.699999999999992	4.200000000000001	0.10018195549950715
6.699999999999992	4.300000000000001	0.10408158121939014
6.699999999999992	4.4	0.1081771446722649
6.699999999999992	4.5	0.11245141035558184
6.699999999999992	4.6	0.11688624096972143
6.699999999999992	4.699999999999999	0.12145512133236887
6.699999999999992	4.799999999999999	0.1261734655360399
6.699999999999992	4.899999999999999	0.13100491590860683
6.699999999999992	4.999999999999998	0.13594682991291412
6.699999999999992	5.099999999999998	0.14098115641826814
6.699999999999992	5.1999999999999975	0.14610940092802396
6.699999999999992	5.299999999999997	0.15132557188119056
6.699999999999992	5.399999999999997	0.15659743755409866
6.699999999999992	5.4999999999999964	0.16193755126992482
6.699999999999992	5.599999999999996	0.16733041763639028
6.699999999999992	5.699999999999996	0.17277612041004736
6.699999999999992	5.799999999999995	0.17825784520402954
6.699999999999992	5.899999999999995	0.1837742435050853
6.699999999999992	5.999999999999995	0.18932332060351784
6.699999999999992	6.099999999999994	0.19490194749086717
6.699999999999992	6.199999999999994	0.20048535105055823
6.699999999999992	6.299999999999994	0.2060855095828337
6.699999999999992	6.399999999999993	0.21171470096233244
6.699999999999992	6.499999999999993	0.21734100230998718
6.699999999999992	6.5999999999999925	0.22299508123969028
6.699999999999992	6.699999999999992	0.22861581477762308
6.699999999999992	6.799999999999992	0.23425390684273678
6.699999999999992	6.8999999999999915	0.23988992154057548
6.699999999999992	6.999999999999991	0.24552601363124088
6.699999999999992	7.099999999999991	0.2511365691100564
6.699999999999992	7.19999999999999	0.25674573099410936
6.699999999999992	7.29999999999999	0.26235101269382055
6.699999999999992	7.39999999999999	0.2679195170485572
6.699999999999992	7.499999999999989	0.2735013947849851
6.699999999999992	7.599999999999989	0.27906043032845285
6.699999999999992	7.699999999999989	0.2845861843206021
6.699999999999992	7.799999999999988	0.29009740708768267
6.699999999999992	7.899999999999988	0.29558123015225185
6.699999999999992	7.999999999999988	0.3010554324025082
6.699999999999992	8.099999999999987	0.3065383231137289
6.699999999999992	8.199999999999987	0.3119449953918428
6.699999999999992	8.299999999999986	0.31735852623494953
6.699999999999992	8.399999999999986	0.3227241055632794
6.699999999999992	8.499999999999986	0.3280917324353116
6.699999999999992	8.599999999999985	0.33343955829793864
6.699999999999992	8.699999999999985	0.33874298353109394
6.699999999999992	8.799999999999985	0.34401374446826005
6.699999999999992	8.899999999999984	0.34926380467806256
6.699999999999992	8.999999999999984	0.3544646978118338
6.699999999999992	9.099999999999984	0.3596678973816488
6.699999999999992	9.199999999999983	0.36484377093823933
6.699999999999992	9.299999999999983	0.3700027103987685
6.699999999999992	9.399999999999983	0.37511157589028826
6.699999999999992	9.499999999999982	0.380178739788607
6.699999999999992	9.599999999999982	0.38525786511124777
6.699999999999992	9.699999999999982	0.3902679260404597
6.699999999999992	9.799999999999981	0.39526201184708
6.699999999999992	9.89999999999998	0.40024886442261476
6.699999999999992	9.99999999999998	0.40518909135353803
6.799999999999992	0.1	0.6078410599654399
6.799999999999992	0.2	0.6078386700274314
6.799999999999992	0.30000000000000004	0.6075847436296852
6.799999999999992	0.4	0.6052884630644988
6.799999999999992	0.5	0.5978963632465106
6.799999999999992	0.6	0.5834125693859248
6.799999999999992	0.7	0.5615006050025524
6.799999999999992	0.7999999999999999	0.5328193294373395
6.799999999999992	0.8999999999999999	0.49837235830123305
6.799999999999992	0.9999999999999999	0.45915892387802004
6.799999999999992	1.0999999999999999	0.41602026864347663
6.799999999999992	1.2	0.369582102552965
6.799999999999992	1.3	0.32021489222636484
6.799999999999992	1.4000000000000001	0.2679545749982059
6.799999999999992	1.5000000000000002	0.21227765761259945
6.799999999999992	1.6000000000000003	-0.08078351581730908
6.799999999999992	1.7000000000000004	-0.06424516828392601
6.799999999999992	1.8000000000000005	-0.04895810474345044
6.799999999999992	1.9000000000000006	-0.03478846556484763
6.799999999999992	2.0000000000000004	-0.021649225763456764
6.799999999999992	2.1000000000000005	-0.009505578633928272
6.799999999999992	2.2000000000000006	0.0017570401141567826
6.799999999999992	2.3000000000000007	0.012171023389516256
6.799999999999992	2.400000000000001	0.021786549602110294
6.799999999999992	2.500000000000001	0.030665399850527172
6.799999999999992	2.600000000000001	0.038857919154691785
6.799999999999992	2.700000000000001	0.04637826164131508
6.799999999999992	2.800000000000001	0.05327152343594923
6.799999999999992	2.9000000000000012	0.05957811273762158
6.799999999999992	3.0000000000000013	0.06532266937641867
6.799999999999992	3.1000000000000014	0.07053181691551202
6.799999999999992	3.2000000000000015	0.0752326648791455
6.799999999999992	3.3000000000000016	0.0794509822840749
6.799999999999992	3.4000000000000017	0.0832111461982308
6.799999999999992	3.5000000000000018	0.08653414244144915
6.799999999999992	3.600000000000002	0.08943266148648518
6.799999999999992	3.700000000000002	0.09193353355914155
6.799999999999992	3.800000000000002	0.09437191680426443
6.799999999999992	3.900000000000002	0.09710771963405163
6.799999999999992	4.000000000000002	0.10011721435603692
6.799999999999992	4.100000000000001	0.10338297367295829
6.799999999999992	4.200000000000001	0.10688364481716345
6.799999999999992	4.300000000000001	0.11059861501536568
6.799999999999992	4.4	0.11451312546481252
6.799999999999992	4.5	0.11861348955389693
6.799999999999992	4.6	0.12286999694780253
6.799999999999992	4.699999999999999	0.12728682639450367
6.799999999999992	4.799999999999999	0.1318427065068813
6.799999999999992	4.899999999999999	0.13651907096006083
6.799999999999992	4.999999999999998	0.14131000492302562
6.799999999999992	5.099999999999998	0.1462076316385423
6.799999999999992	5.1999999999999975	0.15118435450804538
6.799999999999992	5.299999999999997	0.15626108632173658
6.799999999999992	5.399999999999997	0.16140650280897267
6.799999999999992	5.4999999999999964	0.16662133158125597
6.799999999999992	5.599999999999996	0.1718934361547298
6.799999999999992	5.699999999999996	0.1772114867549587
6.799999999999992	5.799999999999995	0.18258224808554072
6.799999999999992	5.899999999999995	0.18799609206197546
6.799999999999992	5.999999999999995	0.193423367050916
6.799999999999992	6.099999999999994	0.1988900063778685
6.799999999999992	6.199999999999994	0.20438442060767298
6.799999999999992	6.299999999999994	0.2099141402777638
6.799999999999992	6.399999999999993	0.21544295290089857
6.799999999999992	6.499999999999993	0.2209745704004238
6.799999999999992	6.5999999999999925	0.22651203538329875
6.799999999999992	6.699999999999992	0.23208175046628013
6.799999999999992	6.799999999999992	0.2376382036580071
6.799999999999992	6.8999999999999915	0.24317988730667986
6.799999999999992	6.999999999999991	0.24873005961579875
6.799999999999992	7.099999999999991	0.25428666552605134
6.799999999999992	7.19999999999999	0.25981860977154075
6.799999999999992	7.29999999999999	0.2653466125116445
6.799999999999992	7.39999999999999	0.2708635186389468
6.799999999999992	7.499999999999989	0.2763601845154291
6.799999999999992	7.599999999999989	0.28185591888220846
6.799999999999992	7.699999999999989	0.28733956714667014
6.799999999999992	7.799999999999988	0.29276587175111124
6.799999999999992	7.899999999999988	0.2982148352873381
6.799999999999992	7.999999999999988	0.3036394537420695
6.799999999999992	8.099999999999987	0.30902141797128957
6.799999999999992	8.199999999999987	0.3144096677271669
6.799999999999992	8.299999999999986	0.3197496637721573
6.799999999999992	8.399999999999986	0.3250904129778966
6.799999999999992	8.499999999999986	0.3304099956492796
6.799999999999992	8.599999999999985	0.3356837980804732
6.799999999999992	8.699999999999985	0.3409231252039921
6.799999999999992	8.799999999999985	0.34617894606955457
6.799999999999992	8.899999999999984	0.3513849957736897
6.799999999999992	8.999999999999984	0.35655101593918453
6.799999999999992	9.099999999999984	0.36172860217658576
6.799999999999992	9.199999999999983	0.3668452681434032
6.799999999999992	9.299999999999983	0.37195217834812916
6.799999999999992	9.399999999999983	0.3770157885306425
6.799999999999992	9.499999999999982	0.3820890315222609
6.799999999999992	9.599999999999982	0.3870916555557017
6.799999999999992	9.699999999999982	0.392076051055749
6.799999999999992	9.799999999999981	0.3970507688161796
6.799999999999992	9.89999999999998	0.4020244341201613
6.799999999999992	9.99999999999998	0.40693800720876167
6.8999999999999915	0.1	-0.9066695790590966
6.8999999999999915	0.2	-0.6961202568964691
6.8999999999999915	0.30000000000000004	0.6074785006338977
6.8999999999999915	0.4	0.6045290886820496
6.8999999999999915	0.5	0.5955779091619386
6.8999999999999915	0.6	0.5786897823772554
6.8999999999999915	0.7	0.5537648470307228
6.8999999999999915	0.7999999999999999	0.5216664926245195
6.8999999999999915	0.8999999999999999	0.48351807938953717
6.8999999999999915	0.9999999999999999	0.44035249885292227
6.8999999999999915	1.0999999999999999	0.39296692269282935
6.8999999999999915	1.2	0.34185206681479713
6.8999999999999915	1.3	0.28709510600282934
6.8999999999999915	1.4000000000000001	-0.11340322180122925
6.8999999999999915	1.5000000000000002	-0.09392724219750076
6.8999999999999915	1.6000000000000003	-0.07593136704338171
6.8999999999999915	1.7000000000000004	-0.05932576143083937
6.8999999999999915	1.8000000000000005	-0.04394641796539295
6.8999999999999915	1.9000000000000006	-0.029690299581239754
6.8999999999999915	2.0000000000000004	-0.01648094490427013
6.8999999999999915	2.1000000000000005	-0.004237359301942745
6.8999999999999915	2.2000000000000006	0.0071279202704166295
6.8999999999999915	2.3000000000000007	0.017651692467208685
6.8999999999999915	2.400000000000001	0.02740734205062237
6.8999999999999915	2.500000000000001	0.036410728272907436
6.8999999999999915	2.600000000000001	0.04471180731995958
6.8999999999999915	2.700000000000001	0.05238607950456407
6.8999999999999915	2.800000000000001	0.05941846299705171
6.8999999999999915	2.9000000000000012	0.06587097713673223
6.8999999999999915	3.0000000000000013	0.07176148509442304
6.8999999999999915	3.1000000000000014	0.07712493640305798
6.8999999999999915	3.2000000000000015	0.08198560079425968
6.8999999999999915	3.3000000000000016	0.08636947149119631
6.8999999999999915	3.4000000000000017	0.09029033629531928
6.8999999999999915	3.5000000000000018	0.09377760329042453
6.8999999999999915	3.600000000000002	0.0968452160732611
6.8999999999999915	3.700000000000002	0.09952259883507811
6.8999999999999915	3.800000000000002	0.10186455142231285
6.8999999999999915	3.900000000000002	0.10440212221497086
6.8999999999999915	4.000000000000002	0.10721360997220594
6.8999999999999915	4.100000000000001	0.11029399245191952
6.8999999999999915	4.200000000000001	0.11360300099379476
6.8999999999999915	4.300000000000001	0.11713145100600007
6.8999999999999915	4.4	0.12087000403542468
6.8999999999999915	4.5	0.12479358705451797
6.8999999999999915	4.6	0.12888975909597694
6.8999999999999915	4.699999999999999	0.13314447605818264
6.8999999999999915	4.799999999999999	0.1375376086308649
6.8999999999999915	4.899999999999999	0.1420512690926916
6.8999999999999915	4.999999999999998	0.14669452177167866
6.8999999999999915	5.099999999999998	0.1514481175277801
6.8999999999999915	5.1999999999999975	0.1563008350675877
6.8999999999999915	5.299999999999997	0.1612333638731788
6.8999999999999915	5.399999999999997	0.16624691426265156
6.8999999999999915	5.4999999999999964	0.171332295454971
6.8999999999999915	5.599999999999996	0.17648367432932036
6.8999999999999915	5.699999999999996	0.18168026774996698
6.8999999999999915	5.799999999999995	0.1869379594801374
6.8999999999999915	5.899999999999995	0.19223893997181093
6.8999999999999915	5.999999999999995	0.19756436017063703
6.8999999999999915	6.099999999999994	0.20293445340032779
6.8999999999999915	6.199999999999994	0.20833084930574358
6.8999999999999915	6.299999999999994	0.2137545592018147
6.8999999999999915	6.399999999999993	0.21918439841876022
6.8999999999999915	6.499999999999993	0.22461924584154397
6.8999999999999915	6.5999999999999925	0.23008115104782606
6.8999999999999915	6.699999999999992	0.235545565862781
6.8999999999999915	6.799999999999992	0.24103434614374572
6.8999999999999915	6.8999999999999915	0.24649386537829235
6.8999999999999915	6.999999999999991	0.25196934736769405
6.8999999999999915	7.099999999999991	0.257455941072672
6.8999999999999915	7.19999999999999	0.2629193666573885
6.8999999999999915	7.29999999999999	0.26837792825744583
6.8999999999999915	7.39999999999999	0.27382162554993034
6.8999999999999915	7.499999999999989	0.27926864329186346
6.8999999999999915	7.599999999999989	0.28467638800115125
6.8999999999999915	7.699999999999989	0.2900917334474811
6.8999999999999915	7.799999999999988	0.29550071388913113
6.8999999999999915	7.899999999999988	0.30085407855033175
6.8999999999999915	7.999999999999988	0.3062321236319261
6.8999999999999915	8.099999999999987	0.3115837390736307
6.8999999999999915	8.199999999999987	0.31688756016853864
6.8999999999999915	8.299999999999986	0.3221915747951975
6.8999999999999915	8.399999999999986	0.32747336627820334
6.8999999999999915	8.499999999999986	0.3327468264323207
6.8999999999999915	8.599999999999985	0.33798572549032035
6.8999999999999915	8.699999999999985	0.343162618200244
6.8999999999999915	8.799999999999985	0.34836603929333887
6.8999999999999915	8.899999999999984	0.35352896639108833
6.8999999999999915	8.999999999999984	0.3586609859313156
6.8999999999999915	9.099999999999984	0.36377187432563135
6.8999999999999915	9.199999999999983	0.3688715816347179
6.8999999999999915	9.299999999999983	0.3739267658564855
6.8999999999999915	9.399999999999983	0.3789896211253552
6.8999999999999915	9.499999999999982	0.3839806293554211
6.8999999999999915	9.599999999999982	0.388997169152562
6.8999999999999915	9.699999999999982	0.393956946457602
6.8999999999999915	9.799999999999981	0.3988661561516262
6.8999999999999915	9.89999999999998	0.4037790046604537
6.8999999999999915	9.99999999999998	0.40865645244553883
6.999999999999991	0.1	-0.9023279125150667
6.999999999999991	0.2	-0.6917417935971378
6.999999999999991	0.30000000000000004	-0.56868770438352
6.999999999999991	0.4	-0.48154335075155263
6.999999999999991	0.5	-0.4140752415103507
6.999999999999991	0.6	0.5730300474874753
6.999999999999991	0.7	0.5446711917441989
6.999999999999991	0.7999999999999999	0.50871127297815
6.999999999999991	0.8999999999999999	0.4663724139003382
6.999999999999991	0.9999999999999999	-0.20656424079987523
6.999999999999991	1.0999999999999999	-0.17851992197136918
6.999999999999991	1.2	-0.15314152501741052
6.999999999999991	1.3	-0.1299469228460282
6.999999999999991	1.4000000000000001	-0.1087462913211667
6.999999999999991	1.5000000000000002	-0.08920443594307098
6.999999999999991	1.6000000000000003	-0.07118491864238236
6.999999999999991	1.7000000000000004	-0.05449027440413601
6.999999999999991	1.8000000000000005	-0.03903978225128241
6.999999999999991	1.9000000000000006	-0.024727415444247086
6.999999999999991	2.0000000000000004	-0.01141051509144339
6.999999999999991	2.1000000000000005	0.0009366486793724593
6.999999999999991	2.2000000000000006	0.01240642538907806
6.999999999999991	2.3000000000000007	0.02302427801980346
6.999999999999991	2.400000000000001	0.03288798533079877
6.999999999999991	2.500000000000001	0.04200999016733836
6.999999999999991	2.600000000000001	0.050465595637044475
6.999999999999991	2.700000000000001	0.05824162954302985
6.999999999999991	2.800000000000001	0.06542019192500803
6.999999999999991	2.9000000000000012	0.07200962591011643
6.999999999999991	3.0000000000000013	0.07805351247083923
6.999999999999991	3.1000000000000014	0.08356394928207432
6.999999999999991	3.2000000000000015	0.08857057046264612
6.999999999999991	3.3000000000000016	0.09311226133244706
6.999999999999991	3.4000000000000017	0.0971842438567459
6.999999999999991	3.5000000000000018	0.1008354468278279
6.999999999999991	3.600000000000002	0.10406205355493703
6.999999999999991	3.700000000000002	0.10690107875855444
6.999999999999991	3.800000000000002	0.10936237492660841
6.999999999999991	3.900000000000002	0.11170096856363973
6.999999999999991	4.000000000000002	0.11432441493307678
6.999999999999991	4.100000000000001	0.11721066732938638
6.999999999999991	4.200000000000001	0.12033831299479844
6.999999999999991	4.300000000000001	0.1236911597885126
6.999999999999991	4.4	0.12724527765458213
6.999999999999991	4.5	0.13100100070163637
6.999999999999991	4.6	0.1349214468391133
6.999999999999991	4.699999999999999	0.1390132583990233
6.999999999999991	4.799999999999999	0.14325072858712934
6.999999999999991	4.899999999999999	0.14762224583150327
6.999999999999991	4.999999999999998	0.15211565003230465
6.999999999999991	5.099999999999998	0.15673036625044473
6.999999999999991	5.1999999999999975	0.16143077170902126
6.999999999999991	5.299999999999997	0.16623361401507164
6.999999999999991	5.399999999999997	0.17111653262184148
6.999999999999991	5.4999999999999964	0.1760777005580892
6.999999999999991	5.599999999999996	0.18110282852259577
6.999999999999991	5.699999999999996	0.1861983580178557
6.999999999999991	5.799999999999995	0.19133739740126335
6.999999999999991	5.899999999999995	0.19651173111288667
6.999999999999991	5.999999999999995	0.20173446440374596
6.999999999999991	6.099999999999994	0.20700133732654646
6.999999999999991	6.199999999999994	0.21230867010221688
6.999999999999991	6.299999999999994	0.21760894140148201
6.999999999999991	6.399999999999993	0.22296293591001565
6.999999999999991	6.499999999999993	0.228312610374064
6.999999999999991	6.5999999999999925	0.23368041061784955
6.999999999999991	6.699999999999992	0.23908018875450318
6.999999999999991	6.799999999999992	0.24446680762801062
6.999999999999991	6.8999999999999915	0.24985734295403678
6.999999999999991	6.999999999999991	0.255243510751079
6.999999999999991	7.099999999999991	0.26064311928626105
6.999999999999991	7.19999999999999	0.26604696567303276
6.999999999999991	7.29999999999999	0.2714151360980427
6.999999999999991	7.39999999999999	0.2767921626498634
6.999999999999991	7.499999999999989	0.2821654630467377
6.999999999999991	7.599999999999989	0.2875515803823126
6.999999999999991	7.699999999999989	0.29287225022953783
6.999999999999991	7.799999999999988	0.2982366999862455
6.999999999999991	7.899999999999988	0.30353029202982673
6.999999999999991	7.999999999999988	0.30883158165628644
6.999999999999991	8.099999999999987	0.314121133618025
6.999999999999991	8.199999999999987	0.3194125738747189
6.999999999999991	8.299999999999986	0.3246474057932928
6.999999999999991	8.399999999999986	0.3298726477947295
6.999999999999991	8.499999999999986	0.33510087303272895
6.999999999999991	8.599999999999985	0.34026796786169583
6.999999999999991	8.699999999999985	0.3454611507031976
6.999999999999991	8.799999999999985	0.3505738890071845
6.999999999999991	8.899999999999984	0.35569464282204505
6.999999999999991	8.999999999999984	0.3607935953765977
6.999999999999991	9.099999999999984	0.3658803730374385
6.999999999999991	9.199999999999983	0.37092180316016155
6.999999999999991	9.299999999999983	0.3759693292385022
6.999999999999991	9.399999999999983	0.3809441303266665
6.999999999999991	9.499999999999982	0.3859423854688426
6.999999999999991	9.599999999999982	0.39088254479440177
6.999999999999991	9.699999999999982	0.3958172910497925
6.999999999999991	9.799999999999981	0.40070750995928156
6.999999999999991	9.89999999999998	0.40555937652810653
6.999999999999991	9.99999999999998	0.41045556526421056
7.099999999999991	0.1	-0.8980411240059061
7.099999999999991	0.2	-0.6874146201421665
7.099999999999991	0.30000000000000004	-0.564367529014005
7.099999999999991	0.4	-0.47720549784732735
7.099999999999991	0.5	-0.40974435508816864
7.099999999999991	0.6	-0.35478108796797403
7.099999999999991	0.7	-0.3084166193921096
7.099999999999991	0.7999999999999999	-0.26848720057806014
7.099999999999991	0.8999999999999999	-0.23336530894812157
7.099999999999991	0.9999999999999999	-0.20214382059718655
7.099999999999991	1.0999999999999999	-0.17408189953851427
7.099999999999991	1.2	-0.1486233320079422
7.099999999999991	1.3	-0.12541169418532072
7.099999999999991	1.4000000000000001	-0.1041717780851929
7.099999999999991	1.5000000000000002	-0.08457101282261503
7.099999999999991	1.6000000000000003	-0.06648440200258421
7.099999999999991	1.7000000000000004	-0.049746910320532634
7.099999999999991	1.8000000000000005	-0.03423199647704833
7.099999999999991	1.9000000000000006	-0.019813906424052785
7.099999999999991	2.0000000000000004	-0.006431575730745848
7.099999999999991	2.1000000000000005	0.006004608375441173
7.099999999999991	2.2000000000000006	0.0175620060800845
7.099999999999991	2.3000000000000007	0.028294396605636
7.099999999999991	2.400000000000001	0.03826741937124192
7.099999999999991	2.500000000000001	0.04750597697664209
7.099999999999991	2.600000000000001	0.05606166225902498
7.099999999999991	2.700000000000001	0.06398106965653855
7.099999999999991	2.800000000000001	0.07129033899244308
7.099999999999991	2.9000000000000012	0.07801443528197738
7.099999999999991	3.0000000000000013	0.0841867154430596
7.099999999999991	3.1000000000000014	0.08984362164069429
7.099999999999991	3.2000000000000015	0.09499452710202658
7.099999999999991	3.3000000000000016	0.09967920895751492
7.099999999999991	3.4000000000000017	0.1039165877090056
7.099999999999991	3.5000000000000018	0.1077075071981025
7.099999999999991	3.600000000000002	0.11109931603259693
7.099999999999991	3.700000000000002	0.11409872569935613
7.099999999999991	3.800000000000002	0.11671429065066011
7.099999999999991	3.900000000000002	0.11900735171445277
7.099999999999991	4.000000000000002	0.12143861629933188
7.099999999999991	4.100000000000001	0.12412913955712357
7.099999999999991	4.200000000000001	0.12707693516220248
7.099999999999991	4.300000000000001	0.13025778576952107
7.099999999999991	4.4	0.13364517621041122
7.099999999999991	4.5	0.13722049965476307
7.099999999999991	4.6	0.1409853558826366
7.099999999999991	4.699999999999999	0.14490799123218862
7.099999999999991	4.799999999999999	0.14899911187572915
7.099999999999991	4.899999999999999	0.15321542639716926
7.099999999999991	4.999999999999998	0.15756740340656047
7.099999999999991	5.099999999999998	0.16203364572914658
7.099999999999991	5.1999999999999975	0.16660113942515786
7.099999999999991	5.299999999999997	0.17126488017812283
7.099999999999991	5.399999999999997	0.17602755029233857
7.099999999999991	5.4999999999999964	0.1808639973805619
7.099999999999991	5.599999999999996	0.18575162710460486
7.099999999999991	5.699999999999996	0.1907286767196454
7.099999999999991	5.799999999999995	0.1957550161573758
7.099999999999991	5.899999999999995	0.20082405010758572
7.099999999999991	5.999999999999995	0.20594111405941457
7.099999999999991	6.099999999999994	0.21109592704073313
7.099999999999991	6.199999999999994	0.21630049826247977
7.099999999999991	6.299999999999994	0.22152452650356103
7.099999999999991	6.399999999999993	0.22675817181726568
7.099999999999991	6.499999999999993	0.2320388780910236
7.099999999999991	6.5999999999999925	0.2373108051122853
7.099999999999991	6.699999999999992	0.2426126974133236
7.099999999999991	6.799999999999992	0.24791013776491042
7.099999999999991	6.8999999999999915	0.25324447242279075
7.099999999999991	6.999999999999991	0.25855229561622967
7.099999999999991	7.099999999999991	0.26387494029329284
7.099999999999991	7.19999999999999	0.269200411192889
7.099999999999991	7.29999999999999	0.27451673999682574
7.099999999999991	7.39999999999999	0.27983352148728885
7.099999999999991	7.499999999999989	0.28510957521703517
7.099999999999991	7.599999999999989	0.29041824145326894
7.099999999999991	7.699999999999989	0.2957121315015408
7.099999999999991	7.799999999999988	0.3009717172374178
7.099999999999991	7.899999999999988	0.3062425303479923
7.099999999999991	7.999999999999988	0.31150477629029727
7.099999999999991	8.099999999999987	0.3167362633948967
7.099999999999991	8.199999999999987	0.32194820314966627
7.099999999999991	8.299999999999986	0.32715185504638095
7.099999999999991	8.399999999999986	0.33232303761670184
7.099999999999991	8.499999999999986	0.3374707832512185
7.099999999999991	8.599999999999985	0.3426059557450414
7.099999999999991	8.699999999999985	0.34773932966080506
7.099999999999991	8.799999999999985	0.35284165244071053
7.099999999999991	8.899999999999984	0.35792198517283297
7.099999999999991	8.999999999999984	0.36294783201408476
7.099999999999991	9.099999999999984	0.36801147440792437
7.099999999999991	9.199999999999983	0.3729950233578357
7.099999999999991	9.299999999999983	0.37799184289099896
7.099999999999991	9.399999999999983	0.3829671599391427
7.099999999999991	9.499999999999982	0.38788337334413403
7.099999999999991	9.599999999999982	0.39279247410981355
7.099999999999991	9.699999999999982	0.39770256817644145
7.099999999999991	9.799999999999981	0.4025741642423441
7.099999999999991	9.89999999999998	0.4074049614067007
7.099999999999991	9.99999999999998	0.41222542607904966
7.19999999999999	0.1	-0.8938638596159667
7.19999999999999	0.2	-0.6831866944133839
7.19999999999999	0.30000000000000004	-0.5601064427676269
7.19999999999999	0.4	-0.47293593012135915
7.19999999999999	0.5	-0.4054608628364068
7.19999999999999	0.6	-0.3504537344984171
7.19999999999999	0.7	-0.30411833017577194
7.19999999999999	0.7999999999999999	-0.2641308062493548
7.19999999999999	0.8999999999999999	-0.22900887665505154
7.19999999999999	0.9999999999999999	-0.19775958569888896
7.19999999999999	1.0999999999999999	-0.1696784440074494
7.19999999999999	1.2	-0.14419508761754224
7.19999999999999	1.3	-0.12097880875512002
7.19999999999999	1.4000000000000001	-0.09965408122940761
7.19999999999999	1.5000000000000002	-0.08001932249319449
7.19999999999999	1.6000000000000003	-0.061889858920064406
7.19999999999999	1.7000000000000004	-0.04509004633595923
7.19999999999999	1.8000000000000005	-0.029497219498172994
7.19999999999999	1.9000000000000006	-0.015026147665443884
7.19999999999999	2.0000000000000004	-0.0015637480773501022
7.19999999999999	2.1000000000000005	0.010962604581756852
7.19999999999999	2.2000000000000006	0.02262822991841318
7.19999999999999	2.3000000000000007	0.033461384637069366
7.19999999999999	2.400000000000001	0.04353524838701493
7.19999999999999	2.500000000000001	0.05286771592082645
7.19999999999999	2.600000000000001	0.06154838336888746
7.19999999999999	2.700000000000001	0.06959422757918474
7.19999999999999	2.800000000000001	0.07701604164389729
7.19999999999999	2.9000000000000012	0.08386786463734443
7.19999999999999	3.0000000000000013	0.09018083488888509
7.19999999999999	3.1000000000000014	0.09597240803872029
7.19999999999999	3.2000000000000015	0.10126809664334172
7.19999999999999	3.3000000000000016	0.10609343893413714
7.19999999999999	3.4000000000000017	0.11047263712592077
7.19999999999999	3.5000000000000018	0.11442229730209316
7.19999999999999	3.600000000000002	0.11795641606579249
7.19999999999999	3.700000000000002	0.12110191144700763
7.19999999999999	3.800000000000002	0.12387802557809068
7.19999999999999	3.900000000000002	0.1262908689913965
7.19999999999999	4.000000000000002	0.12855511326420815
7.19999999999999	4.100000000000001	0.13107366235604584
7.19999999999999	4.200000000000001	0.13383085667737052
7.19999999999999	4.300000000000001	0.13684041389474605
7.19999999999999	4.4	0.1400482162616643
7.19999999999999	4.5	0.14346841891149664
7.19999999999999	4.6	0.14706784383863344
7.19999999999999	4.699999999999999	0.1508279967501893
7.19999999999999	4.799999999999999	0.1547598522838692
7.19999999999999	4.899999999999999	0.15883112682947276
7.19999999999999	4.999999999999998	0.1630350102256801
7.19999999999999	5.099999999999998	0.1673603403078579
7.19999999999999	5.1999999999999975	0.171789056809646
7.19999999999999	5.299999999999997	0.17632755113193163
7.19999999999999	5.399999999999997	0.18095629050206402
7.19999999999999	5.4999999999999964	0.18566049539954993
7.19999999999999	5.599999999999996	0.19044849433108973
7.19999999999999	5.699999999999996	0.19529642434729963
7.19999999999999	5.799999999999995	0.2002018002948201
7.19999999999999	5.899999999999995	0.20516565422014502
7.19999999999999	5.999999999999995	0.21017120340181059
7.19999999999999	6.099999999999994	0.21524564897963988
7.19999999999999	6.199999999999994	0.22033214027460463
7.19999999999999	6.299999999999994	0.2253754247341842
7.19999999999999	6.399999999999993	0.23059543972315724
7.19999999999999	6.499999999999993	0.23577017981585385
7.19999999999999	6.5999999999999925	0.24097352931596328
7.19999999999999	6.699999999999992	0.24619327430568475
7.19999999999999	6.799999999999992	0.25141619602213
7.19999999999999	6.8999999999999915	0.25665485462652915
7.19999999999999	6.999999999999991	0.26189552611826267
7.19999999999999	7.099999999999991	0.2671228497507507
7.19999999999999	7.19999999999999	0.27237888195274257
7.19999999999999	7.29999999999999	0.2776187756465795
7.19999999999999	7.39999999999999	0.28285499434104
7.19999999999999	7.499999999999989	0.28810062171525413
7.19999999999999	7.599999999999989	0.2933376913209119
7.19999999999999	7.699999999999989	0.29854612575789985
7.19999999999999	7.799999999999988	0.3037702619961405
7.19999999999999	7.899999999999988	0.3089558530984862
7.19999999999999	7.999999999999988	0.31414768821191164
7.19999999999999	8.099999999999987	0.31932300990532814
7.19999999999999	8.199999999999987	0.3244928320190157
7.19999999999999	8.299999999999986	0.32963165700249647
7.19999999999999	8.399999999999986	0.3347867827401734
7.19999999999999	8.499999999999986	0.3398936015860632
7.19999999999999	8.599999999999985	0.34496021835791707
7.19999999999999	8.699999999999985	0.3500349024641589
7.19999999999999	8.799999999999985	0.35508791150165414
7.19999999999999	8.899999999999984	0.36012815344171994
7.19999999999999	8.999999999999984	0.3651647506620446
7.19999999999999	9.099999999999984	0.37012142230308
7.19999999999999	9.199999999999983	0.3750903356039857
7.19999999999999	9.299999999999983	0.3800368878855562
7.19999999999999	9.399999999999983	0.38496869328487476
7.19999999999999	9.499999999999982	0.3898934982046097
7.19999999999999	9.599999999999982	0.39477269788611735
7.19999999999999	9.699999999999982	0.3996120727523972
7.19999999999999	9.799999999999981	0.4044175053108897
7.19999999999999	9.89999999999998	0.4092521884665847
7.19999999999999	9.99999999999998	0.4140199202741986
7.29999999999999	0.1	-0.88954671328453
7.29999999999999	0.2	-0.6789730237518186
7.29999999999999	0.30000000000000004	-0.5558972522753654
7.29999999999999	0.4	-0.4687289248902935
7.29999999999999	0.5	-0.40126049238488715
7.29999999999999	0.6	-0.34622967235962243
7.29999999999999	0.7	-0.29987556290350603
7.29999999999999	0.7999999999999999	-0.25988406164107947
7.29999999999999	0.8999999999999999	-0.2247399752777816
7.29999999999999	0.9999999999999999	-0.19346537458512802
7.29999999999999	1.0999999999999999	-0.16533011244043538
7.29999999999999	1.2	-0.1398380158538874
7.29999999999999	1.3	-0.11657199050882916
7.29999999999999	1.4000000000000001	-0.09519967119522554
7.29999999999999	1.5000000000000002	-0.07556530016690954
7.29999999999999	1.6000000000000003	-0.05738112150054192
7.29999999999999	1.7000000000000004	-0.04050040885391362
7.29999999999999	1.8000000000000005	-0.02484587808279634
7.29999999999999	1.9000000000000006	-0.010299592251699241
7.29999999999999	2.0000000000000004	0.0032351981677130603
7.29999999999999	2.1000000000000005	0.01584244928677994
7.29999999999999	2.2000000000000006	0.027580315235867625
7.29999999999999	2.3000000000000007	0.038524918094538965
7.29999999999999	2.400000000000001	0.048686516906236085
7.29999999999999	2.500000000000001	0.05812787922602425
7.29999999999999	2.600000000000001	0.06691880921213267
7.29999999999999	2.700000000000001	0.07507840981792371
7.29999999999999	2.800000000000001	0.08261638774377261
7.29999999999999	2.9000000000000012	0.08959661870488947
7.29999999999999	3.0000000000000013	0.09604105562238861
7.29999999999999	3.1000000000000014	0.1019615038526382
7.29999999999999	3.2000000000000015	0.10739192575175159
7.29999999999999	3.3000000000000016	0.11235248996783961
7.29999999999999	3.4000000000000017	0.11686618314006399
7.29999999999999	3.5000000000000018	0.12096218201204027
7.29999999999999	3.600000000000002	0.1246541349220789
7.29999999999999	3.700000000000002	0.12794379171098727
7.29999999999999	3.800000000000002	0.1308632059499318
7.29999999999999	3.900000000000002	0.13343683198254006
7.29999999999999	4.000000000000002	0.13567257081747436
7.29999999999999	4.100000000000001	0.13800439913038473
7.29999999999999	4.200000000000001	0.1405984441683075
7.29999999999999	4.300000000000001	0.14341992617888605
7.29999999999999	4.4	0.14647637647402026
7.29999999999999	4.5	0.14972407785338426
7.29999999999999	4.6	0.15316099842921108
7.29999999999999	4.699999999999999	0.15677185360452578
7.29999999999999	4.799999999999999	0.16053986454342797
7.29999999999999	4.899999999999999	0.16447645868602806
7.29999999999999	4.999999999999998	0.16852690569223877
7.29999999999999	5.099999999999998	0.17270819607325455
7.29999999999999	5.1999999999999975	0.17699879345805541
7.29999999999999	5.299999999999997	0.1814016396764775
7.29999999999999	5.399999999999997	0.1859102713881064
7.29999999999999	5.4999999999999964	0.19048736072641004
7.29999999999999	5.599999999999996	0.1951551753470592
7.29999999999999	5.699999999999996	0.19988482104701757
7.29999999999999	5.799999999999995	0.20468945772040775
7.29999999999999	5.899999999999995	0.20954593031866026
7.29999999999999	5.999999999999995	0.21443178980414523
7.29999999999999	6.099999999999994	0.2193915527905973
7.29999999999999	6.199999999999994	0.22438604054286976
7.29999999999999	6.299999999999994	0.22942043712830798
7.29999999999999	6.399999999999993	0.23447808814873722
7.29999999999999	6.499999999999993	0.23956657122955008
7.29999999999999	6.5999999999999925	0.24466998232970003
7.29999999999999	6.699999999999992	0.24979758645479916
7.29999999999999	6.799999999999992	0.25493354583717737
7.29999999999999	6.8999999999999915	0.26008817357320774
7.29999999999999	6.999999999999991	0.26524517542663184
7.29999999999999	7.099999999999991	0.270415424832032
7.29999999999999	7.19999999999999	0.27558152744760733
7.29999999999999	7.29999999999999	0.28075450291827625
7.29999999999999	7.39999999999999	0.28594632452232666
7.29999999999999	7.499999999999989	0.29110677222429365
7.29999999999999	7.599999999999989	0.2962775257312875
7.29999999999999	7.699999999999989	0.30143790833406564
7.29999999999999	7.799999999999988	0.3065987413055583
7.29999999999999	7.899999999999988	0.31173706889597386
7.29999999999999	7.999999999999988	0.3168627407177156
7.29999999999999	8.099999999999987	0.32198608897354647
7.29999999999999	8.199999999999987	0.3270813861919831
7.29999999999999	8.299999999999986	0.33219496336402127
7.29999999999999	8.399999999999986	0.3372624637099267
7.29999999999999	8.499999999999986	0.3423302310816551
7.29999999999999	8.599999999999985	0.34736894661678486
7.29999999999999	8.699999999999985	0.3523868451621708
7.29999999999999	8.799999999999985	0.3573924307702781
7.29999999999999	8.899999999999984	0.36239444880127747
7.29999999999999	8.999999999999984	0.36735950438412884
7.29999999999999	9.099999999999984	0.3722945766686083
7.29999999999999	9.199999999999983	0.3772068317355555
7.29999999999999	9.299999999999983	0.38214815963828236
7.29999999999999	9.399999999999983	0.38703766057405586
7.29999999999999	9.499999999999982	0.39188076645071457
7.29999999999999	9.599999999999982	0.3967297849822659
7.29999999999999	9.699999999999982	0.40154510417249906
7.29999999999999	9.799999999999981	0.40633250417788275
7.29999999999999	9.89999999999998	0.41112345333696665
7.29999999999999	9.99999999999998	0.4158384221666741
7.39999999999999	0.1	-0.8854017361805004
7.39999999999999	0.2	-0.6748656021362115
7.39999999999999	0.30000000000000004	-0.5517920380435889
7.39999999999999	0.4	-0.464563889920629
7.39999999999999	0.5	-0.3971022765054588
7.39999999999999	0.6	-0.34205647264552663
7.39999999999999	0.7	-0.29570332658775955
7.39999999999999	0.7999999999999999	-0.25567603288434304
7.39999999999999	0.8999999999999999	-0.22050333115027632
7.39999999999999	0.9999999999999999	-0.1892236338188531
7.39999999999999	1.0999999999999999	-0.16106217468964712
7.39999999999999	1.2	-0.13552682966577456
7.39999999999999	1.3	-0.11224876248836291
7.39999999999999	1.4000000000000001	-0.09085548485566686
7.39999999999999	1.5000000000000002	-0.07116423903692826
7.39999999999999	1.6000000000000003	-0.0529222557167518
7.39999999999999	1.7000000000000004	-0.0359928735561208
7.39999999999999	1.8000000000000005	-0.020280151598500135
7.39999999999999	1.9000000000000006	-0.005678695940611211
7.39999999999999	2.0000000000000004	0.007930389217232686
7.39999999999999	2.1000000000000005	0.020615477097248536
7.39999999999999	2.2000000000000006	0.03243526112811934
7.39999999999999	2.3000000000000007	0.04346151300967137
7.39999999999999	2.400000000000001	0.053723402994221583
7.39999999999999	2.500000000000001	0.06329958520316524
7.39999999999999	2.600000000000001	0.07217426967780513
7.39999999999999	2.700000000000001	0.08044337011255784
7.39999999999999	2.800000000000001	0.0881114282583085
7.39999999999999	2.9000000000000012	0.0952047780725136
7.39999999999999	3.0000000000000013	0.10176889914507742
7.39999999999999	3.1000000000000014	0.1078090041134928
7.39999999999999	3.2000000000000015	0.11336792236236634
7.39999999999999	3.3000000000000016	0.11846733538123903
7.39999999999999	3.4000000000000017	0.12312536605613911
7.39999999999999	3.5000000000000018	0.12735501513286057
7.39999999999999	3.600000000000002	0.13117979174263578
7.39999999999999	3.700000000000002	0.13460851231714044
7.39999999999999	3.800000000000002	0.13768585793765395
7.39999999999999	3.900000000000002	0.14039001809806723
7.39999999999999	4.000000000000002	0.1427607884169014
7.39999999999999	4.100000000000001	0.14495169963166102
7.39999999999999	4.200000000000001	0.1473746572002901
7.39999999999999	4.300000000000001	0.15002208503118783
7.39999999999999	4.4	0.1528996252636484
7.39999999999999	4.5	0.15599959243487566
7.39999999999999	4.6	0.1592686610540131
7.39999999999999	4.699999999999999	0.16272445539671385
7.39999999999999	4.799999999999999	0.16635296854573045
7.39999999999999	4.899999999999999	0.17011930517247006
7.39999999999999	4.999999999999998	0.17404694323029354
7.39999999999999	5.099999999999998	0.1780873476431255
7.39999999999999	5.1999999999999975	0.1822495773978025
7.39999999999999	5.299999999999997	0.18651656315710563
7.39999999999999	5.399999999999997	0.19087745332649075
7.39999999999999	5.4999999999999964	0.19534666793721361
7.39999999999999	5.599999999999996	0.19988736944372207
7.39999999999999	5.699999999999996	0.2045047452203312
7.39999999999999	5.799999999999995	0.20918861882701628
7.39999999999999	5.899999999999995	0.21393191607648324
7.39999999999999	5.999999999999995	0.21873044713907241
7.39999999999999	6.099999999999994	0.22358270976523006
7.39999999999999	6.199999999999994	0.22846641030025006
7.39999999999999	6.299999999999994	0.23340693351200667
7.39999999999999	6.399999999999993	0.23836066675215878
7.39999999999999	6.499999999999993	0.24335647430648027
7.39999999999999	6.5999999999999925	0.24837593576302144
7.39999999999999	6.699999999999992	0.25342618658195715
7.39999999999999	6.799999999999992	0.2584617271420497
7.39999999999999	6.8999999999999915	0.2635443323920049
7.39999999999999	6.999999999999991	0.26862851848460845
7.39999999999999	7.099999999999991	0.27372296554794634
7.39999999999999	7.19999999999999	0.2788374562655093
7.39999999999999	7.29999999999999	0.2839217277784747
7.39999999999999	7.39999999999999	0.28904584174862197
7.39999999999999	7.499999999999989	0.2941266415632545
7.39999999999999	7.599999999999989	0.29923650960571996
7.39999999999999	7.699999999999989	0.3043208381589002
7.39999999999999	7.799999999999988	0.3094221520963472
7.39999999999999	7.899999999999988	0.31451691821060423
7.39999999999999	7.999999999999988	0.3195793227736235
7.39999999999999	8.099999999999987	0.32465353860891266
7.39999999999999	8.199999999999987	0.32971328796601374
7.39999999999999	8.299999999999986	0.33472985123282156
7.39999999999999	8.399999999999986	0.33974866009171206
7.39999999999999	8.499999999999986	0.3447793375585376
7.39999999999999	8.599999999999985	0.34975229279890097
7.39999999999999	8.699999999999985	0.35475441690694703
7.39999999999999	8.799999999999985	0.3597137920836023
7.39999999999999	8.899999999999984	0.36463683552383813
7.39999999999999	8.999999999999984	0.36957285184640554
7.39999999999999	9.099999999999984	0.37448747109209174
7.39999999999999	9.199999999999983	0.3793877221262593
7.39999999999999	9.299999999999983	0.384235963919658
7.39999999999999	9.399999999999983	0.38908294536073557
7.39999999999999	9.499999999999982	0.393889866904096
7.39999999999999	9.599999999999982	0.39870920605927956
7.39999999999999	9.699999999999982	0.4035009579829157
7.39999999999999	9.799999999999981	0.40824766845597427
7.39999999999999	9.89999999999998	0.4129629826807579
7.39999999999999	9.99999999999998	0.41768030820064933
7.499999999999989	0.1	-0.8813592058326403
7.499999999999989	0.2	-0.6707720834078568
7.499999999999989	0.30000000000000004	-0.5477152432015313
7.499999999999989	0.4	-0.46048096687658346
7.499999999999989	0.5	-0.39299081928056
7.499999999999989	0.6	-0.3379528266491463
7.499999999999989	0.7	-0.29157526450169213
7.499999999999989	0.7999999999999999	-0.2515273089970922
7.499999999999989	0.8999999999999999	-0.21636038298371296
7.499999999999989	0.9999999999999999	-0.18504271332404382
7.499999999999989	1.0999999999999999	-0.15690945865485445
7.499999999999989	1.2	-0.131316478517079
7.499999999999989	1.3	-0.10797028902141143
7.499999999999989	1.4000000000000001	-0.08653341267458409
7.499999999999989	1.5000000000000002	-0.06678923366247275
7.499999999999989	1.6000000000000003	-0.04851148430115815
7.499999999999989	1.7000000000000004	-0.03157906072848443
7.499999999999989	1.8000000000000005	-0.015803123490969767
7.499999999999989	1.9000000000000006	-0.0011123792315811953
7.499999999999989	2.0000000000000004	0.012553941662699575
7.499999999999989	2.1000000000000005	0.025328114158423842
7.499999999999989	2.2000000000000006	0.0372182894608912
7.499999999999989	2.3000000000000007	0.048339224453502694
7.499999999999989	2.400000000000001	0.058676245940767285
7.499999999999989	2.500000000000001	0.0683437319284166
7.499999999999989	2.600000000000001	0.07734080995001771
7.499999999999989	2.700000000000001	0.08570456674168644
7.499999999999989	2.800000000000001	0.0934731622401811
7.499999999999989	2.9000000000000012	0.1006775554671665
7.499999999999989	3.0000000000000013	0.10736703913605924
7.499999999999989	3.1000000000000014	0.113523702117371
7.499999999999989	3.2000000000000015	0.11922154447505
7.499999999999989	3.3000000000000016	0.12444294072110466
7.499999999999989	3.4000000000000017	0.1292282590189336
7.499999999999989	3.5000000000000018	0.13358532317877733
7.499999999999989	3.600000000000002	0.13755504956288997
7.499999999999989	3.700000000000002	0.14112306261109014
7.499999999999989	3.800000000000002	0.14433081381466367
7.499999999999989	3.900000000000002	0.1471835320749612
7.499999999999989	4.000000000000002	0.14970611370374357
7.499999999999989	4.100000000000001	0.1518955120787675
7.499999999999989	4.200000000000001	0.154146529743626
7.499999999999989	4.300000000000001	0.15663468231998284
7.499999999999989	4.4	0.15934885641113433
7.499999999999989	4.5	0.16227569166999875
7.499999999999989	4.6	0.16539656767082975
7.499999999999989	4.699999999999999	0.16870508091446035
7.499999999999989	4.799999999999999	0.17217349408973168
7.499999999999989	4.899999999999999	0.17580011531563897
7.499999999999989	4.999999999999998	0.17957686488867636
7.499999999999989	5.099999999999998	0.18348753190667352
7.499999999999989	5.1999999999999975	0.18750534703300642
7.499999999999989	5.299999999999997	0.19164700876442964
7.499999999999989	5.399999999999997	0.19588115557855854
7.499999999999989	5.4999999999999964	0.2002196508976844
7.499999999999989	5.599999999999996	0.2046413915781661
7.499999999999989	5.699999999999996	0.209149440489252
7.499999999999989	5.799999999999995	0.2137093127082641
7.499999999999989	5.899999999999995	0.21835315542930758
7.499999999999989	5.999999999999995	0.22305268298984193
7.499999999999989	6.099999999999994	0.22780300901859776
7.499999999999989	6.199999999999994	0.23257782483950093
7.499999999999989	6.299999999999994	0.2374237560128982
7.499999999999989	6.399999999999993	0.24229429565832605
7.499999999999989	6.499999999999993	0.2471912571874909
7.499999999999989	6.5999999999999925	0.25211808847130895
7.499999999999989	6.699999999999992	0.25707988953147787
7.499999999999989	6.799999999999992	0.2620556806945616
7.499999999999989	6.8999999999999915	0.2670514985843467
7.499999999999989	6.999999999999991	0.2720457375885109
7.499999999999989	7.099999999999991	0.2770744586772258
7.499999999999989	7.19999999999999	0.2820867179659889
7.499999999999989	7.29999999999999	0.287119966168103
7.499999999999989	7.39999999999999	0.2921520423300033
7.499999999999989	7.499999999999989	0.29719119743746797
7.499999999999989	7.599999999999989	0.30221344447905574
7.499999999999989	7.699999999999989	0.30726013607066804
7.499999999999989	7.799999999999988	0.31227284775766634
7.499999999999989	7.899999999999988	0.31732858392461416
7.499999999999989	7.999999999999988	0.32233144968134764
7.499999999999989	8.099999999999987	0.3273236696065557
7.499999999999989	8.199999999999987	0.3323507522259245
7.499999999999989	8.299999999999986	0.3373096927117617
7.499999999999989	8.399999999999986	0.3422826162963194
7.499999999999989	8.499999999999986	0.3472395867732412
7.499999999999989	8.599999999999985	0.35218822139631834
7.499999999999989	8.699999999999985	0.35713643382295124
7.499999999999989	8.799999999999985	0.36205087777590456
7.499999999999989	8.899999999999984	0.36693782760203913
7.499999999999989	8.999999999999984	0.3718037849816838
7.499999999999989	9.099999999999984	0.3766991517361974
7.499999999999989	9.199999999999983	0.3815441577105481
7.499999999999989	9.299999999999983	0.38634371080300967
7.499999999999989	9.399999999999983	0.3911487342373035
7.499999999999989	9.499999999999982	0.3959665319956777
7.499999999999989	9.599999999999982	0.4007102201047125
7.499999999999989	9.699999999999982	0.4054789305118394
7.499999999999989	9.799999999999981	0.4101672592308716
7.499999999999989	9.89999999999998	0.4148800640760443
7.499999999999989	9.99999999999998	0.4195449539176175
7.599999999999989	0.1	-0.8773131664936116
7.599999999999989	0.2	-0.6667141202604695
7.599999999999989	0.30000000000000004	-0.5436845704848514
7.599999999999989	0.4	-0.45647287344490295
7.599999999999989	0.5	-0.388911237976437
7.599999999999989	0.6	-0.33389989337044335
7.599999999999989	0.7	-0.2875097447056887
7.599999999999989	0.7999999999999999	-0.2474305068312026
7.599999999999989	0.8999999999999999	-0.2122766353826266
7.599999999999989	0.9999999999999999	-0.18092789911151325
7.599999999999989	1.0999999999999999	-0.15275931662157283
7.599999999999989	1.2	-0.12715387216621543
7.599999999999989	1.3	-0.10376020902014771
7.599999999999989	1.4000000000000001	-0.08230609832907981
7.599999999999989	1.5000000000000002	-0.06252549652640327
7.599999999999989	1.6000000000000003	-0.044187190804120924
7.599999999999989	1.7000000000000004	-0.02719281548848837
7.599999999999989	1.8000000000000005	-0.011382814879894926
7.599999999999989	1.9000000000000006	0.003357868028387112
7.599999999999989	2.0000000000000004	0.01711334704024481
7.599999999999989	2.1000000000000005	0.02993809844153883
7.599999999999989	2.2000000000000006	0.04191029162690452
7.599999999999989	2.3000000000000007	0.05310461777672279
7.599999999999989	2.400000000000001	0.06354669933535695
7.599999999999989	2.500000000000001	0.07328309925788441
7.599999999999989	2.600000000000001	0.08238111072368878
7.599999999999989	2.700000000000001	0.09084546242051238
7.599999999999989	2.800000000000001	0.09872765869708082
7.599999999999989	2.9000000000000012	0.106045515284562
7.599999999999989	3.0000000000000013	0.11283855381012996
7.599999999999989	3.1000000000000014	0.11912630152392362
7.599999999999989	3.2000000000000015	0.12492863762068603
7.599999999999989	3.3000000000000016	0.13027839645582465
7.599999999999989	3.4000000000000017	0.13519455369738842
7.599999999999989	3.5000000000000018	0.13967597529834563
7.599999999999989	3.600000000000002	0.14377283546153044
7.599999999999989	3.700000000000002	0.14748093754392116
7.599999999999989	3.800000000000002	0.15081939888919066
7.599999999999989	3.900000000000002	0.15382060232776323
7.599999999999989	4.000000000000002	0.15647513692170864
7.599999999999989	4.100000000000001	0.15880621217906882
7.599999999999989	4.200000000000001	0.16092981453251545
7.599999999999989	4.300000000000001	0.16324973779687657
7.599999999999989	4.4	0.1658111526073546
7.599999999999989	4.5	0.168578066496509
7.599999999999989	4.6	0.17153904143019066
7.599999999999989	4.699999999999999	0.17469286436575407
7.599999999999989	4.799999999999999	0.17801507331903615
7.599999999999989	4.899999999999999	0.18150712564383156
7.599999999999989	4.999999999999998	0.18512700619117048
7.599999999999989	5.099999999999998	0.1888933056257387
7.599999999999989	5.1999999999999975	0.192797768641741
7.599999999999989	5.299999999999997	0.19680087986940276
7.599999999999989	5.399999999999997	0.20092609079393794
7.599999999999989	5.4999999999999964	0.2051248309122289
7.599999999999989	5.599999999999996	0.20943312865835892
7.599999999999989	5.699999999999996	0.21381076923226394
7.599999999999989	5.799999999999995	0.21828414806168778
7.599999999999989	5.899999999999995	0.2227967435667724
7.599999999999989	5.999999999999995	0.2273824402880127
7.599999999999989	6.099999999999994	0.23203475155994938
7.599999999999989	6.199999999999994	0.23672518905214646
7.599999999999989	6.299999999999994	0.24144984984384385
7.599999999999989	6.399999999999993	0.2462322529516502
7.599999999999989	6.499999999999993	0.25104796619372316
7.599999999999989	6.5999999999999925	0.255898508249268
7.599999999999989	6.699999999999992	0.2607595732252159
7.599999999999989	6.799999999999992	0.2656617982722486
7.599999999999989	6.8999999999999915	0.27055368951047154
7.599999999999989	6.999999999999991	0.27549712833305756
7.599999999999989	7.099999999999991	0.2804403879200349
7.599999999999989	7.19999999999999	0.2853888065262718
7.599999999999989	7.29999999999999	0.2903488070191025
7.599999999999989	7.39999999999999	0.2952954898562805
7.599999999999989	7.499999999999989	0.300267607017589
7.599999999999989	7.599999999999989	0.3052405651739293
7.599999999999989	7.699999999999989	0.3102218232376118
7.599999999999989	7.799999999999988	0.3151846967646197
7.599999999999989	7.899999999999988	0.32013578920992886
7.599999999999989	7.999999999999988	0.32508223738171765
7.599999999999989	8.099999999999987	0.3300685591008005
7.599999999999989	8.199999999999987	0.33499219936008506
7.599999999999989	8.299999999999986	0.3399340267996532
7.599999999999989	8.399999999999986	0.34486394053179786
7.599999999999989	8.499999999999986	0.34974936261208317
7.599999999999989	8.599999999999985	0.3546360357328772
7.599999999999989	8.699999999999985	0.3595317112654111
7.599999999999989	8.799999999999985	0.3644025656261984
7.599999999999989	8.899999999999984	0.3692547331464092
7.599999999999989	8.999999999999984	0.3740945765227653
7.599999999999989	9.099999999999984	0.3789286683708895
7.599999999999989	9.199999999999983	0.3837190581753132
7.599999999999989	9.299999999999983	0.3885159689085521
7.599999999999989	9.399999999999983	0.3932803551223035
7.599999999999989	9.499999999999982	0.3980173153147803
7.599999999999989	9.599999999999982	0.4027320842155854
7.599999999999989	9.699999999999982	0.4074595449804353
7.599999999999989	9.799999999999981	0.41216316380325385
7.599999999999989	9.89999999999998	0.4168192223619499
7.599999999999989	9.99999999999998	0.4214317287891359
7.699999999999989	0.1	-0.873341484361096
7.699999999999989	0.2	-0.6627555935024405
7.699999999999989	0.30000000000000004	-0.5396713773117886
7.699999999999989	0.4	-0.45246451981114866
7.699999999999989	0.5	-0.38496734665064236
7.699999999999989	0.6	-0.32990384167804276
7.699999999999989	0.7	-0.28349248219018397
7.699999999999989	0.7999999999999999	-0.24339503879107005
7.699999999999989	0.8999999999999999	-0.20822588104918166
7.699999999999989	0.9999999999999999	-0.17683044152530764
7.699999999999989	1.0999999999999999	-0.14863985298327237
7.699999999999989	1.2	-0.12307087687077672
7.699999999999989	1.3	-0.0996460865544353
7.699999999999989	1.4000000000000001	-0.07818267626843578
7.699999999999989	1.5000000000000002	-0.058343290289832206
7.699999999999989	1.6000000000000003	-0.03996679988476737
7.699999999999989	1.7000000000000004	-0.022897660716646673
7.699999999999989	1.8000000000000005	-0.007022497641990366
7.699999999999989	1.9000000000000006	0.007773673913101298
7.699999999999989	2.0000000000000004	0.021575262559551694
7.699999999999989	2.1000000000000005	0.034474193217241295
7.699999999999989	2.2000000000000006	0.04652559081497937
7.699999999999989	2.3000000000000007	0.05778696522197324
7.699999999999989	2.400000000000001	0.06831952062417276
7.699999999999989	2.500000000000001	0.07814277987842576
7.699999999999989	2.600000000000001	0.08732588509040039
7.699999999999989	2.700000000000001	0.09588771788081972
7.699999999999989	2.800000000000001	0.10387746633353082
7.699999999999989	2.9000000000000012	0.1112965526357145
7.699999999999989	3.0000000000000013	0.11820381238559949
7.699999999999989	3.1000000000000014	0.1246047154967346
7.699999999999989	3.2000000000000015	0.1305204673161063
7.699999999999989	3.3000000000000016	0.13597962198490832
7.699999999999989	3.4000000000000017	0.14102534074710646
7.699999999999989	3.5000000000000018	0.14564278751869833
7.699999999999989	3.600000000000002	0.149850149201437
7.699999999999989	3.700000000000002	0.15369260956115052
7.699999999999989	3.800000000000002	0.15717402396887364
7.699999999999989	3.900000000000002	0.16029217767625878
7.699999999999989	4.000000000000002	0.1630884886497443
7.699999999999989	4.100000000000001	0.16554342558469198
7.699999999999989	4.200000000000001	0.16770327233300572
7.699999999999989	4.300000000000001	0.16986970260876136
7.699999999999989	4.4	0.1722692287507923
7.699999999999989	4.5	0.17487350500586119
7.699999999999989	4.6	0.17769556359515426
7.699999999999989	4.699999999999999	0.18068958671071866
7.699999999999989	4.799999999999999	0.1838688560983966
7.699999999999989	4.899999999999999	0.1872029058536217
7.699999999999989	4.999999999999998	0.19070487799808009
7.699999999999989	5.099999999999998	0.19434096006388024
7.699999999999989	5.1999999999999975	0.19810188172648002
7.699999999999989	5.299999999999997	0.20198524667786377
7.699999999999989	5.399999999999997	0.20597520769498007
7.699999999999989	5.4999999999999964	0.21006094965218905
7.699999999999989	5.599999999999996	0.21423661412605657
7.699999999999989	5.699999999999996	0.21850123073068967
7.699999999999989	5.799999999999995	0.2228586537621924
7.699999999999989	5.899999999999995	0.2272714009233201
7.699999999999989	5.999999999999995	0.23174940139573616
7.699999999999989	6.099999999999994	0.23630710419440829
7.699999999999989	6.199999999999994	0.24088909498956643
7.699999999999989	6.299999999999994	0.24553873112301527
7.699999999999989	6.399999999999993	0.25020208829449186
7.699999999999989	6.499999999999993	0.2549284899383602
7.699999999999989	6.5999999999999925	0.2596921497506676
7.699999999999989	6.699999999999992	0.26446631525118414
7.699999999999989	6.799999999999992	0.26928005833935087
7.699999999999989	6.8999999999999915	0.2741080396732366
7.699999999999989	6.999999999999991	0.2789533207041253
7.699999999999989	7.099999999999991	0.28382006567704104
7.699999999999989	7.19999999999999	0.2886823694232716
7.699999999999989	7.29999999999999	0.29357614655695485
7.699999999999989	7.39999999999999	0.29847598891601484
7.699999999999989	7.499999999999989	0.30338772475789066
7.699999999999989	7.599999999999989	0.3082841354875579
7.699999999999989	7.699999999999989	0.3132049134880213
7.699999999999989	7.799999999999988	0.3180876307084764
7.699999999999989	7.899999999999988	0.32300834843499254
7.699999999999989	7.999999999999988	0.3279030051054703
7.699999999999989	8.099999999999987	0.3327769674978403
7.699999999999989	8.199999999999987	0.3376739974986441
7.699999999999989	8.299999999999986	0.3425637763171228
7.699999999999989	8.399999999999986	0.3474135753168208
7.699999999999989	8.499999999999986	0.3522683016172996
7.699999999999989	8.599999999999985	0.357135244378472
7.699999999999989	8.699999999999985	0.3619805331730748
7.699999999999989	8.799999999999985	0.36676773954785014
7.699999999999989	8.899999999999984	0.37158649473454214
7.699999999999989	8.999999999999984	0.3764015597478083
7.699999999999989	9.099999999999984	0.38117506828846465
7.699999999999989	9.199999999999983	0.38591151720762396
7.699999999999989	9.299999999999983	0.39066131093456635
7.699999999999989	9.399999999999983	0.3953849868004948
7.699999999999989	9.499999999999982	0.40008752337909276
7.699999999999989	9.599999999999982	0.4047740579962969
7.699999999999989	9.699999999999982	0.4094834949644304
7.699999999999989	9.799999999999981	0.41412518610016125
7.699999999999989	9.89999999999998	0.41872375865759115
7.699999999999989	9.99999999999998	0.42334000893167645
7.799999999999988	0.1	-0.8695682470109236
7.799999999999988	0.2	-0.6588501314981066
7.799999999999988	0.30000000000000004	-0.5357274318778356
7.799999999999988	0.4	-0.4485331268388669
7.799999999999988	0.5	-0.38103385726409755
7.799999999999988	0.6	-0.32597341320197426
7.799999999999988	0.7	-0.27952588605898143
7.799999999999988	0.7999999999999999	-0.23941918039183185
7.799999999999988	0.8999999999999999	-0.2042032823099595
7.799999999999988	0.9999999999999999	-0.17287365642156538
7.799999999999988	1.0999999999999999	-0.1445885399856245
7.799999999999988	1.2	-0.11902116588043155
7.799999999999988	1.3	-0.09554779044253386
7.799999999999988	1.4000000000000001	-0.07401372620668195
7.799999999999988	1.5000000000000002	-0.05420038338863964
7.799999999999988	1.6000000000000003	-0.03579835135761267
7.799999999999988	1.7000000000000004	-0.018656630036622435
7.799999999999988	1.8000000000000005	-0.0027350194498172165
7.799999999999988	1.9000000000000006	0.012101424988192833
7.799999999999988	2.0000000000000004	0.025965436391706648
7.799999999999988	2.1000000000000005	0.038929461771987195
7.799999999999988	2.2000000000000006	0.051055768118937
7.799999999999988	2.3000000000000007	0.06238716702157962
7.799999999999988	2.400000000000001	0.07298650993360778
7.799999999999988	2.500000000000001	0.08291472740568487
7.799999999999988	2.600000000000001	0.09218587430130368
7.799999999999988	2.700000000000001	0.1008316510904631
7.799999999999988	2.800000000000001	0.10892372773751258
7.799999999999988	2.9000000000000012	0.11645088507610638
7.799999999999988	3.0000000000000013	0.12344959714217463
7.799999999999988	3.1000000000000014	0.12996339063071682
7.799999999999988	3.2000000000000015	0.13598690594754226
7.799999999999988	3.3000000000000016	0.14157551294956552
7.799999999999988	3.4000000000000017	0.14672573570372827
7.799999999999988	3.5000000000000018	0.15145571217482398
7.799999999999988	3.600000000000002	0.15579979054571116
7.799999999999988	3.700000000000002	0.15976993119865307
7.799999999999988	3.800000000000002	0.16336314111900244
7.799999999999988	3.900000000000002	0.16661490751144134
7.799999999999988	4.000000000000002	0.16953954614738478
7.799999999999988	4.100000000000001	0.17213291247755408
7.799999999999988	4.200000000000001	0.17442369187970144
7.799999999999988	4.300000000000001	0.176497124692305
7.799999999999988	4.4	0.17872369439928762
7.799999999999988	4.5	0.18118084524506095
7.799999999999988	4.6	0.18385598072995696
7.799999999999988	4.699999999999999	0.18670779101662313
7.799999999999988	4.799999999999999	0.1897369318493324
7.799999999999988	4.899999999999999	0.19293372424606173
7.799999999999988	4.999999999999998	0.19629596045328318
7.799999999999988	5.099999999999998	0.19979003139839743
7.799999999999988	5.1999999999999975	0.20342709871725026
7.799999999999988	5.299999999999997	0.207165030929478
7.799999999999988	5.399999999999997	0.2110275376950421
7.799999999999988	5.4999999999999964	0.21500389580041454
7.799999999999988	5.599999999999996	0.21906614171285663
7.799999999999988	5.699999999999996	0.22323395204626767
7.799999999999988	5.799999999999995	0.2274645815458207
7.799999999999988	5.899999999999995	0.23175163352237274
7.799999999999988	5.999999999999995	0.2361374048841848
7.799999999999988	6.099999999999994	0.240577454184552
7.799999999999988	6.199999999999994	0.2450736528568754
7.799999999999988	6.299999999999994	0.2496187070928573
7.799999999999988	6.399999999999993	0.2542070979542066
7.799999999999988	6.499999999999993	0.25883496690753327
7.799999999999988	6.5999999999999925	0.26350000556114933
7.799999999999988	6.699999999999992	0.268201354099096
7.799999999999988	6.799999999999992	0.2729105611649463
7.799999999999988	6.8999999999999915	0.2776866291065164
7.799999999999988	6.999999999999991	0.2824437346389963
7.799999999999988	7.099999999999991	0.2872437538562504
7.799999999999988	7.19999999999999	0.29202865660967176
7.799999999999988	7.29999999999999	0.29686482723757623
7.799999999999988	7.39999999999999	0.30169340273591766
7.799999999999988	7.499999999999989	0.3065180313517301
7.799999999999988	7.599999999999989	0.31134307957004626
7.799999999999988	7.699999999999989	0.31617358452333116
7.799999999999988	7.799999999999988	0.3210507549499124
7.799999999999988	7.899999999999988	0.32587418375468874
7.799999999999988	7.999999999999988	0.3307203732678783
7.799999999999988	8.099999999999987	0.3355589806045558
7.799999999999988	8.199999999999987	0.34039565683554546
7.799999999999988	8.299999999999986	0.345197472316702
7.799999999999988	8.399999999999986	0.35000848098442455
7.799999999999988	8.499999999999986	0.3548354854849947
7.799999999999988	8.599999999999985	0.3596445214199135
7.799999999999988	8.699999999999985	0.36439912313960243
7.799999999999988	8.799999999999985	0.3691877831148858
7.799999999999988	8.899999999999984	0.37393205767098153
7.799999999999988	8.999999999999984	0.3786798301255371
7.799999999999988	9.099999999999984	0.38343740358746103
7.799999999999988	9.199999999999983	0.3881659524341876
7.799999999999988	9.299999999999983	0.39287004125597447
7.799999999999988	9.399999999999983	0.39755439412923343
7.799999999999988	9.499999999999982	0.4022238918753801
7.799999999999988	9.599999999999982	0.40688355300230233
7.799999999999988	9.699999999999982	0.4114726160640928
7.799999999999988	9.799999999999981	0.4161072280963348
7.799999999999988	9.89999999999998	0.42070479763377533
7.799999999999988	9.99999999999998	0.4252691675350374
7.899999999999988	0.1	-0.8655426642968513
7.899999999999988	0.2	-0.6549622654559865
7.899999999999988	0.30000000000000004	-0.5318813057899984
7.899999999999988	0.4	-0.4446466595242894
7.899999999999988	0.5	-0.3770949793177709
7.899999999999988	0.6	-0.322055662016113
7.899999999999988	0.7	-0.27559073325494277
7.899999999999988	0.7999999999999999	-0.23550843356616435
7.899999999999988	0.8999999999999999	-0.2003172364310088
7.899999999999988	0.9999999999999999	-0.16892495831495546
7.899999999999988	1.0999999999999999	-0.14062243496282562
7.899999999999988	1.2	-0.11495138942955241
7.899999999999988	1.3	-0.0915160137381571
7.899999999999988	1.4000000000000001	-0.0700078009334224
7.899999999999988	1.5000000000000002	-0.05005842124610638
7.899999999999988	1.6000000000000003	-0.031655506467023364
7.899999999999988	1.7000000000000004	-0.014502124083236867
7.899999999999988	1.8000000000000005	0.00142125090404574
7.899999999999988	1.9000000000000006	0.016353395710365315
7.899999999999988	2.0000000000000004	0.030291677643049075
7.899999999999988	2.1000000000000005	0.04330507314287407
7.899999999999988	2.2000000000000006	0.05548736484635175
7.899999999999988	2.3000000000000007	0.06690269362833148
7.899999999999988	2.400000000000001	0.07757780444113982
7.899999999999988	2.500000000000001	0.08758082700019368
7.899999999999988	2.600000000000001	0.09694244597805624
7.899999999999988	2.700000000000001	0.1056904621354372
7.899999999999988	2.800000000000001	0.11386949375568126
7.899999999999988	2.9000000000000012	0.12148176262338503
7.899999999999988	3.0000000000000013	0.12858528962346505
7.899999999999988	3.1000000000000014	0.13520546136161865
7.899999999999988	3.2000000000000015	0.14135250041254727
7.899999999999988	3.3000000000000016	0.14703564790982587
7.899999999999988	3.4000000000000017	0.15230133365531195
7.899999999999988	3.5000000000000018	0.1571549518046827
7.899999999999988	3.600000000000002	0.16160445628500958
7.899999999999988	3.700000000000002	0.16570134872027503
7.899999999999988	3.800000000000002	0.1694125392048644
7.899999999999988	3.900000000000002	0.17279409879304172
7.899999999999988	4.000000000000002	0.1758440083796705
7.899999999999988	4.100000000000001	0.17857275976223735
7.899999999999988	4.200000000000001	0.18098905468430646
7.899999999999988	4.300000000000001	0.18311940558486614
7.899999999999988	4.4	0.18519838635726843
7.899999999999988	4.5	0.18751191740822734
7.899999999999988	4.6	0.19001845356664981
7.899999999999988	4.699999999999999	0.19273635380742174
7.899999999999988	4.799999999999999	0.19561615772903487
7.899999999999988	4.899999999999999	0.19867036011644887
7.899999999999988	4.999999999999998	0.20189997293216935
7.899999999999988	5.099999999999998	0.2052526188596019
7.899999999999988	5.1999999999999975	0.208761220965282
7.899999999999988	5.299999999999997	0.21238375944447882
7.899999999999988	5.399999999999997	0.2161240300722546
7.899999999999988	5.4999999999999964	0.2199700510255992
7.899999999999988	5.599999999999996	0.22393684398948488
7.899999999999988	5.699999999999996	0.22797667951090858
7.899999999999988	5.799999999999995	0.2320893060859291
7.899999999999988	5.899999999999995	0.23630288459405108
7.899999999999988	5.999999999999995	0.24055334446570803
7.899999999999988	6.099999999999994	0.24490038013931198
7.899999999999988	6.199999999999994	0.2492833320228089
7.899999999999988	6.299999999999994	0.2537443005768047
7.899999999999988	6.399999999999993	0.25822387234717814
7.899999999999988	6.499999999999993	0.2627697498124008
7.899999999999988	6.5999999999999925	0.2673514099159163
7.899999999999988	6.699999999999992	0.2719660951624041
7.899999999999988	6.799999999999992	0.2766123424892567
7.899999999999988	6.8999999999999915	0.28125987174000266
7.899999999999988	6.999999999999991	0.2859689918831466
7.899999999999988	7.099999999999991	0.29068093184548244
7.899999999999988	7.19999999999999	0.2953966734085563
7.899999999999988	7.29999999999999	0.30015069659040594
7.899999999999988	7.39999999999999	0.30491440693471505
7.899999999999988	7.499999999999989	0.3096573621142477
7.899999999999988	7.599999999999989	0.3144509532688242
7.899999999999988	7.699999999999989	0.31923152393322407
7.899999999999988	7.799999999999988	0.3240025489563525
7.899999999999988	7.899999999999988	0.3287676798644925
7.899999999999988	7.999999999999988	0.3335698990504456
7.899999999999988	8.099999999999987	0.3383391961664846
7.899999999999988	8.199999999999987	0.3431180503387544
7.899999999999988	8.299999999999986	0.34787300502728563
7.899999999999988	8.399999999999986	0.352648323774431
7.899999999999988	8.499999999999986	0.3574099042137603
7.899999999999988	8.599999999999985	0.36216263587686387
7.899999999999988	8.699999999999985	0.3668695718108189
7.899999999999988	8.799999999999985	0.37161974257567754
7.899999999999988	8.899999999999984	0.3763338992702173
7.899999999999988	8.999999999999984	0.3810158934680642
7.899999999999988	9.099999999999984	0.3857147237176286
7.899999999999988	9.199999999999983	0.3903911246847273
7.899999999999988	9.299999999999983	0.3950495439725263
7.899999999999988	9.399999999999983	0.399694594625541
7.899999999999988	9.499999999999982	0.4043310471941432
7.899999999999988	9.599999999999982	0.40892579640421606
7.899999999999988	9.699999999999982	0.4135353281323415
7.899999999999988	9.799999999999981	0.4181086011303859
7.899999999999988	9.89999999999998	0.4227059487561038
7.899999999999988	9.99999999999998	0.42721858819676406
7.999999999999988	0.1	-0.8617244472425554
7.999999999999988	0.2	-0.6511058928680896
7.999999999999988	0.30000000000000004	-0.5280487397698983
7.999999999999988	0.4	-0.4407890475036871
7.999999999999988	0.5	-0.3732508428054121
7.999999999999988	0.6	-0.31818943489182194
7.999999999999988	0.7	-0.27177306131866874
7.999999999999988	0.7999999999999999	-0.23161763584985673
7.999999999999988	0.8999999999999999	-0.1963921611278347
7.999999999999988	0.9999999999999999	-0.16497533823965838
7.999999999999988	1.0999999999999999	-0.13670008906915904
7.999999999999988	1.2	-0.11106641214856067
7.999999999999988	1.3	-0.08753861420852943
7.999999999999988	1.4000000000000001	-0.06599792268600979
7.999999999999988	1.5000000000000002	-0.04602376244340878
7.999999999999988	1.6000000000000003	-0.027572325258294006
7.999999999999988	1.7000000000000004	-0.010404634247832723
7.999999999999988	1.8000000000000005	0.00561201344584214
7.999999999999988	1.9000000000000006	0.02054021262367753
7.999999999999988	2.0000000000000004	0.03452308272548982
7.999999999999988	2.1000000000000005	0.04760968360852827
7.999999999999988	2.2000000000000006	0.05986211408663353
7.999999999999988	2.3000000000000007	0.07134604812758871
7.999999999999988	2.400000000000001	0.08209304152982286
7.999999999999988	2.500000000000001	0.09218651576560372
7.999999999999988	2.600000000000001	0.10160860459536795
7.999999999999988	2.700000000000001	0.11044342524670463
7.999999999999988	2.800000000000001	0.1187031216374085
7.999999999999988	2.9000000000000012	0.12642252777784757
7.999999999999988	3.0000000000000013	0.1336353878185023
7.999999999999988	3.1000000000000014	0.14034256548639096
7.999999999999988	3.2000000000000015	0.14659635308068925
7.999999999999988	3.3000000000000016	0.15239429327374102
7.999999999999988	3.4000000000000017	0.15776946649989312
7.999999999999988	3.5000000000000018	0.16272031769728476
7.999999999999988	3.600000000000002	0.16730520996428988
7.999999999999988	3.700000000000002	0.17150571719102004
7.999999999999988	3.800000000000002	0.17533878597236408
7.999999999999988	3.900000000000002	0.17884349153339898
7.999999999999988	4.000000000000002	0.18201439929274602
7.999999999999988	4.100000000000001	0.1848577080843025
7.999999999999988	4.200000000000001	0.18739416647880694
7.999999999999988	4.300000000000001	0.18966199775026996
7.999999999999988	4.4	0.1916731694490297
7.999999999999988	4.5	0.19383343173330403
7.999999999999988	4.6	0.19619246525251835
7.999999999999988	4.699999999999999	0.19875617399510798
7.999999999999988	4.799999999999999	0.20151763875976283
7.999999999999988	4.899999999999999	0.20443563296427839
7.999999999999988	4.999999999999998	0.20751336653448324
7.999999999999988	5.099999999999998	0.2107398969366055
7.999999999999988	5.1999999999999975	0.21410979859374155
7.999999999999988	5.299999999999997	0.21762337848686922
7.999999999999988	5.399999999999997	0.22124249913146452
7.999999999999988	5.4999999999999964	0.2249766818833883
7.999999999999988	5.599999999999996	0.22879523802216797
7.999999999999988	5.699999999999996	0.23271697369256886
7.999999999999988	5.799999999999995	0.23674272426032264
7.999999999999988	5.899999999999995	0.240828179954632
7.999999999999988	5.999999999999995	0.245004550025751
7.999999999999988	6.099999999999994	0.24923199497961213
7.999999999999988	6.199999999999994	0.25352292267828697
7.999999999999988	6.299999999999994	0.2578668026724226
7.999999999999988	6.399999999999993	0.26228219034445005
7.999999999999988	6.499999999999993	0.26673540431874404
7.999999999999988	6.5999999999999925	0.27122049711305657
7.999999999999988	6.699999999999992	0.27573284673289805
7.999999999999988	6.799999999999992	0.28029894307434644
7.999999999999988	6.8999999999999915	0.2848879354181054
7.999999999999988	6.999999999999991	0.2894987092272743
7.999999999999988	7.099999999999991	0.29413116395630007
7.999999999999988	7.19999999999999	0.2987861447403262
7.999999999999988	7.29999999999999	0.3034653816744041
7.999999999999988	7.39999999999999	0.3081377429375114
7.999999999999988	7.499999999999989	0.3128389310188515
7.999999999999988	7.599999999999989	0.3175379741343027
7.999999999999988	7.699999999999989	0.32227324615999786
7.999999999999988	7.799999999999988	0.32697739371507917
7.999999999999988	7.899999999999988	0.33168928488162375
7.999999999999988	7.999999999999988	0.33641331053178486
7.999999999999988	8.099999999999987	0.3411543446924544
7.999999999999988	8.199999999999987	0.34587867647984194
7.999999999999988	8.299999999999986	0.35059000194747203
7.999999999999988	8.399999999999986	0.3552923912387567
7.999999999999988	8.499999999999986	0.35999026312632526
7.999999999999988	8.599999999999985	0.36468835981645337
7.999999999999988	8.699999999999985	0.3693917252097418
7.999999999999988	8.799999999999985	0.37406251724409706
7.999999999999988	8.899999999999984	0.37874809315561586
7.999999999999988	8.999999999999984	0.3833651608553813
7.999999999999988	9.099999999999984	0.38805133141128445
7.999999999999988	9.199999999999983	0.39267709244550403
7.999999999999988	9.299999999999983	0.3972913283369163
7.999999999999988	9.399999999999983	0.40189854438577355
7.999999999999988	9.499999999999982	0.4065033990943894
7.999999999999988	9.599999999999982	0.41107264336543803
7.999999999999988	9.699999999999982	0.415616498591907
7.999999999999988	9.799999999999981	0.42018481323815576
7.999999999999988	9.89999999999998	0.4246695566102843
7.999999999999988	9.99999999999998	0.42918761884226336
8.099999999999987	0.1	-0.857929629169403
8.099999999999987	0.2	-0.6473828925328035
8.099999999999987	0.30000000000000004	-0.5242334291231078
8.099999999999987	0.4	-0.4370371103633056
8.099999999999987	0.5	-0.36946394436741936
8.099999999999987	0.6	-0.31439441648240785
8.099999999999987	0.7	-0.267949424841613
8.099999999999987	0.7999999999999999	-0.2278278908604362
8.099999999999987	0.8999999999999999	-0.1925122884746906
8.099999999999987	0.9999999999999999	-0.16111263309647178
8.099999999999987	1.0999999999999999	-0.13282973917475221
8.099999999999987	1.2	-0.10711613884321969
8.099999999999987	1.3	-0.08366854680250951
8.099999999999987	1.4000000000000001	-0.06203370174708772
8.099999999999987	1.5000000000000002	-0.04207127814898204
8.099999999999987	1.6000000000000003	-0.023548779788796825
8.099999999999987	1.7000000000000004	-0.0063540642810539505
8.099999999999987	1.8000000000000005	0.009684604450613948
8.099999999999987	1.9000000000000006	0.024704697969497563
8.099999999999987	2.0000000000000004	0.038718700713273296
8.099999999999987	2.1000000000000005	0.05185983906636363
8.099999999999987	2.2000000000000006	0.06417583944578675
8.099999999999987	2.3000000000000007	0.07571595463199829
8.099999999999987	2.400000000000001	0.08652950803385448
8.099999999999987	2.500000000000001	0.09669768912517142
8.099999999999987	2.600000000000001	0.10620901910238996
8.099999999999987	2.700000000000001	0.11511882200960444
8.099999999999987	2.800000000000001	0.12346889773949661
8.099999999999987	2.9000000000000012	0.13128666680141227
8.099999999999987	3.0000000000000013	0.13857908695286278
8.099999999999987	3.1000000000000014	0.14538363061997553
8.099999999999987	3.2000000000000015	0.15173513374141423
8.099999999999987	3.3000000000000016	0.15763027398083881
8.099999999999987	3.4000000000000017	0.16311618351952523
8.099999999999987	3.5000000000000018	0.16817477807786596
8.099999999999987	3.600000000000002	0.1728567405516754
8.099999999999987	3.700000000000002	0.1771722244845439
8.099999999999987	3.800000000000002	0.1811326379132588
8.099999999999987	3.900000000000002	0.18475441996444028
8.099999999999987	4.000000000000002	0.18802535020422528
8.099999999999987	4.100000000000001	0.19100057439748963
8.099999999999987	4.200000000000001	0.19367516809742874
8.099999999999987	4.300000000000001	0.19604139348097024
8.099999999999987	4.4	0.19814796124975467
8.099999999999987	4.5	0.20015712237635067
8.099999999999987	4.6	0.20238209010225044
8.099999999999987	4.699999999999999	0.20480010051862843
8.099999999999987	4.799999999999999	0.2074085412694718
8.099999999999987	4.899999999999999	0.2101894083014647
8.099999999999987	4.999999999999998	0.21315027275947607
8.099999999999987	5.099999999999998	0.21624048871413418
8.099999999999987	5.1999999999999975	0.21949911388452534
8.099999999999987	5.299999999999997	0.222862093600527
8.099999999999987	5.399999999999997	0.226356961320281
8.099999999999987	5.4999999999999964	0.2299721840158285
8.099999999999987	5.599999999999996	0.23370022650252742
8.099999999999987	5.699999999999996	0.23751335943865004
8.099999999999987	5.799999999999995	0.24141058142826438
8.099999999999987	5.899999999999995	0.24539483768177134
8.099999999999987	5.999999999999995	0.24944727464559338
8.099999999999987	6.099999999999994	0.2536034231005041
8.099999999999987	6.199999999999994	0.2577975359943739
8.099999999999987	6.299999999999994	0.26204329346981525
8.099999999999987	6.399999999999993	0.2663581348406164
8.099999999999987	6.499999999999993	0.2707061582642138
8.099999999999987	6.5999999999999925	0.2751087898296227
8.099999999999987	6.699999999999992	0.27956137242651286
8.099999999999987	6.799999999999992	0.284030137132225
8.099999999999987	6.8999999999999915	0.2885419236617901
8.099999999999987	6.999999999999991	0.29306394004603675
8.099999999999987	7.099999999999991	0.29762629576202204
8.099999999999987	7.19999999999999	0.30219687140183643
8.099999999999987	7.29999999999999	0.30680881772724655
8.099999999999987	7.39999999999999	0.31143042112009417
8.099999999999987	7.499999999999989	0.3160629090561046
8.099999999999987	7.599999999999989	0.3206727834443556
8.099999999999987	7.699999999999989	0.32533277213487355
8.099999999999987	7.799999999999988	0.32997416902565313
8.099999999999987	7.899999999999988	0.33463721483071307
8.099999999999987	7.999999999999988	0.33932502002789955
8.099999999999987	8.099999999999987	0.34396520567769207
8.099999999999987	8.199999999999987	0.34863771365941026
8.099999999999987	8.299999999999986	0.3533080313255926
8.099999999999987	8.399999999999986	0.3579393223015185
8.099999999999987	8.499999999999986	0.3626167158152129
8.099999999999987	8.599999999999985	0.36726259700396324
8.099999999999987	8.699999999999985	0.37187981938250225
8.099999999999987	8.799999999999985	0.37651500816998845
8.099999999999987	8.899999999999984	0.38112941177837517
8.099999999999987	8.999999999999984	0.38577152378825363
8.099999999999987	9.099999999999984	0.3903561051431819
8.099999999999987	9.199999999999983	0.39493137855651267
8.099999999999987	9.299999999999983	0.3995485172221997
8.099999999999987	9.399999999999983	0.4041186993733283
8.099999999999987	9.499999999999982	0.40865984975932906
8.099999999999987	9.599999999999982	0.41317635551644066
8.099999999999987	9.699999999999982	0.4177154090921095
8.099999999999987	9.799999999999981	0.4222231042084799
8.099999999999987	9.89999999999998	0.42670865887425935
8.099999999999987	9.99999999999998	0.4311756448635371
8.199999999999987	0.1	-0.8542683597632488
8.199999999999987	0.2	-0.6435918007116546
8.199999999999987	0.30000000000000004	-0.5205623252566367
8.199999999999987	0.4	-0.4332704693634062
8.199999999999987	0.5	-0.3657179408984994
8.199999999999987	0.6	-0.31061439296717974
8.199999999999987	0.7	-0.26418231189781993
8.199999999999987	0.7999999999999999	-0.22404341927746962
8.199999999999987	0.8999999999999999	-0.18874049691655548
8.199999999999987	0.9999999999999999	-0.15735444591401887
8.199999999999987	1.0999999999999999	-0.12900474116572797
8.199999999999987	1.2	-0.10333155379264825
8.199999999999987	1.3	-0.07981041654409132
8.199999999999987	1.4000000000000001	-0.05818173065598403
8.199999999999987	1.5000000000000002	-0.03818276180477381
8.199999999999987	1.6000000000000003	-0.019636538880479282
8.199999999999987	1.7000000000000004	-0.0023900990865797778
8.199999999999987	1.8000000000000005	0.013722799546048214
8.199999999999987	1.9000000000000006	0.028745950004221754
8.199999999999987	2.0000000000000004	0.042855554127398915
8.199999999999987	2.1000000000000005	0.0560388139899789
8.199999999999987	2.2000000000000006	0.0683899020291639
8.199999999999987	2.3000000000000007	0.08001706231056485
8.199999999999987	2.400000000000001	0.09089225652296765
8.199999999999987	2.500000000000001	0.10111622608772167
8.199999999999987	2.600000000000001	0.11070713458966432
8.199999999999987	2.700000000000001	0.11969705119718314
8.199999999999987	2.800000000000001	0.12814178759771286
8.199999999999987	2.9000000000000012	0.13603170541620133
8.199999999999987	3.0000000000000013	0.14342865591611548
8.199999999999987	3.1000000000000014	0.15031472158402043
8.199999999999987	3.2000000000000015	0.15676918940332782
8.199999999999987	3.3000000000000016	0.162764099691751
8.199999999999987	3.4000000000000017	0.16833719265836247
8.199999999999987	3.5000000000000018	0.17352534926114555
8.199999999999987	3.600000000000002	0.1783060175230864
8.199999999999987	3.700000000000002	0.18273556518035663
8.199999999999987	3.800000000000002	0.18679580595860906
8.199999999999987	3.900000000000002	0.1905329675916909
8.199999999999987	4.000000000000002	0.19392490372173693
8.199999999999987	4.100000000000001	0.19701947494192745
8.199999999999987	4.200000000000001	0.1998010023986469
8.199999999999987	4.300000000000001	0.20228945400442683
8.199999999999987	4.4	0.20450347888783546
8.199999999999987	4.5	0.20648939437781627
8.199999999999987	4.6	0.20856521896606361
8.199999999999987	4.699999999999999	0.21083815362965344
8.199999999999987	4.799999999999999	0.21331058116100135
8.199999999999987	4.899999999999999	0.21596848464667545
8.199999999999987	4.999999999999998	0.21878022147843912
8.199999999999987	5.099999999999998	0.2217614577731946
8.199999999999987	5.1999999999999975	0.22486643612315496
8.199999999999987	5.299999999999997	0.22812015931015692
8.199999999999987	5.399999999999997	0.23150769740207175
8.199999999999987	5.4999999999999964	0.2349939923484579
8.199999999999987	5.599999999999996	0.23859453223769073
8.199999999999987	5.699999999999996	0.2423056359207319
8.199999999999987	5.799999999999995	0.24610217364275389
8.199999999999987	5.899999999999995	0.24998663764177323
8.199999999999987	5.999999999999995	0.2539390096807473
8.199999999999987	6.099999999999994	0.25796778978059487
8.199999999999987	6.199999999999994	0.2620578573111937
8.199999999999987	6.299999999999994	0.2662235636694906
8.199999999999987	6.399999999999993	0.2704544801613759
8.199999999999987	6.499999999999993	0.27471254534854916
8.199999999999987	6.5999999999999925	0.2790179800760357
8.199999999999987	6.699999999999992	0.28336433480812895
8.199999999999987	6.799999999999992	0.2877771507430416
8.199999999999987	6.8999999999999915	0.2921912139589001
8.199999999999987	6.999999999999991	0.29666562922858997
8.199999999999987	7.099999999999991	0.30113475684705404
8.199999999999987	7.19999999999999	0.30562872940572766
8.199999999999987	7.29999999999999	0.31018101061900233
8.199999999999987	7.39999999999999	0.31472476497081836
8.199999999999987	7.499999999999989	0.31925916605372145
8.199999999999987	7.599999999999989	0.3238557015866
8.199999999999987	7.699999999999989	0.3284457704195627
8.199999999999987	7.799999999999988	0.3330301866818209
8.199999999999987	7.899999999999988	0.33761106933865465
8.199999999999987	7.999999999999988	0.34222874696729366
8.199999999999987	8.099999999999987	0.34680929289493223
8.199999999999987	8.199999999999987	0.3514334315524598
8.199999999999987	8.299999999999986	0.3560256651014965
8.199999999999987	8.399999999999986	0.3606288917736179
8.199999999999987	8.499999999999986	0.3652472445068385
8.199999999999987	8.599999999999985	0.3698427022519947
8.199999999999987	8.699999999999985	0.3744179931764437
8.199999999999987	8.799999999999985	0.37901996384236
8.199999999999987	8.899999999999984	0.38360939051858806
8.199999999999987	8.999999999999984	0.3881445609687027
8.199999999999987	9.099999999999984	0.39271892728365115
8.199999999999987	9.199999999999983	0.39724529832065036
8.199999999999987	9.299999999999983	0.40182026272448274
8.199999999999987	9.399999999999983	0.4063062961433138
8.199999999999987	9.499999999999982	0.41082484826994004
8.199999999999987	9.599999999999982	0.41530392121917153
8.199999999999987	9.699999999999982	0.4198313397303362
8.199999999999987	9.799999999999981	0.4242786641037139
8.199999999999987	9.89999999999998	0.4287082355218012
8.199999999999987	9.99999999999998	0.4331820386993852
8.299999999999986	0.1	-0.8505360312727597
8.299999999999986	0.2	-0.6399352081903451
8.299999999999986	0.30000000000000004	-0.5168311491669235
8.299999999999986	0.4	-0.4296228882416423
8.299999999999986	0.5	-0.362008878611793
8.299999999999986	0.6	-0.30691607332031856
8.299999999999986	0.7	-0.2604561052928608
8.299999999999986	0.7999999999999999	-0.2202938020395414
8.299999999999986	0.8999999999999999	-0.1850438273478332
8.299999999999986	0.9999999999999999	-0.15358979026850855
8.299999999999986	1.0999999999999999	-0.12525645205819402
8.299999999999986	1.2	-0.0994854224924025
8.299999999999986	1.3	-0.075939845245383
8.299999999999986	1.4000000000000001	-0.05431431094236039
8.299999999999986	1.5000000000000002	-0.034264754938462094
8.299999999999986	1.6000000000000003	-0.015701994654283846
8.299999999999986	1.7000000000000004	0.0015422032901518667
8.299999999999986	1.8000000000000005	0.017710556481796258
8.299999999999986	1.9000000000000006	0.032788432408169116
8.299999999999986	2.0000000000000004	0.04689803672290496
8.299999999999986	2.1000000000000005	0.060137170141545016
8.299999999999986	2.2000000000000006	0.07257081560386339
8.299999999999986	2.3000000000000007	0.08424268577454821
8.299999999999986	2.400000000000001	0.09519459862067914
8.299999999999986	2.500000000000001	0.10547558639881449
8.299999999999986	2.600000000000001	0.11513793621722566
8.299999999999986	2.700000000000001	0.1242225343194218
8.299999999999986	2.800000000000001	0.13272047980399154
8.299999999999986	2.9000000000000012	0.1407011657612156
8.299999999999986	3.0000000000000013	0.14817213462541196
8.299999999999986	3.1000000000000014	0.15517514784119163
8.299999999999986	3.2000000000000015	0.16169224893824308
8.299999999999986	3.3000000000000016	0.16779652368718376
8.299999999999986	3.4000000000000017	0.1734701040244643
8.299999999999986	3.5000000000000018	0.1787451327389324
8.299999999999986	3.600000000000002	0.1836582887070044
8.299999999999986	3.700000000000002	0.1881698505631516
8.299999999999986	3.800000000000002	0.192347713732991
8.299999999999986	3.900000000000002	0.19618660014305292
8.299999999999986	4.000000000000002	0.199691512667835
8.299999999999986	4.100000000000001	0.2029001952523387
8.299999999999986	4.200000000000001	0.20580423055306235
8.299999999999986	4.300000000000001	0.20841147198208523
8.299999999999986	4.4	0.21074811256923404
8.299999999999986	4.5	0.212797948672506
8.299999999999986	4.6	0.21475316630486144
8.299999999999986	4.699999999999999	0.21689595268064799
8.299999999999986	4.799999999999999	0.21924460386322553
8.299999999999986	4.899999999999999	0.22174496468036295
8.299999999999986	4.999999999999998	0.22443367416090126
8.299999999999986	5.099999999999998	0.227285751575965
8.299999999999986	5.1999999999999975	0.23027920836379517
8.299999999999986	5.299999999999997	0.2333952098410053
8.299999999999986	5.399999999999997	0.23666624115691082
8.299999999999986	5.4999999999999964	0.24003378259140792
8.299999999999986	5.599999999999996	0.24353898403545712
8.299999999999986	5.699999999999996	0.2471287213930143
8.299999999999986	5.799999999999995	0.2508014462229654
8.299999999999986	5.899999999999995	0.25458557963621686
8.299999999999986	5.999999999999995	0.25843460709452254
8.299999999999986	6.099999999999994	0.26235634807695724
8.299999999999986	6.199999999999994	0.2663622246254351
8.299999999999986	6.299999999999994	0.27043883691916115
8.299999999999986	6.399999999999993	0.27454521836631046
8.299999999999986	6.499999999999993	0.2787281850905405
8.299999999999986	6.5999999999999925	0.2829499265990928
8.299999999999986	6.699999999999992	0.2872329790804937
8.299999999999986	6.799999999999992	0.29154073730826324
8.299999999999986	6.8999999999999915	0.29586719781608195
8.299999999999986	6.999999999999991	0.3002723343715629
8.299999999999986	7.099999999999991	0.30465636263313683
8.299999999999986	7.19999999999999	0.30908167053455154
8.299999999999986	7.29999999999999	0.3135476920407859
8.299999999999986	7.39999999999999	0.3180196705678278
8.299999999999986	7.499999999999989	0.32253227138800206
8.299999999999986	7.599999999999989	0.32701462286345234
8.299999999999986	7.699999999999989	0.3315389243583288
8.299999999999986	7.799999999999988	0.33607047922737093
8.299999999999986	7.899999999999988	0.34061074050792034
8.299999999999986	7.999999999999988	0.34516166413887167
8.299999999999986	8.099999999999987	0.3496861687964393
8.299999999999986	8.199999999999987	0.35426546407757087
8.299999999999986	8.299999999999986	0.3588231407697514
8.299999999999986	8.399999999999986	0.36336084992790874
8.299999999999986	8.499999999999986	0.3679227445573928
8.299999999999986	8.599999999999985	0.3724274671724859
8.299999999999986	8.699999999999985	0.3770061429305472
8.299999999999986	8.799999999999985	0.3815331363527357
8.299999999999986	8.899999999999984	0.3860544239813195
8.299999999999986	8.999999999999984	0.3905733843007236
8.299999999999986	9.099999999999984	0.3950936151624463
8.299999999999986	9.199999999999983	0.39957201814690435
8.299999999999986	9.299999999999983	0.4041057186356479
8.299999999999986	9.399999999999983	0.40858143681518866
8.299999999999986	9.499999999999982	0.4130050894135496
8.299999999999986	9.599999999999982	0.417508424670548
8.299999999999986	9.699999999999982	0.42196358434432385
8.299999999999986	9.799999999999981	0.42635077790683057
8.299999999999986	9.89999999999998	0.43078263620656587
8.299999999999986	9.99999999999998	0.43520617053632693
8.399999999999986	0.1	-0.8469002153710676
8.399999999999986	0.2	-0.6362856167864297
8.399999999999986	0.30000000000000004	-0.5131863322264557
8.399999999999986	0.4	-0.4259191878751608
8.399999999999986	0.5	-0.358358969555751
8.399999999999986	0.6	-0.3033029970919179
8.399999999999986	0.7	-0.25681014578016537
8.399999999999986	0.7999999999999999	-0.2166061151292299
8.399999999999986	0.8999999999999999	-0.18132915714841447
8.399999999999986	0.9999999999999999	-0.14984533755819385
8.399999999999986	1.0999999999999999	-0.12151607809420789
8.399999999999986	1.2	-0.09573128200438757
8.399999999999986	1.3	-0.07222654842603587
8.399999999999986	1.4000000000000001	-0.0505028631106596
8.399999999999986	1.5000000000000002	-0.030468609315574546
8.399999999999986	1.6000000000000003	-0.011860848258926193
8.399999999999986	1.7000000000000004	0.005467393052003389
8.399999999999986	1.8000000000000005	0.02161068367321023
8.399999999999986	1.9000000000000006	0.03675034705186636
8.399999999999986	2.0000000000000004	0.05087177676513038
8.399999999999986	2.1000000000000005	0.06419534162048268
8.399999999999986	2.2000000000000006	0.07665928293977384
8.399999999999986	2.3000000000000007	0.08838366596188416
8.399999999999986	2.400000000000001	0.09939944257504466
8.399999999999986	2.500000000000001	0.1097746400850598
8.399999999999986	2.600000000000001	0.11948367947811864
8.399999999999986	2.700000000000001	0.12862739808082396
8.399999999999986	2.800000000000001	0.13722120229830456
8.399999999999986	2.9000000000000012	0.14527605945586908
8.399999999999986	3.0000000000000013	0.1528509986569094
8.399999999999986	3.1000000000000014	0.15992784020363165
8.399999999999986	3.2000000000000015	0.1665456819302363
8.399999999999986	3.3000000000000016	0.17273468062390468
8.399999999999986	3.4000000000000017	0.17850416167917635
8.399999999999986	3.5000000000000018	0.1838785320789816
8.399999999999986	3.600000000000002	0.1888713443756436
8.399999999999986	3.700000000000002	0.19350519304477232
8.399999999999986	3.800000000000002	0.19779058973568653
8.399999999999986	3.900000000000002	0.2017271931968107
8.399999999999986	4.000000000000002	0.20534736417175892
8.399999999999986	4.100000000000001	0.20865480359727193
8.399999999999986	4.200000000000001	0.21166846103046555
8.399999999999986	4.300000000000001	0.21438179006948016
8.399999999999986	4.4	0.2168280363273709
8.399999999999986	4.5	0.21901789045204242
8.399999999999986	4.6	0.22095402121156277
8.399999999999986	4.699999999999999	0.2229537000595019
8.399999999999986	4.799999999999999	0.2251629964659757
8.399999999999986	4.899999999999999	0.22755274046239812
8.399999999999986	4.999999999999998	0.23009617355062373
8.399999999999986	5.099999999999998	0.23281575685942646
8.399999999999986	5.1999999999999975	0.23569179843511617
8.399999999999986	5.299999999999997	0.23868328809227524
8.399999999999986	5.399999999999997	0.2418246388808774
8.399999999999986	5.4999999999999964	0.245106593394205
8.399999999999986	5.599999999999996	0.24847226632020766
8.399999999999986	5.699999999999996	0.25194250656775297
8.399999999999986	5.799999999999995	0.25551695032819777
8.399999999999986	5.899999999999995	0.25919873139092303
8.399999999999986	5.999999999999995	0.26296709954860764
8.399999999999986	6.099999999999994	0.2667749187689946
8.399999999999986	6.199999999999994	0.27068820456924314
8.399999999999986	6.299999999999994	0.2746647319063133
8.399999999999986	6.399999999999993	0.2786910394107163
8.399999999999986	6.499999999999993	0.2827850011660283
8.399999999999986	6.5999999999999925	0.2869066564841683
8.399999999999986	6.699999999999992	0.2911085535537768
8.399999999999986	6.799999999999992	0.2953217710297285
8.399999999999986	6.8999999999999915	0.2996032702035644
8.399999999999986	6.999999999999991	0.30388381275218956
8.399999999999986	7.099999999999991	0.3082245829922143
8.399999999999986	7.19999999999999	0.31258990168564016
8.399999999999986	7.29999999999999	0.3169772630264995
8.399999999999986	7.39999999999999	0.3213494905602176
8.399999999999986	7.499999999999989	0.3257757330536644
8.399999999999986	7.599999999999989	0.3302204160321009
8.399999999999986	7.699999999999989	0.33468487416529874
8.399999999999986	7.799999999999988	0.33913081604654866
8.399999999999986	7.899999999999988	0.3436351979006863
8.399999999999986	7.999999999999988	0.34812328895116373
8.399999999999986	8.099999999999987	0.3525954289043732
8.399999999999986	8.199999999999987	0.3570929224331783
8.399999999999986	8.299999999999986	0.36157768447540484
8.399999999999986	8.399999999999986	0.3660931072510588
8.399999999999986	8.499999999999986	0.37060051188960264
8.399999999999986	8.599999999999985	0.37505888944579013
8.399999999999986	8.699999999999985	0.3795564579801644
8.399999999999986	8.799999999999985	0.3840534470245945
8.399999999999986	8.899999999999984	0.3885528788594873
8.399999999999986	8.999999999999984	0.3930121370812273
8.399999999999986	9.099999999999984	0.39747924183340416
8.399999999999986	9.199999999999983	0.4019578824281793
8.399999999999986	9.299999999999983	0.4064040404304385
8.399999999999986	9.399999999999983	0.41082640563424383
8.399999999999986	9.499999999999982	0.41522785294779263
8.399999999999986	9.599999999999982	0.4196519551418618
8.399999999999986	9.699999999999982	0.4240961060088068
8.399999999999986	9.799999999999981	0.4284963180641704
8.399999999999986	9.89999999999998	0.4328738757125037
8.399999999999986	9.99999999999998	0.43724741666231476
8.499999999999986	0.1	-0.8433387722606651
8.499999999999986	0.2	-0.6326812973152092
8.499999999999986	0.30000000000000004	-0.5096015493332741
8.499999999999986	0.4	-0.42236830552464644
8.499999999999986	0.5	-0.35472675553725586
8.499999999999986	0.6	-0.2996610000309564
8.499999999999986	0.7	-0.253174898647057
8.499999999999986	0.7999999999999999	-0.21299904958326832
8.499999999999986	0.8999999999999999	-0.17767424494274942
8.499999999999986	0.9999999999999999	-0.14621872507059058
8.499999999999986	1.0999999999999999	-0.11784697503542552
8.499999999999986	1.2	-0.09206924386975751
8.499999999999986	1.3	-0.0684729846748851
8.499999999999986	1.4000000000000001	-0.046795844808863785
8.499999999999986	1.5000000000000002	-0.026726357405165213
8.499999999999986	1.6000000000000003	-0.008082120159902062
8.499999999999986	1.7000000000000004	0.009271145670154135
8.499999999999986	1.8000000000000005	0.025438398239442772
8.499999999999986	1.9000000000000006	0.04065307702645732
8.499999999999986	2.0000000000000004	0.054842887180037825
8.499999999999986	2.1000000000000005	0.06817591591071309
8.499999999999986	2.2000000000000006	0.08070657771477854
8.499999999999986	2.3000000000000007	0.09249512079769714
8.499999999999986	2.400000000000001	0.10356893765814845
8.499999999999986	2.500000000000001	0.1139849820833107
8.499999999999986	2.600000000000001	0.12377283268187816
8.499999999999986	2.700000000000001	0.13297856292674393
8.499999999999986	2.800000000000001	0.14163839114607527
8.499999999999986	2.9000000000000012	0.1497902458462511
8.499999999999986	3.0000000000000013	0.15741803949202016
8.499999999999986	3.1000000000000014	0.16459182429787522
8.499999999999986	3.2000000000000015	0.17130103728820548
8.499999999999986	3.3000000000000016	0.17757894781565253
8.499999999999986	3.4000000000000017	0.18344253721694787
8.499999999999986	3.5000000000000018	0.18890734483447438
8.499999999999986	3.600000000000002	0.19400456562758264
8.499999999999986	3.700000000000002	0.1987341439471917
8.499999999999986	3.800000000000002	0.2031084927363592
8.499999999999986	3.900000000000002	0.2071524301930701
8.499999999999986	4.000000000000002	0.2108822321582288
8.499999999999986	4.100000000000001	0.21428505754420243
8.499999999999986	4.200000000000001	0.2174080574008052
8.499999999999986	4.300000000000001	0.22025021569146938
8.499999999999986	4.4	0.22278486370244463
8.499999999999986	4.5	0.22509472938746886
8.499999999999986	4.6	0.22712778344997778
8.499999999999986	4.699999999999999	0.22900811451265848
8.499999999999986	4.799999999999999	0.23107807137173322
8.499999999999986	4.899999999999999	0.23333316488466913
8.499999999999986	4.999999999999998	0.23577291892917882
8.499999999999986	5.099999999999998	0.23837646989294456
8.499999999999986	5.1999999999999975	0.24110079243054208
8.499999999999986	5.299999999999997	0.2440092373622186
8.499999999999986	5.399999999999997	0.2470237441425185
8.499999999999986	5.4999999999999964	0.2501767630582744
8.499999999999986	5.599999999999996	0.25343089347170905
8.499999999999986	5.699999999999996	0.25680893607802535
8.499999999999986	5.799999999999995	0.260284713966378
8.499999999999986	5.899999999999995	0.2638335541704934
8.499999999999986	5.999999999999995	0.26748816939857584
8.499999999999986	6.099999999999994	0.27122964493735263
8.499999999999986	6.199999999999994	0.27504047686589256
8.499999999999986	6.299999999999994	0.27890449541473655
8.499999999999986	6.399999999999993	0.2828368328014961
8.499999999999986	6.499999999999993	0.2868559779327009
8.499999999999986	6.5999999999999925	0.29089036079923497
8.499999999999986	6.699999999999992	0.2949919063997326
8.499999999999986	6.799999999999992	0.29912124629955283
8.499999999999986	6.8999999999999915	0.3033034376269038
8.499999999999986	6.999999999999991	0.3075333490395375
8.499999999999986	7.099999999999991	0.3118067514327209
8.499999999999986	7.19999999999999	0.3160856209120941
8.499999999999986	7.29999999999999	0.320400792123246
8.499999999999986	7.39999999999999	0.3247145382531112
8.499999999999986	7.499999999999989	0.32909679391828756
8.499999999999986	7.599999999999989	0.33343759082193797
8.499999999999986	7.699999999999989	0.33784645088465204
8.499999999999986	7.799999999999988	0.34224918581676606
8.499999999999986	7.899999999999988	0.3466450780496851
8.499999999999986	7.999999999999988	0.35107353310797335
8.499999999999986	8.099999999999987	0.3554964047331945
8.499999999999986	8.199999999999987	0.3599552726603399
8.499999999999986	8.299999999999986	0.36441153052836656
8.499999999999986	8.399999999999986	0.36882434414484594
8.499999999999986	8.499999999999986	0.37327929373329904
8.499999999999986	8.599999999999985	0.3777368592725425
8.499999999999986	8.699999999999985	0.3821551861201443
8.499999999999986	8.799999999999985	0.3865798164112084
8.499999999999986	8.899999999999984	0.3910592100684257
8.499999999999986	8.999999999999984	0.39545984909585224
8.499999999999986	9.099999999999984	0.3998748766407387
8.499999999999986	9.199999999999983	0.40430787482087244
8.499999999999986	9.299999999999983	0.40871831528133534
8.499999999999986	9.399999999999983	0.4130837453644654
8.499999999999986	9.499999999999982	0.4174689863177876
8.499999999999986	9.599999999999982	0.4218883852116992
8.499999999999986	9.699999999999982	0.4262498146666687
8.499999999999986	9.799999999999981	0.4305998403914705
8.499999999999986	9.89999999999998	0.4349226233081815
8.499999999999986	9.99999999999998	0.439305138805155
8.599999999999985	0.1	-0.8397260955205925
8.599999999999985	0.2	-0.6291635969357232
8.599999999999985	0.30000000000000004	-0.5060018903617004
8.599999999999985	0.4	-0.418780185969147
8.599999999999985	0.5	-0.3512213739922857
8.599999999999985	0.6	-0.29605250553621
8.599999999999985	0.7	-0.24953817664328526
8.599999999999985	0.7999999999999999	-0.20942089336781655
8.599999999999985	0.8999999999999999	-0.17406110515296502
8.599999999999985	0.9999999999999999	-0.1425410138527255
8.599999999999985	1.0999999999999999	-0.11422713053367417
8.599999999999985	1.2	-0.0883781075215131
8.599999999999985	1.3	-0.06479124544618325
8.599999999999985	1.4000000000000001	-0.0430892393519447
8.599999999999985	1.5000000000000002	-0.022977970714445073
8.599999999999985	1.6000000000000003	-0.004349075917386591
8.599999999999985	1.7000000000000004	0.013041517794021018
8.599999999999985	1.8000000000000005	0.02929097232253325
8.599999999999985	1.9000000000000006	0.044480343607370576
8.599999999999985	2.0000000000000004	0.058693156381904504
8.599999999999985	2.1000000000000005	0.07211252506800261
8.599999999999985	2.2000000000000006	0.08466723421770828
8.599999999999985	2.3000000000000007	0.09650841623674347
8.599999999999985	2.400000000000001	0.1076466623512875
8.599999999999985	2.500000000000001	0.11812949029274977
8.599999999999985	2.600000000000001	0.12799594748616258
8.599999999999985	2.700000000000001	0.13726920732389714
8.599999999999985	2.800000000000001	0.1459933935348819
8.599999999999985	2.9000000000000012	0.15419814326531728
8.599999999999985	3.0000000000000013	0.16192247487326306
8.599999999999985	3.1000000000000014	0.1691666020812131
8.599999999999985	3.2000000000000015	0.17597120706752356
8.599999999999985	3.3000000000000016	0.1823280833743555
8.599999999999985	3.4000000000000017	0.1882880688660121
8.599999999999985	3.5000000000000018	0.19383382319475398
8.599999999999985	3.600000000000002	0.19901521728244187
8.599999999999985	3.700000000000002	0.20385228870044433
8.599999999999985	3.800000000000002	0.2083348266874011
8.599999999999985	3.900000000000002	0.21246780929557257
8.599999999999985	4.000000000000002	0.21629415578714184
8.599999999999985	4.100000000000001	0.21980460017955844
8.599999999999985	4.200000000000001	0.2230298640143599
8.599999999999985	4.300000000000001	0.22597354712616288
8.599999999999985	4.4	0.228635846394623
8.599999999999985	4.5	0.23103768704058797
8.599999999999985	4.6	0.23317552946637354
8.599999999999985	4.699999999999999	0.2350744610063032
8.599999999999985	4.799999999999999	0.23702468613878389
8.599999999999985	4.899999999999999	0.23913872214879647
8.599999999999985	4.999999999999998	0.24144310538902486
8.599999999999985	5.099999999999998	0.24391939311115785
8.599999999999985	5.1999999999999975	0.2465513934197198
8.599999999999985	5.299999999999997	0.24929972947327353
8.599999999999985	5.399999999999997	0.25222990620963603
8.599999999999985	5.4999999999999964	0.2552569305602839
8.599999999999985	5.599999999999996	0.25840069276475863
8.599999999999985	5.699999999999996	0.2616593858355727
8.599999999999985	5.799999999999995	0.2650331054786954
8.599999999999985	5.899999999999995	0.26849789345331737
8.599999999999985	5.999999999999995	0.27203095573146147
8.599999999999985	6.099999999999994	0.2756688911471274
8.599999999999985	6.199999999999994	0.27939444245216244
8.599999999999985	6.299999999999994	0.28316159651182743
8.599999999999985	6.399999999999993	0.28701522218468045
8.599999999999985	6.499999999999993	0.29091220572922616
8.599999999999985	6.5999999999999925	0.294903393543177
8.599999999999985	6.699999999999992	0.29891622838999693
8.599999999999985	6.799999999999992	0.302973057741859
8.599999999999985	6.8999999999999915	0.3070660763695203
8.599999999999985	6.999999999999991	0.3112223046560272
8.599999999999985	7.099999999999991	0.3154029341548349
8.599999999999985	7.19999999999999	0.31960273063450684
8.599999999999985	7.29999999999999	0.32385290752199714
8.599999999999985	7.39999999999999	0.32811519163575864
8.599999999999985	7.499999999999989	0.33238647691815737
8.599999999999985	7.599999999999989	0.3367018134315174
8.599999999999985	7.699999999999989	0.3410230031740945
8.599999999999985	7.799999999999988	0.3453487010751367
8.599999999999985	7.899999999999988	0.34971748949768466
8.599999999999985	7.999999999999988	0.3540908651777166
8.599999999999985	8.099999999999987	0.35846893488560794
8.599999999999985	8.199999999999987	0.3628108922778169
8.599999999999985	8.299999999999986	0.36719967170808654
8.599999999999985	8.399999999999986	0.3715958702808872
8.599999999999985	8.499999999999986	0.3760011174479278
8.599999999999985	8.599999999999985	0.38037343464812956
8.599999999999985	8.699999999999985	0.3848022787592928
8.599999999999985	8.799999999999985	0.3891564198187987
8.599999999999985	8.899999999999984	0.3935724043690256
8.599999999999985	8.999999999999984	0.39796211614172533
8.599999999999985	9.099999999999984	0.4023268276223666
8.599999999999985	9.199999999999983	0.40666801460972213
8.599999999999985	9.299999999999983	0.4110658775082714
8.599999999999985	9.399999999999983	0.41540780839534136
8.599999999999985	9.499999999999982	0.41974125607437635
8.599999999999985	9.599999999999982	0.4240883921083585
8.599999999999985	9.699999999999982	0.4284133392514377
8.599999999999985	9.799999999999981	0.43277610208387784
8.599999999999985	9.89999999999998	0.4370452368643435
8.599999999999985	9.99999999999998	0.44137873981671494
8.699999999999985	0.1	-0.836300727098181
8.699999999999985	0.2	-0.625620683327114
8.699999999999985	0.30000000000000004	-0.502496089226097
8.699999999999985	0.4	-0.4152697429676945
8.699999999999985	0.5	-0.3476288253219928
8.699999999999985	0.6	-0.29253584967918334
8.699999999999985	0.7	-0.24601024698408214
8.699999999999985	0.7999999999999999	-0.20583100563159296
8.699999999999985	0.8999999999999999	-0.170490798491996
8.699999999999985	0.9999999999999999	-0.13898275651696163
8.699999999999985	1.0999999999999999	-0.11057542118515873
8.699999999999985	1.2	-0.08483017075255539
8.699999999999985	1.3	-0.061159861188151754
8.699999999999985	1.4000000000000001	-0.03940906283509821
8.699999999999985	1.5000000000000002	-0.019294812274826656
8.699999999999985	1.6000000000000003	-0.0006570205853552724
8.699999999999985	1.7000000000000004	0.01679804821506259
8.699999999999985	1.8000000000000005	0.03302203350404531
8.699999999999985	1.9000000000000006	0.048257430215267794
8.699999999999985	2.0000000000000004	0.06256772292501445
8.699999999999985	2.1000000000000005	0.07599953843835258
8.699999999999985	2.2000000000000006	0.08858516301920302
8.699999999999985	2.3000000000000007	0.10049894933262293
8.699999999999985	2.400000000000001	0.1116748507480752
8.699999999999985	2.500000000000001	0.12218794574184
8.699999999999985	2.600000000000001	0.13211291865529673
8.699999999999985	2.700000000000001	0.14147846001533687
8.699999999999985	2.800000000000001	0.15026085612652895
8.699999999999985	2.9000000000000012	0.15854434119798994
8.699999999999985	3.0000000000000013	0.16633169024271904
8.699999999999985	3.1000000000000014	0.17365904620955833
8.699999999999985	3.2000000000000015	0.18055126797884846
8.699999999999985	3.3000000000000016	0.18698446889978595
8.699999999999985	3.4000000000000017	0.1930236969343043
8.699999999999985	3.5000000000000018	0.1986654835686074
8.699999999999985	3.600000000000002	0.2039550426940442
8.699999999999985	3.700000000000002	0.2088620994503365
8.699999999999985	3.800000000000002	0.213446512679625
8.699999999999985	3.900000000000002	0.21769031504264547
8.699999999999985	4.000000000000002	0.22159303798645125
8.699999999999985	4.100000000000001	0.22521896380043233
8.699999999999985	4.200000000000001	0.22853278299610102
8.699999999999985	4.300000000000001	0.23158946652296225
8.699999999999985	4.4	0.23434585467967312
8.699999999999985	4.5	0.23685131454186326
8.699999999999985	4.6	0.23910619493405813
8.699999999999985	4.699999999999999	0.24110978650292783
8.699999999999985	4.799999999999999	0.24294037450109085
8.699999999999985	4.899999999999999	0.2449511281678172
8.699999999999985	4.999999999999998	0.24713179570152394
8.699999999999985	5.099999999999998	0.24948947605837807
8.699999999999985	5.1999999999999975	0.2519889015934266
8.699999999999985	5.299999999999997	0.25463890584027776
8.699999999999985	5.399999999999997	0.2574316079751296
8.699999999999985	5.4999999999999964	0.2603333603699351
8.699999999999985	5.599999999999996	0.2633937312170702
8.699999999999985	5.699999999999996	0.2665295579770385
8.699999999999985	5.799999999999995	0.26979663957455363
8.699999999999985	5.899999999999995	0.2731713027192793
8.699999999999985	5.999999999999995	0.2766020674049838
8.699999999999985	6.099999999999994	0.2801552451305978
8.699999999999985	6.199999999999994	0.28375363807441367
8.699999999999985	6.299999999999994	0.28743972258783684
8.699999999999985	6.399999999999993	0.2911989155464
8.699999999999985	6.499999999999993	0.29501776979720473
8.699999999999985	6.5999999999999925	0.2989160920072361
8.699999999999985	6.699999999999992	0.30285142444776647
8.699999999999985	6.799999999999992	0.30681338767777594
8.699999999999985	6.8999999999999915	0.3108263330607344
8.699999999999985	6.999999999999991	0.3149177388999587
8.699999999999985	7.099999999999991	0.31901327424975445
8.699999999999985	7.19999999999999	0.32314147832621637
8.699999999999985	7.29999999999999	0.32729779746752824
8.699999999999985	7.39999999999999	0.33151476646394373
8.699999999999985	7.499999999999989	0.33571738138638324
8.699999999999985	7.599999999999989	0.33997608499029314
8.699999999999985	7.699999999999989	0.3442139131509547
8.699999999999985	7.799999999999988	0.3485063785732936
8.699999999999985	7.899999999999988	0.35277355058547505
8.699999999999985	7.999999999999988	0.3570952002163637
8.699999999999985	8.099999999999987	0.3613906258395606
8.699999999999985	8.199999999999987	0.3657417880736448
8.699999999999985	8.299999999999986	0.3700666682472182
8.699999999999985	8.399999999999986	0.374407524213107
8.699999999999985	8.499999999999986	0.37872221542510087
8.699999999999985	8.599999999999985	0.38305493403287677
8.699999999999985	8.699999999999985	0.38740781195446494
8.699999999999985	8.799999999999985	0.39173765839032637
8.699999999999985	8.899999999999984	0.3960914483974549
8.699999999999985	8.999999999999984	0.4004251864662834
8.699999999999985	9.099999999999984	0.4047876218085116
8.699999999999985	9.199999999999983	0.4090994990977973
8.699999999999985	9.299999999999983	0.41342372481898687
8.699999999999985	9.399999999999983	0.4177433242804713
8.699999999999985	9.499999999999982	0.4220606777263198
8.699999999999985	9.599999999999982	0.4263303214708586
8.699999999999985	9.699999999999982	0.4306308825809883
8.699999999999985	9.799999999999981	0.4349265251476657
8.699999999999985	9.89999999999998	0.43918272811076214
8.699999999999985	9.99999999999998	0.4434675642549539
8.799999999999985	0.1	-0.832767293887712
8.799999999999985	0.2	-0.6221269998982568
8.799999999999985	0.30000000000000004	-0.4990382165269267
8.799999999999985	0.4	-0.41179836023046335
8.799999999999985	0.5	-0.34417852874950383
8.799999999999985	0.6	-0.28904555911503826
8.799999999999985	0.7	-0.24249971043952268
8.799999999999985	0.7999999999999999	-0.20234332718039905
8.799999999999985	0.8999999999999999	-0.16697551810440092
8.799999999999985	0.9999999999999999	-0.13543652058478411
8.799999999999985	1.0999999999999999	-0.10703248931990311
8.799999999999985	1.2	-0.08121687251724535
8.799999999999985	1.3	-0.05762547040077387
8.799999999999985	1.4000000000000001	-0.03585205825592219
8.799999999999985	1.5000000000000002	-0.01569650704497627
8.799999999999985	1.6000000000000003	0.0029884439485093894
8.799999999999985	1.7000000000000004	0.020429035362473702
8.799999999999985	1.8000000000000005	0.03675546166668803
8.799999999999985	1.9000000000000006	0.05198903882714012
8.799999999999985	2.0000000000000004	0.06634721088427256
8.799999999999985	2.1000000000000005	0.07978881420905864
8.799999999999985	2.2000000000000006	0.09246956017485666
8.799999999999985	2.3000000000000007	0.1043791916828482
8.799999999999985	2.400000000000001	0.11562899042835142
8.799999999999985	2.500000000000001	0.12622617265084501
8.799999999999985	2.600000000000001	0.13621544810613914
8.799999999999985	2.700000000000001	0.14562191500179555
8.799999999999985	2.800000000000001	0.1544697832232826
8.799999999999985	2.9000000000000012	0.16282235390207433
8.799999999999985	3.0000000000000013	0.17067765105979865
8.799999999999985	3.1000000000000014	0.17808963943563452
8.799999999999985	3.2000000000000015	0.18504523579451054
8.799999999999985	3.3000000000000016	0.19155941381238484
8.799999999999985	3.4000000000000017	0.1976883551621917
8.799999999999985	3.5000000000000018	0.20341966311860749
8.799999999999985	3.600000000000002	0.20879423379762746
8.799999999999985	3.700000000000002	0.21380163421204185
8.799999999999985	3.800000000000002	0.21845296375321635
8.799999999999985	3.900000000000002	0.2227788605912615
8.799999999999985	4.000000000000002	0.2268044310512893
8.799999999999985	4.100000000000001	0.23052517345417237
8.799999999999985	4.200000000000001	0.23393188631546497
8.799999999999985	4.300000000000001	0.2370847354541021
8.799999999999985	4.4	0.2399425841682579
8.799999999999985	4.5	0.24256007297784293
8.799999999999985	4.6	0.24489121594922048
8.799999999999985	4.699999999999999	0.24701323024650312
8.799999999999985	4.799999999999999	0.24887920446069617
8.799999999999985	4.899999999999999	0.2507731609527339
8.799999999999985	4.999999999999998	0.25281323743980405
8.799999999999985	5.099999999999998	0.2550364734940349
8.799999999999985	5.1999999999999975	0.2574310139635697
8.799999999999985	5.299999999999997	0.259960161547756
8.799999999999985	5.399999999999997	0.26264257591185447
8.799999999999985	5.4999999999999964	0.26544551327928845
8.799999999999985	5.599999999999996	0.26839336783726814
8.799999999999985	5.699999999999996	0.2714296354328589
8.799999999999985	5.799999999999995	0.27458378125232097
8.799999999999985	5.899999999999995	0.2778605919830803
8.799999999999985	5.999999999999995	0.2812084315252743
8.799999999999985	6.099999999999994	0.2846353739969421
8.799999999999985	6.199999999999994	0.2881524951486895
8.799999999999985	6.299999999999994	0.29174278003454684
8.799999999999985	6.399999999999993	0.295421985708635
8.799999999999985	6.499999999999993	0.29914462191788843
8.799999999999985	6.5999999999999925	0.302929556410045
8.799999999999985	6.699999999999992	0.306798735482049
8.799999999999985	6.799999999999992	0.310675869959308
8.799999999999985	6.8999999999999915	0.3146185295792871
8.799999999999985	6.999999999999991	0.3186197644532238
8.799999999999985	7.099999999999991	0.3226379901476574
8.799999999999985	7.19999999999999	0.32670218927726796
8.799999999999985	7.29999999999999	0.3308073684780919
8.799999999999985	7.39999999999999	0.3349135210314111
8.799999999999985	7.499999999999989	0.33909008559356707
8.799999999999985	7.599999999999989	0.343259745240826
8.799999999999985	7.699999999999989	0.3474576228145136
8.799999999999985	7.799999999999988	0.3516425321255002
8.799999999999985	7.899999999999988	0.35589208400873656
8.799999999999985	7.999999999999988	0.3601258206461319
8.799999999999985	8.099999999999987	0.36438324859307125
8.799999999999985	8.199999999999987	0.36866466144305987
8.799999999999985	8.299999999999986	0.37292799042159513
8.799999999999985	8.399999999999986	0.3772157802981149
8.799999999999985	8.499999999999986	0.38148539555030225
8.799999999999985	8.599999999999985	0.38578130704207275
8.799999999999985	8.699999999999985	0.3900602129312405
8.799999999999985	8.799999999999985	0.3943684433701973
8.799999999999985	8.899999999999984	0.39866194676090466
8.799999999999985	8.999999999999984	0.40294158350563053
8.799999999999985	9.099999999999984	0.4072504196617762
8.799999999999985	9.199999999999983	0.41149409977133533
8.799999999999985	9.299999999999983	0.4157909732366672
8.799999999999985	9.399999999999983	0.4200894926612982
8.799999999999985	9.499999999999982	0.4243352772946128
8.799999999999985	9.599999999999982	0.42860210839073504
8.799999999999985	9.699999999999982	0.4328400209941203
8.799999999999985	9.799999999999981	0.43709327068438303
8.799999999999985	9.89999999999998	0.441334445364362
8.799999999999985	9.99999999999998	0.4455709973486919
8.899999999999984	0.1	-0.8293410129594239
8.899999999999984	0.2	-0.6187466666929075
8.899999999999984	0.30000000000000004	-0.4955660272135074
8.899999999999984	0.4	-0.4083120764204351
8.899999999999984	0.5	-0.340744492102691
8.899999999999984	0.6	-0.28557820972439607
8.899999999999984	0.7	-0.23905890892469417
8.899999999999984	0.7999999999999999	-0.19885477270720442
8.899999999999984	0.8999999999999999	-0.1634705604712694
8.899999999999984	0.9999999999999999	-0.13198611374706964
8.899999999999984	1.0999999999999999	-0.10353386433145223
8.899999999999984	1.2	-0.07773332134050881
8.899999999999984	1.3	-0.054038977308920655
8.899999999999984	1.4000000000000001	-0.0322623133757558
8.899999999999984	1.5000000000000002	-0.012146305233923793
8.899999999999984	1.6000000000000003	0.006634889060502136
8.899999999999984	1.7000000000000004	0.024047896072683816
8.899999999999984	1.8000000000000005	0.040360450510247614
8.899999999999984	1.9000000000000006	0.055664711551826285
8.899999999999984	2.0000000000000004	0.0700555375906545
8.899999999999984	2.1000000000000005	0.08355819689916175
8.899999999999984	2.2000000000000006	0.09628225226599496
8.899999999999984	2.3000000000000007	0.10824640849116285
8.899999999999984	2.400000000000001	0.11954973930274829
8.899999999999984	2.500000000000001	0.13018059385485498
8.899999999999984	2.600000000000001	0.14020991098737898
8.899999999999984	2.700000000000001	0.1496967136042324
8.899999999999984	2.800000000000001	0.1585984543093894
8.899999999999984	2.9000000000000012	0.16702124810769658
8.899999999999984	3.0000000000000013	0.17496222886701468
8.899999999999984	3.1000000000000014	0.18241646137464118
8.899999999999984	3.2000000000000015	0.1894448012376778
8.899999999999984	3.3000000000000016	0.19605195485425597
8.899999999999984	3.4000000000000017	0.20226042163961705
8.899999999999984	3.5000000000000018	0.20807630629284654
8.899999999999984	3.600000000000002	0.21353622148282622
8.899999999999984	3.700000000000002	0.21862552054104217
8.899999999999984	3.800000000000002	0.22337913833581222
8.899999999999984	3.900000000000002	0.22780267730073364
8.899999999999984	4.000000000000002	0.23189757119063192
8.899999999999984	4.100000000000001	0.23571139785026793
8.899999999999984	4.200000000000001	0.23923689102652174
8.899999999999984	4.300000000000001	0.24246302395417338
8.899999999999984	4.4	0.24542624074862632
8.899999999999984	4.5	0.24813523706347174
8.899999999999984	4.6	0.25059687137807163
8.899999999999984	4.699999999999999	0.2527908109972635
8.899999999999984	4.799999999999999	0.25477353943008596
8.899999999999984	4.899999999999999	0.2565796362884638
8.899999999999984	4.999999999999998	0.2585101270217646
8.899999999999984	5.099999999999998	0.26062803719171096
8.899999999999984	5.1999999999999975	0.2628960960134801
8.899999999999984	5.299999999999997	0.26530537898836837
8.899999999999984	5.399999999999997	0.26787708323396786
8.899999999999984	5.4999999999999964	0.27057943572770127
8.899999999999984	5.599999999999996	0.2734103531761752
8.899999999999984	5.699999999999996	0.2763412109181716
8.899999999999984	5.799999999999995	0.27940337443064256
8.899999999999984	5.899999999999995	0.2825430377229358
8.899999999999984	5.999999999999995	0.28579667660191066
8.899999999999984	6.099999999999994	0.2891439086697335
8.899999999999984	6.199999999999994	0.29256547247796705
8.899999999999984	6.299999999999994	0.29607488528493436
8.899999999999984	6.399999999999993	0.2996564454336684
8.899999999999984	6.499999999999993	0.3032954714152305
8.899999999999984	6.5999999999999925	0.30697825461542033
8.899999999999984	6.699999999999992	0.3107595224695892
8.899999999999984	6.799999999999992	0.3145619737270706
8.899999999999984	6.8999999999999915	0.31844423893030865
8.899999999999984	6.999999999999991	0.32232857123929076
8.899999999999984	7.099999999999991	0.3263133317805535
8.899999999999984	7.19999999999999	0.3302852585765063
8.899999999999984	7.29999999999999	0.3343104425899842
8.899999999999984	7.39999999999999	0.33834720666775553
8.899999999999984	7.499999999999989	0.34242870203444253
8.899999999999984	7.599999999999989	0.34655217394418325
8.899999999999984	7.699999999999989	0.35067598101269787
8.899999999999984	7.799999999999988	0.35483673430289464
8.899999999999984	7.899999999999988	0.3589926138967397
8.899999999999984	7.999999999999988	0.3631823957791595
8.899999999999984	8.099999999999987	0.36736394134458544
8.899999999999984	8.199999999999987	0.3715781020058011
8.899999999999984	8.299999999999986	0.37582544960967024
8.899999999999984	8.399999999999986	0.38001936217922166
8.899999999999984	8.499999999999986	0.3842461684490172
8.899999999999984	8.599999999999985	0.3885074719533295
8.899999999999984	8.699999999999985	0.3927594876211606
8.899999999999984	8.799999999999985	0.3970024879249299
8.899999999999984	8.899999999999984	0.4012369999672176
8.899999999999984	8.999999999999984	0.4054638003540657
8.899999999999984	9.099999999999984	0.4097390794234916
8.899999999999984	9.199999999999983	0.4139507472488633
8.899999999999984	9.299999999999983	0.41816677445408784
8.899999999999984	9.399999999999983	0.4224454997348453
8.899999999999984	9.499999999999982	0.4266772589710907
8.899999999999984	9.599999999999982	0.4309034209342518
8.899999999999984	9.699999999999982	0.435056725132988
8.899999999999984	9.799999999999981	0.4392845332679717
8.899999999999984	9.89999999999998	0.44349973983171426
8.899999999999984	9.99999999999998	0.4476884140586139
8.999999999999984	0.1	-0.8261014612965583
8.999999999999984	0.2	-0.615241901927278
8.999999999999984	0.30000000000000004	-0.4922083856988442
8.999999999999984	0.4	-0.4049497577312906
8.999999999999984	0.5	-0.3373259909932801
8.999999999999984	0.6	-0.28219489336376
8.999999999999984	0.7	-0.23566617218388408
8.999999999999984	0.7999999999999999	-0.19540126502477984
8.999999999999984	0.8999999999999999	-0.16006972648094775
8.999999999999984	0.9999999999999999	-0.12850614894976875
8.999999999999984	1.0999999999999999	-0.10008320352163336
8.999999999999984	1.2	-0.07423892845810948
8.999999999999984	1.3	-0.050583990547332314
8.999999999999984	1.4000000000000001	-0.028744917463592257
8.999999999999984	1.5000000000000002	-0.008611330493090152
8.999999999999984	1.6000000000000003	0.010199463192365421
8.999999999999984	1.7000000000000004	0.027643350070501227
8.999999999999984	1.8000000000000005	0.04403626351623219
8.999999999999984	1.9000000000000006	0.05934733006138365
8.999999999999984	2.0000000000000004	0.07373572562018399
8.999999999999984	2.1000000000000005	0.087247431855561
8.999999999999984	2.2000000000000006	0.09999705457762165
8.999999999999984	2.3000000000000007	0.11202277068572247
8.999999999999984	2.400000000000001	0.12336054173558816
8.999999999999984	2.500000000000001	0.13407190155821855
8.999999999999984	2.600000000000001	0.14415730449274183
8.999999999999984	2.700000000000001	0.1537055744963884
8.999999999999984	2.800000000000001	0.16268381805443924
8.999999999999984	2.9000000000000012	0.171155387034825
8.999999999999984	3.0000000000000013	0.17915237208916865
8.999999999999984	3.1000000000000014	0.1866957355134357
8.999999999999984	3.2000000000000015	0.19378572648512343
8.999999999999984	3.3000000000000016	0.200476784039528
8.999999999999984	3.4000000000000017	0.2067570921962663
8.999999999999984	3.5000000000000018	0.21265401808375206
8.999999999999984	3.600000000000002	0.2181734569515774
8.999999999999984	3.700000000000002	0.22335002788268205
8.999999999999984	3.800000000000002	0.2281907789737126
8.999999999999984	3.900000000000002	0.23270059789318387
8.999999999999984	4.000000000000002	0.23690734804233332
8.999999999999984	4.100000000000001	0.24080893078164176
8.999999999999984	4.200000000000001	0.24442577149895423
8.999999999999984	4.300000000000001	0.24774870234728302
8.999999999999984	4.4	0.25079164510611107
8.999999999999984	4.5	0.25359239077242146
8.999999999999984	4.6	0.25616082519809674
8.999999999999984	4.699999999999999	0.2584522478627886
8.999999999999984	4.799999999999999	0.2605271760352306
8.999999999999984	4.899999999999999	0.2623932891471417
8.999999999999984	4.999999999999998	0.2642186864031611
8.999999999999984	5.099999999999998	0.2662061713523252
8.999999999999984	5.1999999999999975	0.26834725674697557
8.999999999999984	5.299999999999997	0.2706632659803043
8.999999999999984	5.399999999999997	0.27312154942368405
8.999999999999984	5.4999999999999964	0.27569034339694304
8.999999999999984	5.599999999999996	0.27842638634301314
8.999999999999984	5.699999999999996	0.2812437896596513
8.999999999999984	5.799999999999995	0.2842043336488061
8.999999999999984	5.899999999999995	0.2872547493972536
8.999999999999984	5.999999999999995	0.2904016851204407
8.999999999999984	6.099999999999994	0.2936553513535241
8.999999999999984	6.199999999999994	0.29699679344523483
8.999999999999984	6.299999999999994	0.30040808919306045
8.999999999999984	6.399999999999993	0.30387229334312427
8.999999999999984	6.499999999999993	0.3074399335652537
8.999999999999984	6.5999999999999925	0.311065146328458
8.999999999999984	6.699999999999992	0.31473526742518765
8.999999999999984	6.799999999999992	0.3184732872061693
8.999999999999984	6.8999999999999915	0.3222698000937193
8.999999999999984	6.999999999999991	0.3260803223047587
8.999999999999984	7.099999999999991	0.3299682568421716
8.999999999999984	7.19999999999999	0.3338911556665085
8.999999999999984	7.29999999999999	0.33784260148232265
8.999999999999984	7.39999999999999	0.34181681937688824
8.999999999999984	7.499999999999989	0.34584736542496525
8.999999999999984	7.599999999999989	0.349852785157843
8.999999999999984	7.699999999999989	0.3539469702976887
8.999999999999984	7.799999999999988	0.3580084568909681
8.999999999999984	7.899999999999988	0.3621146035769246
8.999999999999984	7.999999999999988	0.3662646264987809
8.999999999999984	8.099999999999987	0.3703735496786673
8.999999999999984	8.199999999999987	0.3745236398432341
8.999999999999984	8.299999999999986	0.3787153576981159
8.999999999999984	8.399999999999986	0.3828611767711378
8.999999999999984	8.499999999999986	0.38704813378359315
8.999999999999984	8.599999999999985	0.3912322844305157
8.999999999999984	8.699999999999985	0.3954595983394718
8.999999999999984	8.799999999999985	0.39963876741594945
8.999999999999984	8.899999999999984	0.4038156292109358
8.999999999999984	8.999999999999984	0.4080076390911847
8.999999999999984	9.099999999999984	0.4122334923715823
8.999999999999984	9.199999999999983	0.4164145344429695
8.999999999999984	9.299999999999983	0.4206062356270256
8.999999999999984	9.399999999999983	0.4248105359417816
8.999999999999984	9.499999999999982	0.42897211635550153
8.999999999999984	9.599999999999982	0.4331492134309122
8.999999999999984	9.699999999999982	0.4373480591705757
8.999999999999984	9.799999999999981	0.4414881457212992
8.999999999999984	9.89999999999998	0.44567796157891837
8.999999999999984	9.99999999999998	0.44981919000480397
9.099999999999984	0.1	-0.8225523275878803
9.099999999999984	0.2	-0.6119478491293203
9.099999999999984	0.30000000000000004	-0.4888097442627435
9.099999999999984	0.4	-0.40156317242551676
9.099999999999984	0.5	-0.3339823086584537
9.099999999999984	0.6	-0.27881051225403986
9.099999999999984	0.7	-0.23222601578215685
9.099999999999984	0.7999999999999999	-0.19201534008543064
9.099999999999984	0.8999999999999999	-0.15665560938120793
9.099999999999984	0.9999999999999999	-0.12507856903840098
9.099999999999984	1.0999999999999999	-0.09668411048118924
9.099999999999984	1.2	-0.07079626681749063
9.099999999999984	1.3	-0.04711452210457029
9.099999999999984	1.4000000000000001	-0.025279407999711956
9.099999999999984	1.5000000000000002	-0.005062143272148711
9.099999999999984	1.6000000000000003	0.01365314251666555
9.099999999999984	1.7000000000000004	0.03119625480967897
9.099999999999984	1.8000000000000005	0.04755551327501473
9.099999999999984	1.9000000000000006	0.06294371338773697
9.099999999999984	2.0000000000000004	0.07735032255113672
9.099999999999984	2.1000000000000005	0.09093576286724711
9.099999999999984	2.2000000000000006	0.10372814537799943
9.099999999999984	2.3000000000000007	0.11580359101778659
9.099999999999984	2.400000000000001	0.12716438819368953
9.099999999999984	2.500000000000001	0.13791856688774626
9.099999999999984	2.600000000000001	0.14806900065891726
9.099999999999984	2.700000000000001	0.15762316157140197
9.099999999999984	2.800000000000001	0.1666751334760097
9.099999999999984	2.9000000000000012	0.17523939748770884
9.099999999999984	3.0000000000000013	0.18329511609651994
9.099999999999984	3.1000000000000014	0.19089696374906828
9.099999999999984	3.2000000000000015	0.19807158206244654
9.099999999999984	3.3000000000000016	0.20481240692397368
9.099999999999984	3.4000000000000017	0.2111597099589851
9.099999999999984	3.5000000000000018	0.21713600503922778
9.099999999999984	3.600000000000002	0.2227426141597544
9.099999999999984	3.700000000000002	0.22801185693732312
9.099999999999984	3.800000000000002	0.23292148091895282
9.099999999999984	3.900000000000002	0.237530071065296
9.099999999999984	4.000000000000002	0.24181184606635053
9.099999999999984	4.100000000000001	0.24579248193300707
9.099999999999984	4.200000000000001	0.24949433211495425
9.099999999999984	4.300000000000001	0.2529096989732844
9.099999999999984	4.4	0.25608219145203953
9.099999999999984	4.5	0.2589719351740925
9.099999999999984	4.6	0.261618317887832
9.099999999999984	4.699999999999999	0.2640049336483285
9.099999999999984	4.799999999999999	0.26619667752324655
9.099999999999984	4.899999999999999	0.2681481920124809
9.099999999999984	4.999999999999998	0.2699052694777777
9.099999999999984	5.099999999999998	0.27178860597547105
9.099999999999984	5.1999999999999975	0.2738287038034469
9.099999999999984	5.299999999999997	0.2760202579048672
9.099999999999984	5.399999999999997	0.2783600289081326
9.099999999999984	5.4999999999999964	0.2808466405599984
9.099999999999984	5.599999999999996	0.2834510510218464
9.099999999999984	5.699999999999996	0.28617529820521626
9.099999999999984	5.799999999999995	0.289023753724749
9.099999999999984	5.899999999999995	0.29197240682705045
9.099999999999984	5.999999999999995	0.2950294747119333
9.099999999999984	6.099999999999994	0.29817404152809646
9.099999999999984	6.199999999999994	0.301418505084642
9.099999999999984	6.299999999999994	0.3047452185357833
9.099999999999984	6.399999999999993	0.30813744843160323
9.099999999999984	6.499999999999993	0.31161320529209546
9.099999999999984	6.5999999999999925	0.315159039614025
9.099999999999984	6.699999999999992	0.3187275723340922
9.099999999999984	6.799999999999992	0.3224115103642802
9.099999999999984	6.8999999999999915	0.3260954759747677
9.099999999999984	6.999999999999991	0.32984048134985683
9.099999999999984	7.099999999999991	0.3336756143299212
9.099999999999984	7.19999999999999	0.33748293441278027
9.099999999999984	7.29999999999999	0.3413667924762816
9.099999999999984	7.39999999999999	0.345284436680323
9.099999999999984	7.499999999999989	0.3492306537898176
9.099999999999984	7.599999999999989	0.3532007983147466
9.099999999999984	7.699999999999989	0.35723110753446863
9.099999999999984	7.799999999999988	0.3612378710364666
9.099999999999984	7.899999999999988	0.3652992555318662
9.099999999999984	7.999999999999988	0.36933011317956144
9.099999999999984	8.099999999999987	0.37341185887772477
9.099999999999984	8.199999999999987	0.3775011113908765
9.099999999999984	8.299999999999986	0.3816403521432087
9.099999999999984	8.399999999999986	0.38574115405950554
9.099999999999984	8.499999999999986	0.3898912618701457
9.099999999999984	8.599999999999985	0.39400043811698443
9.099999999999984	8.699999999999985	0.39815947914747135
9.099999999999984	8.799999999999985	0.40227622189123896
9.099999999999984	8.899999999999984	0.4064445246563575
9.099999999999984	8.999999999999984	0.4105961417814403
9.099999999999984	9.099999999999984	0.4147327285166067
9.099999999999984	9.199999999999983	0.4188845747196981
9.099999999999984	9.299999999999983	0.4230533368312
9.099999999999984	9.399999999999983	0.42718378651896727
9.099999999999984	9.499999999999982	0.43133356449347754
9.099999999999984	9.599999999999982	0.43544631106227005
9.099999999999984	9.699999999999982	0.43958999000361215
9.099999999999984	9.799999999999981	0.4437113550889053
9.099999999999984	9.89999999999998	0.4478700910740021
9.099999999999984	9.99999999999998	0.4519627016274887
9.199999999999983	0.1	-0.8192807364814332
9.199999999999983	0.2	-0.6086659169656243
9.199999999999983	0.30000000000000004	-0.4855453219727457
9.199999999999983	0.4	-0.39825710982696017
9.199999999999983	0.5	-0.33062659689102414
9.199999999999983	0.6	-0.2754714524965838
9.199999999999983	0.7	-0.22891614710422115
9.199999999999983	0.7999999999999999	-0.1886567585333152
9.199999999999983	0.8999999999999999	-0.15331830393458068
9.199999999999983	0.9999999999999999	-0.12171497164555978
9.199999999999983	1.0999999999999999	-0.0932711300166324
9.199999999999983	1.2	-0.06740123269462467
9.199999999999983	1.3	-0.0436856416465527
9.199999999999983	1.4000000000000001	-0.021847530518472158
9.199999999999983	1.5000000000000002	-0.0016680941115544412
9.199999999999983	1.6000000000000003	0.017153074225012888
9.199999999999983	1.7000000000000004	0.03468057080911191
9.199999999999983	1.8000000000000005	0.05111193284458243
9.199999999999983	1.9000000000000006	0.06648034908027539
9.199999999999983	2.0000000000000004	0.08094394312055814
9.199999999999983	2.1000000000000005	0.09457428906635768
9.199999999999983	2.2000000000000006	0.10735022673582773
9.199999999999983	2.3000000000000007	0.11945406743365608
9.199999999999983	2.400000000000001	0.1309150553698924
9.199999999999983	2.500000000000001	0.14171352441713292
9.199999999999983	2.600000000000001	0.15189018702288737
9.199999999999983	2.700000000000001	0.1615242162253512
9.199999999999983	2.800000000000001	0.17064498633796504
9.199999999999983	2.9000000000000012	0.17922410365088082
9.199999999999983	3.0000000000000013	0.1873470684684902
9.199999999999983	3.1000000000000014	0.19504001135726123
9.199999999999983	3.2000000000000015	0.20226880310187506
9.199999999999983	3.3000000000000016	0.20908507037226323
9.199999999999983	3.4000000000000017	0.21552580523670378
9.199999999999983	3.5000000000000018	0.22155192332945084
9.199999999999983	3.600000000000002	0.2272483412062523
9.199999999999983	3.700000000000002	0.23258769086076653
9.199999999999983	3.800000000000002	0.23757350857619103
9.199999999999983	3.900000000000002	0.24226502907685843
9.199999999999983	4.000000000000002	0.2466351588306513
9.199999999999983	4.100000000000001	0.2507107619620554
9.199999999999983	4.200000000000001	0.25448803250524593
9.199999999999983	4.300000000000001	0.257988322783785
9.199999999999983	4.4	0.2612304463271206
9.199999999999983	4.5	0.2642310870794745
9.199999999999983	4.6	0.26697716745755035
9.199999999999983	4.699999999999999	0.2694538344901216
9.199999999999983	4.799999999999999	0.2717297517104805
9.199999999999983	4.899999999999999	0.2737601338001344
9.199999999999983	4.999999999999998	0.27558484941743966
9.199999999999983	5.099999999999998	0.27736463609922507
9.199999999999983	5.1999999999999975	0.2792999955211184
9.199999999999983	5.299999999999997	0.2813608068554197
9.199999999999983	5.399999999999997	0.28360438639683994
9.199999999999983	5.4999999999999964	0.28597155394177465
9.199999999999983	5.599999999999996	0.28849408765131274
9.199999999999983	5.699999999999996	0.2911146591747527
9.199999999999983	5.799999999999995	0.29386914214720455
9.199999999999983	5.899999999999995	0.29673393286539157
9.199999999999983	5.999999999999995	0.29968634245181786
9.199999999999983	6.099999999999994	0.3027370691695158
9.199999999999983	6.199999999999994	0.30586649825254464
9.199999999999983	6.299999999999994	0.30912269765907874
9.199999999999983	6.399999999999993	0.31242278507576526
9.199999999999983	6.499999999999993	0.31578410518897393
9.199999999999983	6.5999999999999925	0.3192615726108977
9.199999999999983	6.699999999999992	0.32277350561707635
9.199999999999983	6.799999999999992	0.3263426032293268
9.199999999999983	6.8999999999999915	0.3299579806315714
9.199999999999983	6.999999999999991	0.33364639045702227
9.199999999999983	7.099999999999991	0.3373625565547334
9.199999999999983	7.19999999999999	0.3411356925643934
9.199999999999983	7.29999999999999	0.34495931333989666
9.199999999999983	7.39999999999999	0.34878848216036246
9.199999999999983	7.499999999999989	0.35265589879010745
9.199999999999983	7.599999999999989	0.35655685379015023
9.199999999999983	7.699999999999989	0.3604871706330507
9.199999999999983	7.799999999999988	0.36448455659747403
9.199999999999983	7.899999999999988	0.3684636377598113
9.199999999999983	7.999999999999988	0.3724624577015142
9.199999999999983	8.099999999999987	0.37647868460172723
9.199999999999983	8.199999999999987	0.38051037864186743
9.199999999999983	8.299999999999986	0.3845559794361596
9.199999999999983	8.399999999999986	0.38861428422881744
9.199999999999983	8.499999999999986	0.3926843859612327
9.199999999999983	8.599999999999985	0.3967657269539062
9.199999999999983	8.699999999999985	0.40085802683231625
9.199999999999983	8.799999999999985	0.4049612827506995
9.199999999999983	8.899999999999984	0.40905091764550644
9.199999999999983	8.999999999999984	0.4131878557481376
9.199999999999983	9.099999999999984	0.41729115006627
9.199999999999983	9.199999999999983	0.42135998761545596
9.199999999999983	9.299999999999983	0.425507244144028
9.199999999999983	9.399999999999983	0.429621922322843
9.199999999999983	9.499999999999982	0.4337037810982415
9.199999999999983	9.599999999999982	0.437811681204875
9.199999999999983	9.699999999999982	0.4419231669314219
9.199999999999983	9.799999999999981	0.44598701529433626
9.199999999999983	9.89999999999998	0.4500818811443385
9.199999999999983	9.99999999999998	0.4541183287077762
9.299999999999983	0.1	-0.8159907534055788
9.299999999999983	0.2	-0.6053377122485086
9.299999999999983	0.30000000000000004	-0.4822448069143135
9.299999999999983	0.4	-0.3949673855666589
9.299999999999983	0.5	-0.32730073139231564
9.299999999999983	0.6	-0.2721487216644207
9.299999999999983	0.7	-0.22563176844310218
9.299999999999983	0.7999999999999999	-0.18535202506723614
9.299999999999983	0.8999999999999999	-0.14993692570211703
9.299999999999983	0.9999999999999999	-0.11835659725874026
9.299999999999983	1.0999999999999999	-0.08991644911666558
9.299999999999983	1.2	-0.06405044069239191
9.299999999999983	1.3	-0.04028733638538756
9.299999999999983	1.4000000000000001	-0.01849980020885228
9.299999999999983	1.5000000000000002	0.0017872580182760611
9.299999999999983	1.6000000000000003	0.020599843984411836
9.299999999999983	1.7000000000000004	0.038127567420942365
9.299999999999983	1.8000000000000005	0.05455366817715451
9.299999999999983	1.9000000000000006	0.07001431473205261
9.299999999999983	2.0000000000000004	0.08449972228848157
9.299999999999983	2.1000000000000005	0.09814202326547966
9.299999999999983	2.2000000000000006	0.11098771339771357
9.299999999999983	2.3000000000000007	0.12309661413330719
9.299999999999983	2.400000000000001	0.1346056867376755
9.299999999999983	2.500000000000001	0.1454359410830685
9.299999999999983	2.600000000000001	0.15564920949686079
9.299999999999983	2.700000000000001	0.165334192899371
9.299999999999983	2.800000000000001	0.17450655534735052
9.299999999999983	2.9000000000000012	0.18318346456688042
9.299999999999983	3.0000000000000013	0.1913517073541789
9.299999999999983	3.1000000000000014	0.19907919355980613
9.299999999999983	3.2000000000000015	0.20639489678601275
9.299999999999983	3.3000000000000016	0.21328723686420487
9.299999999999983	3.4000000000000017	0.21979266930665747
9.299999999999983	3.5000000000000018	0.22589814770000177
9.299999999999983	3.600000000000002	0.23165850480062272
9.299999999999983	3.700000000000002	0.2370727078028248
9.299999999999983	3.800000000000002	0.2421422608801273
9.299999999999983	3.900000000000002	0.2468980710143973
9.299999999999983	4.000000000000002	0.25136960400105096
9.299999999999983	4.100000000000001	0.2555268907919966
9.299999999999983	4.200000000000001	0.25939558463152146
9.299999999999983	4.300000000000001	0.2629701492051238
9.299999999999983	4.4	0.2663001257460453
9.299999999999983	4.5	0.26937563466910075
9.299999999999983	4.6	0.2722137820768778
9.299999999999983	4.699999999999999	0.2748013949406948
9.299999999999983	4.799999999999999	0.27715296570707915
9.299999999999983	4.899999999999999	0.27928235010398006
9.299999999999983	4.999999999999998	0.281203165298887
9.299999999999983	5.099999999999998	0.28295131891641523
9.299999999999983	5.1999999999999975	0.2847756367312475
9.299999999999983	5.299999999999997	0.2867274816154789
9.299999999999983	5.399999999999997	0.288866958987005
9.299999999999983	5.4999999999999964	0.2911350555053212
9.299999999999983	5.599999999999996	0.29353456664459115
9.299999999999983	5.699999999999996	0.2960701959540248
9.299999999999983	5.799999999999995	0.2987169770380388
9.299999999999983	5.899999999999995	0.30148301495685365
9.299999999999983	5.999999999999995	0.3043460772759358
9.299999999999983	6.099999999999994	0.3072847691087063
9.299999999999983	6.199999999999994	0.3103456110967719
9.299999999999983	6.299999999999994	0.3134774553001697
9.299999999999983	6.399999999999993	0.31669712009400475
9.299999999999983	6.499999999999993	0.31998921233245686
9.299999999999983	6.5999999999999925	0.32337450278581914
9.299999999999983	6.699999999999992	0.3268047500917526
9.299999999999983	6.799999999999992	0.3303032881889153
9.299999999999983	6.8999999999999915	0.3338224074943614
9.299999999999983	6.999999999999991	0.33742528058155835
9.299999999999983	7.099999999999991	0.34110405569045205
9.299999999999983	7.19999999999999	0.3447746422576846
9.299999999999983	7.29999999999999	0.34850532640742327
9.299999999999983	7.39999999999999	0.35229020314931736
9.299999999999983	7.499999999999989	0.35612396322361883
9.299999999999983	7.599999999999989	0.35996117701687463
9.299999999999983	7.699999999999989	0.36383695186467463
9.299999999999983	7.799999999999988	0.3677063672076703
9.299999999999983	7.899999999999988	0.3716485854010247
9.299999999999983	7.999999999999988	0.3755767554797519
9.299999999999983	8.099999999999987	0.3795303005496271
9.299999999999983	8.199999999999987	0.3835071709055012
9.299999999999983	8.299999999999986	0.3875057342136536
9.299999999999983	8.399999999999986	0.39152469238184806
9.299999999999983	8.499999999999986	0.39556307980481087
9.299999999999983	8.599999999999985	0.39957364479702845
9.299999999999983	8.699999999999985	0.40360139440788945
9.299999999999983	8.799999999999985	0.40766371889866493
9.299999999999983	8.899999999999984	0.4117368075626955
9.299999999999983	8.999999999999984	0.41578182398808017
9.299999999999983	9.099999999999984	0.419853378221381
9.299999999999983	9.199999999999983	0.4238963217955306
9.299999999999983	9.299999999999983	0.4279671214630401
9.299999999999983	9.399999999999983	0.43200958567204817
9.299999999999983	9.499999999999982	0.4360820028636105
9.299999999999983	9.599999999999982	0.4401270808734841
9.299999999999983	9.699999999999982	0.4441564609903709
9.299999999999983	9.799999999999981	0.4482432632832626
9.299999999999983	9.89999999999998	0.4522992142255354
9.299999999999983	9.99999999999998	0.4563477131446233
9.399999999999983	0.1	-0.812709768947151
9.399999999999983	0.2	-0.60209954264139
9.399999999999983	0.30000000000000004	-0.47898086515758354
9.399999999999983	0.4	-0.3916960955048756
9.399999999999983	0.5	-0.3240401870072793
9.399999999999983	0.6	-0.2688766566931998
9.399999999999983	0.7	-0.22233349758115528
9.399999999999983	0.7999999999999999	-0.182055154428287
9.399999999999983	0.8999999999999999	-0.14666749819799885
9.399999999999983	0.9999999999999999	-0.11508276616965118
9.399999999999983	1.0999999999999999	-0.0866234978359875
9.399999999999983	1.2	-0.06074087522100191
9.399999999999983	1.3	-0.03697884548444552
9.399999999999983	1.4000000000000001	-0.015088437048475456
9.399999999999983	1.5000000000000002	0.005126751323228318
9.399999999999983	1.6000000000000003	0.023951858440576734
9.399999999999983	1.7000000000000004	0.04156565036282345
9.399999999999983	1.8000000000000005	0.05798492027296037
9.399999999999983	1.9000000000000006	0.07344535502444988
9.399999999999983	2.0000000000000004	0.08796678468093705
9.399999999999983	2.1000000000000005	0.1016649500492478
9.399999999999983	2.2000000000000006	0.11452320716835956
9.399999999999983	2.3000000000000007	0.12670077803451754
9.399999999999983	2.400000000000001	0.138228544762221
9.399999999999983	2.500000000000001	0.14910787247606513
9.399999999999983	2.600000000000001	0.15941023859360356
9.399999999999983	2.700000000000001	0.16911312765368935
9.399999999999983	2.800000000000001	0.17833559980734628
9.399999999999983	2.9000000000000012	0.18706306495138025
9.399999999999983	3.0000000000000013	0.1952886925127187
9.399999999999983	3.1000000000000014	0.20308929741675802
9.399999999999983	3.2000000000000015	0.2104647422056304
9.399999999999983	3.3000000000000016	0.21740418596592542
9.399999999999983	3.4000000000000017	0.22397594389772424
9.399999999999983	3.5000000000000018	0.2301637339235818
9.399999999999983	3.600000000000002	0.23599094364428141
9.399999999999983	3.700000000000002	0.241485236261721
9.399999999999983	3.800000000000002	0.24664623558476412
9.399999999999983	3.900000000000002	0.2514747230669296
9.399999999999983	4.000000000000002	0.25600090368014267
9.399999999999983	4.100000000000001	0.2602533066095765
9.399999999999983	4.200000000000001	0.2641994350544791
9.399999999999983	4.300000000000001	0.26786415204031777
9.399999999999983	4.4	0.2712996980684237
9.399999999999983	4.5	0.2744382528286733
9.399999999999983	4.6	0.27735807841107196
9.399999999999983	4.699999999999999	0.28004744777258916
9.399999999999983	4.799999999999999	0.28249332744026995
9.399999999999983	4.899999999999999	0.28471154103401836
9.399999999999983	4.999999999999998	0.2867175607629703
9.399999999999983	5.099999999999998	0.28852685967499747
9.399999999999983	5.1999999999999975	0.29024024025269884
9.399999999999983	5.299999999999997	0.2921041743451271
9.399999999999983	5.399999999999997	0.294129170031272
9.399999999999983	5.4999999999999964	0.2962867322662422
9.399999999999983	5.599999999999996	0.2985810720025337
9.399999999999983	5.699999999999996	0.3010183189905155
9.399999999999983	5.799999999999995	0.3035740221370739
9.399999999999983	5.899999999999995	0.3062245562898962
9.399999999999983	5.999999999999995	0.30898031925190017
9.399999999999983	6.099999999999994	0.31185403192057254
9.399999999999983	6.199999999999994	0.3148267162244969
9.399999999999983	6.299999999999994	0.3178802220972741
9.399999999999983	6.399999999999993	0.3209971996170801
9.399999999999983	6.499999999999993	0.3242320249857878
9.399999999999983	6.5999999999999925	0.3274997258693141
9.399999999999983	6.699999999999992	0.33085808728989097
9.399999999999983	6.799999999999992	0.3342586903769526
9.399999999999983	6.8999999999999915	0.3377267072303303
9.399999999999983	6.999999999999991	0.34125208221672915
9.399999999999983	7.099999999999991	0.3448254191411788
9.399999999999983	7.19999999999999	0.34843801292558485
9.399999999999983	7.29999999999999	0.3521212224388269
9.399999999999983	7.39999999999999	0.35582907552091897
9.399999999999983	7.499999999999989	0.35955460563274955
9.399999999999983	7.599999999999989	0.36333246123433705
9.399999999999983	7.699999999999989	0.3671583622942917
9.399999999999983	7.799999999999988	0.3709862339663956
9.399999999999983	7.899999999999988	0.3748538797094531
9.399999999999983	7.999999999999988	0.37871497040538943
9.399999999999983	8.099999999999987	0.3826092837756079
9.399999999999983	8.199999999999987	0.3865347198802585
9.399999999999983	8.299999999999986	0.39048954855626966
9.399999999999983	8.399999999999986	0.3944266021467345
9.399999999999983	8.499999999999986	0.3984358132116778
9.399999999999983	8.599999999999985	0.4023772684951346
9.399999999999983	8.699999999999985	0.406389682232842
9.399999999999983	8.799999999999985	0.410391787383794
9.399999999999983	8.899999999999984	0.41436850764185157
9.399999999999983	8.999999999999984	0.41837709053132255
9.399999999999983	9.099999999999984	0.42241850325085983
9.399999999999983	9.199999999999983	0.4264370996682154
9.399999999999983	9.299999999999983	0.4304321352915698
9.399999999999983	9.399999999999983	0.4344613272974139
9.399999999999983	9.499999999999982	0.4384674645631621
9.399999999999983	9.599999999999982	0.44251005819200956
9.399999999999983	9.699999999999982	0.4465278086236452
9.399999999999983	9.799999999999981	0.4505065769206072
9.399999999999983	9.89999999999998	0.45454588650121447
9.399999999999983	9.99999999999998	0.4585260731754481
9.499999999999982	0.1	-0.8095057193821982
9.499999999999982	0.2	-0.5988579342274181
9.499999999999982	0.30000000000000004	-0.475749078272409
9.499999999999982	0.4	-0.3884682533908519
9.499999999999982	0.5	-0.3208475825640683
9.499999999999982	0.6	-0.2656654207971755
9.499999999999982	0.7	-0.2191168469695941
9.499999999999982	0.7999999999999999	-0.17885677887533002
9.499999999999982	0.8999999999999999	-0.1433856823838665
9.499999999999982	0.9999999999999999	-0.11183298659719942
9.499999999999982	1.0999999999999999	-0.08332605335430532
9.499999999999982	1.2	-0.05740141960849471
9.499999999999982	1.3	-0.033684962825185405
9.499999999999982	1.4000000000000001	-0.01180202418259546
9.499999999999982	1.5000000000000002	0.00849905041590343
9.499999999999982	1.6000000000000003	0.027294552506845593
9.499999999999982	1.7000000000000004	0.044956011258008355
9.499999999999982	1.8000000000000005	0.061429119278484934
9.499999999999982	1.9000000000000006	0.07687646548101706
9.499999999999982	2.0000000000000004	0.09139742960924546
9.499999999999982	2.1000000000000005	0.10513810226754045
9.499999999999982	2.2000000000000006	0.11800117575221739
9.499999999999982	2.3000000000000007	0.13024960140794384
9.499999999999982	2.400000000000001	0.14177941772030084
9.499999999999982	2.500000000000001	0.1527081057429946
9.499999999999982	2.600000000000001	0.16306127554534602
9.499999999999982	2.700000000000001	0.17286366790938337
9.499999999999982	2.800000000000001	0.18210054686661503
9.499999999999982	2.9000000000000012	0.1908693575209371
9.499999999999982	3.0000000000000013	0.1991663383445751
9.499999999999982	3.1000000000000014	0.20701602192101404
9.499999999999982	3.2000000000000015	0.2144572937941288
9.499999999999982	3.3000000000000016	0.22147961463450222
9.499999999999982	3.4000000000000017	0.2280880720207777
9.499999999999982	3.5000000000000018	0.23436233877782348
9.499999999999982	3.600000000000002	0.24026014821252936
9.499999999999982	3.700000000000002	0.24580904441513793
9.499999999999982	3.800000000000002	0.25103870190768335
9.499999999999982	3.900000000000002	0.25594864670787304
9.499999999999982	4.000000000000002	0.26056931292165286
9.499999999999982	4.100000000000001	0.26486890545017555
9.499999999999982	4.200000000000001	0.26890605171090326
9.499999999999982	4.300000000000001	0.2726764290899905
9.499999999999982	4.4	0.2761740791793892
9.499999999999982	4.5	0.27942169538419986
9.499999999999982	4.6	0.2824099649089113
9.499999999999982	4.699999999999999	0.28518913839817317
9.499999999999982	4.799999999999999	0.28771690595852817
9.499999999999982	4.899999999999999	0.2900109593551484
9.499999999999982	4.999999999999998	0.29211954968815895
9.499999999999982	5.099999999999998	0.2939980339193268
9.499999999999982	5.1999999999999975	0.29570640110862856
9.499999999999982	5.299999999999997	0.2974724117102463
9.499999999999982	5.399999999999997	0.29940205597455977
9.499999999999982	5.4999999999999964	0.30146773219702544
9.499999999999982	5.599999999999996	0.30364258995831667
9.499999999999982	5.699999999999996	0.3059659646415161
9.499999999999982	5.799999999999995	0.3084140259608307
9.499999999999982	5.899999999999995	0.31099723150660946
9.499999999999982	5.999999999999995	0.3136602590704344
9.499999999999982	6.099999999999994	0.3164500719402535
9.499999999999982	6.199999999999994	0.3193132842878681
9.499999999999982	6.299999999999994	0.32226595107000716
9.499999999999982	6.399999999999993	0.32532655542591193
9.499999999999982	6.499999999999993	0.32844401736162765
9.499999999999982	6.5999999999999925	0.3316392076373495
9.499999999999982	6.699999999999992	0.33489857884639956
9.499999999999982	6.799999999999992	0.33824674828609674
9.499999999999982	6.8999999999999915	0.3416350860540305
9.499999999999982	6.999999999999991	0.3450905495196757
9.499999999999982	7.099999999999991	0.34860379146210974
9.499999999999982	7.19999999999999	0.3521266321564221
9.499999999999982	7.29999999999999	0.35572937104856217
9.499999999999982	7.39999999999999	0.35936551442650777
9.499999999999982	7.499999999999989	0.36302805879979416
9.499999999999982	7.599999999999989	0.3667521296538371
9.499999999999982	7.699999999999989	0.3704912088221762
9.499999999999982	7.799999999999988	0.37428249510925193
9.499999999999982	7.899999999999988	0.37807929143434804
9.499999999999982	7.999999999999988	0.38187692344691127
9.499999999999982	8.099999999999987	0.3857155458922296
9.499999999999982	8.199999999999987	0.3895929798282551
9.499999999999982	8.299999999999986	0.3934618086947214
9.499999999999982	8.399999999999986	0.3973650086507264
9.499999999999982	8.499999999999986	0.4013014414933031
9.499999999999982	8.599999999999985	0.40522289318187127
9.499999999999982	8.699999999999985	0.40916509785444466
9.499999999999982	8.799999999999985	0.4131176516784158
9.499999999999982	8.899999999999984	0.417054005394282
9.499999999999982	8.999999999999984	0.4210285503376569
9.499999999999982	9.099999999999984	0.4249856198063761
9.499999999999982	9.199999999999983	0.4289814579033449
9.499999999999982	9.299999999999983	0.4329594173057277
9.499999999999982	9.399999999999983	0.436918881112685
9.499999999999982	9.499999999999982	0.44091880181950066
9.499999999999982	9.599999999999982	0.44484083243996597
9.499999999999982	9.699999999999982	0.44883242498174175
9.499999999999982	9.799999999999981	0.4527938774689449
9.499999999999982	9.89999999999998	0.45680334884278395
9.499999999999982	9.99999999999998	0.4607776926311479
9.599999999999982	0.1	-0.8063090657977747
9.599999999999982	0.2	-0.5957130563138757
9.599999999999982	0.30000000000000004	-0.47257371433063367
9.599999999999982	0.4	-0.3852776293818858
9.599999999999982	0.5	-0.3176173449191996
9.599999999999982	0.6	-0.26245043313633487
9.599999999999982	0.7	-0.21588189298137928
9.599999999999982	0.7999999999999999	-0.17563669586199315
9.599999999999982	0.8999999999999999	-0.14017472638350703
9.599999999999982	0.9999999999999999	-0.10861546327620764
9.599999999999982	1.0999999999999999	-0.08009660939140612
9.599999999999982	1.2	-0.05416779014162992
9.599999999999982	1.3	-0.03039883261393106
9.599999999999982	1.4000000000000001	-0.00849522867835073
9.599999999999982	1.5000000000000002	0.011786260754725775
9.599999999999982	1.6000000000000003	0.030647336079811738
9.599999999999982	1.7000000000000004	0.0482552709536595
9.599999999999982	1.8000000000000005	0.06475581441905642
9.599999999999982	1.9000000000000006	0.08023992121097495
9.599999999999982	2.0000000000000004	0.0948037999279327
9.599999999999982	2.1000000000000005	0.1085621844456281
9.599999999999982	2.2000000000000006	0.1215183746625964
9.599999999999982	2.3000000000000007	0.13374484514233842
9.599999999999982	2.400000000000001	0.14534890414243562
9.599999999999982	2.500000000000001	0.15630801472458702
9.599999999999982	2.600000000000001	0.1667026913982359
9.599999999999982	2.700000000000001	0.17650819401097328
9.599999999999982	2.800000000000001	0.18583454315162357
9.599999999999982	2.9000000000000012	0.19464424207004827
9.599999999999982	3.0000000000000013	0.20299133972001338
9.599999999999982	3.1000000000000014	0.21089930318507624
9.599999999999982	3.2000000000000015	0.21837897045406943
9.599999999999982	3.3000000000000016	0.2254569505225676
9.599999999999982	3.4000000000000017	0.23217172325212504
9.599999999999982	3.5000000000000018	0.2384714305683722
9.599999999999982	3.600000000000002	0.24444476139582902
9.599999999999982	3.700000000000002	0.25008513728362064
9.599999999999982	3.800000000000002	0.25538982866639803
9.599999999999982	3.900000000000002	0.2603580224720356
9.599999999999982	4.000000000000002	0.26505247574084995
9.599999999999982	4.100000000000001	0.2694401248283593
9.599999999999982	4.200000000000001	0.2735501706782089
9.599999999999982	4.300000000000001	0.2773788854518557
9.599999999999982	4.4	0.28095225665477724
9.599999999999982	4.5	0.28429465582330365
9.599999999999982	4.6	0.2873665535674858
9.599999999999982	4.699999999999999	0.2902208444756185
9.599999999999982	4.799999999999999	0.2928468657988594
9.599999999999982	4.899999999999999	0.295232887129536
9.599999999999982	4.999999999999998	0.29742967599668935
9.599999999999982	5.099999999999998	0.2993927505651418
9.599999999999982	5.1999999999999975	0.30117267983070545
9.599999999999982	5.299999999999997	0.30284398471596097
9.599999999999982	5.399999999999997	0.30466437612155
9.599999999999982	5.4999999999999964	0.3066235603845656
9.599999999999982	5.599999999999996	0.30872832771453274
9.599999999999982	5.699999999999996	0.31095394073219107
9.599999999999982	5.799999999999995	0.31331004855690725
9.599999999999982	5.899999999999995	0.3157740453200205
9.599999999999982	5.999999999999995	0.3183585579359245
9.599999999999982	6.099999999999994	0.3210433413227351
9.599999999999982	6.199999999999994	0.3238089371691223
9.599999999999982	6.299999999999994	0.3266723012619244
9.599999999999982	6.399999999999993	0.32965274587851556
9.599999999999982	6.499999999999993	0.33269843693863305
9.599999999999982	6.5999999999999925	0.335795078484093
9.599999999999982	6.699999999999992	0.3390018139570343
9.599999999999982	6.799999999999992	0.34223171426466437
9.599999999999982	6.8999999999999915	0.34554825005820894
9.599999999999982	6.999999999999991	0.34894145897799084
9.599999999999982	7.099999999999991	0.3523624169598027
9.599999999999982	7.19999999999999	0.35584135084777924
9.599999999999982	7.29999999999999	0.3593696886751197
9.599999999999982	7.39999999999999	0.36294003278525383
9.599999999999982	7.499999999999989	0.36654536746395405
9.599999999999982	7.599999999999989	0.37017918105055014
9.599999999999982	7.699999999999989	0.37383544225759496
9.599999999999982	7.799999999999988	0.3775517612281556
9.599999999999982	7.899999999999988	0.3812809209362829
9.599999999999982	7.999999999999988	0.38506250721779733
9.599999999999982	8.099999999999987	0.3888490100934483
9.599999999999982	8.199999999999987	0.39268192086517445
9.599999999999982	8.299999999999986	0.3964672978624205
9.599999999999982	8.399999999999986	0.40033995458954774
9.599999999999982	8.499999999999986	0.40420602467381544
9.599999999999982	8.599999999999985	0.4080691307355875
9.599999999999982	8.699999999999985	0.41193221657541684
9.599999999999982	8.799999999999985	0.41584028093227837
9.599999999999982	8.899999999999984	0.4197380465841368
9.599999999999982	8.999999999999984	0.42368027870401886
9.599999999999982	9.099999999999984	0.4276107993679049
9.599999999999982	9.199999999999983	0.43152853886407005
9.599999999999982	9.299999999999983	0.4354326233934868
9.599999999999982	9.399999999999983	0.43938145860759525
9.599999999999982	9.499999999999982	0.443316866915726
9.599999999999982	9.599999999999982	0.4472385143480384
9.599999999999982	9.699999999999982	0.45120745046310495
9.599999999999982	9.799999999999981	0.4551543345214263
9.599999999999982	9.89999999999998	0.45907827228633624
9.599999999999982	9.99999999999998	0.46297629788536815
9.699999999999982	0.1	-0.7527190305469691
9.699999999999982	0.2	-0.5801805294358171
9.699999999999982	0.30000000000000004	-0.4645710699237805
9.699999999999982	0.4	-0.379895178529696
9.699999999999982	0.5	-0.313428126081821
9.699999999999982	0.6	-0.2588510238286432
9.699999999999982	0.7	-0.2125455851102649
9.699999999999982	0.7999999999999999	-0.1723980305228282
9.699999999999982	0.8999999999999999	-0.1370036561092579
9.699999999999982	0.9999999999999999	-0.10542874235948685
9.699999999999982	1.0999999999999999	-0.07687254529596999
9.699999999999982	1.2	-0.05096987124640906
9.699999999999982	1.3	-0.027183382646716603
9.699999999999982	1.4000000000000001	-0.00529419603452036
9.699999999999982	1.5000000000000002	0.015000630758371769
9.699999999999982	1.6000000000000003	0.03389441197813703
9.699999999999982	1.7000000000000004	0.0515642802771869
9.699999999999982	1.8000000000000005	0.06806354794587982
9.699999999999982	1.9000000000000006	0.08360190026634484
9.699999999999982	2.0000000000000004	0.09817076788643153
9.699999999999982	2.1000000000000005	0.11196560909232162
9.699999999999982	2.2000000000000006	0.12489541210307195
9.699999999999982	2.3000000000000007	0.137180190423476
9.699999999999982	2.400000000000001	0.14881909071538912
9.699999999999982	2.500000000000001	0.15983575347361573
9.699999999999982	2.600000000000001	0.1702569376810018
9.699999999999982	2.700000000000001	0.1801396804242077
9.699999999999982	2.800000000000001	0.18949414210818522
9.699999999999982	2.9000000000000012	0.1983538634325078
9.699999999999982	3.0000000000000013	0.20676857166029983
9.699999999999982	3.1000000000000014	0.2147087315897038
9.699999999999982	3.2000000000000015	0.22226916081534326
9.699999999999982	3.3000000000000016	0.22940795808350317
9.699999999999982	3.4000000000000017	0.23616741208947756
9.699999999999982	3.5000000000000018	0.24252903399323222
9.699999999999982	3.600000000000002	0.24858321269066253
9.699999999999982	3.700000000000002	0.2542555090017208
9.699999999999982	3.800000000000002	0.25964249687246116
9.699999999999982	3.900000000000002	0.26470883533179285
9.699999999999982	4.000000000000002	0.2694536394404562
9.699999999999982	4.100000000000001	0.2739082158255155
9.699999999999982	4.200000000000001	0.2781025864340214
9.699999999999982	4.300000000000001	0.2820332835991312
9.699999999999982	4.4	0.28566360035980465
9.699999999999982	4.5	0.2890837345473257
9.699999999999982	4.6	0.29225418505511747
9.699999999999982	4.699999999999999	0.29516625895387955
9.699999999999982	4.799999999999999	0.2978744533120611
9.699999999999982	4.899999999999999	0.3003358888042508
9.699999999999982	4.999999999999998	0.3026037684463717
9.699999999999982	5.099999999999998	0.3046990350518231
9.699999999999982	5.1999999999999975	0.30654421921733915
9.699999999999982	5.299999999999997	0.3082301196692176
9.699999999999982	5.399999999999997	0.3099261126988813
9.699999999999982	5.4999999999999964	0.31179534142494825
9.699999999999982	5.599999999999996	0.31378006665812797
9.699999999999982	5.699999999999996	0.31592333865534095
9.699999999999982	5.799999999999995	0.3181679865196772
9.699999999999982	5.899999999999995	0.3205606122348538
9.699999999999982	5.999999999999995	0.32304557183529503
9.699999999999982	6.099999999999994	0.32563755576869746
9.699999999999982	6.199999999999994	0.3283174621587664
9.699999999999982	6.299999999999994	0.33110309805050936
9.699999999999982	6.399999999999993	0.3339775171733786
9.699999999999982	6.499999999999993	0.33692591938633437
9.699999999999982	6.5999999999999925	0.33996956904286624
9.699999999999982	6.699999999999992	0.3430955775921257
9.699999999999982	6.799999999999992	0.3462528233887675
9.699999999999982	6.8999999999999915	0.3495059775524175
9.699999999999982	6.999999999999991	0.35280564542381015
9.699999999999982	7.099999999999991	0.35614109802253185
9.699999999999982	7.19999999999999	0.3595426507046259
9.699999999999982	7.29999999999999	0.36300219614209406
9.699999999999982	7.39999999999999	0.3665121815234682
9.699999999999982	7.499999999999989	0.37002355012200716
9.699999999999982	7.599999999999989	0.373613315881961
9.699999999999982	7.699999999999989	0.37723391821220303
9.699999999999982	7.799999999999988	0.3808797610582633
9.699999999999982	7.899999999999988	0.3845456715050731
9.699999999999982	7.999999999999988	0.38827163429403677
9.699999999999982	8.099999999999987	0.3920096342897753
9.699999999999982	8.199999999999987	0.39575566080802405
9.699999999999982	8.299999999999986	0.39950604711826176
9.699999999999982	8.399999999999986	0.40330448037332195
9.699999999999982	8.499999999999986	0.40711635700838095
9.699999999999982	8.599999999999985	0.4109330691142384
9.699999999999982	8.699999999999985	0.4147478572071735
9.699999999999982	8.799999999999985	0.418613996637284
9.699999999999982	8.899999999999984	0.4224756834507349
9.699999999999982	8.999999999999984	0.42633134254450505
9.699999999999982	9.099999999999984	0.4302370303058175
9.699999999999982	9.199999999999983	0.4340774831973855
9.699999999999982	9.299999999999983	0.4379672831410593
9.699999999999982	9.399999999999983	0.4418482747819052
9.699999999999982	9.499999999999982	0.44578010141777935
9.699999999999982	9.599999999999982	0.4496426618008786
9.699999999999982	9.699999999999982	0.45355683951817793
9.699999999999982	9.799999999999981	0.45746623453867463
9.699999999999982	9.89999999999998	0.4613648231012319
9.699999999999982	9.99999999999998	0.46523694395832843
9.799999999999981	0.1	-0.6192087611954886
9.799999999999981	0.2	-0.5348091293358646
9.799999999999981	0.30000000000000004	-0.44234220837662885
9.799999999999981	0.4	-0.36643089258759354
9.799999999999981	0.5	-0.3041747839999478
9.799999999999981	0.6	-0.2518809098420306
9.799999999999981	0.7	-0.20701296891417076
9.799999999999981	0.7999999999999999	-0.16782234234877846
9.799999999999981	0.8999999999999999	-0.13303233192336272
9.799999999999981	0.9999999999999999	-0.10184155145008844
9.799999999999981	1.0999999999999999	-0.07356201354151376
9.799999999999981	1.2	-0.047740250932010675
9.799999999999981	1.3	-0.024002285650170374
9.799999999999981	1.4000000000000001	-0.00206746725161866
9.799999999999981	1.5000000000000002	0.01825737267433558
9.799999999999981	1.6000000000000003	0.03716048765787827
9.799999999999981	1.7000000000000004	0.05479902852735924
9.799999999999981	1.8000000000000005	0.07132385419743381
9.799999999999981	1.9000000000000006	0.086903304083006
9.799999999999981	2.0000000000000004	0.10149369570685457
9.799999999999981	2.1000000000000005	0.11529665705794823
9.799999999999981	2.2000000000000006	0.12833685064106612
9.799999999999981	2.3000000000000007	0.14061440192603275
9.799999999999981	2.400000000000001	0.152286233124678
9.799999999999981	2.500000000000001	0.16330983608052552
9.799999999999981	2.600000000000001	0.17378156924595412
9.799999999999981	2.700000000000001	0.18367283034169335
9.799999999999981	2.800000000000001	0.19307845100833537
9.799999999999981	2.9000000000000012	0.20200824667074213
9.799999999999981	3.0000000000000013	0.2104479701938786
9.799999999999981	3.1000000000000014	0.21848188114158465
9.799999999999981	3.2000000000000015	0.2260584284774369
9.799999999999981	3.3000000000000016	0.2332658366596796
9.799999999999981	3.4000000000000017	0.24007501994035874
9.799999999999981	3.5000000000000018	0.24653905746135452
9.799999999999981	3.600000000000002	0.2526455226137333
9.799999999999981	3.700000000000002	0.25838769290862024
9.799999999999981	3.800000000000002	0.26383017969053385
9.799999999999981	3.900000000000002	0.268970186158692
9.799999999999981	4.000000000000002	0.27377279076473354
9.799999999999981	4.100000000000001	0.27830365416234043
9.799999999999981	4.200000000000001	0.2825605030542573
9.799999999999981	4.300000000000001	0.28657331870490665
9.799999999999981	4.4	0.2903049315327597
9.799999999999981	4.5	0.29378297854050095
9.799999999999981	4.6	0.29703372542133794
9.799999999999981	4.699999999999999	0.3000164350175623
9.799999999999981	4.799999999999999	0.30282110199643225
9.799999999999981	4.899999999999999	0.3053720469481595
9.799999999999981	4.999999999999998	0.30772490707997274
9.799999999999981	5.099999999999998	0.30986875683247156
9.799999999999981	5.1999999999999975	0.3118256622908431
9.799999999999981	5.299999999999997	0.3135841435796997
9.799999999999981	5.399999999999997	0.3151964897926471
9.799999999999981	5.4999999999999964	0.3169586678601589
9.799999999999981	5.599999999999996	0.31887266947759374
9.799999999999981	5.699999999999996	0.3209147630008796
9.799999999999981	5.799999999999995	0.32306195600589793
9.799999999999981	5.899999999999995	0.3253626714412205
9.799999999999981	5.999999999999995	0.3277252393412712
9.799999999999981	6.099999999999994	0.33023669289014
9.799999999999981	6.199999999999994	0.3328427750639616
9.799999999999981	6.299999999999994	0.3355623161914891
9.799999999999981	6.399999999999993	0.3383415735580831
9.799999999999981	6.499999999999993	0.341201430984731
9.799999999999981	6.5999999999999925	0.3441650222695722
9.799999999999981	6.699999999999992	0.34718059175045884
9.799999999999981	6.799999999999992	0.3502734138353915
9.799999999999981	6.8999999999999915	0.3534314864175737
9.799999999999981	6.999999999999991	0.3566439937275044
9.799999999999981	7.099999999999991	0.35994033496927913
9.799999999999981	7.19999999999999	0.36327100818269414
9.799999999999981	7.29999999999999	0.36666794063952
9.799999999999981	7.39999999999999	0.3700815795286892
9.799999999999981	7.499999999999989	0.37354587397403055
9.799999999999981	7.599999999999989	0.3770542721912677
9.799999999999981	7.699999999999989	0.38064426848992045
9.799999999999981	7.799999999999988	0.38422361410313766
9.799999999999981	7.899999999999988	0.3878301428895526
9.799999999999981	7.999999999999988	0.3914590433948584
9.799999999999981	8.099999999999987	0.3951516457708221
9.799999999999981	8.199999999999987	0.39881292128463014
9.799999999999981	8.299999999999986	0.40253122950845555
9.799999999999981	8.399999999999986	0.40630487206628696
9.799999999999981	8.499999999999986	0.4100242622663696
9.799999999999981	8.599999999999985	0.41378873812480965
9.799999999999981	8.699999999999985	0.4176123378501672
9.799999999999981	8.799999999999985	0.4213833424358728
9.799999999999981	8.899999999999984	0.42521080788342214
9.799999999999981	8.999999999999984	0.4290379710138037
9.799999999999981	9.099999999999984	0.4328634250743326
9.799999999999981	9.199999999999983	0.4366859730192928
9.799999999999981	9.299999999999983	0.44056383766666357
9.799999999999981	9.399999999999983	0.44437846389171254
9.799999999999981	9.499999999999982	0.4482483683651688
9.799999999999981	9.599999999999982	0.4521138742091597
9.799999999999981	9.699999999999982	0.4559126510087564
9.799999999999981	9.799999999999981	0.45979308539924446
9.799999999999981	9.89999999999998	0.4636595893693562
9.799999999999981	9.99999999999998	0.4675124024057442
9.89999999999998	0.1	-0.48345872288459335
9.89999999999998	0.2	-0.4700536784694582
9.89999999999998	0.30000000000000004	-0.4080633480841479
9.89999999999998	0.4	-0.34539717659543145
9.89999999999998	0.5	-0.289950234153751
9.89999999999998	0.6	-0.2413380619695814
9.89999999999998	0.7	-0.19877097173144553
9.89999999999998	0.7999999999999999	-0.1610947751792705
9.89999999999998	0.8999999999999999	-0.12735177333194347
9.89999999999998	0.9999999999999999	-0.09691400294096708
9.89999999999998	1.0999999999999999	-0.06925986091256148
9.89999999999998	1.2	-0.04381964032895891
9.89999999999998	1.3	-0.020448970126849375
9.89999999999998	1.4000000000000001	0.0012610048319420253
9.89999999999998	1.5000000000000002	0.021499845472743084
9.89999999999998	1.6000000000000003	0.040366792780093586
9.89999999999998	1.7000000000000004	0.05800215163944067
9.89999999999998	1.8000000000000005	0.07460206906762773
9.89999999999998	1.9000000000000006	0.09017752560961828
9.89999999999998	2.0000000000000004	0.10481621833821819
9.89999999999998	2.1000000000000005	0.11861407609105551
9.89999999999998	2.2000000000000006	0.13160729198744697
9.89999999999998	2.3000000000000007	0.1439644892097874
9.89999999999998	2.400000000000001	0.1557157858769714
9.89999999999998	2.500000000000001	0.16675274853770786
9.89999999999998	2.600000000000001	0.1772369773746761
9.89999999999998	2.700000000000001	0.18720468492441666
9.89999999999998	2.800000000000001	0.19667939746547208
9.89999999999998	2.9000000000000012	0.20560417654854743
9.89999999999998	3.0000000000000013	0.21412118716062342
9.89999999999998	3.1000000000000014	0.2221987796084662
9.89999999999998	3.2000000000000015	0.22981851542026305
9.89999999999998	3.3000000000000016	0.23710077306193778
9.89999999999998	3.4000000000000017	0.24396402249034382
9.89999999999998	3.5000000000000018	0.25046610597418073
9.89999999999998	3.600000000000002	0.2566299073996647
9.89999999999998	3.700000000000002	0.26244823061332845
9.89999999999998	3.800000000000002	0.2679520123864838
9.89999999999998	3.900000000000002	0.2731386108828262
9.89999999999998	4.000000000000002	0.27804093564360166
9.89999999999998	4.100000000000001	0.2826572947406604
9.89999999999998	4.200000000000001	0.28698586026438894
9.89999999999998	4.300000000000001	0.29102414996229115
9.89999999999998	4.4	0.2948362326883017
9.89999999999998	4.5	0.2983834083270227
9.89999999999998	4.6	0.3017272525252543
9.89999999999998	4.699999999999999	0.3047932612384682
9.89999999999998	4.799999999999999	0.3076408696497309
9.89999999999998	4.899999999999999	0.3102950588457534
9.89999999999998	4.999999999999998	0.3127463746382166
9.89999999999998	5.099999999999998	0.3149505234283239
9.89999999999998	5.1999999999999975	0.3169992609084608
9.89999999999998	5.299999999999997	0.31881325410000966
9.89999999999998	5.399999999999997	0.32048628471154667
9.89999999999998	5.4999999999999964	0.32215692353910624
9.89999999999998	5.599999999999996	0.3239457323144152
9.89999999999998	5.699999999999996	0.3259006875940065
9.89999999999998	5.799999999999995	0.32796408412056716
9.89999999999998	5.899999999999995	0.33015006299037286
9.89999999999998	5.999999999999995	0.33243804830688584
9.89999999999998	6.099999999999994	0.3348447975973007
9.89999999999998	6.199999999999994	0.3373890387364555
9.89999999999998	6.299999999999994	0.3399789524564826
9.89999999999998	6.399999999999993	0.3427099690923593
9.89999999999998	6.499999999999993	0.3454911495963019
9.89999999999998	6.5999999999999925	0.3483451231949393
9.89999999999998	6.699999999999992	0.35129685893582996
9.89999999999998	6.799999999999992	0.354333996451019
9.89999999999998	6.8999999999999915	0.3574047038195451
9.89999999999998	6.999999999999991	0.3605370001856558
9.89999999999998	7.099999999999991	0.36376131027087555
9.89999999999998	7.19999999999999	0.3670274967699606
9.89999999999998	7.29999999999999	0.3703260339026684
9.89999999999998	7.39999999999999	0.37369039193868625
9.89999999999998	7.499999999999989	0.3771135253333924
9.89999999999998	7.599999999999989	0.38054535815215257
9.89999999999998	7.699999999999989	0.38402227940871997
9.89999999999998	7.799999999999988	0.3875386250471906
9.89999999999998	7.899999999999988	0.3910891498136452
9.89999999999998	7.999999999999988	0.3947146632991148
9.89999999999998	8.099999999999987	0.39831992948833866
9.89999999999998	8.199999999999987	0.40194595211952155
9.89999999999998	8.299999999999986	0.4055889561045728
9.89999999999998	8.399999999999986	0.40927229127661174
9.89999999999998	8.499999999999986	0.41297498259739857
9.89999999999998	8.599999999999985	0.4166899756712669
9.89999999999998	8.699999999999985	0.4204704095589714
9.89999999999998	8.799999999999985	0.4242035738691578
9.89999999999998	8.899999999999984	0.4279424597687186
9.89999999999998	8.999999999999984	0.4317429730258083
9.89999999999998	9.099999999999984	0.43548910250459894
9.89999999999998	9.199999999999983	0.4392954840692418
9.89999999999998	9.299999999999983	0.4431034595783602
9.89999999999998	9.399999999999983	0.4469121659946249
9.89999999999998	9.499999999999982	0.4507208953201691
9.89999999999998	9.599999999999982	0.45452918930910413
9.89999999999998	9.699999999999982	0.4583366695141978
9.89999999999998	9.799999999999981	0.4621342604421798
9.89999999999998	9.89999999999998	0.4659746776059349
9.89999999999998	9.99999999999998	0.4697716516570715
9.99999999999998	0.1	-0.37428590661190686
9.99999999999998	0.2	-0.3979307820752862
9.99999999999998	0.30000000000000004	-0.3654874440501782
9.99999999999998	0.4	-0.31817268097906226
9.99999999999998	0.5	-0.2709148559981184
9.99999999999998	0.6	-0.22733691978550785
9.99999999999998	0.7	-0.1879366954172763
9.99999999999998	0.7999999999999999	-0.15238385160368284
9.99999999999998	0.8999999999999999	-0.12009163064997574
9.99999999999998	0.9999999999999999	-0.09071285991976796
9.99999999999998	1.0999999999999999	-0.0637998147503624
9.99999999999998	1.2	-0.038994009687168596
9.99999999999998	1.3	-0.01608791576582075
9.99999999999998	1.4000000000000001	0.005224101411118398
9.99999999999998	1.5000000000000002	0.02516188321790508
9.99999999999998	1.6000000000000003	0.04380236112755337
9.99999999999998	1.7000000000000004	0.061320536730870456
9.99999999999998	1.8000000000000005	0.07783879005523459
9.99999999999998	1.9000000000000006	0.09333965399103011
9.99999999999998	2.0000000000000004	0.10804710216459457
9.99999999999998	2.1000000000000005	0.12190215335750115
9.99999999999998	2.2000000000000006	0.13499782807860145
9.99999999999998	2.3000000000000007	0.14737132534071917
9.99999999999998	2.400000000000001	0.15906060252073762
9.99999999999998	2.500000000000001	0.170161556974186
9.99999999999998	2.600000000000001	0.18068118229290062
9.99999999999998	2.700000000000001	0.19069071851103347
9.99999999999998	2.800000000000001	0.20015439393829926
9.99999999999998	2.9000000000000012	0.20918314401427096
9.99999999999998	3.0000000000000013	0.21774577470087708
9.99999999999998	3.1000000000000014	0.2258264750215607
9.99999999999998	3.2000000000000015	0.23355361032222294
9.99999999999998	3.3000000000000016	0.24083547105813413
9.99999999999998	3.4000000000000017	0.2477601573601542
9.99999999999998	3.5000000000000018	0.2543414920765129
9.99999999999998	3.600000000000002	0.26056744994576797
9.99999999999998	3.700000000000002	0.2664324913921095
9.99999999999998	3.800000000000002	0.27200375431858725
9.99999999999998	3.900000000000002	0.2772782928382812
9.99999999999998	4.000000000000002	0.2822189914810225
9.99999999999998	4.100000000000001	0.28689527295631034
9.99999999999998	4.200000000000001	0.29130507480484236
9.99999999999998	4.300000000000001	0.2954459809174669
9.99999999999998	4.4	0.2993148480230178
9.99999999999998	4.5	0.3029421413050443
9.99999999999998	4.6	0.30632254761753674
9.99999999999998	4.699999999999999	0.3094843160339272
9.99999999999998	4.799999999999999	0.31242018524263443
9.99999999999998	4.899999999999999	0.31515670362488185
9.99999999999998	4.999999999999998	0.3176503549803016
9.99999999999998	5.099999999999998	0.31996120081072477
9.99999999999998	5.1999999999999975	0.3220795690267659
9.99999999999998	5.299999999999997	0.32399532293239114
9.99999999999998	5.399999999999997	0.32573335565264583
9.99999999999998	5.4999999999999964	0.32732848405228515
9.99999999999998	5.599999999999996	0.3290417440598254
9.99999999999998	5.699999999999996	0.33088731366280033
9.99999999999998	5.799999999999995	0.3328440772067545
9.99999999999998	5.899999999999995	0.3349637801387246
9.99999999999998	5.999999999999995	0.3371530352744788
9.99999999999998	6.099999999999994	0.3395035507493551
9.99999999999998	6.199999999999994	0.3419226896350688
9.99999999999998	6.299999999999994	0.34443001414714236
9.99999999999998	6.399999999999993	0.34704708189631556
9.99999999999998	6.499999999999993	0.34975863717148836
9.99999999999998	6.5999999999999925	0.3525500240004218
9.99999999999998	6.699999999999992	0.3554071990539814
9.99999999999998	6.799999999999992	0.3583567935978996
9.99999999999998	6.8999999999999915	0.3613871886887612
9.99999999999998	6.999999999999991	0.3644462247734573
9.99999999999998	7.099999999999991	0.3675635595141821
9.99999999999998	7.19999999999999	0.3707712231119021
9.99999999999998	7.29999999999999	0.3740186398461876
9.99999999999998	7.39999999999999	0.37729681945814614
9.99999999999998	7.499999999999989	0.38064073989881597
9.99999999999998	7.599999999999989	0.3840438279613253
9.99999999999998	7.699999999999989	0.3874554439755507
9.99999999999998	7.799999999999988	0.39091340068082914
9.99999999999998	7.899999999999988	0.39441242388653536
9.99999999999998	7.999999999999988	0.3979476328236797
9.99999999999998	8.099999999999987	0.4014678684761829
9.99999999999998	8.199999999999987	0.4050617429186745
9.99999999999998	8.299999999999986	0.40868947747803946
9.99999999999998	8.399999999999986	0.41231868533056854
9.99999999999998	8.499999999999986	0.41596882792952633
9.99999999999998	8.599999999999985	0.4196371159433363
9.99999999999998	8.699999999999985	0.42332104035141416
9.99999999999998	8.799999999999985	0.4270183550744063
9.99999999999998	8.899999999999984	0.4307270742100382
9.99999999999998	8.999999999999984	0.4344454353270872
9.99999999999998	9.099999999999984	0.4381719109364819
9.99999999999998	9.199999999999983	0.4419051839536798
9.99999999999998	9.299999999999983	0.4457041882868196
9.99999999999998	9.399999999999983	0.44944858583928177
9.99999999999998	9.499999999999982	0.45319700068984436
9.99999999999998	9.599999999999982	0.4569488589756272
9.99999999999998	9.699999999999982	0.4607665727518946
9.99999999999998	9.799999999999981	0.4645349393577872
9.99999999999998	9.89999999999998	0.46830211437410146
9.99999999999998	9.99999999999998	0.4720727367896144

==> Fig6_a__sigma_0=10.txt <==
0.1	0.1	9.999999932670908
0.1	0.2	9.999999932670912
0.1	0.30000000000000004	9.999999932670894
0.1	0.4	9.999999932599241
0.1	0.5	9.999999920934002
0.1	0.6	9.999999575037087
0.1	0.7	9.999995776244411
0.1	0.7999999999999999	9.99997353114035
0.1	0.8999999999999999	9.999887947840167
0.1	0.9999999999999999	9.999642139511353
0.1	1.0999999999999999	9.999070042652361
0.1	1.2	9.997930368275442
0.1	1.3	9.995912272219401
0.1	1.4000000000000001	9.992649299978652
0.1	1.5000000000000002	9.987736977669963
0.1	1.6000000000000003	9.98075019618414
0.1	1.7000000000000004	9.97125801403519
0.1	1.8000000000000005	9.958834871326408
0.1	1.9000000000000006	9.94306815029798
0.1	2.0000000000000004	9.92356253086134
0.1	2.1000000000000005	9.899941785863595
0.1	2.2000000000000006	9.871848666620595
0.1	2.3000000000000007	9.8389434415723
0.1	2.400000000000001	9.800901531128005
0.1	2.500000000000001	9.757410563089298
0.1	2.600000000000001	9.708167070091907
0.1	2.700000000000001	9.652872967328493
0.1	2.800000000000001	9.591231884126731
0.1	2.9000000000000012	9.522945373309648
0.1	3.0000000000000013	9.44770898359669
0.1	3.1000000000000014	9.365208148745626
0.1	3.2000000000000015	9.275113819100723
0.1	3.3000000000000016	9.177077733426847
0.1	3.4000000000000017	9.07072719812307
0.1	3.5000000000000018	8.955659203593923
0.1	3.600000000000002	8.831433659450754
0.1	3.700000000000002	8.697565465683814
0.1	3.800000000000002	8.553515048050354
0.1	3.900000000000002	8.398676860946125
0.1	4.000000000000002	8.23236518208748
0.1	4.100000000000001	8.053796262350701
0.1	4.200000000000001	7.862065505815693
0.1	4.300000000000001	7.656117764357186
0.1	4.4	7.434707909723224
0.1	4.5	7.196347367245029
0.1	4.6	6.9392298431324235
0.1	4.699999999999999	6.661125254439102
0.1	4.799999999999999	6.359223270254862
0.1	4.899999999999999	6.0298934576476295
0.1	4.999999999999998	5.668299905134196
0.1	5.099999999999998	5.267744607840779
0.1	5.1999999999999975	4.818460640694462
0.1	5.299999999999997	4.305155369281782
0.1	5.399999999999997	3.701217438612454
0.1	5.4999999999999964	2.951442039566767
0.1	5.599999999999996	1.8894155562810926
0.1	5.699999999999996	0.009275188616226088
0.1	5.799999999999995	0.005354143360999523
0.1	5.899999999999995	0.004198264008619794
0.1	5.999999999999995	0.0036006244792713238
0.1	6.099999999999994	0.003214661927853802
0.1	6.199999999999994	0.002936866424131678
0.1	6.299999999999994	0.0027233831571811438
0.1	6.399999999999993	0.002551937672684566
0.1	6.499999999999993	0.0024098848283299976
0.1	6.5999999999999925	0.002289414749889248
0.1	6.699999999999992	0.00218538349504263
0.1	6.799999999999992	0.0020942378145477956
0.1	6.8999999999999915	0.0020134337555722318
0.1	6.999999999999991	0.0019410972933580223
0.1	7.099999999999991	0.0018758140829417767
0.1	7.19999999999999	0.001816493582788479
0.1	7.29999999999999	0.0017622782725693318
0.1	7.39999999999999	0.001712481890022537
0.1	7.499999999999989	0.0016665463021918357
0.1	7.599999999999989	0.0016240110183429277
0.1	7.699999999999989	0.0015844912339564618
0.1	7.799999999999988	0.0015476617619668855
0.1	7.899999999999988	0.001513245085915943
0.1	7.999999999999988	0.0014810023341943054
0.1	8.099999999999987	0.001450726355878463
0.1	8.199999999999987	0.001422236326249172
0.1	8.299999999999986	0.0013953734946145144
0.1	8.399999999999986	0.0013699977735420117
0.1	8.499999999999986	0.0013459849801389884
0.1	8.599999999999985	0.0013232245888468942
0.1	8.699999999999985	0.001301617855247514
0.1	8.799999999999985	0.0012810762649885362
0.1	8.899999999999984	0.001261520227278746
0.1	8.999999999999984	0.0012428779673647012
0.1	9.099999999999984	0.0012250845845162913
0.1	9.199999999999983	0.0012080812431497626
0.1	9.299999999999983	0.0011918144828146394
0.1	9.399999999999983	0.0011762356105595847
0.1	9.499999999999982	0.0011613001850797444
0.1	9.599999999999982	0.0011469675634537804
0.1	9.699999999999982	0.001133200496028466
0.1	9.799999999999981	0.0011199647861674712
0.1	9.89999999999998	0.0011072289814693295
0.1	9.99999999999998	0.0010949640998163684
0.2	0.1	9.999999932681444
0.2	0.2	9.999999932681451
0.2	0.30000000000000004	9.999999932681423
0.2	0.4	9.999999932602536
0.2	0.5	9.99999992018475
0.2	0.6	9.999999558953418
0.2	0.7	9.999995638743433
0.2	0.7999999999999999	9.999972862104137
0.2	0.8999999999999999	9.999885704805937
0.2	0.9999999999999999	9.999636332398184
0.2	1.0999999999999999	9.999057563253288
0.2	1.2	9.997907013188042
0.2	1.3	9.995872925146896
0.2	1.4000000000000001	9.992588201241679
0.2	1.5000000000000002	9.987648011100566
0.2	1.6000000000000003	9.980627145293663
0.2	1.7000000000000004	9.97109476341905
0.2	1.8000000000000005	9.95862554756158
0.2	1.9000000000000006	9.94280720747297
0.2	2.0000000000000004	9.923244790759
0.2	2.1000000000000005	9.89956244382519
0.2	2.2000000000000006	9.871403273074021
0.2	2.3000000000000007	9.838427867329456
0.2	2.400000000000001	9.80031192254836
0.2	2.500000000000001	9.756743291404868
0.2	2.600000000000001	9.707418677710297
0.2	2.700000000000001	9.652040112780078
0.2	2.800000000000001	9.59031128645122
0.2	2.9000000000000012	9.521933756023017
0.2	3.0000000000000013	9.44660301787738
0.2	3.1000000000000014	9.364004395072241
0.2	3.2000000000000015	9.273808666211156
0.2	3.3000000000000016	9.175667333104768
0.2	3.4000000000000017	9.0692073939068
0.2	3.5000000000000018	8.954025450994687
0.2	3.600000000000002	8.829680934601488
0.2	3.700000000000002	8.69568815843397
0.2	3.800000000000002	8.55150683425923
0.2	3.900000000000002	8.396530546933356
0.2	4.000000000000002	8.230072511602867
0.2	4.100000000000001	8.051347672600267
0.2	4.200000000000001	7.859449813323478
0.2	4.300000000000001	7.653321752579085
0.2	4.4	7.4317157763158495
0.2	4.5	7.193139966062214
0.2	4.6	6.935783617512739
0.2	4.699999999999999	6.657410690720456
0.2	4.799999999999999	6.355202575929169
0.2	4.899999999999999	6.0255169259673735
0.2	4.999999999999998	5.663499921800426
0.2	5.099999999999998	5.262425105334038
0.2	5.1999999999999975	4.812476891140303
0.2	5.299999999999997	4.298270456118415
0.2	5.399999999999997	3.6929908258659196
0.2	5.4999999999999964	2.94084932750054
0.2	5.599999999999996	1.8724046941943087
0.2	5.699999999999996	0.009126538290576138
0.2	5.799999999999995	0.005333222931149781
0.2	5.899999999999995	0.004189183977795928
0.2	5.999999999999995	0.0035952577168394087
0.2	6.099999999999994	0.003211012173846348
0.2	6.199999999999994	0.0029341785541617273
0.2	6.299999999999994	0.0027212974070883883
0.2	6.399999999999993	0.0025502590669489902
0.2	6.499999999999993	0.0024084973479938836
0.2	6.5999999999999925	0.0022882441766230474
0.2	6.699999999999992	0.0021843797133105033
0.2	6.799999999999992	0.0020933655952282263
0.2	6.8999999999999915	0.002012667547586857
0.2	6.999999999999991	0.0019404180764151552
0.2	7.099999999999991	0.0018752073761644375
0.2	7.19999999999999	0.0018159481337880134
0.2	7.29999999999999	0.0017617851742366593
0.2	7.39999999999999	0.0017120339742258935
0.2	7.499999999999989	0.0016661377139250671
0.2	7.599999999999989	0.001623636911946592
0.2	7.699999999999989	0.001584147551408098
0.2	7.799999999999988	0.0015473450710209178
0.2	7.899999999999988	0.001512952458568522
0.2	7.999999999999988	0.0014807312520353617
0.2	8.099999999999987	0.001450474639418469
0.2	8.199999999999987	0.0014220020788330888
0.2	8.299999999999986	0.0013951550530261745
0.2	8.399999999999986	0.001369793676712981
0.2	8.499999999999986	0.001345793938693692
0.2	8.599999999999985	0.0013230454599922358
0.2	8.699999999999985	0.0013014496201088949
0.2	8.799999999999985	0.0012809180164910594
0.2	8.899999999999984	0.001261371151869472
0.2	8.999999999999984	0.0012427373385733799
0.2	9.099999999999984	0.001224951744758626
0.2	9.199999999999983	0.0012079556012497875
0.2	9.299999999999983	0.001191695502211024
0.2	9.399999999999983	0.0011761228069512783
0.2	9.499999999999982	0.0011611931204201912
0.2	9.599999999999982	0.0011468658333638184
0.2	9.699999999999982	0.0011331037372498411
0.2	9.799999999999981	0.0011198726667012956
0.2	9.89999999999998	0.0011071411944304115
0.2	9.99999999999998	0.0010948803655109842
0.30000000000000004	0.1	9.999999932676976
0.30000000000000004	0.2	9.999999932676973
0.30000000000000004	0.30000000000000004	9.999999932676952
0.30000000000000004	0.4	9.999999932585464
0.30000000000000004	0.5	9.99999991887734
0.30000000000000004	0.6	9.999999531586658
0.30000000000000004	0.7	9.999995406173568
0.30000000000000004	0.7999999999999999	9.999971734435258
0.30000000000000004	0.8999999999999999	9.999881933046767
0.30000000000000004	0.9999999999999999	9.999626583864275
0.30000000000000004	1.0999999999999999	9.999036639674438
0.30000000000000004	1.2	9.997867891392154
0.30000000000000004	1.3	9.995807062648174
0.30000000000000004	1.4000000000000001	9.992485986210896
0.30000000000000004	1.5000000000000002	9.987499240512419
0.30000000000000004	1.6000000000000003	9.980421451394148
0.30000000000000004	1.7000000000000004	9.970821948740802
0.30000000000000004	1.8000000000000005	9.95827581910417
0.30000000000000004	1.9000000000000006	9.942371318709064
0.30000000000000004	2.0000000000000004	9.922714108194405
0.30000000000000004	2.1000000000000005	9.898928956483882
0.30000000000000004	2.2000000000000006	9.870659561520403
0.30000000000000004	2.3000000000000007	9.837567045707456
0.30000000000000004	2.400000000000001	9.799327563773769
0.30000000000000004	2.500000000000001	9.755629342648426
0.30000000000000004	2.600000000000001	9.706169370850924
0.30000000000000004	2.700000000000001	9.650649872593432
0.30000000000000004	2.800000000000001	9.588774637850744
0.30000000000000004	2.9000000000000012	9.520245230581507
0.30000000000000004	3.0000000000000013	9.444757059021425
0.30000000000000004	3.1000000000000014	9.361995260663756
0.30000000000000004	3.2000000000000015	9.27163032662516
0.30000000000000004	3.3000000000000016	9.173313362304429
0.30000000000000004	3.4000000000000017	9.066670850328233
0.30000000000000004	3.5000000000000018	8.951298744203687
0.30000000000000004	3.600000000000002	8.826755672568034
0.30000000000000004	3.700000000000002	8.69255496875199
0.30000000000000004	3.800000000000002	8.548155150521774
0.30000000000000004	3.900000000000002	8.392948348463506
0.30000000000000004	4.000000000000002	8.226246000386146
0.30000000000000004	4.100000000000001	8.047260864842428
0.30000000000000004	4.200000000000001	7.855084013393852
0.30000000000000004	4.300000000000001	7.64865486221246
0.30000000000000004	4.4	7.426721368399769
0.30000000000000004	4.5	7.187786013955465
0.30000000000000004	4.6	6.930030706060051
0.30000000000000004	4.699999999999999	6.65120942128494
0.30000000000000004	4.799999999999999	6.348489667967119
0.30000000000000004	4.899999999999999	6.018209108518615
0.30000000000000004	4.999999999999998	5.655483853521516
0.30000000000000004	5.099999999999998	5.253539616641939
0.30000000000000004	5.1999999999999975	4.802478902493594
0.30000000000000004	5.299999999999997	4.286761394760626
0.30000000000000004	5.399999999999997	3.6792275916741817
0.30000000000000004	5.4999999999999964	2.9230951085229937
0.30000000000000004	5.599999999999996	1.8436815116741148
0.30000000000000004	5.699999999999996	0.008895814629035636
0.30000000000000004	5.799999999999995	0.005298919387110781
0.30000000000000004	5.899999999999995	0.004174197801994485
0.30000000000000004	5.999999999999995	0.0035863722153164266
0.30000000000000004	6.099999999999994	0.003204959676666908
0.30000000000000004	6.199999999999994	0.0029297166809638584
0.30000000000000004	6.299999999999994	0.0027178326921359756
0.30000000000000004	6.399999999999993	0.002547469322577445
0.30000000000000004	6.499999999999993	0.002406190603143194
0.30000000000000004	6.5999999999999925	0.0022862975041793815
0.30000000000000004	6.699999999999992	0.0021827100440570705
0.30000000000000004	6.799999999999992	0.0020919145019351777
0.30000000000000004	6.8999999999999915	0.0020113926342640964
0.30000000000000004	6.999999999999991	0.0019392877729549841
0.30000000000000004	7.099999999999991	0.0018741976371470996
0.30000000000000004	7.19999999999999	0.001815040268043261
0.30000000000000004	7.29999999999999	0.0017609643844061996
0.30000000000000004	7.39999999999999	0.0017112883477663253
0.30000000000000004	7.499999999999989	0.0016654575189562998
0.30000000000000004	7.599999999999989	0.0016230140903790704
0.30000000000000004	7.699999999999989	0.001583575357055452
0.30000000000000004	7.799999999999988	0.0015468177970372672
0.30000000000000004	7.899999999999988	0.001512465232868434
0.30000000000000004	7.999999999999988	0.0014802798877856227
0.30000000000000004	8.099999999999987	0.0014500555091736475
0.30000000000000004	8.199999999999987	0.0014216120243196375
0.30000000000000004	8.299999999999986	0.001394791310372814
0.30000000000000004	8.399999999999986	0.0013694538154984952
0.30000000000000004	8.499999999999986	0.0013454758119669096
0.30000000000000004	8.599999999999985	0.0013227471637929438
0.30000000000000004	8.699999999999985	0.00130116946202882
0.30000000000000004	8.799999999999985	0.0012806544856835932
0.30000000000000004	8.899999999999984	0.0012611228972791964
0.30000000000000004	8.999999999999984	0.001242503144207889
0.30000000000000004	9.099999999999984	0.0012247305202205804
0.30000000000000004	9.199999999999983	0.001207746361292765
0.30000000000000004	9.299999999999983	0.001191497356174605
0.30000000000000004	9.399999999999983	0.001175934948441729
0.30000000000000004	9.499999999999982	0.0011610148147527942
0.30000000000000004	9.599999999999982	0.0011466964155623083
0.30000000000000004	9.699999999999982	0.0011329425983585843
0.30000000000000004	9.799999999999981	0.001119719250068306
0.30000000000000004	9.89999999999998	0.0011069949924659434
0.30000000000000004	9.99999999999998	0.0010947409127800933
0.4	0.1	9.99999993267953
0.4	0.2	9.99999993267953
0.4	0.30000000000000004	9.999999932679504
0.4	0.4	9.999999932569184
0.4	0.5	9.999999916977146
0.4	0.6	9.999999492133854
0.4	0.7	9.999995073408446
0.4	0.7999999999999999	9.999970129048442
0.4	0.8999999999999999	9.99987658207984
0.4	0.9999999999999999	9.999612788096325
0.4	1.0999999999999999	9.999007083783345
0.4	1.2	9.997812706079742
0.4	1.3	9.995714256124261
0.4	1.4000000000000001	9.99234207577689
0.4	1.5000000000000002	9.98728992193216
0.4	1.6000000000000003	9.980132194932091
0.4	1.7000000000000004	9.970438466794473
0.4	1.8000000000000005	9.957784392692403
0.4	1.9000000000000006	9.941758995138699
0.4	2.0000000000000004	9.921968793381113
0.4	2.1000000000000005	9.898039427625251
0.4	2.2000000000000006	9.869615423324376
0.4	2.3000000000000007	9.836358648986854
0.4	2.400000000000001	9.79794590054359
0.4	2.500000000000001	9.754065927675565
0.4	2.600000000000001	9.70441611617441
0.4	2.700000000000001	9.648698958862814
0.4	2.800000000000001	9.586618384308506
0.4	2.9000000000000012	9.51787596399464
0.4	3.0000000000000013	9.442166980698632
0.4	3.1000000000000014	9.35917630974479
0.4	3.2000000000000015	9.26857403697972
0.4	3.3000000000000016	9.170010709521673
0.4	3.4000000000000017	9.063112084308766
0.4	3.5000000000000018	8.947473201664815
0.4	3.600000000000002	8.82265156219796
0.4	3.700000000000002	8.688159119603146
0.4	3.800000000000002	8.543452711241793
0.4	3.900000000000002	8.387922420707705
0.4	4.000000000000002	8.220877183596384
0.4	4.100000000000001	8.041526680492268
0.4	4.200000000000001	7.848958163119318
0.4	4.300000000000001	7.642106253160186
0.4	4.4	7.4197128057506285
0.4	4.5	7.180272406134412
0.4	4.6	6.92195653616439
0.4	4.699999999999999	6.642505076447959
0.4	4.799999999999999	6.33906591979371
0.4	4.899999999999999	6.007948454543602
0.4	4.999999999999998	5.644226209041921
0.4	5.099999999999998	5.241057062114764
0.4	5.1999999999999975	4.788427099373733
0.4	5.299999999999997	4.270574328782044
0.4	5.399999999999997	3.6598457235737247
0.4	5.4999999999999964	2.8980226684616404
0.4	5.599999999999996	1.8026452836106759
0.4	5.699999999999996	0.00860374654300893
0.4	5.799999999999995	0.005252211195581447
0.4	5.899999999999995	0.004153516785151343
0.4	5.999999999999995	0.0035740529845744093
0.4	6.099999999999994	0.003196548054138217
0.4	6.199999999999994	0.002923506326489191
0.4	6.299999999999994	0.0027130053212518095
0.4	6.399999999999993	0.0025435795531490294
0.4	6.499999999999993	0.0024029725353559824
0.4	6.5999999999999925	0.002283580609841065
0.4	6.699999999999992	0.0021803789612762853
0.4	6.799999999999992	0.002089888021701713
0.4	6.8999999999999915	0.0020096117889130604
0.4	6.999999999999991	0.0019377086264198919
0.4	7.099999999999991	0.0018727867093858862
0.4	7.19999999999999	0.0018137715213399274
0.4	7.29999999999999	0.0017598171958784223
0.4	7.39999999999999	0.0017102461102623356
0.4	7.499999999999989	0.0016645066590545766
0.4	7.599999999999989	0.001622143369947061
0.4	7.699999999999989	0.0015827753606648283
0.4	7.799999999999988	0.0015460805579418971
0.4	7.899999999999988	0.0015117839538605839
0.4	7.999999999999988	0.001479648719069572
0.4	8.099999999999987	0.001449469388791225
0.4	8.199999999999987	0.0014210665418310428
0.4	8.299999999999986	0.0013942826055686223
0.4	8.399999999999986	0.001368978490577091
0.4	8.499999999999986	0.0013450308702341513
0.4	8.599999999999985	0.0013223299441936392
0.4	8.699999999999985	0.0013007776007907354
0.4	8.799999999999985	0.001280285871162538
0.4	8.899999999999984	0.001260775640510711
0.4	8.999999999999984	0.0012421755489866791
0.4	9.099999999999984	0.0012244210592021931
0.4	9.199999999999983	0.0012074536593741807
0.4	9.299999999999983	0.0011912201680456427
0.4	9.399999999999983	0.0011756721454028196
0.4	9.499999999999982	0.0011607653723864743
0.4	9.599999999999982	0.0011464594018624247
0.4	9.699999999999982	0.0011327171630818916
0.4	9.799999999999981	0.0011195046162102865
0.4	9.89999999999998	0.0011067904492815218
0.4	9.99999999999998	0.0010945458105654318
0.5	0.1	9.999999932678284
0.5	0.2	9.999999932678284
0.5	0.30000000000000004	9.999999932678241
0.5	0.4	9.999999932541595
0.5	0.5	9.999999914390658
0.5	0.6	9.999999439394564
0.5	0.7	9.99999463307058
0.5	0.7999999999999999	9.999968018730788
0.5	0.8999999999999999	9.999869580241727
0.5	0.9999999999999999	9.9995947953009
0.5	1.0999999999999999	9.998968629760077
0.5	1.2	9.997741038453169
0.5	1.3	9.995593901424185
0.5	1.4000000000000001	9.992155654226693
0.5	1.5000000000000002	9.987019007981717
0.5	1.6000000000000003	9.979758081836575
0.5	1.7000000000000004	9.969942765469428
0.5	1.8000000000000005	9.95714944914644
0.5	1.9000000000000006	9.940968142661616
0.5	2.0000000000000004	9.921006469765716
0.5	2.1000000000000005	9.896891190425578
0.5	2.2000000000000006	9.868267892889204
0.5	2.3000000000000007	9.834799403349946
0.5	2.400000000000001	9.796163340253516
0.5	2.500000000000001	9.752049123283468
0.5	2.600000000000001	9.702154646704294
0.5	2.700000000000001	9.646182746169876
0.5	2.800000000000001	9.583837525642826
0.5	2.9000000000000012	9.51482056313771
0.5	3.0000000000000013	9.438826976540327
0.5	3.1000000000000014	9.355541299946191
0.5	3.2000000000000015	9.264633093271007
0.5	3.3000000000000016	9.165752180076552
0.5	3.4000000000000017	9.058523377378611
0.5	3.5000000000000018	8.942540543096435
0.5	3.600000000000002	8.817359717409296
0.5	3.700000000000002	8.68249106780044
0.5	3.800000000000002	8.537389255766346
0.5	3.900000000000002	8.381441713858823
0.5	4.000000000000002	8.213954136250495
0.5	4.100000000000001	8.034132214990857
0.5	4.200000000000001	7.8410582500454185
0.5	4.300000000000001	7.633660645083222
0.5	4.4	7.410673337391616
0.5	4.5	7.170580659153155
0.5	4.6	6.91154054625797
0.5	4.699999999999999	6.631274548130164
0.5	4.799999999999999	6.326905021789358
0.5	4.899999999999999	5.99470450065564
0.5	4.999999999999998	5.629690917734706
0.5	5.099999999999998	5.224933400317416
0.5	5.1999999999999975	4.7702652828304
0.5	5.299999999999997	4.24963252124507
0.5	5.399999999999997	3.63472765266678
0.5	5.4999999999999964	2.8654042100770725
0.5	5.599999999999996	1.74836991071831
0.5	5.699999999999996	0.008272186737849335
0.5	5.799999999999995	0.005194089564767505
0.5	5.899999999999995	0.004127424671837451
0.5	5.999999999999995	0.0035584157496359016
0.5	6.099999999999994	0.003185837096154404
0.5	6.199999999999994	0.0029155826228629256
0.5	6.299999999999994	0.0027068378135029253
0.5	6.399999999999993	0.0025386051400600853
0.5	6.499999999999993	0.00239885414714217
0.5	6.5999999999999925	0.002280101647745724
0.5	6.699999999999992	0.0021773926792637605
0.5	6.799999999999992	0.002087291002088971
0.5	6.8999999999999915	0.0020073288690417492
0.5	6.999999999999991	0.00193568376221885
0.5	7.099999999999991	0.001870977160639845
0.5	7.19999999999999	0.0018121440325238084
0.5	7.29999999999999	0.0017583454100979412
0.5	7.39999999999999	0.001708908793781196
0.5	7.499999999999989	0.0016632864494417947
0.5	7.599999999999989	0.0016210258845883547
0.5	7.699999999999989	0.0015817485481846095
0.5	7.799999999999988	0.0015451342187979423
0.5	7.899999999999988	0.0015109093792980894
0.5	7.999999999999988	0.0014788384175847054
0.5	8.099999999999987	0.001448716871987011
0.5	8.199999999999987	0.0014203661585926674
0.5	8.299999999999986	0.0013936294074702157
0.5	8.399999999999986	0.0013683681248848833
0.5	8.499999999999986	0.0013444594900756085
0.5	8.599999999999985	0.0013217941427286495
0.5	8.699999999999985	0.0013002743434235825
0.5	8.799999999999985	0.0012798124509578281
0.5	8.899999999999984	0.001260329633181039
0.5	8.999999999999984	0.0012417547803941762
0.5	9.099999999999984	0.0012240235718656409
0.5	9.199999999999983	0.001207077684806843
0.5	9.299999999999983	0.0011908641099880766
0.5	9.399999999999983	0.0011753345576893286
0.5	9.499999999999982	0.0011604449385719414
0.5	9.599999999999982	0.0011461549270957352
0.5	9.699999999999982	0.0011324275552409262
0.5	9.799999999999981	0.0011192288795396359
0.5	9.89999999999998	0.001106527672670556
0.5	9.99999999999998	0.001094295155191501
0.6	0.1	9.99999993267743
0.6	0.2	9.999999932677431
0.6	0.30000000000000004	9.999999932677367
0.6	0.4	9.999999932505098
0.6	0.5	9.9999999110097
0.6	0.6	9.999999371782925
0.6	0.7	9.999994075416225
0.6	0.7999999999999999	9.99996536772842
0.6	0.8999999999999999	9.999860833774816
0.6	0.9999999999999999	9.999572410116942
0.6	1.0999999999999999	9.998920931723676
0.6	1.2	9.997652344513059
0.6	1.3	9.995445214779513
0.6	1.4000000000000001	9.991925664322041
0.6	1.5000000000000002	9.986685142090689
0.6	1.6000000000000003	9.979297436838474
0.6	1.7000000000000004	9.969332836127919
0.6	1.8000000000000005	9.9563686347385
0.6	1.9000000000000006	9.939996052223062
0.6	2.0000000000000004	9.919824063117352
0.6	2.1000000000000005	9.895480795245453
0.6	2.2000000000000006	9.866613134039218
0.6	2.3000000000000007	9.832885073729871
0.6	2.400000000000001	9.793975235142556
0.6	2.500000000000001	9.749573853600436
0.6	2.600000000000001	9.699379441275973
0.6	2.700000000000001	9.643095248939908
0.6	2.800000000000001	9.580425590607968
0.6	2.9000000000000012	9.511072047420718
0.6	3.0000000000000013	9.434729530183178
0.6	3.1000000000000014	9.351082149509113
0.6	3.2000000000000015	9.2597988149781
0.6	3.3000000000000016	9.160528456882528
0.6	3.4000000000000017	9.052894732776362
0.6	3.5000000000000018	8.936490042553643
0.6	3.600000000000002	8.810868625781655
0.6	3.700000000000002	8.675538447606076
0.6	3.800000000000002	8.529951486369663
0.6	3.900000000000002	8.373491904727992
0.6	4.000000000000002	8.205461397473902
0.6	4.100000000000001	8.025060733498494
0.6	4.200000000000001	7.831366097749946
0.6	4.300000000000001	7.623298210826495
0.6	4.4	7.399581220136879
0.6	4.5	7.158686770827429
0.6	4.6	6.898756021819569
0.6	4.699999999999999	6.617487794225833
0.6	4.799999999999999	6.311972742262752
0.6	4.899999999999999	5.978437569579385
0.6	4.999999999999998	5.611830933941689
0.6	5.099999999999998	5.205111078272444
0.6	5.1999999999999975	4.747919802462129
0.6	5.299999999999997	4.2238349455850255
0.6	5.399999999999997	3.603717306326234
0.6	5.4999999999999964	2.8249315045683665
0.6	5.599999999999996	1.6794915663594885
0.6	5.699999999999996	0.00792217327752698
0.6	5.799999999999995	0.005125898795980677
0.6	5.899999999999995	0.004096266724143481
0.6	5.999999999999995	0.0035396038877892446
0.6	6.099999999999994	0.0031729015525200858
0.6	6.199999999999994	0.0029059897356343827
0.6	6.299999999999994	0.0026993585924957593
0.6	6.399999999999993	0.0025325655513743174
0.6	6.499999999999993	0.0023938493980249225
0.6	6.5999999999999925	0.002275870979546882
0.6	6.699999999999992	0.0021737591044623077
0.6	6.799999999999992	0.0020841296166562323
0.6	6.8999999999999915	0.002004548792623184
0.6	6.999999999999991	0.0019332171637456035
0.6	7.099999999999991	0.0018687722694106523
0.6	7.19999999999999	0.0018101605328439277
0.6	7.29999999999999	0.0017565513300277006
0.6	7.39999999999999	0.0017072783579107837
0.6	7.499999999999989	0.0016617985712219748
0.6	7.599999999999989	0.001619663088607789
0.6	7.699999999999989	0.0015804961838773617
0.6	7.799999999999988	0.0015439798846314612
0.6	7.899999999999988	0.001509842481119015
0.6	7.999999999999988	0.0014778498398398795
0.6	8.099999999999987	0.0014477987197743126
0.6	8.199999999999987	0.0014195115516848454
0.6	8.299999999999986	0.0013928323205910252
0.6	8.399999999999986	0.0013676232573216992
0.6	8.499999999999986	0.0013437621596963537
0.6	8.599999999999985	0.0013211401938691076
0.6	8.699999999999985	0.0012996600835665979
0.6	8.799999999999985	0.0012792345798072415
0.6	8.899999999999984	0.0012597852001159145
0.6	8.999999999999984	0.0012412411322643873
0.6	9.099999999999984	0.0012235383224106589
0.6	9.199999999999983	0.0012066186822588818
0.6	9.299999999999983	0.0011904294077077866
0.6	9.399999999999983	0.0011749223875679455
0.6	9.499999999999982	0.00116005370176421
0.6	9.599999999999982	0.001145783162857899
0.6	9.699999999999982	0.0011320739339139277
0.6	9.799999999999981	0.0011188921859920497
0.6	9.89999999999998	0.0011062067945122132
0.6	9.99999999999998	0.0010939890735233225
0.7	0.1	9.999999932680234
0.7	0.2	9.999999932680241
0.7	0.30000000000000004	9.999999932680153
0.7	0.4	9.999999932460538
0.7	0.5	9.99999990669063
0.7	0.6	9.99999928726368
0.7	0.7	9.999993388103542
0.7	0.7999999999999999	9.999962131124294
0.7	0.8999999999999999	9.999850225553194
0.7	0.9999999999999999	9.999545389466116
0.7	1.0999999999999999	9.998863560563255
0.7	1.2	9.997545950803195
0.7	1.3	9.995267227443545
0.7	1.4000000000000001	9.991650800828449
0.7	1.5000000000000002	9.986286650900848
0.7	1.6000000000000003	9.978748194713358
0.7	1.7000000000000004	9.968606203626088
0.7	1.8000000000000005	9.955439049896261
0.7	1.9000000000000006	9.938839387092674
0.7	2.0000000000000004	9.918417787254928
0.7	2.1000000000000005	9.893803993664807
0.7	2.2000000000000006	9.864646422211282
0.7	2.3000000000000007	9.83061044399833
0.7	2.400000000000001	9.791375860308094
0.7	2.500000000000001	9.746633865750479
0.7	2.600000000000001	9.696083697663001
0.7	2.700000000000001	9.63942909183133
0.7	2.800000000000001	9.576374604332475
0.7	2.9000000000000012	9.506621813043886
0.7	3.0000000000000013	9.429865376087665
0.7	3.1000000000000014	9.345788894384759
0.7	3.2000000000000015	9.254060498127265
0.7	3.3000000000000016	9.15432804911533
0.7	3.4000000000000017	9.04621381930732
0.7	3.5000000000000018	8.929308466992207
0.7	3.600000000000002	8.803164081254367
0.7	3.700000000000002	8.667285996880354
0.7	3.800000000000002	8.521122987025066
0.7	3.900000000000002	8.36405530712287
0.7	4.000000000000002	8.195379871218895
0.7	4.100000000000001	8.014291560351689
0.7	4.200000000000001	7.819859241977102
0.7	4.300000000000001	7.6109944365262425
0.7	4.4	7.386409559047823
0.7	4.5	7.144561036058506
0.7	4.6	6.883569879517564
0.7	4.699999999999999	6.601107580738276
0.7	4.799999999999999	6.294226611804421
0.7	4.899999999999999	5.959098371351425
0.7	4.999999999999998	5.59058771146916
0.7	5.099999999999998	5.18151829786336
0.7	5.1999999999999975	4.721298444009811
0.7	5.299999999999997	4.193054371193628
0.7	5.399999999999997	3.5666160238775766
0.7	5.4999999999999964	2.776202343829073
0.7	5.599999999999996	1.5940157524826135
0.7	5.699999999999996	0.007568257797022799
0.7	5.799999999999995	0.005049056788278799
0.7	5.899999999999995	0.00406043714786391
0.7	5.999999999999995	0.0035177842483157264
0.7	6.099999999999994	0.0031578296618353214
0.7	6.199999999999994	0.002894780163719593
0.7	6.299999999999994	0.002690601610692938
0.7	6.399999999999993	0.002525484125146838
0.7	6.499999999999993	0.0023879750661439
0.7	6.5999999999999925	0.0022709010845793935
0.7	6.699999999999992	0.0021694877761067595
0.7	6.799999999999992	0.0020804113248652457
0.7	6.8999999999999915	0.0020012775074071364
0.7	6.999999999999991	0.0019303136479834485
0.7	7.099999999999991	0.001866176009643518
0.7	7.19999999999999	0.0018078243375032046
0.7	7.29999999999999	0.0017544377507015306
0.7	7.39999999999999	0.0017053571825866557
0.7	7.499999999999989	0.0016600450675950868
0.7	7.599999999999989	0.001618056748615533
0.7	7.699999999999989	0.0015790198064216622
0.7	7.799999999999988	0.0015426188999883154
0.7	7.899999999999988	0.0015085844417360855
0.7	7.999999999999988	0.0014766840314199307
0.7	8.099999999999987	0.0014467158561417932
0.7	8.199999999999987	0.0014185035430558004
0.7	8.299999999999986	0.001391892078935761
0.7	8.399999999999986	0.0013667445455170994
0.7	8.499999999999986	0.0013429394663560116
0.7	8.599999999999985	0.0013203686312894633
0.7	8.699999999999985	0.0012989353006032992
0.7	8.799999999999985	0.001278552694495966
0.7	8.899999999999984	0.0012591427328409808
0.7	8.999999999999984	0.0012406349616086959
0.7	9.099999999999984	0.0012229656371199416
0.7	9.199999999999983	0.0012060769470973588
0.7	9.299999999999983	0.0011899163291686562
0.7	9.399999999999983	0.0011744358870396606
0.7	9.499999999999982	0.0011595918883145213
0.7	9.599999999999982	0.001145344318488516
0.7	9.699999999999982	0.0011316564911076235
0.7	9.799999999999981	0.0011184947122034265
0.7	9.89999999999998	0.0011058279771659584
0.7	9.99999999999998	0.0010936277124483102
0.7999999999999999	0.1	9.999999932673088
0.7999999999999999	0.2	9.999999932673083
0.7999999999999999	0.30000000000000004	9.999999932672974
0.7999999999999999	0.4	9.999999932391065
0.7999999999999999	0.5	9.999999901231972
0.7999999999999999	0.6	9.999999183274818
0.7999999999999999	0.7	9.999992555903326
0.7999999999999999	0.7999999999999999	9.999958254060576
0.7999999999999999	0.8999999999999999	9.99983761349459
0.7999999999999999	0.9999999999999999	9.999513439880893
0.7999999999999999	1.0999999999999999	9.998796000007545
0.7999999999999999	1.2	9.997421049140021
0.7999999999999999	1.3	9.995058779056736
0.7999999999999999	1.4000000000000001	9.991329502509206
0.7999999999999999	1.5000000000000002	9.985821534868812
0.7999999999999999	1.6000000000000003	9.97810788944445
0.7999999999999999	1.7000000000000004	9.967759913950198
0.7999999999999999	1.8000000000000005	9.95435723521096
0.7999999999999999	1.9000000000000006	9.937494167100398
0.7999999999999999	2.0000000000000004	9.916783126351042
0.7999999999999999	2.1000000000000005	9.891855718678935
0.7999999999999999	2.2000000000000006	9.862362122353701
0.7999999999999999	2.3000000000000007	9.827969292366513
0.7999999999999999	2.400000000000001	9.78835838639756
0.7999999999999999	2.500000000000001	9.743221699613311
0.7999999999999999	2.600000000000001	9.692259299170923
0.7999999999999999	2.700000000000001	9.635175472912092
0.7999999999999999	2.800000000000001	9.571675047810693
0.7999999999999999	2.9000000000000012	9.501459588513544
0.7999999999999999	3.0000000000000013	9.424223450759838
0.7999999999999999	3.1000000000000014	9.339649634808062
0.7999999999999999	3.2000000000000015	9.247405356819932
0.7999999999999999	3.3000000000000016	9.147137228242476
0.7999999999999999	3.4000000000000017	9.038465901353012
0.7999999999999999	3.5000000000000018	8.920979999649264
0.7999999999999999	3.600000000000002	8.794229100158736
0.7999999999999999	3.700000000000002	8.657715464904525
0.7999999999999999	3.800000000000002	8.510884121974133
0.7999999999999999	3.900000000000002	8.353110759879755
0.7999999999999999	4.000000000000002	8.183686702159413
0.7999999999999999	4.100000000000001	8.00179994079293
0.7999999999999999	4.200000000000001	7.806510775589491
0.7999999999999999	4.300000000000001	7.596719946351103
0.7999999999999999	4.4	7.3711261073516745
0.7999999999999999	4.5	7.128167815576619
0.7999999999999999	4.6	6.865942395763025
0.7999999999999999	4.699999999999999	6.582089156891967
0.7999999999999999	4.799999999999999	6.273615524632743
0.7999999999999999	4.899999999999999	5.936627498042723
0.7999999999999999	4.999999999999998	5.565890534914474
0.7999999999999999	5.099999999999998	5.15406807675447
0.7999999999999999	5.1999999999999975	4.6902889927015465
0.7999999999999999	5.299999999999997	4.157134855974758
0.7999999999999999	5.399999999999997	3.523177070314851
0.7999999999999999	5.4999999999999964	2.7187012680895113
0.7999999999999999	5.599999999999996	1.4889539068576103
0.7999999999999999	5.699999999999996	0.007220122459013607
0.7999999999999999	5.799999999999995	0.004965024777045726
0.7999999999999999	5.899999999999995	0.004020365703410463
0.7999999999999999	5.999999999999995	0.003493145704975736
0.7999999999999999	6.099999999999994	0.003140721469579484
0.7999999999999999	6.199999999999994	0.0028820139206260165
0.7999999999999999	6.299999999999994	0.0026806059093644878
0.7999999999999999	6.399999999999993	0.0025173878134249392
0.7999999999999999	6.499999999999993	0.002381250587516366
0.7999999999999999	6.5999999999999925	0.002265206453783913
0.7999999999999999	6.699999999999992	0.0021645897904912135
0.7999999999999999	6.799999999999992	0.0020761448188579465
0.7999999999999999	6.8999999999999915	0.0019975219576100255
0.7999999999999999	6.999999999999991	0.001926978873106194
0.7999999999999999	7.099999999999991	0.0018631930283267196
0.7999999999999999	7.19999999999999	0.0018051393252996402
0.7999999999999999	7.29999999999999	0.0017520079463162021
0.7999999999999999	7.39999999999999	0.0017031480577631318
0.7999999999999999	7.499999999999989	0.0016580283365973348
0.7999999999999999	7.599999999999989	0.0016162089377570192
0.7999999999999999	7.699999999999989	0.0015773212202162955
0.7999999999999999	7.799999999999988	0.0015410528446624997
0.7999999999999999	7.899999999999988	0.001507136650271531
0.7999999999999999	7.999999999999988	0.0014753422171555539
0.7999999999999999	8.099999999999987	0.001445469370222408
0.7999999999999999	8.199999999999987	0.0014173431017260986
0.7999999999999999	8.299999999999986	0.001390809547222379
0.7999999999999999	8.399999999999986	0.0013657327639837607
0.7999999999999999	8.499999999999986	0.001341992105662851
0.7999999999999999	8.599999999999985	0.0013194800799159706
0.7999999999999999	8.699999999999985	0.0012981005597886644
0.7999999999999999	8.799999999999985	0.0012777673020779462
0.7999999999999999	8.899999999999984	0.001258402694636989
0.7999999999999999	8.999999999999984	0.0012399366882678692
0.7999999999999999	9.099999999999984	0.0012223059010504685
0.7999999999999999	9.199999999999983	0.0012054528309968983
0.7999999999999999	9.299999999999983	0.0011893251943292304
0.7999999999999999	9.399999999999983	0.0011738753442473537
0.7999999999999999	9.499999999999982	0.00115905976647419
0.7999999999999999	9.599999999999982	0.0011448386390094847
0.7999999999999999	9.699999999999982	0.0011311754530595136
0.7999999999999999	9.799999999999981	0.0011180366666673895
0.7999999999999999	9.89999999999998	0.0011053914175770954
0.7999999999999999	9.99999999999998	0.0010932112543855677
0.8999999999999999	0.1	9.999999932673347
0.8999999999999999	0.2	9.999999932673353
0.8999999999999999	0.30000000000000004	9.999999932673184
0.8999999999999999	0.4	9.999999932309809
0.8999999999999999	0.5	9.999999894414158
0.8999999999999999	0.6	9.999999056698591
0.8999999999999999	0.7	9.999991560410042
0.8999999999999999	0.7999999999999999	9.999953670856597
0.8999999999999999	0.8999999999999999	9.999822828701042
0.8999999999999999	0.9999999999999999	9.999476214344742
0.8999999999999999	1.0999999999999999	9.998717641959008
0.8999999999999999	1.2	9.997276690345432
0.8999999999999999	1.3	9.994818509748866
0.8999999999999999	1.4000000000000001	9.990959942586121
0.8999999999999999	1.5000000000000002	9.985287457058112
0.8999999999999999	1.6000000000000003	9.9773736412844
0.8999999999999999	1.7000000000000004	9.966790519450806
0.8999999999999999	1.8000000000000005	9.953119154697806
0.8999999999999999	1.9000000000000006	9.935955749757564
0.8999999999999999	2.0000000000000004	9.914914813719541
0.8999999999999999	2.1000000000000005	9.88963006093798
0.8999999999999999	2.2000000000000006	9.859753662387556
0.8999999999999999	2.3000000000000007	9.824954361824318
0.8999999999999999	2.400000000000001	9.784914846768428
0.8999999999999999	2.500000000000001	9.739328651434494
0.8999999999999999	2.600000000000001	9.68789677441113
0.8999999999999999	2.700000000000001	9.630324119293748
0.8999999999999999	2.800000000000001	9.56631580907008
0.8999999999999999	2.9000000000000012	9.495573380988581
0.8999999999999999	3.0000000000000013	9.417790833887954
0.8999999999999999	3.1000000000000014	9.332650470792942
0.8999999999999999	3.2000000000000015	9.239818452601014
0.8999999999999999	3.3000000000000016	9.138939950711832
0.8999999999999999	3.4000000000000017	9.029633754242136
0.8999999999999999	3.5000000000000018	8.91148614735182
0.8999999999999999	3.600000000000002	8.784043819583262
0.8999999999999999	3.700000000000002	8.646805500747119
0.8999999999999999	3.800000000000002	8.499211912813063
0.8999999999999999	3.900000000000002	8.340633491093456
0.8999999999999999	4.000000000000002	8.170355125095247
0.8999999999999999	4.100000000000001	7.987556873051423
0.8999999999999999	4.200000000000001	7.791289160099663
0.8999999999999999	4.300000000000001	7.580440289237321
0.8999999999999999	4.4	7.353693022662151
0.8999999999999999	4.5	7.1094652537469605
0.8999999999999999	4.6	6.845826874853033
0.8999999999999999	4.699999999999999	6.560379857012697
0.8999999999999999	4.799999999999999	6.2500792486241386
0.8999999999999999	4.899999999999999	5.910954800321218
0.8999999999999999	4.999999999999998	5.537655690289162
0.8999999999999999	5.099999999999998	5.122657075053264
0.8999999999999999	5.1999999999999975	4.654757418734305
0.8999999999999999	5.299999999999997	4.115888524553334
0.8999999999999999	5.399999999999997	3.4730983654522345
0.8999999999999999	5.4999999999999964	2.6517721427143113
0.8999999999999999	5.599999999999996	1.359604251144795
0.8999999999999999	5.699999999999996	0.00688435689892663
0.8999999999999999	5.799999999999995	0.004875244661554969
0.8999999999999999	5.899999999999995	0.003976504402368111
0.8999999999999999	5.999999999999995	0.003465889635050025
0.8999999999999999	6.099999999999994	0.0031216870042171416
0.8999999999999999	6.199999999999994	0.0028677576371052807
0.8999999999999999	6.299999999999994	0.0026694151303077187
0.8999999999999999	6.399999999999993	0.0025083068910370905
0.8999999999999999	6.499999999999993	0.0023736978740738542
0.8999999999999999	6.5999999999999925	0.0022588034707756266
0.8999999999999999	6.699999999999992	0.0021590777240354264
0.8999999999999999	6.799999999999992	0.0020713399677910233
0.8999999999999999	6.8999999999999915	0.0019932900354593993
0.8999999999999999	6.999999999999991	0.0019232192502214634
0.8999999999999999	7.099999999999991	0.0018598286245639513
0.8999999999999999	7.19999999999999	0.0018021099254873552
0.8999999999999999	7.29999999999999	0.0017492656579163781
0.8999999999999999	7.39999999999999	0.001700654172674316
0.8999999999999999	7.499999999999989	0.0016557511181722196
0.8999999999999999	7.599999999999989	0.0016141220298741114
0.8999999999999999	7.699999999999989	0.0015754024911260967
0.8999999999999999	7.799999999999988	0.0015392835284616885
0.8999999999999999	7.899999999999988	0.0015055006988626673
0.8999999999999999	7.999999999999988	0.0014738258052551787
0.8999999999999999	8.099999999999987	0.001444060509679402
0.8999999999999999	8.199999999999987	0.0014160313378958228
0.8999999999999999	8.299999999999986	0.0013895857172289317
0.8999999999999999	8.399999999999986	0.0013645887988612388
0.8999999999999999	8.499999999999986	0.001340920876386139
0.8999999999999999	8.599999999999985	0.0013184752560980143
0.8999999999999999	8.699999999999985	0.001297156508328922
0.8999999999999999	8.799999999999985	0.0012768789920675782
0.8999999999999999	8.899999999999984	0.001257565617662263
0.8999999999999999	8.999999999999984	0.0012391467980393694
0.8999999999999999	9.099999999999984	0.0012215595514414113
0.8999999999999999	9.199999999999983	0.0012047467314524182
0.8999999999999999	9.299999999999983	0.0011886563712715326
0.8999999999999999	9.399999999999983	0.0011732410972932672
0.8999999999999999	9.499999999999982	0.0011584576445432568
0.8999999999999999	9.599999999999982	0.0011442664103945282
0.8999999999999999	9.699999999999982	0.0011306310803430003
0.8999999999999999	9.799999999999981	0.0011175182904184634
0.8999999999999999	9.89999999999998	0.0011048973331378898
0.8999999999999999	9.99999999999998	0.001092739901935498
0.9999999999999999	0.1	9.999999932681478
0.9999999999999999	0.2	9.999999932681481
0.9999999999999999	0.30000000000000004	9.999999932681245
0.9999999999999999	0.4	9.999999932211688
0.9999999999999999	0.5	9.999999885941284
0.9999999999999999	0.6	9.99999890371908
0.9999999999999999	0.7	9.999990379585944
0.9999999999999999	0.7999999999999999	9.999948303846775
0.9999999999999999	0.8999999999999999	9.999805673142788
0.9999999999999999	0.9999999999999999	9.9994333084484
0.9999999999999999	1.0999999999999999	9.998627780887352
0.9999999999999999	1.2	9.997111776768138
0.9999999999999999	1.3	9.99454485075347
0.9999999999999999	1.4000000000000001	9.99054001743107
0.9999999999999999	1.5000000000000002	9.984681729871266
0.9999999999999999	1.6000000000000003	9.976542141449306
0.9999999999999999	1.7000000000000004	9.96569406137593
0.9999999999999999	1.8000000000000005	9.951720176002281
0.9999999999999999	1.9000000000000006	9.934218807931751
0.9999999999999999	2.0000000000000004	9.912806806726005
0.9999999999999999	2.1000000000000005	9.887120240637495
0.9999999999999999	2.2000000000000006	9.856813501802275
0.9999999999999999	2.3000000000000007	9.821557325149866
0.9999999999999999	2.400000000000001	9.781036098604869
0.9999999999999999	2.500000000000001	9.734944730725816
0.9999999999999999	2.600000000000001	9.68298524964329
0.9999999999999999	2.700000000000001	9.624863234552043
0.9999999999999999	2.800000000000001	9.560284125279253
0.9999999999999999	2.9000000000000012	9.488949412651687
0.9999999999999999	3.0000000000000013	9.41055267851169
0.9999999999999999	3.1000000000000014	9.324775425582045
0.9999999999999999	3.2000000000000015	9.231282610607066
0.9999999999999999	3.3000000000000016	9.129717766134535
0.9999999999999999	3.4000000000000017	9.01969756370267
0.9999999999999999	3.5000000000000018	8.9008056303427
0.9999999999999999	3.600000000000002	8.772585376513467
0.9999999999999999	3.700000000000002	8.634531520446524
0.9999999999999999	3.800000000000002	8.486079892173095
0.9999999999999999	3.900000000000002	8.32659495639134
0.9999999999999999	4.000000000000002	8.15535428543838
0.9999999999999999	4.100000000000001	7.971528908014333
0.9999999999999999	4.200000000000001	7.774158000609849
0.9999999999999999	4.300000000000001	7.562115683927484
0.9999999999999999	4.4	7.334066575137316
0.9999999999999999	4.5	7.088404940172589
0.9999999999999999	4.6	6.823169250191065
0.9999999999999999	4.699999999999999	6.535918620863609
0.9999999999999999	4.799999999999999	6.22354783298323
0.9999999999999999	4.899999999999999	5.881998630396734
0.9999999999999999	4.999999999999998	5.505785451759188
0.9999999999999999	5.099999999999998	5.087164149523463
0.9999999999999999	5.1999999999999975	4.6145456128831075
0.9999999999999999	5.299999999999997	4.069091465181061
0.9999999999999999	5.399999999999997	3.416012875508614
0.9999999999999999	5.4999999999999964	2.5745786489697196
0.9999999999999999	5.599999999999996	1.1979061047713362
0.9999999999999999	5.699999999999996	0.0065646248373477
0.9999999999999999	5.799999999999995	0.004781088386852187
0.9999999999999999	5.899999999999995	0.003929314879729243
0.9999999999999999	5.999999999999995	0.0034362308048900355
0.9999999999999999	6.099999999999994	0.003100844365749718
0.9999999999999999	6.199999999999994	0.0028520836014252725
0.9999999999999999	6.299999999999994	0.002657076985274258
0.9999999999999999	6.399999999999993	0.002498274639154586
0.9999999999999999	6.499999999999993	0.0023653411129771935
0.9999999999999999	6.5999999999999925	0.0022517102760383364
0.9999999999999999	6.699999999999992	0.002152965537190474
0.9999999999999999	6.799999999999992	0.0020660077523096862
0.9999999999999999	6.8999999999999915	0.0019885905437494363
0.9999999999999999	6.999999999999991	0.0019190419493101568
0.9999999999999999	7.099999999999991	0.0018560887247821337
0.9999999999999999	7.19999999999999	0.0017987410948225376
0.9999999999999999	7.29999999999999	0.001746215077527379
0.9999999999999999	7.39999999999999	0.0016978791064924928
0.9999999999999999	7.499999999999989	0.001653216490365038
0.9999999999999999	7.599999999999989	0.0016117986901971518
0.9999999999999999	7.699999999999989	0.0015732659421966574
0.9999999999999999	7.799999999999988	0.0015373129858605357
0.9999999999999999	7.899999999999988	0.001503678378212322
0.9999999999999999	7.999999999999988	0.0014721363779504016
0.9999999999999999	8.099999999999987	0.0014424906781222192
0.9999999999999999	8.199999999999987	0.001414569500217705
0.9999999999999999	8.299999999999986	0.001388221704138517
0.9999999999999999	8.399999999999986	0.0013633136534610157
0.9999999999999999	8.499999999999986	0.0013397266754242422
0.9999999999999999	8.599999999999985	0.0013173549705740978
0.9999999999999999	8.699999999999985	0.001296103877666864
0.9999999999999999	8.799999999999985	0.0012758884235557458
0.9999999999999999	8.899999999999984	0.0012566321017723906
0.9999999999999999	8.999999999999984	0.001238265833341379
0.9999999999999999	9.099999999999984	0.0012207270859408506
0.9999999999999999	9.199999999999983	0.001203959105659006
0.9999999999999999	9.299999999999983	0.0011879102744992791
0.9999999999999999	9.399999999999983	0.0011725335275491675
0.9999999999999999	9.499999999999982	0.0011577858724431335
0.9999999999999999	9.599999999999982	0.001143627952026582
0.9999999999999999	9.699999999999982	0.001130023668112775
0.9999999999999999	9.799999999999981	0.001116939854950334
0.9999999999999999	9.89999999999998	0.0011043459789964332
0.9999999999999999	9.99999999999998	0.001092213887396964
1.0999999999999999	0.1	9.999999932681094
1.0999999999999999	0.2	9.9999999326811
1.0999999999999999	0.30000000000000004	9.999999932680774
1.0999999999999999	0.4	9.999999932073093
1.0999999999999999	0.5	9.999999875428363
1.0999999999999999	0.6	9.999998719707214
1.0999999999999999	0.7	9.99998898727325
1.0999999999999999	0.7999999999999999	9.999942062063507
1.0999999999999999	0.8999999999999999	9.999785916998368
1.0999999999999999	0.9999999999999999	9.999384255963758
1.0999999999999999	1.0999999999999999	9.998525607372319
1.0999999999999999	1.2	9.996925053672856
1.0999999999999999	1.3	9.994236013602192
1.0999999999999999	1.4000000000000001	9.99006733354298
1.0999999999999999	1.5000000000000002	9.98400129976132
1.0999999999999999	1.6000000000000003	9.975609634473122
1.0999999999999999	1.7000000000000004	9.964466049709651
1.0999999999999999	1.8000000000000005	9.950155047528147
1.0999999999999999	1.9000000000000006	9.93227730402316
1.0999999999999999	2.0000000000000004	9.910452257737825
1.0999999999999999	2.1000000000000005	9.884318574940552
1.0999999999999999	2.2000000000000006	9.853533095226492
1.0999999999999999	2.3000000000000007	9.817768744286141
1.0999999999999999	2.400000000000001	9.7767117777387
1.0999999999999999	2.500000000000001	9.730058610149962
1.0999999999999999	2.600000000000001	9.677512393320715
1.0999999999999999	2.700000000000001	9.618779437503717
1.0999999999999999	2.800000000000001	9.55356551529504
1.0999999999999999	2.9000000000000012	9.481572046526095
1.0999999999999999	3.0000000000000013	9.402492129558103
1.0999999999999999	3.1000000000000014	9.316006356290105
1.0999999999999999	3.2000000000000015	9.221778321627909
1.0999999999999999	3.3000000000000016	9.11944970997912
1.0999999999999999	3.4000000000000017	9.008634808280112
1.0999999999999999	3.5000000000000018	8.888914253360577
1.0999999999999999	3.600000000000002	8.75982776631416
1.0999999999999999	3.700000000000002	8.620865551383124
1.0999999999999999	3.800000000000002	8.47145793214158
1.0999999999999999	3.900000000000002	8.31096264913113
1.0999999999999999	4.000000000000002	8.138649028339993
1.0999999999999999	4.100000000000001	7.953677913656166
1.0999999999999999	4.200000000000001	7.755075780839539
1.0999999999999999	4.300000000000001	7.541700718370287
1.0999999999999999	4.4	7.312196802818637
1.0999999999999999	4.5	7.064931509240445
1.0999999999999999	4.6	6.797907611196465
1.0999999999999999	4.699999999999999	6.508635422810986
1.0999999999999999	4.799999999999999	6.193940900492471
1.0999999999999999	4.899999999999999	5.849664932666184
1.0999999999999999	4.999999999999998	5.47016685583345
1.0999999999999999	5.099999999999998	5.047448586888713
1.0999999999999999	5.1999999999999975	4.569468578060308
1.0999999999999999	5.299999999999997	4.016478517953112
1.0999999999999999	5.399999999999997	3.3514758634526296
1.0999999999999999	5.4999999999999964	2.486045853542172
1.0999999999999999	5.599999999999996	0.9877992054891971
1.0999999999999999	5.699999999999996	0.006262755762400586
1.0999999999999999	5.799999999999995	0.004683820649810059
1.0999999999999999	5.899999999999995	0.003879257136302655
1.0999999999999999	5.999999999999995	0.0034043905248550615
1.0999999999999999	6.099999999999994	0.0030783177872710887
1.0999999999999999	6.199999999999994	0.0028350687674554777
1.0999999999999999	6.299999999999994	0.0026436426975713343
1.0999999999999999	6.399999999999993	0.002487327008704259
1.0999999999999999	6.499999999999993	0.0023562065480263305
1.0999999999999999	6.5999999999999925	0.0022439466256487023
1.0999999999999999	6.699999999999992	0.0021462684773824615
1.0999999999999999	6.799999999999992	0.0020601601936685414
1.0999999999999999	6.8999999999999915	0.0019834331358105275
1.0999999999999999	6.999999999999991	0.0019144548505390544
1.0999999999999999	7.099999999999991	0.0018519798496253498
1.0999999999999999	7.19999999999999	0.0017950382964785942
1.0999999999999999	7.29999999999999	0.0017428608304655851
1.0999999999999999	7.39999999999999	0.0016948268082093657
1.0999999999999999	7.499999999999989	0.0016504278550533913
1.0999999999999999	7.599999999999989	0.0016092418670981899
1.0999999999999999	7.699999999999989	0.0015709141447287607
1.0999999999999999	7.799999999999988	0.0015351434704779761
1.0999999999999999	7.899999999999988	0.0015016716724430966
1.0999999999999999	7.999999999999988	0.001470275689230277
1.0999999999999999	8.099999999999987	0.0014407614324134885
1.0999999999999999	8.199999999999987	0.001412958978451486
1.0999999999999999	8.299999999999986	0.0013867187481170834
1.0999999999999999	8.399999999999986	0.001361908434668233
1.0999999999999999	8.499999999999986	0.0013384105011347571
1.0999999999999999	8.599999999999985	0.0013161201217609054
1.0999999999999999	8.699999999999985	0.0012949434790429214
1.0999999999999999	8.799999999999985	0.0012747963323634978
1.0999999999999999	8.899999999999984	0.0012556028130991856
1.0999999999999999	8.999999999999984	0.0012372944027262353
1.0999999999999999	9.099999999999984	0.0012198090566978082
1.0999999999999999	9.199999999999983	0.001203090457054665
1.0999999999999999	9.299999999999983	0.0011870873633357624
1.0999999999999999	9.399999999999983	0.001171753053800829
1.0999999999999999	9.499999999999982	0.0011570448347884617
1.0999999999999999	9.599999999999982	0.0011429236172882098
1.0999999999999999	9.699999999999982	0.0011293535452263732
1.0999999999999999	9.799999999999981	0.0011163016629849541
1.0999999999999999	9.89999999999998	0.0011037376300568743
1.0999999999999999	9.99999999999998	0.0010916334690875714
1.2	0.1	9.999999932670825
1.2	0.2	9.999999932670818
1.2	0.30000000000000004	9.999999932670361
1.2	0.4	9.999999931883213
1.2	0.5	9.999999862417074
1.2	0.6	9.999998499113518
1.2	0.7	9.999987352647079
1.2	0.7999999999999999	9.999934839726256
1.2	0.8999999999999999	9.999763295598637
1.2	0.9999999999999999	9.999328523769003
1.2	1.0999999999999999	9.998410200716759
1.2	1.2	9.996715099405346
1.2	1.3	9.993889977793566
1.2	1.4000000000000001	9.989539192689282
1.2	1.5000000000000002	9.983242729783077
1.2	1.6000000000000003	9.974571898043056
1.2	1.7000000000000004	9.963101440127243
1.2	1.8000000000000005	9.948417872269209
1.2	1.9000000000000006	9.930124460389901
1.2	2.0000000000000004	9.907843480821835
1.2	2.1000000000000005	9.88121644059571
1.2	2.2000000000000006	9.849902850588819
1.2	2.3000000000000007	9.81357802364472
1.2	2.400000000000001	9.771930246674588
1.2	2.500000000000001	9.724657567822216
1.2	2.600000000000001	9.671464352197889
1.2	2.700000000000001	9.612057691618112
1.2	2.800000000000001	9.546143701838563
1.2	2.9000000000000012	9.473423700829407
1.2	3.0000000000000013	9.393590229728597
1.2	3.1000000000000014	9.306322850606453
1.2	3.2000000000000015	9.211283628815998
1.2	3.3000000000000016	9.108112179364102
1.2	3.4000000000000017	8.996420123145755
1.2	3.5000000000000018	8.875784756212738
1.2	3.600000000000002	8.745741678582247
1.2	3.700000000000002	8.605776051626625
1.2	3.800000000000002	8.455312044927393
1.2	3.900000000000002	8.2936998796927
1.2	4.000000000000002	8.120199653228685
1.2	4.100000000000001	7.933960800508033
1.2	4.200000000000001	7.733995553914028
1.2	4.300000000000001	7.519143998378089
1.2	4.4	7.288027108029885
1.2	4.5	7.038982170112478
1.2	4.6	6.769971646473326
1.2	4.699999999999999	6.478450597559459
1.2	4.799999999999999	6.161166807703175
1.2	4.899999999999999	5.813846158189334
1.2	4.999999999999998	5.430670226116728
1.2	5.099999999999998	5.003347953089347
1.2	5.1999999999999975	4.519310951445026
1.2	5.299999999999997	3.9577366401870524
1.2	5.399999999999997	3.278947807962682
1.2	5.4999999999999964	2.384772362986129
1.2	5.599999999999996	0.6857578330372691
1.2	5.699999999999996	0.005979485777384164
1.2	5.799999999999995	0.004584574546368673
1.2	5.899999999999995	0.003826779949326022
1.2	5.999999999999995	0.003370593179585909
1.2	6.099999999999994	0.0030542357311293938
1.2	6.199999999999994	0.0028167937503779817
1.2	6.299999999999994	0.002629166430983966
1.2	6.399999999999993	0.0024755022680037213
1.2	6.499999999999993	0.0023463222553518747
1.2	6.5999999999999925	0.0022355337337792896
1.2	6.699999999999992	0.002139002971394289
1.2	6.799999999999992	0.0020538102791186515
1.2	6.8999999999999915	0.001977828266886259
1.2	6.999999999999991	0.0019094665035810235
1.2	7.099999999999991	0.0018475091012749535
1.2	7.19999999999999	0.0017910074796540284
1.2	7.29999999999999	0.001739207957809045
1.2	7.39999999999999	0.0016915015909334404
1.2	7.499999999999989	0.00164738892606491
1.2	7.599999999999989	0.0016064547829743852
1.2	7.699999999999989	0.0015683499097123076
1.2	7.799999999999988	0.0015327774478046527
1.2	7.899999999999988	0.0014994827539507936
1.2	7.999999999999988	0.0014682456605351853
1.2	8.099999999999987	0.0014388744791014147
1.2	8.199999999999987	0.001411201289570896
1.2	8.299999999999986	0.0013850782080386587
1.2	8.399999999999986	0.001360374363837705
1.2	8.499999999999986	0.0013369734478834733
1.2	8.599999999999985	0.0013147716961918437
1.2	8.699999999999985	0.0012936762031667249
1.2	8.799999999999985	0.0012736035254624428
1.2	8.899999999999984	0.0012544784849922
1.2	8.999999999999984	0.0012362331702253473
1.2	9.099999999999984	0.0012188060704720987
1.2	9.199999999999983	0.0012021413363540374
1.2	9.299999999999983	0.001186188145665748
1.2	9.399999999999983	0.0011709001406510163
1.2	9.499999999999982	0.0011562349594313468
1.2	9.599999999999982	0.0011421538002460924
1.2	9.699999999999982	0.0011286210707521502
1.2	9.799999999999981	0.0011156040455780189
1.2	9.89999999999998	0.0011030725966011466
1.2	9.99999999999998	0.0010909989309093857
1.3	0.1	9.9999999326802
1.3	0.2	9.9999999326802
1.3	0.30000000000000004	9.999999932679547
1.3	0.4	9.999999931659401
1.3	0.5	9.9999998463719
1.3	0.6	9.99999823531678
1.3	0.7	9.99998543954895
1.3	0.7999999999999999	9.999926514463034
1.3	0.8999999999999999	9.999737505884932
1.3	0.9999999999999999	9.99926550601973
1.3	1.0999999999999999	9.998280520509551
1.3	1.2	9.996480314198104
1.3	1.3	9.993504476784969
1.3	1.4000000000000001	9.98895257504169
1.3	1.5000000000000002	9.982402179792205
1.3	1.6000000000000003	9.973424220122977
1.3	1.7000000000000004	9.961594607818105
1.3	1.8000000000000005	9.946502078060375
1.3	1.9000000000000006	9.92775272569701
1.3	2.0000000000000004	9.904971913817697
1.3	2.1000000000000005	9.87780423132647
1.3	2.2000000000000006	9.845912081385983
1.3	2.3000000000000007	9.80897335678891
1.3	2.400000000000001	9.766678535198894
1.3	2.500000000000001	9.71872742132919
1.3	2.600000000000001	9.664825678212283
1.3	2.700000000000001	9.604681224178679
1.3	2.800000000000001	9.538000522308664
1.3	2.9000000000000012	9.464484750756371
1.3	3.0000000000000013	9.383825811499797
1.3	3.1000000000000014	9.295702108177231
1.3	3.2000000000000015	9.199773997505774
1.3	3.3000000000000016	9.095678790235938
1.3	3.4000000000000017	8.983025143384067
1.3	3.5000000000000018	8.861386641707048
1.3	3.600000000000002	8.730294307982113
1.3	3.700000000000002	8.589227701577956
1.3	3.800000000000002	8.437604152748156
1.3	3.900000000000002	8.274765520437207
1.3	4.000000000000002	8.099961629847435
1.3	4.100000000000001	7.912329203659848
1.3	4.200000000000001	7.710864583663371
1.3	4.300000000000001	7.4943877393390315
1.3	4.4	7.2614937873786625
1.3	4.5	7.010486158000236
1.3	4.6	6.739281991670988
1.3	4.699999999999999	6.4452740473346335
1.3	4.799999999999999	6.125121652400573
1.3	4.899999999999999	5.774419973054167
1.3	4.999999999999998	5.387147401736498
1.3	5.099999999999998	4.954675476679819
1.3	5.1999999999999975	4.463822690066156
1.3	5.299999999999997	3.8924964110689526
1.3	5.399999999999997	3.1977711913954265
1.3	5.4999999999999964	2.268889687788205
1.3	5.599999999999996	0.02564823180142553
1.3	5.699999999999996	0.005714825820120901
1.3	5.799999999999995	0.004484338734826083
1.3	5.899999999999995	0.003772313154496563
1.3	5.999999999999995	0.003335062583659489
1.3	6.099999999999994	0.003028729061143811
1.3	6.199999999999994	0.0027973418452701395
1.3	6.299999999999994	0.0026137047119891197
1.3	6.399999999999993	0.0024628406448644093
1.3	6.499999999999993	0.00233571790789215
1.3	6.5999999999999925	0.0022264941183971062
1.3	6.699999999999992	0.002131186516314916
1.3	6.799999999999992	0.002046971882209903
1.3	6.8999999999999915	0.001971787133436149
1.3	6.999999999999991	0.001904086085748639
1.3	7.099999999999991	0.0018426840761548292
1.3	7.19999999999999	0.0017866550479118586
1.3	7.29999999999999	0.0017352618949276846
1.3	7.39999999999999	0.0016879081069824426
1.3	7.499999999999989	0.0016441037198772082
1.3	7.599999999999989	0.001603440923377461
1.3	7.699999999999989	0.001565576282022305
1.3	7.799999999999988	0.0015302175886183441
1.3	7.899999999999988	0.0014971139769458445
1.3	7.999999999999988	0.0014660483768249972
1.3	8.099999999999987	0.001436831669729083
1.3	8.199999999999987	0.0014092980766808143
1.3	8.299999999999986	0.001383301559108727
1.3	8.399999999999986	0.0013587127616171428
1.3	8.499999999999986	0.001335416705890854
1.3	8.599999999999985	0.0013133107656729567
1.3	8.699999999999985	0.0012923030210179765
1.3	8.799999999999985	0.0012723108802476222
1.3	8.899999999999984	0.0012532599131099302
1.3	8.999999999999984	0.001235082860944184
1.3	9.099999999999984	0.001217718787586285
1.3	9.199999999999983	0.0012011123494792349
1.3	9.299999999999983	0.0011852131726231992
1.3	9.399999999999983	0.001169975295901066
1.3	9.499999999999982	0.001155356709371256
1.3	9.599999999999982	0.0011413189284994437
1.3	9.699999999999982	0.0011278266375825802
1.3	9.799999999999981	0.0011148473653284682
1.3	9.89999999999998	0.00110235121113956
1.3	9.99999999999998	0.0010903105818437138
1.4000000000000001	0.1	9.999999932674138
1.4000000000000001	0.2	9.999999932674136
1.4000000000000001	0.30000000000000004	9.999999932673209
1.4000000000000001	0.4	9.999999931350667
1.4000000000000001	0.5	9.999999826559911
1.4000000000000001	0.6	9.999997920327887
1.4000000000000001	0.7	9.99998320558971
1.4000000000000001	0.7999999999999999	9.999916945137887
1.4000000000000001	0.8999999999999999	9.999708202237334
1.4000000000000001	0.9999999999999999	9.999194517403991
1.4000000000000001	1.0999999999999999	9.998135396959274
1.4000000000000001	1.2	9.996218907420582
1.4000000000000001	1.3	9.993076982092674
1.4000000000000001	1.4000000000000001	9.988304120069982
1.4000000000000001	1.5000000000000002	9.981475384029089
1.4000000000000001	1.6000000000000003	9.972161373051243
1.4000000000000001	1.7000000000000004	9.959939317846771
1.4000000000000001	1.8000000000000005	9.94440038387623
1.4000000000000001	1.9000000000000006	9.925153736768749
1.4000000000000001	2.0000000000000004	9.9018280753119
1.4000000000000001	2.1000000000000005	9.87407130945525
1.4000000000000001	2.2000000000000006	9.841548952451397
1.4000000000000001	2.3000000000000007	9.80394166581179
1.4000000000000001	2.400000000000001	9.760942272802529
1.4000000000000001	2.500000000000001	9.712252452599728
1.4000000000000001	2.600000000000001	9.657579245170698
1.4000000000000001	2.700000000000001	9.596631434109671
1.4000000000000001	2.800000000000001	9.5291158270214
1.4000000000000001	2.9000000000000012	9.454733416339186
1.4000000000000001	3.0000000000000013	9.373175373732622
1.4000000000000001	3.1000000000000014	9.28411880499092
1.4000000000000001	3.2000000000000015	9.187222166277875
1.4000000000000001	3.3000000000000016	9.082120213855658
1.4000000000000001	3.4000000000000017	8.968418324445853
1.4000000000000001	3.5000000000000018	8.845685978361645
1.4000000000000001	3.600000000000002	8.713449137176475
1.4000000000000001	3.700000000000002	8.571181164665388
1.4000000000000001	3.800000000000002	8.41829182328668
1.4000000000000001	3.900000000000002	8.25411371219194
1.4000000000000001	4.000000000000002	8.077885271058387
1.4000000000000001	4.100000000000001	7.888729115840932
1.4000000000000001	4.200000000000001	7.685623930069495
1.4000000000000001	4.300000000000001	7.467367293454904
1.4000000000000001	4.4	7.232525486288839
1.4000000000000001	4.5	6.979364095541513
1.4000000000000001	4.6	6.7057494678566805
1.4000000000000001	4.699999999999999	6.409004311868835
1.4000000000000001	4.799999999999999	6.085688102656874
1.4000000000000001	4.899999999999999	5.731247723016271
1.4000000000000001	4.999999999999998	5.339429609645676
1.4000000000000001	5.099999999999998	4.901216859790817
1.4000000000000001	5.1999999999999975	4.402713695170001
1.4000000000000001	5.299999999999997	3.820321056237436
1.4000000000000001	5.399999999999997	3.107138362342306
1.4000000000000001	5.4999999999999964	2.1358293794471184
1.4000000000000001	5.599999999999996	0.014014544154117846
1.4000000000000001	5.699999999999996	0.005468242244251777
1.4000000000000001	5.799999999999995	0.004383954246322291
1.4000000000000001	5.899999999999995	0.00371626182663804
1.4000000000000001	5.999999999999995	0.00329801875132776
1.4000000000000001	6.099999999999994	0.003001929337107804
1.4000000000000001	6.199999999999994	0.002776798070804259
1.4000000000000001	6.299999999999994	0.002597315864143047
1.4000000000000001	6.399999999999993	0.002449383965804925
1.4000000000000001	6.499999999999993	0.0023244245356345227
1.4000000000000001	6.5999999999999925	0.0022168514350530315
1.4000000000000001	6.699999999999992	0.0021228375610668356
1.4000000000000001	6.799999999999992	0.0020396596788683375
1.4000000000000001	6.8999999999999915	0.0019653216123881045
1.4000000000000001	6.999999999999991	0.0018983233535387386
1.4000000000000001	7.099999999999991	0.0018375129077220916
1.4000000000000001	7.19999999999999	0.0017819878368038526
1.4000000000000001	7.29999999999999	0.0017310284551158158
1.4000000000000001	7.39999999999999	0.0016840513378608946
1.4000000000000001	7.499999999999989	0.0016405765359010086
1.4000000000000001	7.599999999999989	0.0016002040258560977
1.4000000000000001	7.699999999999989	0.0015625965254595043
1.4000000000000001	7.799999999999988	0.0015274667610525071
1.4000000000000001	7.899999999999988	0.001494567872488706
1.4000000000000001	7.999999999999988	0.001463686079532814
1.4000000000000001	8.099999999999987	0.0014346349947448288
1.4000000000000001	8.199999999999987	0.0014072511441008161
1.4000000000000001	8.299999999999986	0.0013813903897610144
1.4000000000000001	8.399999999999986	0.0013569250540095058
1.4000000000000001	8.499999999999986	0.0013337415583589978
1.4000000000000001	8.599999999999985	0.001311738489159246
1.4000000000000001	8.699999999999985	0.0012908249768897393
1.4000000000000001	8.799999999999985	0.0012709193428946165
1.4000000000000001	8.899999999999984	0.0012519479566232166
1.4000000000000001	8.999999999999984	0.0012338442568239386
1.4000000000000001	9.099999999999984	0.0012165479206708762
1.4000000000000001	9.199999999999983	0.001200004147775107
1.4000000000000001	9.299999999999983	0.001184163039742739
1.4000000000000001	9.399999999999983	0.0011689790640598545
1.4000000000000001	9.499999999999982	0.0011544105865466433
1.4000000000000001	9.599999999999982	0.001140419460338349
1.4000000000000001	9.699999999999982	0.0011269706698919827
1.4000000000000001	9.799999999999981	0.0011140320169626548
1.4000000000000001	9.89999999999998	0.0011015738366990343
1.4000000000000001	9.99999999999998	0.00108956875813262
1.5000000000000002	0.1	9.999999932680257
1.5000000000000002	0.2	9.999999932680254
1.5000000000000002	0.30000000000000004	9.99999993267894
1.5000000000000002	0.4	9.999999930964059
1.5000000000000002	0.5	9.999999802147904
1.5000000000000002	0.6	9.999997544677454
1.5000000000000002	0.7	9.99998060133907
1.5000000000000002	0.7999999999999999	9.999905969583764
1.5000000000000002	0.8999999999999999	9.99967499195191
1.5000000000000002	0.9999999999999999	9.99911478574033
1.5000000000000002	1.0999999999999999	9.997973520238764
1.5000000000000002	1.2	9.995928883494637
1.5000000000000002	1.3	9.99260468570043
1.5000000000000002	1.4000000000000001	9.987590105369682
1.5000000000000002	1.5000000000000002	9.980457626238787
1.5000000000000002	1.6000000000000003	9.970777584735421
1.5000000000000002	1.7000000000000004	9.958128692126008
1.5000000000000002	1.8000000000000005	9.942104762204675
1.5000000000000002	1.9000000000000006	9.922318275918945
1.5000000000000002	2.0000000000000004	9.898401516426242
1.5000000000000002	2.1000000000000005	9.870005951607256
1.5000000000000002	2.2000000000000006	9.836800418993858
1.5000000000000002	2.3000000000000007	9.798468533093851
1.5000000000000002	2.400000000000001	9.754705612507069
1.5000000000000002	2.500000000000001	9.705215323112437
1.5000000000000002	2.600000000000001	9.649706154608904
1.5000000000000002	2.700000000000001	9.587887787708167
1.5000000000000002	2.800000000000001	9.519467363974213
1.5000000000000002	2.9000000000000012	9.4441456353282
1.5000000000000002	3.0000000000000013	9.361612941659972
1.5000000000000002	3.1000000000000014	9.271544939346457
1.5000000000000002	3.2000000000000015	9.173597977634092
1.5000000000000002	3.3000000000000016	9.067403990721887
1.5000000000000002	3.4000000000000017	8.952564737626368
1.5000000000000002	3.5000000000000018	8.82864517544642
1.5000000000000002	3.600000000000002	8.695165689056827
1.5000000000000002	3.700000000000002	8.551592813893524
1.5000000000000002	3.800000000000002	8.397327967038814
1.5000000000000002	3.900000000000002	8.231693528015326
1.5000000000000002	4.000000000000002	8.05391535748154
1.5000000000000002	4.100000000000001	7.863100465793453
1.5000000000000002	4.200000000000001	7.65820797200003
1.5000000000000002	4.300000000000001	7.438010604248357
1.5000000000000002	4.4	7.20104256794618
1.5000000000000002	4.5	6.945527251592161
1.5000000000000002	4.6	6.669274194021785
1.5000000000000002	4.699999999999999	6.369527479245697
1.5000000000000002	4.799999999999999	6.042734016626596
1.5000000000000002	4.899999999999999	5.6841726082289235
1.5000000000000002	4.999999999999998	5.287324905496658
1.5000000000000002	5.099999999999998	4.842726378258589
1.5000000000000002	5.1999999999999975	4.335647071536453
1.5000000000000002	5.299999999999997	3.740692102656625
1.5000000000000002	5.399999999999997	3.006045995960356
1.5000000000000002	5.4999999999999964	1.981906688202802
1.5000000000000002	5.599999999999996	0.010438048335476008
1.5000000000000002	5.699999999999996	0.005524062708785635
1.5000000000000002	5.799999999999995	0.0042841189192554165
1.5000000000000002	5.899999999999995	0.0036590022083540946
1.5000000000000002	5.999999999999995	0.0032596751346755408
1.5000000000000002	6.099999999999994	0.002973967263018758
1.5000000000000002	6.199999999999994	0.0027552482738922674
1.5000000000000002	6.299999999999994	0.002580059450695634
1.5000000000000002	6.399999999999993	0.002435175298336566
1.5000000000000002	6.499999999999993	0.0023124742872572216
1.5000000000000002	6.5999999999999925	0.0022067051892089976
1.5000000000000002	6.699999999999992	0.0021139753920485665
1.5000000000000002	6.799999999999992	0.0020318890649096465
1.5000000000000002	6.8999999999999915	0.0019584442015156047
1.5000000000000002	6.999999999999991	0.0018921885334435469
1.5000000000000002	7.099999999999991	0.0018320041809754425
1.5000000000000002	7.19999999999999	0.0017770130865668262
1.5000000000000002	7.29999999999999	0.0017265137987590572
1.5000000000000002	7.39999999999999	0.0016799365738824972
1.5000000000000002	7.499999999999989	0.0016368119480518106
1.5000000000000002	7.599999999999989	0.001596748068800155
1.5000000000000002	7.699999999999989	0.001559414122150025
1.5000000000000002	7.799999999999988	0.001524528024531848
1.5000000000000002	7.899999999999988	0.0014918471386466345
1.5000000000000002	7.999999999999988	0.0014611611580666716
1.5000000000000002	8.099999999999987	0.0014322865844105135
1.5000000000000002	8.199999999999987	0.001405062360759193
1.5000000000000002	8.299999999999986	0.0013793463996922709
1.5000000000000002	8.399999999999986	0.0013550127652159065
1.5000000000000002	8.499999999999986	0.0013319493742739153
1.5000000000000002	8.599999999999985	0.0013100560995083278
1.5000000000000002	8.699999999999985	0.0012892431883302399
1.5000000000000002	8.799999999999985	0.0012694299290589054
1.5000000000000002	8.899999999999984	0.0012505435378641144
1.5000000000000002	8.999999999999984	0.0012325181965061
1.5000000000000002	9.099999999999984	0.001215294233225395
1.5000000000000002	9.199999999999983	0.0011988174272651191
1.5000000000000002	9.299999999999983	0.0011830383860424332
1.5000000000000002	9.399999999999983	0.0011679120308513114
1.5000000000000002	9.499999999999982	0.0011533971286040977
1.5000000000000002	9.599999999999982	0.0011394558918379012
1.5000000000000002	9.699999999999982	0.0011260536258556615
1.5000000000000002	9.799999999999981	0.0011131584172815567
1.5000000000000002	9.89999999999998	0.001100740860995556
1.5000000000000002	9.99999999999998	0.001088773817796348
1.6000000000000003	0.1	9.999999932677554
1.6000000000000003	0.2	9.999999932677547
1.6000000000000003	0.30000000000000004	9.999999932675694
1.6000000000000003	0.4	9.999999930451844
1.6000000000000003	0.5	9.999999772053554
1.6000000000000003	0.6	9.999997097018026
1.6000000000000003	0.7	9.999977569118839
1.6000000000000003	0.7999999999999999	9.999893401737845
1.6000000000000003	0.8999999999999999	9.99963742984159
1.6000000000000003	0.9999999999999999	9.999025443370579
1.6000000000000003	1.0999999999999999	9.997793428270136
1.6000000000000003	1.2	9.995608025882609
1.6000000000000003	1.3	9.992084480157851
1.6000000000000003	1.4000000000000001	9.986806422774135
1.6000000000000003	1.5000000000000002	9.979343711631815
1.6000000000000003	1.6000000000000003	9.969266506214154
1.6000000000000003	1.7000000000000004	9.956155172222573
1.6000000000000003	1.8000000000000005	9.93960639665702
1.6000000000000003	1.9000000000000006	9.919236222851922
1.6000000000000003	2.0000000000000004	9.894680766436105
1.6000000000000003	2.1000000000000005	9.865595287421884
1.6000000000000003	2.2000000000000006	9.831652157734174
1.6000000000000003	2.3000000000000007	9.792538124157039
1.6000000000000003	2.400000000000001	9.74795114468836
1.6000000000000003	2.500000000000001	9.697596977897614
1.6000000000000003	2.600000000000001	9.64118562913119
1.6000000000000003	2.700000000000001	9.578427700422285
1.6000000000000003	2.800000000000001	9.50903064809208
1.6000000000000003	2.9000000000000012	9.432694918847327
1.6000000000000003	3.0000000000000013	9.349109907783618
1.6000000000000003	3.1000000000000014	9.257949656686705
1.6000000000000003	3.2000000000000015	9.15886818529047
1.6000000000000003	3.3000000000000016	9.051494318630004
1.6000000000000003	3.4000000000000017	8.93542583692165
1.6000000000000003	3.5000000000000018	8.81022272631745
1.6000000000000003	3.600000000000002	8.675399243785817
1.6000000000000003	3.700000000000002	8.530414419238529
1.6000000000000003	3.800000000000002	8.374660490937526
1.6000000000000003	3.900000000000002	8.207448587902935
1.6000000000000003	4.000000000000002	8.027990706751835
1.6000000000000003	4.100000000000001	7.835376633642939
1.6000000000000003	4.200000000000001	7.628543857568672
1.6000000000000003	4.300000000000001	7.406237576912151
1.6000000000000003	4.4	7.166956382870249
1.6000000000000003	4.5	6.908876680383335
1.6000000000000003	4.6	6.629744551966081
1.6000000000000003	4.699999999999999	6.326715908711583
1.6000000000000003	4.799999999999999	5.996110812677345
1.6000000000000003	4.899999999999999	5.633017507561038
1.6000000000000003	4.999999999999998	5.230615083727771
1.6000000000000003	5.099999999999998	4.77892208512176
1.6000000000000003	5.1999999999999975	4.262230600201953
1.6000000000000003	5.299999999999997	3.6529903526104675
1.6000000000000003	5.399999999999997	2.8932286955554276
1.6000000000000003	5.4999999999999964	1.801506765800131
1.6000000000000003	5.599999999999996	0.008689632193934371
1.6000000000000003	5.699999999999996	0.005294741946314851
1.6000000000000003	5.799999999999995	0.004185397517384751
1.6000000000000003	5.899999999999995	0.0036008792041378624
1.6000000000000003	5.999999999999995	0.003220236338916158
1.6000000000000003	6.099999999999994	0.0029449713111707717
1.6000000000000003	6.199999999999994	0.0027327782962228205
1.6000000000000003	6.299999999999994	0.0025619957533738217
1.6000000000000003	6.399999999999993	0.0024202586048013394
1.6000000000000003	6.499999999999993	0.002299900192386654
1.6000000000000003	6.5999999999999925	0.002195856184378377
1.6000000000000003	6.699999999999992	0.002104620018527761
1.6000000000000003	6.799999999999992	0.0020236760677164733
1.6000000000000003	6.8999999999999915	0.0019511679494039799
1.6000000000000003	6.999999999999991	0.0018856925330440893
1.6000000000000003	7.099999999999991	0.0018261669047103276
1.6000000000000003	7.19999999999999	0.0017717384093067234
1.6000000000000003	7.29999999999999	0.001721724418637255
1.6000000000000003	7.39999999999999	0.0016755693954138059
1.6000000000000003	7.499999999999989	0.0016328147861349978
1.6000000000000003	7.599999999999989	0.0015930772576594802
1.6000000000000003	7.699999999999989	0.0015560327522534524
1.6000000000000003	7.799999999999988	0.001521404616884878
1.6000000000000003	7.899999999999988	0.00148895463725346
1.6000000000000003	7.999999999999988	0.0014584761524498106
1.6000000000000003	8.099999999999987	0.0014297886929200633
1.6000000000000003	8.199999999999987	0.0014027337503994442
1.6000000000000003	8.299999999999986	0.0013771713915230193
1.6000000000000003	8.399999999999986	0.0013529775144299331
1.6000000000000003	8.499999999999986	0.0013300416139618637
1.6000000000000003	8.599999999999985	0.001308264916892263
1.6000000000000003	8.699999999999985	0.0012875588465774284
1.6000000000000003	8.799999999999985	0.0012678437165968425
1.6000000000000003	8.899999999999984	0.0012490476367709045
1.6000000000000003	8.999999999999984	0.001231105571954109
1.6000000000000003	9.099999999999984	0.0012139585423165194
1.6000000000000003	9.199999999999983	0.0011975529320117273
1.6000000000000003	9.299999999999983	0.001181839892992533
1.6000000000000003	9.399999999999983	0.0011667748209262178
1.6000000000000003	9.499999999999982	0.0011523169094983293
1.6000000000000003	9.599999999999982	0.0011384287508094777
1.6000000000000003	9.699999999999982	0.001125075989510936
1.6000000000000003	9.799999999999981	0.0011122270165249701
1.6000000000000003	9.89999999999998	0.00109985270003733
1.6000000000000003	9.99999999999998	0.0010879261455214897
1.7000000000000004	0.1	9.999999932675891
1.7000000000000004	0.2	9.999999932675891
1.7000000000000004	0.30000000000000004	9.999999932673264
1.7000000000000004	0.4	9.999999929789205
1.7000000000000004	0.5	9.999999734978775
1.7000000000000004	0.6	9.999996563862082
1.7000000000000004	0.7	9.999974041805455
1.7000000000000004	0.7999999999999999	9.999879028562328
1.7000000000000004	0.8999999999999999	9.999595012317734
1.7000000000000004	0.9999999999999999	9.998925517679718
1.7000000000000004	1.0999999999999999	9.997593493258591
1.7000000000000004	1.2	9.995253879430976
1.7000000000000004	1.3	9.991512936624671
1.7000000000000004	1.4000000000000001	9.985948551980883
1.7000000000000004	1.5000000000000002	9.978127935886395
1.7000000000000004	1.6000000000000003	9.967621175725405
1.7000000000000004	1.7000000000000004	9.95401047808115
1.7000000000000004	1.8000000000000005	9.936895634837093
1.7000000000000004	1.9000000000000006	9.915896501084712
1.7000000000000004	2.0000000000000004	9.890653272086062
1.7000000000000004	2.1000000000000005	9.860825231045364
1.7000000000000004	2.2000000000000006	9.826088489808969
1.7000000000000004	2.3000000000000007	9.78613310116735
1.7000000000000004	2.400000000000001	9.740659800318609
1.7000000000000004	2.500000000000001	9.689376537608736
1.7000000000000004	2.600000000000001	9.63199489234376
1.7000000000000004	2.700000000000001	9.568226403610039
1.7000000000000004	2.800000000000001	9.497778813692321
1.7000000000000004	2.9000000000000012	9.420352188342468
1.7000000000000004	3.0000000000000013	9.335634851955557
1.7000000000000004	3.1000000000000014	9.2432990513022
1.7000000000000004	3.2000000000000015	9.14299623579183
1.7000000000000004	3.3000000000000016	9.034351812231717
1.7000000000000004	3.4000000000000017	8.916959194245083
1.7000000000000004	3.5000000000000018	8.790372916590153
1.7000000000000004	3.600000000000002	8.654100516695387
1.7000000000000004	3.700000000000002	8.507592791348202
1.7000000000000004	3.800000000000002	8.35023190302169
1.7000000000000004	3.900000000000002	8.181316618375712
1.7000000000000004	4.000000000000002	8.000043680326016
1.7000000000000004	4.100000000000001	7.805483894938426
1.7000000000000004	4.200000000000001	7.5965508721901385
1.7000000000000004	4.300000000000001	7.371959352467307
1.7000000000000004	4.4	7.13016842424149
1.7000000000000004	4.5	6.8693022221973985
1.7000000000000004	4.6	6.587035978902347
1.7000000000000004	4.699999999999999	6.280426731847594
1.7000000000000004	4.799999999999999	5.94565154155674
1.7000000000000004	4.899999999999999	5.577582378032051
1.7000000000000004	4.999999999999998	5.169051930493222
1.7000000000000004	5.099999999999998	4.709479871813915
1.7000000000000004	5.1999999999999975	4.182005838103824
1.7000000000000004	5.299999999999997	3.556470206546049
1.7000000000000004	5.399999999999997	2.7670587585200237
1.7000000000000004	5.4999999999999964	1.585273373490605
1.7000000000000004	5.599999999999996	0.00760613736685903
1.7000000000000004	5.699999999999996	0.005082461075195224
1.7000000000000004	5.799999999999995	0.004088235643653806
1.7000000000000004	5.899999999999995	0.0035422051552183496
1.7000000000000004	5.999999999999995	0.0031798963207391798
1.7000000000000004	6.099999999999994	0.002915066536457798
1.7000000000000004	6.199999999999994	0.002709473219205018
1.7000000000000004	6.299999999999994	0.002543185270775783
1.7000000000000004	6.399999999999993	0.0024046784062543235
1.7000000000000004	6.499999999999993	0.002286735932586352
1.7000000000000004	6.5999999999999925	0.002184555132719252
1.7000000000000004	6.699999999999992	0.0020947920436496167
1.7000000000000004	6.799999999999992	0.002015037264066415
1.7000000000000004	6.8999999999999915	0.0019435063974084176
1.7000000000000004	6.999999999999991	0.001878846501915937
1.7000000000000004	7.099999999999991	0.0018200104782248956
1.7000000000000004	7.19999999999999	0.001766171763911326
1.7000000000000004	7.29999999999999	0.0017166671135028242
1.7000000000000004	7.39999999999999	0.0016709556546304588
1.7000000000000004	7.499999999999989	0.0016285901213504148
1.7000000000000004	7.599999999999989	0.001589196015130126
1.7000000000000004	7.699999999999989	0.001552456290550804
1.7000000000000004	7.799999999999988	0.0015180999484187044
1.7000000000000004	7.899999999999988	0.0014858933837302432
1.7000000000000004	7.999999999999988	0.0014556337354483591
1.7000000000000004	8.099999999999987	0.001427143703500694
1.7000000000000004	8.199999999999987	0.001400267441881074
1.7000000000000004	8.299999999999986	0.0013748672724272172
1.7000000000000004	8.399999999999986	0.0013508210172663458
1.7000000000000004	8.499999999999986	0.001328019819195589
1.7000000000000004	8.599999999999985	0.0013063663311260567
1.7000000000000004	8.699999999999985	0.0012857732114578571
1.7000000000000004	8.799999999999985	0.001266161848140713
1.7000000000000004	8.899999999999984	0.001247461291239581
1.7000000000000004	8.999999999999984	0.0012296073286339408
1.7000000000000004	9.099999999999984	0.0012125417080064524
1.7000000000000004	9.199999999999983	0.001196211452280953
1.7000000000000004	9.299999999999983	0.0011805682827395407
1.7000000000000004	9.399999999999983	0.001165568096821828
1.7000000000000004	9.499999999999982	0.0011511705378905407
1.7000000000000004	9.599999999999982	0.001137338597023442
1.7000000000000004	9.699999999999982	0.0011240382781042087
1.7000000000000004	9.799999999999981	0.0011112382913173867
1.7000000000000004	9.89999999999998	0.0010989097918414031
1.7000000000000004	9.99999999999998	0.0010870261488487689
1.8000000000000005	0.1	9.999999932668286
1.8000000000000005	0.2	9.999999932668286
1.8000000000000005	0.30000000000000004	9.999999932664572
1.8000000000000005	0.4	9.999999928924186
1.8000000000000005	0.5	9.999999689305227
1.8000000000000005	0.6	9.999995929127342
1.8000000000000005	0.7	9.999969941295184
1.8000000000000005	0.7999999999999999	9.999862606378167
1.8000000000000005	0.8999999999999999	9.999547170551917
1.8000000000000005	0.9999999999999999	9.99881392031392
1.8000000000000005	1.0999999999999999	9.99737190651842
1.8000000000000005	1.2	9.994863730584399
1.8000000000000005	1.3	9.990886280341753
1.8000000000000005	1.4000000000000001	9.98501153111624
1.8000000000000005	1.5000000000000002	9.976804050572742
1.8000000000000005	1.6000000000000003	9.965833978617926
1.8000000000000005	1.7000000000000004	9.951685561935912
1.8000000000000005	1.8000000000000005	9.933961935660069
1.8000000000000005	1.9000000000000006	9.912287017990712
1.8000000000000005	2.0000000000000004	9.886305329599947
1.8000000000000005	2.1000000000000005	9.855680404284964
1.8000000000000005	2.2000000000000006	9.820092294189571
1.8000000000000005	2.3000000000000007	9.779234525685242
1.8000000000000005	2.400000000000001	9.732810742060392
1.8000000000000005	2.500000000000001	9.680531176913412
1.8000000000000005	2.600000000000001	9.622109033427598
1.8000000000000005	2.700000000000001	9.557256794098919
1.8000000000000005	2.800000000000001	9.485682447737897
1.8000000000000005	2.9000000000000012	9.407085591115152
1.8000000000000005	3.0000000000000013	9.321153337629186
1.8000000000000005	3.1000000000000014	9.227555941549545
1.8000000000000005	3.2000000000000015	9.125942020711298
1.8000000000000005	3.3000000000000016	9.0159332299315
1.8000000000000005	3.4000000000000017	8.897118198357866
1.8000000000000005	3.5000000000000018	8.769045491955033
1.8000000000000005	3.600000000000002	8.631215291212499
1.8000000000000005	3.700000000000002	8.483069374983742
1.8000000000000005	3.800000000000002	8.323978860718832
1.8000000000000005	3.900000000000002	8.153228948479187
1.8000000000000005	4.000000000000002	7.969999618099255
1.8000000000000005	4.100000000000001	7.773340782040775
1.8000000000000005	4.200000000000001	7.562139710990382
1.8000000000000005	4.300000000000001	7.335077469742237
1.8000000000000005	4.4	7.090569349407274
1.8000000000000005	4.5	6.826681340938305
1.8000000000000005	4.6	6.541009555727076
1.8000000000000005	4.699999999999999	6.230500088502818
1.8000000000000005	4.799999999999999	5.891168597804509
1.8000000000000005	4.899999999999999	5.517641131805352
1.8000000000000005	4.999999999999998	5.102352651315699
1.8000000000000005	5.099999999999998	4.634026051281867
1.8000000000000005	5.1999999999999975	4.094434005742406
1.8000000000000005	5.299999999999997	3.450224279357412
1.8000000000000005	5.399999999999997	2.6253882534392345
1.8000000000000005	5.4999999999999964	1.3152029324902104
1.8000000000000005	5.599999999999996	0.006844525816246826
1.8000000000000005	5.699999999999996	0.004885785531218834
1.8000000000000005	5.799999999999995	0.003992975673239451
1.8000000000000005	5.899999999999995	0.00348325964376524
1.8000000000000005	5.999999999999995	0.0031388370506144764
1.8000000000000005	6.099999999999994	0.0028843735886170314
1.8000000000000005	6.199999999999994	0.002685416692568883
1.8000000000000005	6.299999999999994	0.0025236882654689147
1.8000000000000005	6.399999999999993	0.002388479466060012
1.8000000000000005	6.499999999999993	0.0022730156147482377
1.8000000000000005	6.5999999999999925	0.0021727537226611192
1.8000000000000005	6.699999999999992	0.002084512563739188
1.8000000000000005	6.799999999999992	0.0020059896879778185
1.8000000000000005	6.8999999999999915	0.0019354735135957515
1.8000000000000005	6.999999999999991	0.0018716621093711843
1.8000000000000005	7.099999999999991	0.0018135446495277346
1.8000000000000005	7.19999999999999	0.0017603214198343355
1.8000000000000005	7.29999999999999	0.0017113489611463558
1.8000000000000005	7.39999999999999	0.0016661014556000374
1.8000000000000005	7.499999999999989	0.0016241432532881903
1.8000000000000005	7.599999999999989	0.0015851089646005594
1.8000000000000005	7.699999999999989	0.0015486887947151835
1.8000000000000005	7.799999999999988	0.001514617594688863
1.8000000000000005	7.899999999999988	0.0014826665397188706
1.8000000000000005	7.999999999999988	0.0014526367168602894
1.8000000000000005	8.099999999999987	0.0014243541196521756
1.8000000000000005	8.199999999999987	0.0013976656726209253
1.8000000000000005	8.299999999999986	0.0013724360464070792
1.8000000000000005	8.399999999999986	0.0013485450712839252
1.8000000000000005	8.499999999999986	0.0013258856114189475
1.8000000000000005	8.599999999999985	0.0013043618101149642
1.8000000000000005	8.699999999999985	0.0012838876109404927
1.8000000000000005	8.799999999999985	0.0012643855293217132
1.8000000000000005	8.899999999999984	0.0012457855962728131
1.8000000000000005	8.999999999999984	0.00122802446518996
1.8000000000000005	9.099999999999984	0.001211044640420241
1.8000000000000005	9.199999999999983	0.0011947938209722095
1.8000000000000005	9.299999999999983	0.0011792243173808588
1.8000000000000005	9.399999999999983	0.0011642925577372198
1.8000000000000005	9.499999999999982	0.001149958656514144
1.8000000000000005	9.599999999999982	0.0011361860225145852
1.8000000000000005	9.699999999999982	0.0011229410356353876
1.8000000000000005	9.799999999999981	0.0011101927453933595
1.8000000000000005	9.89999999999998	0.0010979126059533877
1.8000000000000005	9.99999999999998	0.001086074258984537
1.9000000000000006	0.1	9.999999932678621
1.9000000000000006	0.2	9.999999932678618
1.9000000000000006	0.30000000000000004	9.999999932673358
1.9000000000000006	0.4	9.9999999278223
1.9000000000000006	0.5	9.999999633071926
1.9000000000000006	0.6	9.999995173699752
1.9000000000000006	0.7	9.999965176821883
1.9000000000000006	0.7999999999999999	9.99984385677287
1.9000000000000006	0.8999999999999999	9.999493262846944
1.9000000000000006	0.9999999999999999	9.998689435194848
1.9000000000000006	1.0999999999999999	9.99712666165853
1.9000000000000006	1.2	9.994434585504575
1.9000000000000006	1.3	9.990200363526466
1.9000000000000006	1.4000000000000001	9.98398992421835
1.9000000000000006	1.5000000000000002	9.975365224906241
1.9000000000000006	1.6000000000000003	9.963896602943409
1.9000000000000006	1.7000000000000004	9.949170557172058
1.9000000000000006	1.8000000000000005	9.930793810796834
1.9000000000000006	1.9000000000000006	9.908394598039438
1.9000000000000006	2.0000000000000004	9.88162200884461
1.9000000000000006	2.1000000000000005	9.850144050752332
1.9000000000000006	2.2000000000000006	9.813644910795539
1.9000000000000006	2.3000000000000007	9.771821749677187
1.9000000000000006	2.400000000000001	9.72438124204061
1.9000000000000006	2.500000000000001	9.67103598782359
1.9000000000000006	2.600000000000001	9.61150085473976
1.9000000000000006	2.700000000000001	9.545489264678643
1.9000000000000006	2.800000000000001	9.472709401727368
1.9000000000000006	2.9000000000000012	9.392860291974314
1.9000000000000006	3.0000000000000013	9.305627681462006
1.9000000000000006	3.1000000000000014	9.21067961537448
1.9000000000000006	3.2000000000000015	9.10766159578665
1.9000000000000006	3.3000000000000016	8.996191163979072
1.9000000000000006	3.4000000000000017	8.87585171281352
1.9000000000000006	3.5000000000000018	8.746185280297984
1.9000000000000006	3.600000000000002	8.606684000736204
1.9000000000000006	3.700000000000002	8.456779785264075
1.9000000000000006	3.800000000000002	8.295831654779484
1.9000000000000006	3.900000000000002	8.12310993299931
1.9000000000000006	4.000000000000002	7.937776190122307
1.9000000000000006	4.100000000000001	7.7388573502504965
1.9000000000000006	4.200000000000001	7.525211640518647
1.9000000000000006	4.300000000000001	7.295482896885192
1.9000000000000006	4.4	7.048037844853403
1.9000000000000006	4.5	6.780877769586949
1.9000000000000006	4.6	6.491510352565673
1.9000000000000006	4.699999999999999	6.176757044301425
1.9000000000000006	4.799999999999999	5.83245099219058
1.9000000000000006	4.899999999999999	5.452937866175466
1.9000000000000006	4.999999999999998	5.030194252157426
1.9000000000000006	5.099999999999998	4.552128002920662
1.9000000000000006	5.1999999999999975	3.998877444584805
1.9000000000000006	5.299999999999997	3.3331334235464776
1.9000000000000006	5.399999999999997	2.4652862651686656
1.9000000000000006	5.4999999999999964	0.9455840063262692
1.9000000000000006	5.599999999999996	0.006263386052703256
1.9000000000000006	5.699999999999996	0.0047033408065662
1.9000000000000006	5.799999999999995	0.0038998731054427057
1.9000000000000006	5.899999999999995	0.003424290076300461
1.9000000000000006	5.999999999999995	0.0030972276066197632
1.9000000000000006	6.099999999999994	0.0028530079182677763
1.9000000000000006	6.199999999999994	0.0026606903499474615
1.9000000000000006	6.299999999999994	0.0025035643424904898
1.9000000000000006	6.399999999999993	0.0023717064937893656
1.9000000000000006	6.499999999999993	0.0022587735633676723
1.9000000000000006	6.5999999999999925	0.0021604788503136055
1.9000000000000006	6.699999999999992	0.002073803042937406
1.9000000000000006	6.799999999999992	0.0019965507527121094
1.9000000000000006	6.8999999999999915	0.0019270836161030145
1.9000000000000006	6.999999999999991	0.0018641511609642648
1.9000000000000006	7.099999999999991	0.0018067794765643445
1.9000000000000006	7.19999999999999	0.0017541959345927876
1.9000000000000006	7.29999999999999	0.0017057772992059147
1.9000000000000006	7.39999999999999	0.001661013134911953
1.9000000000000006	7.499999999999989	0.0016194796879744461
1.9000000000000006	7.599999999999989	0.0015808209180408499
1.9000000000000006	7.699999999999989	0.0015447344900002976
1.9000000000000006	7.799999999999988	0.0015109612830314938
1.9000000000000006	7.899999999999988	0.0014792774059392468
1.9000000000000006	7.999999999999988	0.0014494880295537764
1.9000000000000006	8.099999999999987	0.0014214225544289729
1.9000000000000006	8.199999999999987	0.0013949307787151407
1.9000000000000006	8.299999999999986	0.0013698798112888773
1.9000000000000006	8.399999999999986	0.001346151564669101
1.9000000000000006	8.499999999999986	0.0013236406946643797
1.9000000000000006	8.599999999999985	0.001302252888746219
1.9000000000000006	8.699999999999985	0.0012819034359740828
1.9000000000000006	8.799999999999985	0.0012625160217704318
1.9000000000000006	8.899999999999984	0.0012440217010940453
1.9000000000000006	8.999999999999984	0.0012263580273282602
1.9000000000000006	9.099999999999984	0.0012094682981976972
1.9000000000000006	9.199999999999983	0.001193300911507706
1.9000000000000006	9.299999999999983	0.001177808797888672
1.9000000000000006	9.399999999999983	0.0011629489412602987
1.9000000000000006	9.499999999999982	0.001148681942095334
1.9000000000000006	9.599999999999982	0.001134971651153476
1.9000000000000006	9.699999999999982	0.0011217848404854783
1.9000000000000006	9.799999999999981	0.0011090909088656267
1.9000000000000006	9.89999999999998	0.0010968616300483561
1.9000000000000006	9.99999999999998	0.0010850709299676973
2.0000000000000004	0.1	9.999999932682147
2.0000000000000004	0.2	9.999999932682147
2.0000000000000004	0.30000000000000004	9.999999932674713
2.0000000000000004	0.4	9.999999926383145
2.0000000000000004	0.5	9.999999563809537
2.0000000000000004	0.6	9.999994274776867
2.0000000000000004	0.7	9.999959642866017
2.0000000000000004	0.7999999999999999	9.999822461788527
2.0000000000000004	0.8999999999999999	9.999432565888014
2.0000000000000004	0.9999999999999999	9.998550704966302
2.0000000000000004	1.0999999999999999	9.996855535728875
2.0000000000000004	1.2	9.993963145658016
2.0000000000000004	1.3	9.98945063521563
2.0000000000000004	1.4000000000000001	9.982877785083351
2.0000000000000004	1.5000000000000002	9.973804003232237
2.0000000000000004	1.6000000000000003	9.96179999005723
2.0000000000000004	1.7000000000000004	9.94645472137563
2.0000000000000004	1.8000000000000005	9.927378759376307
2.0000000000000004	1.9000000000000006	9.90420490824361
2.0000000000000004	2.0000000000000004	9.876587068518917
2.0000000000000004	2.1000000000000005	9.844197939709318
2.0000000000000004	2.2000000000000006	9.806726031836487
2.0000000000000004	2.3000000000000007	9.763872293120123
2.0000000000000004	2.400000000000001	9.715346544408437
2.0000000000000004	2.500000000000001	9.660863825816925
2.0000000000000004	2.600000000000001	9.600140700013634
2.0000000000000004	2.700000000000001	9.532891512784593
2.0000000000000004	2.800000000000001	9.458824579131257
2.0000000000000004	2.9000000000000012	9.377638237529563
2.0000000000000004	3.0000000000000013	9.289016692363644
2.0000000000000004	3.1000000000000014	9.192625541754309
2.0000000000000004	3.2000000000000015	9.088106862071237
2.0000000000000004	3.3000000000000016	8.97507368822985
2.0000000000000004	3.4000000000000017	8.853103686702429
2.0000000000000004	3.5000000000000018	8.721731761124671
2.0000000000000004	3.600000000000002	8.58044125155804
2.0000000000000004	3.700000000000002	8.428653277741342
2.0000000000000004	3.800000000000002	8.265713618629402
2.0000000000000004	3.900000000000002	8.090876291134949
2.0000000000000004	4.000000000000002	7.90328265178211
2.0000000000000004	4.100000000000001	7.701934332673008
2.0000000000000004	4.200000000000001	7.485657530706497
2.0000000000000004	4.300000000000001	7.253054909293331
2.0000000000000004	4.4	7.002439305932784
2.0000000000000004	4.5	6.731739926815061
2.0000000000000004	4.6	6.438365482795994
2.0000000000000004	4.699999999999999	6.118997121650858
2.0000000000000004	4.799999999999999	5.769261083951457
2.0000000000000004	4.899999999999999	5.38318228260166
2.0000000000000004	4.999999999999998	4.952206575181224
2.0000000000000004	5.099999999999998	4.46328223396011
2.0000000000000004	5.1999999999999975	3.894574827542472
2.0000000000000004	5.299999999999997	3.2037940325844563
2.0000000000000004	5.399999999999997	2.282571726920082
2.0000000000000004	5.4999999999999964	0.09190820201420256
2.0000000000000004	5.599999999999996	0.005797940504337982
2.0000000000000004	5.699999999999996	0.004533833109476318
2.0000000000000004	5.799999999999995	0.0038091120349534385
2.0000000000000004	5.899999999999995	0.0033655128481572317
2.0000000000000004	5.999999999999995	0.003055223661108874
2.0000000000000004	6.099999999999994	0.002821079168768899
2.0000000000000004	6.199999999999994	0.0026353733110483562
2.0000000000000004	6.299999999999994	0.0024828720778075387
2.0000000000000004	6.399999999999993	0.0023544038710618096
2.0000000000000004	6.499999999999993	0.0022440441167443223
2.0000000000000004	6.5999999999999925	0.0021477575976001774
2.0000000000000004	6.699999999999992	0.002062685212030647
2.0000000000000004	6.799999999999992	0.001986738165632477
2.0000000000000004	6.8999999999999915	0.001918351351020922
2.0000000000000004	6.999999999999991	0.0018563259526665303
2.0000000000000004	7.099999999999991	0.0017997252916677315
2.0000000000000004	7.19999999999999	0.001747804114676918
2.0000000000000004	7.29999999999999	0.0016999596963927681
2.0000000000000004	7.39999999999999	0.0016556972402274551
2.0000000000000004	7.499999999999989	0.0016146051238825386
2.0000000000000004	7.599999999999989	0.0015763368630310184
2.0000000000000004	7.699999999999989	0.0015405977603737606
2.0000000000000004	7.799999999999988	0.0015071348839182078
2.0000000000000004	7.899999999999988	0.0014757294141562916
2.0000000000000004	7.999999999999988	0.001446190723643173
2.0000000000000004	8.099999999999987	0.0014183517318095522
2.0000000000000004	8.199999999999987	0.0013920651986931531
2.0000000000000004	8.299999999999986	0.001367200753481195
2.0000000000000004	8.399999999999986	0.001343642465339342
2.0000000000000004	8.499999999999986	0.001321286841175618
2.0000000000000004	8.599999999999985	0.0013000411727514727
2.0000000000000004	8.699999999999985	0.0012798221413579001
2.0000000000000004	8.799999999999985	0.0012605546460422597
2.0000000000000004	8.899999999999984	0.001242170807299139
2.0000000000000004	8.999999999999984	0.0012246091112725036
2.0000000000000004	9.099999999999984	0.0012078136800008257
2.0000000000000004	9.199999999999983	0.0011917336383247836
2.0000000000000004	9.299999999999983	0.0011763225650632968
2.0000000000000004	9.399999999999983	0.0011615380152343448
2.0000000000000004	9.499999999999982	0.0011473411018711908
2.0000000000000004	9.599999999999982	0.0011336961346950863
2.0000000000000004	9.699999999999982	0.0011205702892550177
2.0000000000000004	9.799999999999981	0.0011079333377688612
2.0000000000000004	9.89999999999998	0.0010957573805496822
2.0000000000000004	9.99999999999998	0.0010840166383613069
2.1000000000000005	0.1	9.999999932684975
2.1000000000000005	0.2	9.999999932684972
2.1000000000000005	0.30000000000000004	9.999999932674454
2.1000000000000005	0.4	9.999999924514615
2.1000000000000005	0.5	9.999999478513516
2.1000000000000005	0.6	9.99999320526052
2.1000000000000005	0.7	9.999953216896587
2.1000000000000005	0.7999999999999999	9.99979805859505
2.1000000000000005	0.8999999999999999	9.999364265040109
2.1000000000000005	0.9999999999999999	9.998396216000657
2.1000000000000005	1.0999999999999999	9.996556068416528
2.1000000000000005	1.2	9.993445780918433
2.1000000000000005	1.3	9.988632108043918
2.1000000000000005	1.4000000000000001	9.981668617423919
2.1000000000000005	1.5000000000000002	9.97211225811007
2.1000000000000005	1.6000000000000003	9.959534280009278
2.1000000000000005	1.7000000000000004	9.943526373252123
2.1000000000000005	1.8000000000000005	9.923703195508006
2.1000000000000005	1.9000000000000006	9.899702375238167
2.1000000000000005	2.0000000000000004	9.871182861635056
2.1000000000000005	2.1000000000000005	9.837822258702577
2.1000000000000005	2.2000000000000006	9.799313580264066
2.1000000000000005	2.3000000000000007	9.755361706849456
2.1000000000000005	2.400000000000001	9.705679711070017
2.1000000000000005	2.500000000000001	9.649985136851221
2.1000000000000005	2.600000000000001	9.58799626093574
2.1000000000000005	2.700000000000001	9.519428324788416
2.1000000000000005	2.800000000000001	9.44398969538905
2.1000000000000005	2.9000000000000012	9.361377889692026
2.1000000000000005	3.0000000000000013	9.27127537605501
2.1000000000000005	3.1000000000000014	9.173345043565467
2.1000000000000005	3.2000000000000015	9.067225203976083
2.1000000000000005	3.3000000000000016	8.952523957739913
2.1000000000000005	3.4000000000000017	8.828812711553597
2.1000000000000005	3.5000000000000018	8.695618574718381
2.1000000000000005	3.600000000000002	8.552415278175708
2.1000000000000005	3.700000000000002	8.398612142389679
2.1000000000000005	3.800000000000002	8.233540451707517
2.1000000000000005	3.900000000000002	8.056436347357808
2.1000000000000005	4.000000000000002	7.86641898689864
2.1000000000000005	4.100000000000001	7.662462165388303
2.1000000000000005	4.200000000000001	7.4433567348842375
2.1000000000000005	4.300000000000001	7.207659786728066
2.1000000000000005	4.4	6.953624297110687
2.1000000000000005	4.5	6.679099060348575
2.1000000000000005	4.6	6.3813818056261535
2.1000000000000005	4.699999999999999	6.056995359142231
2.1000000000000005	4.799999999999999	5.701330643537603
2.1000000000000005	4.899999999999999	5.308044079803751
2.1000000000000005	4.999999999999998	4.867963583869849
2.1000000000000005	5.099999999999998	4.366898939186632
2.1000000000000005	5.1999999999999975	3.7806073447453263
2.1000000000000005	5.299999999999997	3.0604084907567053
2.1000000000000005	5.399999999999997	2.070900574289412
2.1000000000000005	5.4999999999999964	0.012251153503646788
2.1000000000000005	5.599999999999996	0.005712044190655421
2.1000000000000005	5.699999999999996	0.004376056126015888
2.1000000000000005	5.799999999999995	0.003720818832519566
2.1000000000000005	5.899999999999995	0.003307114930104598
2.1000000000000005	5.999999999999995	0.0030129673113135254
2.1000000000000005	6.099999999999994	0.002788690741653859
2.1000000000000005	6.199999999999994	0.0026095417713496616
2.1000000000000005	6.299999999999994	0.0024616686884226854
2.1000000000000005	6.399999999999993	0.002336615399617419
2.1000000000000005	6.499999999999993	0.0022288614442314033
2.1000000000000005	6.5999999999999925	0.0021346170924029955
2.1000000000000005	6.699999999999992	0.0020511809607162024
2.1000000000000005	6.799999999999992	0.0019765698496686003
2.1000000000000005	6.8999999999999915	0.001909291576375492
2.1000000000000005	6.999999999999991	0.0018481989693746707
2.1000000000000005	7.099999999999991	0.0017923926603191183
2.1000000000000005	7.19999999999999	0.0017411549897152238
2.1000000000000005	7.29999999999999	0.0016939039268375356
2.1000000000000005	7.39999999999999	0.001650160511215954
2.1000000000000005	7.499999999999989	0.0016095254369204873
2.1000000000000005	7.599999999999989	0.0015716619473831075
2.1000000000000005	7.699999999999989	0.001536283138075437
2.1000000000000005	7.799999999999988	0.0015031424019072055
2.1000000000000005	7.899999999999988	0.0014720261162396813
2.1000000000000005	7.999999999999988	0.0014427479640903719
2.1000000000000005	8.099999999999987	0.0014151444755001342
2.1000000000000005	8.199999999999987	0.0013890714616622492
2.1000000000000005	8.299999999999986	0.001364401145949477
2.1000000000000005	8.399999999999986	0.0013410198173425987
2.1000000000000005	8.499999999999986	0.001318825896370078
2.1000000000000005	8.599999999999985	0.001297728330140763
2.1000000000000005	8.699999999999985	0.001277645239812659
2.1000000000000005	8.799999999999985	0.0012585027778286308
2.1000000000000005	8.899999999999984	0.0012402341662185639
2.1000000000000005	8.999999999999984	0.0012227788580063436
2.1000000000000005	9.099999999999984	0.0012060818276453758
2.1000000000000005	9.199999999999983	0.001190092957199201
2.1000000000000005	9.299999999999983	0.0011747664929382044
2.1000000000000005	9.399999999999983	0.0011600605847826586
2.1000000000000005	9.499999999999982	0.0011459368772980785
2.1000000000000005	9.599999999999982	0.0011323601531548406
2.1000000000000005	9.699999999999982	0.0011192980159476288
2.1000000000000005	9.799999999999981	0.001106720613147504
2.1000000000000005	9.89999999999998	0.0010946003915858972
2.1000000000000005	9.99999999999998	0.0010829118817596685
2.2000000000000006	0.1	9.999999932676376
2.2000000000000006	0.2	9.999999932676372
2.2000000000000006	0.30000000000000004	9.999999932661492
2.2000000000000006	0.4	9.99999992207867
2.2000000000000006	0.5	9.999999373465663
2.2000000000000006	0.6	9.999991932891705
2.2000000000000006	0.7	9.999945756607945
2.2000000000000006	0.7999999999999999	9.999770233269674
2.2000000000000006	0.8999999999999999	9.999287443268647
2.2000000000000006	0.9999999999999999	9.998224281499283
2.2000000000000006	1.0999999999999999	9.996225538781509
2.2000000000000006	1.2	9.992878499630011
2.2000000000000006	1.3	9.987739321356065
2.2000000000000006	1.4000000000000001	9.98035533065022
2.2000000000000006	1.5000000000000002	9.970281138221955
2.2000000000000006	1.6000000000000003	9.957088750848861
2.2000000000000006	1.7000000000000004	9.940372822414933
2.2000000000000006	1.8000000000000005	9.919752367482642
2.2000000000000006	1.9000000000000006	9.894870092682828
2.2000000000000006	2.0000000000000004	9.865390229791752
2.2000000000000006	2.1000000000000005	9.830995493267876
2.2000000000000006	2.2000000000000006	9.791383573366161
2.2000000000000006	2.3000000000000007	9.746263418401607
2.2000000000000006	2.400000000000001	9.695351448033191
2.2000000000000006	2.500000000000001	9.63836776235061
2.2000000000000006	2.600000000000001	9.575032358780975
2.2000000000000006	2.700000000000001	9.505061332134767
2.2000000000000006	2.800000000000001	9.428163006212134
2.2000000000000006	2.9000000000000012	9.344033923577024
2.2000000000000006	3.0000000000000013	9.2523545997177
2.2000000000000006	3.1000000000000014	9.152784925766706
2.2000000000000006	3.2000000000000015	9.044959077318856
2.2000000000000006	3.3000000000000016	8.928479752434294
2.2000000000000006	3.4000000000000017	8.802911515633769
2.2000000000000006	3.5000000000000018	8.66777296112151
2.2000000000000006	3.600000000000002	8.522527319755474
2.2000000000000006	3.700000000000002	8.366571008688991
2.2000000000000006	3.800000000000002	8.199219442090381
2.2000000000000006	3.900000000000002	8.019689157468589
2.2000000000000006	4.000000000000002	7.82707491890042
2.2000000000000006	4.100000000000001	7.620319859464317
2.2000000000000006	4.200000000000001	7.3981757896551725
2.2000000000000006	4.300000000000001	7.159149295019422
2.2000000000000006	4.4	6.901426749164009
2.2000000000000006	4.5	6.622767060389261
2.2000000000000006	4.6	6.320343200262666
2.2000000000000006	4.699999999999999	5.990498788968049
2.2000000000000006	4.799999999999999	5.62835607572445
2.2000000000000006	4.899999999999999	5.227146031795958
2.2000000000000006	4.999999999999998	4.776972334610837
2.2000000000000006	5.099999999999998	4.262281720153965
2.2000000000000006	5.1999999999999975	3.655851477258367
2.2000000000000006	5.299999999999997	2.900612804970371
2.2000000000000006	5.399999999999997	1.8197419050929602
2.2000000000000006	5.4999999999999964	0.008916397849250203
2.2000000000000006	5.599999999999996	0.005361762428413442
2.2000000000000006	5.699999999999996	0.004228895797043938
2.2000000000000006	5.799999999999995	0.0036350735905350865
2.2000000000000006	5.899999999999995	0.00324925576047984
2.2000000000000006	5.999999999999995	0.002970587207470763
2.2000000000000006	6.099999999999994	0.002755939517301504
2.2000000000000006	6.199999999999994	0.0025832686697854447
2.2000000000000006	6.299999999999994	0.0024400097469557997
2.2000000000000006	6.399999999999993	0.0023183840832605757
2.2000000000000006	6.499999999999993	0.0022132593735403336
2.2000000000000006	6.5999999999999925	0.002121084379763743
2.2000000000000006	6.699999999999992	0.0020393122390848315
2.2000000000000006	6.799999999999992	0.001966063866049482
2.2000000000000006	6.8999999999999915	0.0018999193346512996
2.2000000000000006	6.999999999999991	0.0018397828503170306
2.2000000000000006	7.099999999999991	0.0017847923479456002
2.2000000000000006	7.19999999999999	0.0017342577842819353
2.2000000000000006	7.29999999999999	0.0016876179494046168
2.2000000000000006	7.39999999999999	0.0016444098584672755
2.2000000000000006	7.499999999999989	0.0016042466618878903
2.2000000000000006	7.599999999999989	0.0015668014658653893
2.2000000000000006	7.699999999999989	0.0015317952889755
2.2000000000000006	7.799999999999988	0.0014989879674727339
2.2000000000000006	7.899999999999988	0.0014681711791427845
2.2000000000000006	7.999999999999988	0.001439163016368445
2.2000000000000006	8.099999999999987	0.0014118037043067385
2.2000000000000006	8.199999999999987	0.0013859521829914416
2.2000000000000006	8.299999999999986	0.0013614833373671823
2.2000000000000006	8.399999999999986	0.0013382857379228355
2.2000000000000006	8.499999999999986	0.0013162597746609111
2.2000000000000006	8.599999999999985	0.0012953160952084036
2.2000000000000006	8.699999999999985	0.0012753743021674674
2.2000000000000006	8.799999999999985	0.0012563618446512228
2.2000000000000006	8.899999999999984	0.0012382130767886919
2.2000000000000006	8.999999999999984	0.0012208684535240093
2.2000000000000006	9.099999999999984	0.0012042738287969391
2.2000000000000006	9.199999999999983	0.0011883798611403353
2.2000000000000006	9.299999999999983	0.0011731414923950687
2.2000000000000006	9.399999999999983	0.0011585174859840236
2.2000000000000006	9.499999999999982	0.0011444700376995272
2.2000000000000006	9.599999999999982	0.001130964417526599
2.2000000000000006	9.699999999999982	0.001117968670932107
2.2000000000000006	9.799999999999981	0.0011054533402079297
2.2000000000000006	9.89999999999998	0.0010933912266434585
2.2000000000000006	9.99999999999998	0.0010817571799106175
2.3000000000000007	0.1	9.999999932676474
2.3000000000000007	0.2	9.999999932676463
2.3000000000000007	0.30000000000000004	9.999999932655417
2.3000000000000007	0.4	9.999999918930222
2.3000000000000007	0.5	9.99999924412058
2.3000000000000007	0.6	9.999990419325806
2.3000000000000007	0.7	9.999937096813435
2.3000000000000007	0.7999999999999999	9.9997385137987
2.3000000000000007	0.8999999999999999	9.999201068751516
2.3000000000000007	0.9999999999999999	9.998033022707224
2.3000000000000007	1.0999999999999999	9.99586093950318
2.3000000000000007	1.2	9.992256915532138
2.3000000000000007	1.3	9.98676630048838
2.3000000000000007	1.4000000000000001	9.978930191043293
2.3000000000000007	1.5000000000000002	9.96830101078004
2.3000000000000007	1.6000000000000003	9.954451751398402
2.3000000000000007	1.7000000000000004	9.936980291459905
2.3000000000000007	1.8000000000000005	9.915510267903572
2.3000000000000007	1.9000000000000006	9.889689718050594
2.3000000000000007	2.0000000000000004	9.859188385082211
2.3000000000000007	2.1000000000000005	9.823694292294723
2.3000000000000007	2.2000000000000006	9.782909969806441
2.3000000000000007	2.3000000000000007	9.736548558828545
2.3000000000000007	2.400000000000001	9.684329909972575
2.3000000000000007	2.500000000000001	9.625976719360045
2.3000000000000007	2.600000000000001	9.56121069783934
2.3000000000000007	2.700000000000001	9.489748735538514
2.3000000000000007	2.800000000000001	9.411298999826526
2.3000000000000007	2.9000000000000012	9.325556884794306
2.3000000000000007	3.0000000000000013	9.232200710992695
2.3000000000000007	3.1000000000000014	9.130887052340293
2.3000000000000007	3.2000000000000015	9.021245539901422
2.3000000000000007	3.3000000000000016	8.902872956325448
2.3000000000000007	3.4000000000000017	8.775326385925938
2.3000000000000007	3.5000000000000018	8.638115117844997
2.3000000000000007	3.600000000000002	8.490690905037777
2.3000000000000007	3.700000000000002	8.332436047194664
2.3000000000000007	3.800000000000002	8.162648571504667
2.3000000000000007	3.900000000000002	7.980523500149924
2.3000000000000007	4.000000000000002	7.785128766874864
2.3000000000000007	4.100000000000001	7.575373692118942
2.3000000000000007	4.200000000000001	7.349966901011367
2.3000000000000007	4.300000000000001	7.107358910673552
2.3000000000000007	4.4	6.845661840218499
2.3000000000000007	4.5	6.562533873026053
2.3000000000000007	4.6	6.255007315025444
2.3000000000000007	4.699999999999999	5.919222191109164
2.3000000000000007	4.799999999999999	5.549992580199306
2.3000000000000007	4.899999999999999	5.140055360602362
2.3000000000000007	4.999999999999998	4.678658843713019
2.3000000000000007	5.099999999999998	4.148600469582918
2.3000000000000007	5.1999999999999975	3.518911181631425
2.3000000000000007	5.299999999999997	2.7211904402308678
2.3000000000000007	5.399999999999997	1.5089117836928085
2.3000000000000007	5.4999999999999964	0.00741407079017197
2.3000000000000007	5.599999999999996	0.005062328703516687
2.3000000000000007	5.699999999999996	0.004091335954213881
2.3000000000000007	5.799999999999995	0.0035519193006360444
2.3000000000000007	5.899999999999995	0.0031920693502790155
2.3000000000000007	5.999999999999995	0.002928198921555969
2.3000000000000007	6.099999999999994	0.0027229157118597355
2.3000000000000007	6.199999999999994	0.002556623437440961
2.3000000000000007	6.299999999999994	0.002417948941910761
2.3000000000000007	6.399999999999993	0.002299751926138287
2.3000000000000007	6.499999999999993	0.0021972712400574797
2.3000000000000007	6.5999999999999925	0.002107186301852837
2.3000000000000007	6.699999999999992	0.0020271009686341564
2.3000000000000007	6.799999999999992	0.001955238343721558
2.3000000000000007	6.8999999999999915	0.0018902497255713436
2.3000000000000007	6.999999999999991	0.0018310904234645293
2.3000000000000007	7.099999999999991	0.0017769352778097861
2.3000000000000007	7.19999999999999	0.0017271218811765556
2.3000000000000007	7.29999999999999	0.001681109880545915
2.3000000000000007	7.39999999999999	0.001638452343521616
2.3000000000000007	7.499999999999989	0.0015987749737983892
2.3000000000000007	7.599999999999989	0.0015617608454130242
2.3000000000000007	7.699999999999989	0.0015271390019374114
2.3000000000000007	7.799999999999988	0.0014946758208779522
2.3000000000000007	7.899999999999988	0.0014641683733504064
2.3000000000000007	7.999999999999988	0.0014354392423503283
2.3000000000000007	8.099999999999987	0.0014083324268510777
2.3000000000000007	8.199999999999987	0.001382710060306405
2.3000000000000007	8.299999999999986	0.0013584497547163119
2.3000000000000007	8.399999999999986	0.0013354424161564776
2.3000000000000007	8.499999999999986	0.0013135904510832505
2.3000000000000007	8.599999999999985	0.0012928062550076659
2.3000000000000007	8.699999999999985	0.001273010951338735
2.3000000000000007	8.799999999999985	0.0012541333229403324
2.3000000000000007	8.899999999999984	0.0012361088877896182
2.3000000000000007	8.999999999999984	0.0012188791273755174
2.3000000000000007	9.099999999999984	0.0012023908037059365
2.3000000000000007	9.199999999999983	0.0011865953794133086
2.3000000000000007	9.299999999999983	0.0011714485078050466
2.3000000000000007	9.399999999999983	0.001156909588390168
2.3000000000000007	9.499999999999982	0.0011429413815899998
2.3000000000000007	9.599999999999982	0.001129509664849667
2.3000000000000007	9.699999999999982	0.0011165829357874372
2.3000000000000007	9.799999999999981	0.001104132147325431
2.3000000000000007	9.89999999999998	0.0010921304660366574
2.3000000000000007	9.99999999999998	0.0010805530715390626
2.400000000000001	0.1	9.999999932672656
2.400000000000001	0.2	9.999999932672655
2.400000000000001	0.30000000000000004	9.999999932642876
2.400000000000001	0.4	9.99999991484243
2.400000000000001	0.5	9.999999084843706
2.400000000000001	0.6	9.999988618912038
2.400000000000001	0.7	9.999927045719312
2.400000000000001	0.7999999999999999	9.999702361973398
2.400000000000001	0.8999999999999999	9.99910398080026
2.400000000000001	0.9999999999999999	9.997820347806515
2.400000000000001	1.0999999999999999	9.995458948145309
2.400000000000001	1.2	9.991576211013054
2.400000000000001	1.3	9.985706511593138
2.400000000000001	1.4000000000000001	9.97738476759103
2.400000000000001	1.5000000000000002	9.966161397586005
2.400000000000001	1.6000000000000003	9.951610626511766
2.400000000000001	1.7000000000000004	9.93333382917531
2.400000000000001	1.8000000000000005	9.910959533402513
2.400000000000001	1.9000000000000006	9.884141357227094
2.400000000000001	2.0000000000000004	9.852554777797371
2.400000000000001	2.1000000000000005	9.815893316907848
2.400000000000001	2.2000000000000006	9.773864497618865
2.400000000000001	2.3000000000000007	9.726185767599205
2.400000000000001	2.400000000000001	9.672580479683726
2.400000000000001	2.500000000000001	9.612773952034969
2.400000000000001	2.600000000000001	9.54648958623673
2.400000000000001	2.700000000000001	9.47344499221211
2.400000000000001	2.800000000000001	9.39334804741731
2.400000000000001	2.9000000000000012	9.305892799593254
2.400000000000001	3.0000000000000013	9.210755103905504
2.400000000000001	3.1000000000000014	9.107587863566778
2.400000000000001	3.2000000000000015	8.996015715059109
2.400000000000001	3.3000000000000016	8.875628961438098
2.400000000000001	3.4000000000000017	8.745976505469425
2.400000000000001	3.5000000000000018	8.60655746228232
2.400000000000001	3.600000000000002	8.456811029667788
2.400000000000001	3.700000000000002	8.296104049208221
2.400000000000001	3.800000000000002	8.123715481489427
2.400000000000001	3.900000000000002	7.93881670927011
2.400000000000001	4.000000000000002	7.740446117341727
2.400000000000001	4.100000000000001	7.527475682201676
2.400000000000001	4.200000000000001	7.298566174326846
2.400000000000001	4.300000000000001	7.0521057356689125
2.400000000000001	4.4	6.786123493105793
2.400000000000001	4.5	6.498164423902841
2.400000000000001	4.6	6.185101666336459
2.400000000000001	4.699999999999999	5.842842938789139
2.400000000000001	4.799999999999999	5.465846950858705
2.400000000000001	4.899999999999999	5.046272865244279
2.400000000000001	4.999999999999998	4.572349711986853
2.400000000000001	5.099999999999998	4.024854363315236
2.400000000000001	5.1999999999999975	3.368017229302678
2.400000000000001	5.299999999999997	2.5175633464411886
2.400000000000001	5.399999999999997	1.0875304346154482
2.400000000000001	5.4999999999999964	0.0064993760979743164
2.400000000000001	5.599999999999996	0.004802497614611905
2.400000000000001	5.699999999999996	0.003962462635402133
2.400000000000001	5.799999999999995	0.0034713690167289717
2.400000000000001	5.899999999999995	0.0031356665305146826
2.400000000000001	5.999999999999995	0.002885905499935456
2.400000000000001	6.099999999999994	0.0026897028497229404
2.400000000000001	6.199999999999994	0.002529671809985695
2.400000000000001	6.299999999999994	0.0023955378821321925
2.400000000000001	6.399999999999993	0.002280759762675813
2.400000000000001	6.499999999999993	0.0021809297432330214
2.400000000000001	6.5999999999999925	0.0020929493927723543
2.400000000000001	6.699999999999992	0.0020145689490365373
2.400000000000001	6.799999999999992	0.0019441114100528416
2.400000000000001	6.8999999999999915	0.0018802981127745296
2.400000000000001	6.999999999999991	0.0018221346069222325
2.400000000000001	7.099999999999991	0.0017688324973574394
2.400000000000001	7.19999999999999	0.0017197567976824672
2.400000000000001	7.29999999999999	0.0016743879714523075
2.400000000000001	7.39999999999999	0.001632295157766401
2.400000000000001	7.499999999999989	0.0015931166741082069
2.400000000000001	7.599999999999989	0.0015565456314023194
2.400000000000001	7.699999999999989	0.0015223191769721735
2.400000000000001	7.799999999999988	0.0014902103081282428
2.400000000000001	7.899999999999988	0.001460021564830871
2.400000000000001	7.999999999999988	0.001431580093601907
2.400000000000001	8.099999999999987	0.0014047337313432598
2.400000000000001	8.199999999999987	0.0013793478678957645
2.400000000000001	8.299999999999986	0.0013553028933137525
2.400000000000001	8.399999999999986	0.0013324921017635542
2.400000000000001	8.499999999999986	0.0013108199615495973
2.400000000000001	8.599999999999985	0.0012902006551310165
2.400000000000001	8.699999999999985	0.0012705568660785888
2.400000000000001	8.799999999999985	0.0012518187365187171
2.400000000000001	8.899999999999984	0.0012339229864409469
2.400000000000001	8.999999999999984	0.0012168121473257597
2.400000000000001	9.099999999999984	0.0012004339153509282
2.400000000000001	9.199999999999983	0.0011847405761334947
2.400000000000001	9.299999999999983	0.0011696885177833332
2.400000000000001	9.399999999999983	0.0011552377899980626
2.400000000000001	9.499999999999982	0.0011413517368091665
2.400000000000001	9.599999999999982	0.0011279966579051028
2.400000000000001	9.699999999999982	0.0011151415183364851
2.400000000000001	9.799999999999981	0.0011027576882693927
2.400000000000001	9.89999999999998	0.0010908187149201228
2.400000000000001	9.99999999999998	0.0010793001175847115
2.500000000000001	0.1	9.999999932683144
2.500000000000001	0.2	9.999999932683147
2.500000000000001	0.30000000000000004	9.999999932641018
2.500000000000001	0.4	9.999999909555559
2.500000000000001	0.5	9.999998888730445
2.500000000000001	0.6	9.99998647738043
2.500000000000001	0.7	9.99991538073555
2.500000000000001	0.7999999999999999	9.999661164279004
2.500000000000001	0.8999999999999999	9.998994874130373
2.500000000000001	0.9999999999999999	9.997583928468451
2.500000000000001	1.0999999999999999	9.995015895358554
2.500000000000001	1.2	9.990831096514553
2.500000000000001	1.3	9.984552811759158
2.500000000000001	1.4000000000000001	9.97570987213388
2.500000000000001	1.5000000000000002	9.96385090425658
2.500000000000001	1.6000000000000003	9.948551634169304
2.500000000000001	1.7000000000000004	9.929417214047648
2.500000000000001	1.8000000000000005	9.906081332873468
2.500000000000001	1.9000000000000006	9.878203435589949
2.500000000000001	2.0000000000000004	9.845464948285613
2.500000000000001	2.1000000000000005	9.807565070872162
2.500000000000001	2.2000000000000006	9.764216460756995
2.500000000000001	2.3000000000000007	9.715140972724482
2.500000000000001	2.400000000000001	9.660065519037401
2.500000000000001	2.500000000000001	9.59871805048215
2.500000000000001	2.600000000000001	9.53082361949599
2.500000000000001	2.700000000000001	9.45610046071692
2.500000000000001	2.800000000000001	9.374256005521989
2.500000000000001	2.9000000000000012	9.284982730660886
2.500000000000001	3.0000000000000013	9.187953723446286
2.500000000000001	3.1000000000000014	9.082817824155779
2.500000000000001	3.2000000000000015	8.969194177337375
2.500000000000001	3.3000000000000016	8.846665984037605
2.500000000000001	3.4000000000000017	8.714773191867152
2.500000000000001	3.5000000000000018	8.573003782554652
2.500000000000001	3.600000000000002	8.420783207235138
2.500000000000001	3.700000000000002	8.257461362921848
2.500000000000001	3.800000000000002	8.082296275553666
2.500000000000001	3.900000000000002	7.8944333174239
2.500000000000001	4.000000000000002	7.6928782767236195
2.500000000000001	4.100000000000001	7.476461807812386
2.500000000000001	4.200000000000001	7.2437915364647685
2.500000000000001	4.300000000000001	6.993186037385438
2.500000000000001	4.4	6.722581404747683
2.500000000000001	4.5	6.4293949385696445
2.500000000000001	4.6	6.1103189266292235
2.500000000000001	4.699999999999999	5.760994691506705
2.500000000000001	4.799999999999999	5.3754686108303416
2.500000000000001	4.899999999999999	4.94521905483664
2.500000000000001	4.999999999999998	4.45724783726355
2.500000000000001	5.099999999999998	3.8898201273206414
2.500000000000001	5.1999999999999975	3.2008716912049957
2.500000000000001	5.299999999999997	2.2828006750387924
2.500000000000001	5.399999999999997	0.1692035312920305
2.500000000000001	5.4999999999999964	0.0058550902703075735
2.500000000000001	5.599999999999996	0.004574206728370486
2.500000000000001	5.699999999999996	0.0038414641967947664
2.500000000000001	5.799999999999995	0.0033934114591925423
2.500000000000001	5.899999999999995	0.003080137281393531
2.500000000000001	5.999999999999995	0.0028437981589621037
2.500000000000001	6.099999999999994	0.0026563778315974148
2.500000000000001	6.199999999999994	0.0025024757069774615
2.500000000000001	6.299999999999994	0.0023728259342649235
2.500000000000001	6.399999999999993	0.002261447115631468
2.500000000000001	6.499999999999993	0.0021642668316519983
2.500000000000001	6.5999999999999925	0.002078399772911505
2.500000000000001	6.699999999999992	0.002001737786895484
2.500000000000001	6.799999999999992	0.0019327011277146197
2.500000000000001	6.8999999999999915	0.0018700797461773425
2.500000000000001	6.999999999999991	0.0018129283854028905
2.500000000000001	7.099999999999991	0.0017604951476857846
2.500000000000001	7.19999999999999	0.0017121721547599246
2.500000000000001	7.29999999999999	0.0016674605811498485
2.500000000000001	7.39999999999999	0.0016259456056296488
2.500000000000001	7.499999999999989	0.0015872781724924185
2.500000000000001	7.599999999999989	0.0015511614723902004
2.500000000000001	7.699999999999989	0.0015173408123287362
2.500000000000001	7.799999999999988	0.0014855958674102115
2.500000000000001	7.899999999999988	0.0014557347100338104
2.500000000000001	7.999999999999988	0.001427589104313302
2.500000000000001	8.099999999999987	0.0014010107857134121
2.500000000000001	8.199999999999987	0.0013758684502314874
2.500000000000001	8.299999999999986	0.0013520453161462369
2.500000000000001	8.399999999999986	0.0013294371091220414
2.500000000000001	8.499999999999986	0.001307950398148663
2.500000000000001	8.599999999999985	0.001287501192829454
2.500000000000001	8.699999999999985	0.0012680137668687915
2.500000000000001	8.799999999999985	0.0012494196566739508
2.500000000000001	8.899999999999984	0.0012316568041614915
2.500000000000001	8.999999999999984	0.001214668822929033
2.500000000000001	9.099999999999984	0.0011984043610442406
2.500000000000001	9.199999999999983	0.0011828165512392905
2.500000000000001	9.299999999999983	0.0011678625289357218
2.500000000000001	9.399999999999983	0.001153503017571264
2.500000000000001	9.499999999999982	0.0011397019569666172
2.500000000000001	9.599999999999982	0.0011264261846131575
2.500000000000001	9.699999999999982	0.0011136451418784525
2.500000000000001	9.799999999999981	0.0011013306347672687
2.500000000000001	9.89999999999998	0.0010894565959489407
2.500000000000001	9.99999999999998	0.0010779988976574741
2.600000000000001	0.1	9.9999999326776
2.600000000000001	0.2	9.999999932677605
2.600000000000001	0.30000000000000004	9.999999932618014
2.600000000000001	0.4	9.999999902678807
2.600000000000001	0.5	9.999998647225963
2.600000000000001	0.6	9.999983930125167
2.600000000000001	0.7	9.999901843458762
2.600000000000001	0.7999999999999999	9.999614221347631
2.600000000000001	0.8999999999999999	9.998872280984536
2.600000000000001	0.9999999999999999	9.997321173501504
2.600000000000001	1.0999999999999999	9.994527729379007
2.600000000000001	1.2	9.99001576537763
2.600000000000001	1.3	9.983297393601614
2.600000000000001	1.4000000000000001	9.973895492862972
2.600000000000001	1.5000000000000002	9.961357141499173
2.600000000000001	1.6000000000000003	9.945259853101545
2.600000000000001	1.7000000000000004	9.925212846524984
2.600000000000001	1.8000000000000005	9.900855242414318
2.600000000000001	1.9000000000000006	9.871852553437673
2.600000000000001	2.0000000000000004	9.837892360466807
2.600000000000001	2.1000000000000005	9.79867970958881
2.600000000000001	2.2000000000000006	9.753932520771679
2.600000000000001	2.3000000000000007	9.70337714211479
2.600000000000001	2.400000000000001	9.646744086800847
2.600000000000001	2.500000000000001	9.583763931592397
2.600000000000001	2.600000000000001	9.514163320658708
2.600000000000001	2.700000000000001	9.43766099633417
2.600000000000001	2.800000000000001	9.353963762228956
2.600000000000001	2.9000000000000012	9.26276226925763
2.600000000000001	3.0000000000000013	9.16372649817045
2.600000000000001	3.1000000000000014	9.056500790106123
2.600000000000001	3.2000000000000015	8.940698246474998
2.600000000000001	3.3000000000000016	8.815894277404825
2.600000000000001	3.4000000000000017	8.681619018973057
2.600000000000001	3.5000000000000018	8.53734825620509
2.600000000000001	3.600000000000002	8.382492370383666
2.600000000000001	3.700000000000002	8.216382658744083
2.600000000000001	3.800000000000002	8.038254125590138
2.600000000000001	3.900000000000002	7.847223473451252
2.600000000000001	4.000000000000002	7.642260460237371
2.600000000000001	4.100000000000001	7.422149912612426
2.600000000000001	4.200000000000001	7.185440284185529
2.600000000000001	4.300000000000001	6.930372330529999
2.600000000000001	4.4	6.654777499071796
2.600000000000001	4.5	6.35592851188205
2.600000000000001	4.6	6.030311189093462
2.600000000000001	4.699999999999999	5.673259608490545
2.600000000000001	4.799999999999999	5.278338328053795
2.600000000000001	4.899999999999999	4.836216211090293
2.600000000000001	4.999999999999998	4.332399697996039
2.600000000000001	5.099999999999998	3.7419776531857125
2.600000000000001	5.1999999999999975	3.0143955223310925
2.600000000000001	5.299999999999997	2.0054238526951202
2.600000000000001	5.399999999999997	0.01110387809493748
2.600000000000001	5.4999999999999964	0.005660709258555122
2.600000000000001	5.599999999999996	0.004371479714459243
2.600000000000001	5.699999999999996	0.003727626072943991
2.600000000000001	5.799999999999995	0.003318015510705531
2.600000000000001	5.899999999999995	0.003025553072407917
2.600000000000001	5.999999999999995	0.002801957064999373
2.600000000000001	6.099999999999994	0.002623011077687553
2.600000000000001	6.199999999999994	0.0024750931654424478
2.600000000000001	6.299999999999994	0.0023498601096743634
2.600000000000001	6.399999999999993	0.002241852077339221
2.600000000000001	6.499999999999993	0.002147313596270948
2.600000000000001	6.5999999999999925	0.0020635630693820136
2.600000000000001	6.699999999999992	0.0019886288215225866
2.600000000000001	6.799999999999992	0.0019210254264806711
2.600000000000001	6.8999999999999915	0.0018596097067326148
2.600000000000001	6.999999999999991	0.0018034847644515736
2.600000000000001	7.099999999999991	0.0017519344229973946
2.600000000000001	7.19999999999999	0.0017043776526361103
2.600000000000001	7.29999999999999	0.001660336157492873
2.600000000000001	7.39999999999999	0.0016194110818080769
2.600000000000001	7.499999999999989	0.0015812659701878473
2.600000000000001	7.599999999999989	0.0015456141101460018
2.600000000000001	7.699999999999989	0.0015122089937288706
2.600000000000001	7.799999999999988	0.0014808370210576934
2.600000000000001	7.899999999999988	0.0014513118378372942
2.600000000000001	7.999999999999988	0.0014234698799783453
2.600000000000001	8.099999999999987	0.001397166822251148
2.600000000000001	8.199999999999987	0.0013722747144965985
2.600000000000001	8.299999999999986	0.0013486796430912489
2.600000000000001	8.399999999999986	0.0013262798056774573
2.600000000000001	8.499999999999986	0.001304983906536118
2.600000000000001	8.599999999999985	0.0012847098139504055
2.600000000000001	8.699999999999985	0.0012653834238181025
2.600000000000001	8.799999999999985	0.0012469376932059434
2.600000000000001	8.899999999999984	0.0012293118133108604
2.600000000000001	8.999999999999984	0.0012124504988245562
2.600000000000001	9.099999999999984	0.0011963033719660683
2.600000000000001	9.199999999999983	0.0011808244303844252
2.600000000000001	9.299999999999983	0.0011659715794332254
2.600000000000001	9.399999999999983	0.0011517062258317333
2.600000000000001	9.499999999999982	0.0011379929246913313
2.600000000000001	9.599999999999982	0.0011247990559131059
2.600000000000001	9.699999999999982	0.001112094561601275
2.600000000000001	9.799999999999981	0.0010998516825936509
2.600000000000001	9.89999999999998	0.001088044753903042
2.600000000000001	9.99999999999998	0.001076650007040276
2.700000000000001	0.1	9.999999932672363
2.700000000000001	0.2	9.999999932672356
2.700000000000001	0.30000000000000004	9.999999932588073
2.700000000000001	0.4	9.999999893760899
2.700000000000001	0.5	9.99999834984981
2.700000000000001	0.6	9.999980900351956
2.700000000000001	0.7	9.999886134034726
2.700000000000001	0.7999999999999999	9.99956073611024
2.700000000000001	0.8999999999999999	9.99873455117098
2.700000000000001	0.9999999999999999	9.997029199585453
2.700000000000001	1.0999999999999999	9.993989976736671
2.700000000000001	1.2	9.989123843932477
2.700000000000001	1.3	9.981931724007593
2.700000000000001	1.4000000000000001	9.971930720707535
2.700000000000001	1.5000000000000002	9.958666637790843
2.700000000000001	1.6000000000000003	9.941719080072287
2.700000000000001	1.7000000000000004	9.920701628901675
2.700000000000001	1.8000000000000005	9.895259105522726
2.700000000000001	1.9000000000000006	9.86506332394182
2.700000000000001	2.0000000000000004	9.829808214737998
2.700000000000001	2.1000000000000005	9.789204824913591
2.700000000000001	2.2000000000000006	9.74297645131141
2.700000000000001	2.3000000000000007	9.690854002148608
2.700000000000001	2.400000000000001	9.632571618541075
2.700000000000001	2.500000000000001	9.567862476211968
2.700000000000001	2.600000000000001	9.49645473033102
2.700000000000001	2.700000000000001	9.418067489207662
2.700000000000001	2.800000000000001	9.332406718178042
2.700000000000001	2.9000000000000012	9.239160953271163
2.700000000000001	3.0000000000000013	9.137996688797998
2.700000000000001	3.1000000000000014	9.028553280456832
2.700000000000001	3.2000000000000015	8.910437173785345
2.700000000000001	3.3000000000000016	8.783215222875926
2.700000000000001	3.4000000000000017	8.64640680073453
2.700000000000001	3.5000000000000018	8.499474312511728
2.700000000000001	3.600000000000002	8.341811593968592
2.700000000000001	3.700000000000002	8.172729491226915
2.700000000000001	3.800000000000002	7.991437644393123
2.700000000000001	3.900000000000002	7.797021088819512
2.700000000000001	4.000000000000002	7.588409663176947
2.700000000000001	4.100000000000001	7.364337235051937
2.700000000000001	4.200000000000001	7.123286177076868
2.700000000000001	4.300000000000001	6.863409896611526
2.700000000000001	4.4	6.582421665378427
2.700000000000001	4.5	6.277429735600496
2.700000000000001	4.6	5.94468292976931
2.700000000000001	4.699999999999999	5.5791586408367
2.700000000000001	4.799999999999999	5.17385383761206
2.700000000000001	4.899999999999999	4.7184648160441025
2.700000000000001	4.999999999999998	4.196650308371971
2.700000000000001	5.099999999999998	3.5793993975377973
2.700000000000001	5.1999999999999975	2.8042925286067035
2.700000000000001	5.299999999999997	1.6635006052339947
2.700000000000001	5.399999999999997	0.008087485138932819
2.700000000000001	5.4999999999999964	0.005242938887110943
2.700000000000001	5.599999999999996	0.004189765327639779
2.700000000000001	5.699999999999996	0.0036203210920803574
2.700000000000001	5.799999999999995	0.003245133994081684
2.700000000000001	5.899999999999995	0.002971969163264595
2.700000000000001	5.999999999999995	0.002760452163441363
2.700000000000001	6.099999999999994	0.0025896667298461185
2.700000000000001	6.199999999999994	0.0024475783208295103
2.700000000000001	6.299999999999994	0.0023266849783112795
2.700000000000001	6.399999999999993	0.0022220112110375185
2.700000000000001	6.499999999999993	0.002130100183642403
2.700000000000001	6.5999999999999925	0.0020484643369932227
2.700000000000001	6.699999999999992	0.0019752630574243805
2.700000000000001	6.799999999999992	0.001909102086110357
2.700000000000001	6.8999999999999915	0.0018489031966625353
2.700000000000001	6.999999999999991	0.0017938167349750853
2.700000000000001	7.099999999999991	0.001743161546883955
2.700000000000001	7.19999999999999	0.0016963830383410526
2.700000000000001	7.29999999999999	0.0016530232123561782
2.700000000000001	7.39999999999999	0.0016126990508576085
2.700000000000001	7.499999999999989	0.0015750866442761561
2.700000000000001	7.599999999999989	0.0015399093576123368
2.700000000000001	7.699999999999989	0.0015069288808936727
2.700000000000001	7.799999999999988	0.0014759383612284
2.700000000000001	7.899999999999988	0.0014467570512483453
2.700000000000001	7.999999999999988	0.0014192260923557938
2.700000000000001	8.099999999999987	0.0009988350743995354
2.700000000000001	8.199999999999987	0.0013685696267482477
2.700000000000001	8.299999999999986	0.0013452085516992155
2.700000000000001	8.399999999999986	0.0013230226106892048
2.700000000000001	8.499999999999986	0.001301922678174266
2.700000000000001	8.599999999999985	0.0012818285086017415
2.700000000000001	8.699999999999985	0.0012626676483113051
2.700000000000001	8.799999999999985	0.0012443744974305014
2.700000000000001	8.899999999999984	0.0012268895191198687
2.700000000000001	8.999999999999984	0.0012101585534374428
2.700000000000001	9.099999999999984	0.0011941322115339194
2.700000000000001	9.199999999999983	0.0011787653767043253
2.700000000000001	9.299999999999983	0.0011640167363124022
2.700000000000001	9.399999999999983	0.001149848398816891
2.700000000000001	9.499999999999982	0.0011362255424054296
2.700000000000001	9.599999999999982	0.0011231161113579096
2.700000000000001	9.699999999999982	0.0011104905475677225
2.700000000000001	9.799999999999981	0.0010983215457326671
2.700000000000001	9.89999999999998	0.0010865838517295956
2.700000000000001	9.99999999999998	0.0010752540629292533
2.800000000000001	0.1	9.999999932682792
2.800000000000001	0.2	9.999999932682796
2.800000000000001	0.30000000000000004	9.999999932563563
2.800000000000001	0.4	9.999999882210686
2.800000000000001	0.5	9.999997983692046
2.800000000000001	0.6	9.999977296713283
2.800000000000001	0.7	9.9998679044547
2.800000000000001	0.7999999999999999	9.999499800121132
2.800000000000001	0.8999999999999999	9.998579829407543
2.800000000000001	0.9999999999999999	9.996704798386686
2.800000000000001	1.0999999999999999	9.993397698375514
2.800000000000001	1.2	9.98814833592836
2.800000000000001	1.3	9.980446475987879
2.800000000000001	1.4000000000000001	9.969803667383314
2.800000000000001	1.5000000000000002	9.95576474201184
2.800000000000001	1.6000000000000003	9.93791171510412
2.800000000000001	1.7000000000000004	9.915862830785303
2.800000000000001	1.8000000000000005	9.889268876123548
2.800000000000001	1.9000000000000006	9.857808190746276
2.800000000000001	2.0000000000000004	9.821181236863865
2.800000000000001	2.1000000000000005	9.779105201773234
2.800000000000001	2.2000000000000006	9.731308853381227
2.800000000000001	2.3000000000000007	9.67752771789233
2.800000000000001	2.400000000000001	9.61749956211094
2.800000000000001	2.500000000000001	9.550960115083216
2.800000000000001	2.600000000000001	9.477638937869084
2.800000000000001	2.700000000000001	9.39725533509735
2.800000000000001	2.800000000000001	9.3095141906449
2.800000000000001	2.9000000000000012	9.214101597707794
2.800000000000001	3.0000000000000013	9.11068013733368
2.800000000000001	3.1000000000000014	8.998883636181281
2.800000000000001	3.2000000000000015	8.878311200596105
2.800000000000001	3.3000000000000016	8.748520275828714
2.800000000000001	3.4000000000000017	8.609018410418217
2.800000000000001	3.5000000000000018	8.459253307602065
2.800000000000001	3.600000000000002	8.298600604640999
2.800000000000001	3.700000000000002	8.12634861618282
2.800000000000001	3.800000000000002	7.941678975751031
2.800000000000001	3.900000000000002	7.743641655400982
2.800000000000001	4.000000000000002	7.531122145601474
2.800000000000001	4.100000000000001	7.302797476235993
2.800000000000001	4.200000000000001	7.057075969708204
2.800000000000001	4.300000000000001	6.792012605559268
2.800000000000001	4.4	6.505186601470912
2.800000000000001	4.5	6.193518131272892
2.800000000000001	4.6	5.852982290178711
2.800000000000001	4.699999999999999	5.478139292569576
2.800000000000001	4.799999999999999	5.061311267177546
2.800000000000001	4.899999999999999	4.5910120074002805
2.800000000000001	4.999999999999998	4.048579592088514
2.800000000000001	5.099999999999998	3.3995791235604984
2.800000000000001	5.1999999999999975	2.5642322226760976
2.800000000000001	5.299999999999997	1.2020583588433096
2.800000000000001	5.399999999999997	0.006743539468252969
2.800000000000001	5.4999999999999964	0.004902391611586205
2.800000000000001	5.599999999999996	0.004025538552624067
2.800000000000001	5.699999999999996	0.0035189968656421863
2.800000000000001	5.799999999999995	0.003174707005199905
2.800000000000001	5.899999999999995	0.0029194268018365704
2.800000000000001	5.999999999999995	0.0027193440191262018
2.800000000000001	6.099999999999994	0.002556402898520565
2.800000000000001	6.199999999999994	0.0024199814325635122
2.800000000000001	6.299999999999994	0.0023033426177938047
2.800000000000001	6.399999999999993	0.0022019589161017456
2.800000000000001	6.499999999999993	0.00211265572423128
2.800000000000001	6.5999999999999925	0.0020331279933524
2.800000000000001	6.699999999999992	0.001961661111126628
2.800000000000001	6.799999999999992	0.0018969486326316668
2.800000000000001	6.8999999999999915	0.0018379752478362122
2.800000000000001	6.999999999999991	0.0017839372390914862
2.800000000000001	7.099999999999991	0.0017341877348632715
2.800000000000001	7.19999999999999	0.0016881980845612726
2.800000000000001	7.29999999999999	0.0016455303002676043
2.800000000000001	7.39999999999999	0.0016058170328956684
2.800000000000001	7.499999999999989	0.001568746831188878
2.800000000000001	7.599999999999989	0.00153405309364532
2.800000000000001	7.699999999999989	0.0015015056977696329
2.800000000000001	7.799999999999988	0.0014709045438858006
2.800000000000001	7.899999999999988	0.0014420745120490466
2.800000000000001	7.999999999999988	0.0014148614727350574
2.800000000000001	8.099999999999987	0.001389129086714449
2.800000000000001	8.199999999999987	0.001364756209166425
2.800000000000001	8.299999999999986	0.0013416347679416122
2.800000000000001	8.399999999999986	0.0013196679917753433
2.800000000000001	8.499999999999986	0.0012987689513348404
2.800000000000001	8.599999999999985	0.0012788593122240557
2.800000000000001	8.699999999999985	0.0012598682911430933
2.800000000000001	8.799999999999985	0.001241731757883845
2.800000000000001	8.899999999999984	0.0012243914675109343
2.800000000000001	8.999999999999984	0.0012077943967702533
2.800000000000001	9.099999999999984	0.0011918921759547206
2.800000000000001	9.199999999999983	0.0011766405765014653
2.800000000000001	9.299999999999983	0.0011619990906092728
2.800000000000001	9.399999999999983	0.0011479305407790666
2.800000000000001	9.499999999999982	0.0011344007393588157
2.800000000000001	9.599999999999982	0.00112137820600398
2.800000000000001	9.699999999999982	0.0011088338936825588
2.800000000000001	9.799999999999981	0.0010967409614258716
2.800000000000001	9.89999999999998	0.0010850745706493423
2.800000000000001	9.99999999999998	0.0010738116962139615
2.9000000000000012	0.1	9.999999932675754
2.9000000000000012	0.2	9.999999932675758
2.9000000000000012	0.30000000000000004	9.999999932507091
2.9000000000000012	0.4	9.999999867208311
2.9000000000000012	0.5	9.999997532803922
2.9000000000000012	0.6	9.999973010504561
2.9000000000000012	0.7	9.999846750779694
2.9000000000000012	0.7999999999999999	9.999430377958765
2.9000000000000012	0.8999999999999999	9.998406029783526
2.9000000000000012	0.9999999999999999	9.996344399788837
2.9000000000000012	1.0999999999999999	9.992745440796124
2.9000000000000012	1.2	9.987081560775705
2.9000000000000012	1.3	9.978831452940566
2.9000000000000012	1.4000000000000001	9.967501374198681
2.9000000000000012	1.5000000000000002	9.952635514872847
2.9000000000000012	1.6000000000000003	9.933818633171178
2.9000000000000012	1.7000000000000004	9.910673938291099
2.9000000000000012	1.8000000000000005	9.882858442119463
2.9000000000000012	1.9000000000000006	9.850057222367976
2.9000000000000012	2.0000000000000004	9.81197743937382
2.9000000000000012	2.1000000000000005	9.768342542362616
2.9000000000000012	2.2000000000000006	9.718886848261317
2.9000000000000012	2.3000000000000007	9.663350528906983
2.9000000000000012	2.400000000000001	9.601474961517104
2.9000000000000012	2.500000000000001	9.53299835505434
2.9000000000000012	2.600000000000001	9.457651543723534
2.9000000000000012	2.700000000000001	9.375153827080382
2.9000000000000012	2.800000000000001	9.285208727135236
2.9000000000000012	2.9000000000000012	9.187499521878403
2.9000000000000012	3.0000000000000013	9.081684398499783
2.9000000000000012	3.1000000000000014	8.967391045204742
2.9000000000000012	3.2000000000000015	8.844210464506531
2.9000000000000012	3.3000000000000016	8.711689738659214
2.9000000000000012	3.4000000000000017	8.569323402940638
2.9000000000000012	3.5000000000000018	8.416542975005365
2.9000000000000012	3.600000000000002	8.252704033432005
2.9000000000000012	3.700000000000002	8.077070012213303
2.9000000000000012	3.800000000000002	7.8887915422516235
2.9000000000000012	3.900000000000002	7.686879663296583
2.9000000000000012	4.000000000000002	7.470170444161467
2.9000000000000012	4.100000000000001	7.237277300176008
2.9000000000000012	4.200000000000001	6.986525248980298
2.9000000000000012	4.300000000000001	6.715857865158638
2.9000000000000012	4.4	6.422701525675275
2.9000000000000012	4.5	6.103760052471723
2.9000000000000012	4.6	5.754690168866479
2.9000000000000012	4.699999999999999	5.36955999857609
2.9000000000000012	4.799999999999999	4.939880762543221
2.9000000000000012	4.899999999999999	4.452708475640029
2.9000000000000012	4.999999999999998	3.886409757911074
2.9000000000000012	5.099999999999998	3.1991531147663017
2.9000000000000012	5.1999999999999975	2.284138174719367
2.9000000000000012	5.299999999999997	0.22872690797042788
2.9000000000000012	5.399999999999997	0.005916831253278556
2.9000000000000012	5.4999999999999964	0.00461750880281243
2.9000000000000012	5.599999999999996	0.0038760431313303494
2.9000000000000012	5.699999999999996	0.0034231660689668575
2.9000000000000012	5.799999999999995	0.003106664936907676
2.9000000000000012	5.899999999999995	0.0028679552744899006
2.9000000000000012	5.999999999999995	0.0026786846420744203
2.9000000000000012	6.099999999999994	0.0025232719356657967
2.9000000000000012	6.199999999999994	0.002392348944010754
2.9000000000000012	6.299999999999994	0.0022798725937740153
2.9000000000000012	6.399999999999993	0.002181730223668554
2.9000000000000012	6.499999999999993	0.0020950082764473253
2.9000000000000012	6.5999999999999925	0.0020175777644012034
2.9000000000000012	6.699999999999992	0.001947843161710736
2.9000000000000012	6.799999999999992	0.0018845822639873909
2.9000000000000012	6.8999999999999915	0.0018268406902188228
2.9000000000000012	6.999999999999991	0.0017738591343137613
2.9000000000000012	7.099999999999991	0.0017250241709865029
2.9000000000000012	7.19999999999999	0.0016798325649161415
2.9000000000000012	7.29999999999999	0.0016378659964515162
2.9000000000000012	7.39999999999999	0.0015987725862871432
2.9000000000000012	7.499999999999989	0.001562253211695018
2.9000000000000012	7.599999999999989	0.001528051244855256
2.9000000000000012	7.699999999999989	0.0014959447187839277
2.9000000000000012	7.799999999999988	0.0014657402770975388
2.9000000000000012	7.899999999999988	0.0014372684341588486
2.9000000000000012	7.999999999999988	0.0014103798024922287
2.9000000000000012	8.099999999999987	0.001384942068322886
2.9000000000000012	8.199999999999987	0.0013608375293240273
2.9000000000000012	8.299999999999986	0.0013379610648741865
2.9000000000000012	8.399999999999986	0.0013162184601171508
2.9000000000000012	8.499999999999986	0.0012955250038579485
2.9000000000000012	8.599999999999985	0.00127580429352209
2.9000000000000012	8.699999999999985	0.0012569872388869356
2.9000000000000012	8.799999999999985	0.0012390111964414225
2.9000000000000012	8.899999999999984	0.001221819228509287
2.9000000000000012	8.999999999999984	0.001205359474720161
2.9000000000000012	9.099999999999984	0.001189584584107569
2.9000000000000012	9.199999999999983	0.0011744512473074323
2.9000000000000012	9.299999999999983	0.0011599197647368354
2.9000000000000012	9.399999999999983	0.0011459536830598141
2.9000000000000012	9.499999999999982	0.0011325194683750486
2.9000000000000012	9.599999999999982	0.0011195862186529888
2.9000000000000012	9.699999999999982	0.0011071254124788736
2.9000000000000012	9.799999999999981	0.0010951106820193232
2.9000000000000012	9.89999999999998	0.000996421379862584
2.9000000000000012	9.99999999999998	0.0010723235577611522
3.0000000000000013	0.1	9.999999932680598
3.0000000000000013	0.2	9.99999993268059
3.0000000000000013	0.30000000000000004	9.999999932442003
3.0000000000000013	0.4	9.999999847762677
3.0000000000000013	0.5	9.999996977616942
3.0000000000000013	0.6	9.999967912496261
3.0000000000000013	0.7	9.999822204277962
3.0000000000000013	0.7999999999999999	9.999351289586631
3.0000000000000013	0.8999999999999999	9.998210807121726
3.0000000000000013	0.9999999999999999	9.995944030894023
3.0000000000000013	1.0999999999999999	9.992027181766352
3.0000000000000013	1.2	9.985915084990227
3.0000000000000013	1.3	9.97707550451916
3.0000000000000013	1.4000000000000001	9.965009710564294
3.0000000000000013	1.5000000000000002	9.9492616077759
3.0000000000000013	1.6000000000000003	9.929419040625248
3.0000000000000013	1.7000000000000004	9.90511048477728
3.0000000000000013	1.8000000000000005	9.875999426734857
3.0000000000000013	1.9000000000000006	9.841777880022343
3.0000000000000013	2.0000000000000004	9.802159851325527
3.0000000000000013	2.1000000000000005	9.756875152886865
3.0000000000000013	2.2000000000000006	9.705663705379775
3.0000000000000013	2.3000000000000007	9.648270333353004
3.0000000000000013	2.400000000000001	9.5844399804877
3.0000000000000013	2.500000000000001	9.513913235277348
3.0000000000000013	2.600000000000001	9.436422040834218
3.0000000000000013	2.700000000000001	9.351685454006263
3.0000000000000013	2.800000000000001	9.259405311922523
3.0000000000000013	2.9000000000000012	9.159261654010052
3.0000000000000013	3.0000000000000013	9.050907731130506
3.0000000000000013	3.1000000000000014	8.93396440766923
3.0000000000000013	3.2000000000000015	8.808013723534968
3.0000000000000013	3.3000000000000016	8.672591326133153
3.0000000000000013	3.4000000000000017	8.527177400213715
3.0000000000000013	3.5000000000000018	8.371185605086962
3.0000000000000013	3.600000000000002	8.203949357036056
3.0000000000000013	3.700000000000002	8.024704542912982
3.0000000000000013	3.800000000000002	7.832567375333591
3.0000000000000013	3.900000000000002	7.626505528306665
3.0000000000000013	4.000000000000002	7.405299801116293
3.0000000000000013	4.100000000000001	7.167492130039128
3.0000000000000013	4.200000000000001	6.911313403124451
3.0000000000000013	4.300000000000001	6.634580470110385
3.0000000000000013	4.4	6.334544444698847
3.0000000000000013	4.5	6.00765860255632
3.0000000000000013	4.6	5.649206414379943
3.0000000000000013	4.699999999999999	5.252669903957518
3.0000000000000013	4.799999999999999	4.808573926237558
3.0000000000000013	4.899999999999999	4.302148122229573
3.0000000000000013	4.999999999999998	3.7078655023525733
3.0000000000000013	5.099999999999998	2.9734166918701836
3.0000000000000013	5.1999999999999975	1.9459646800383719
3.0000000000000013	5.299999999999997	0.010375987755888352
3.0000000000000013	5.399999999999997	0.005626847558223182
3.0000000000000013	5.4999999999999964	0.004374268285993145
3.0000000000000013	5.599999999999996	0.0037391074928939815
3.0000000000000013	5.699999999999996	0.0033323903310748873
3.0000000000000013	5.799999999999995	0.0030409312383373583
3.0000000000000013	5.899999999999995	0.0028175737655320677
3.0000000000000013	5.999999999999995	0.0026385182777830902
3.0000000000000013	6.099999999999994	0.0024903207378525797
3.0000000000000013	6.199999999999994	0.002364723574175023
3.0000000000000013	6.299999999999994	0.002256311965280506
3.0000000000000013	6.399999999999993	0.002161355071084529
3.0000000000000013	6.499999999999993	0.0020771847839698844
3.0000000000000013	6.5999999999999925	0.0020018366391797143
3.0000000000000013	6.699999999999992	0.0019338289031679333
3.0000000000000013	6.799999999999992	0.0018720201330276653
3.0000000000000013	6.8999999999999915	0.0018155142027600887
3.0000000000000013	6.999999999999991	0.0017635951644874557
3.0000000000000013	7.099999999999991	0.0017156819787974712
3.0000000000000013	7.19999999999999	0.0016712962270453294
3.0000000000000013	7.29999999999999	0.001630038880810918
3.0000000000000013	7.39999999999999	0.0015915732823117235
3.0000000000000013	7.499999999999989	0.0015556124966047667
3.0000000000000013	7.599999999999989	0.001521909776086352
3.0000000000000013	7.699999999999989	0.0014902512597342386
3.0000000000000013	7.799999999999988	0.0014604503132009646
3.0000000000000013	7.899999999999988	0.0014323430754077428
3.0000000000000013	7.999999999999988	0.001405784896639808
3.0000000000000013	8.099999999999987	0.0013806475291404175
3.0000000000000013	8.199999999999987	0.0013568166948665927
3.0000000000000013	8.299999999999986	0.001334190253717296
3.0000000000000013	8.399999999999986	0.0013126765655112737
3.0000000000000013	8.499999999999986	0.0012921931510246727
3.0000000000000013	8.599999999999985	0.0012726655612111102
3.0000000000000013	8.699999999999985	0.0012540264133935708
3.0000000000000013	8.799999999999985	0.001236214567224974
3.0000000000000013	8.899999999999984	0.001219174410816365
3.0000000000000013	8.999999999999984	0.001202855254869689
3.0000000000000013	9.099999999999984	0.0011872107887823512
3.0000000000000013	9.199999999999983	0.0011721986270974859
3.0000000000000013	9.299999999999983	0.0011577798965957027
3.0000000000000013	9.399999999999983	0.0011439188786257473
3.0000000000000013	9.499999999999982	0.0011305826992390894
3.0000000000000013	9.599999999999982	0.0011177410492937572
3.0000000000000013	9.699999999999982	0.001105365938239179
3.0000000000000013	9.799999999999981	0.0010934314767206102
3.0000000000000013	9.89999999999998	0.001081913684258705
3.0000000000000013	9.99999999999998	0.001070790313071549
3.1000000000000014	0.1	9.999999932678142
3.1000000000000014	0.2	9.999999932678142
3.1000000000000014	0.30000000000000004	9.999999932340618
3.1000000000000014	0.4	9.999999822530972
3.1000000000000014	0.5	9.999996293980114
3.1000000000000014	0.6	9.99996184892229
3.1000000000000014	0.7	9.99979372089361
3.1000000000000014	0.7999999999999999	9.999261189977904
3.1000000000000014	0.8999999999999999	9.99799152442495
3.1000000000000014	0.9999999999999999	9.995499269867071
3.1000000000000014	1.0999999999999999	9.991236269513854
3.1000000000000014	1.2	9.984639645567366
3.1000000000000014	1.3	9.975166432597694
3.1000000000000014	1.4000000000000001	9.96231326040243
3.1000000000000014	1.5000000000000002	9.945624126936842
3.1000000000000014	1.6000000000000003	9.92469031373072
3.1000000000000014	1.7000000000000004	9.899145859947417
3.1000000000000014	1.8000000000000005	9.868660963817865
3.1000000000000014	1.9000000000000006	9.83293475424871
3.1000000000000014	2.0000000000000004	9.791688210873724
3.1000000000000014	2.1000000000000005	9.744657586185918
3.1000000000000014	2.2000000000000006	9.691588433814545
3.1000000000000014	2.3000000000000007	9.632230210945488
3.1000000000000014	2.400000000000001	9.566331354561147
3.1000000000000014	2.500000000000001	9.493634700223584
3.1000000000000014	2.600000000000001	9.413873099620293
3.1000000000000014	2.700000000000001	9.326765087639139
3.1000000000000014	2.800000000000001	9.232010444477401
3.1000000000000014	2.9000000000000012	9.1292854888235
3.1000000000000014	3.0000000000000013	9.018237921170405
3.1000000000000014	3.1000000000000014	8.89848100861674
3.1000000000000014	3.2000000000000015	8.769586860172236
3.1000000000000014	3.3000000000000016	8.63107847914276
3.1000000000000014	3.4000000000000017	8.482420188522575
3.1000000000000014	3.5000000000000018	8.323005894066604
3.1000000000000014	3.600000000000002	8.152144458491028
3.1000000000000014	3.700000000000002	7.969041178196712
3.1000000000000014	3.800000000000002	7.772773930713322
3.1000000000000014	3.900000000000002	7.562261912539749
3.1000000000000014	4.000000000000002	7.336223868111869
3.1000000000000014	4.100000000000001	7.09312106255675
3.1000000000000014	4.200000000000001	6.831077494151637
3.1000000000000014	4.300000000000001	6.5477650473697695
3.1000000000000014	4.4	6.240232555207711
3.1000000000000014	4.5	5.904640944366819
3.1000000000000014	4.6	5.535832122732442
3.1000000000000014	4.699999999999999	5.1265822719994665
3.1000000000000014	4.799999999999999	4.666199415114153
3.1000000000000014	4.899999999999999	4.137581139068179
3.1000000000000014	4.999999999999998	3.5099535217280913
3.1000000000000014	5.099999999999998	2.7154132942538785
3.1000000000000014	5.1999999999999975	1.5100165103145975
3.1000000000000014	5.299999999999997	0.007563725799131844
3.1000000000000014	5.399999999999997	0.005154812058482362
3.1000000000000014	5.4999999999999964	0.004163065822347948
3.1000000000000014	5.599999999999996	0.0036130036717451205
3.1000000000000014	5.699999999999996	0.0032462766649188624
3.1000000000000014	5.799999999999995	0.00297742488262156
3.1000000000000014	5.899999999999995	0.0027682930115937175
3.1000000000000014	5.999999999999995	0.002598882149120481
3.1000000000000014	6.099999999999994	0.002457591051854156
3.1000000000000014	6.199999999999994	0.0023371444348728623
3.1000000000000014	6.299999999999994	0.002232695313494138
3.1000000000000014	6.399999999999993	0.0021408639887310374
3.1000000000000014	6.499999999999993	0.0020592110499357014
3.1000000000000014	6.5999999999999925	0.0019859268353728987
3.1000000000000014	6.699999999999992	0.001919637503687251
3.1000000000000014	6.799999999999992	0.00185927865009688
3.1000000000000014	6.8999999999999915	0.00180401022443523
3.1000000000000014	6.999999999999991	0.0017531579312516556
3.1000000000000014	7.099999999999991	0.0017061721963023424
3.1000000000000014	7.19999999999999	0.0016625987749515814
3.1000000000000014	7.29999999999999	0.001622057510333646
3.1000000000000014	7.39999999999999	0.001584226696849814
3.1000000000000014	7.499999999999989	0.001548831409245698
3.1000000000000014	7.599999999999989	0.0015156346726549535
3.1000000000000014	7.699999999999989	0.0014844306647780212
3.1000000000000014	7.799999999999988	0.001455039435125324
3.1000000000000014	7.899999999999988	0.001427302727880572
3.1000000000000014	7.999999999999988	0.0014010806469074738
3.1000000000000014	8.099999999999987	0.001376248950166564
3.1000000000000014	8.199999999999987	0.0013526968499471231
3.1000000000000014	8.299999999999986	0.0013303251824649625
3.1000000000000014	8.399999999999986	0.0013090448897080356
3.1000000000000014	8.499999999999986	0.0012887757408133731
3.1000000000000014	8.599999999999985	0.0012694452523573717
3.1000000000000014	8.699999999999985	0.001250987764783409
3.1000000000000014	8.799999999999985	0.00123334365297341
3.1000000000000014	8.899999999999984	0.0012164586446186676
3.1000000000000014	8.999999999999984	0.0012002832339584038
3.1000000000000014	9.099999999999984	0.0011847721639394308
3.1000000000000014	9.199999999999983	0.0011698839821236207
3.1000000000000014	9.299999999999983	0.001155580651387438
3.1000000000000014	9.399999999999983	0.0011418272014749903
3.1000000000000014	9.499999999999982	0.0011285914237706347
3.1000000000000014	9.599999999999982	0.0011158436138708982
3.1000000000000014	9.699999999999982	0.0011035563183046484
3.1000000000000014	9.799999999999981	0.0010917041377045268
3.1000000000000014	9.89999999999998	0.0010802635282278965
3.1000000000000014	9.99999999999998	0.0010692126414516636
3.2000000000000015	0.1	9.999999932679982
3.2000000000000015	0.2	9.99999993267998
3.2000000000000015	0.30000000000000004	9.99999993220252
3.2000000000000015	0.4	9.999999789807898
3.2000000000000015	0.5	9.999995452190095
3.2000000000000015	0.6	9.999954636918917
3.2000000000000015	0.7	9.999760669223864
3.2000000000000015	0.7999999999999999	9.99915854605994
3.2000000000000015	0.8999999999999999	9.997745216334119
3.2000000000000015	0.9999999999999999	9.995005194398571
3.2000000000000015	1.0999999999999999	9.990365355007714
3.2000000000000015	1.2	9.983245064677337
3.2000000000000015	1.3	9.973090886447045
3.2000000000000015	1.4000000000000001	9.959395195221967
3.2000000000000015	1.5000000000000002	9.941702481102649
3.2000000000000015	1.6000000000000003	9.919607817106735
3.2000000000000015	1.7000000000000004	9.892751094463915
3.2000000000000015	1.8000000000000005	9.860809443454187
3.2000000000000015	1.9000000000000006	9.823489265740609
3.2000000000000015	2.0000000000000004	9.780518614919435
3.2000000000000015	2.1000000000000005	9.73164023317947
3.2000000000000015	2.2000000000000006	9.676605306816585
3.2000000000000015	2.3000000000000007	9.615167874292515
3.2000000000000015	2.400000000000001	9.547079759098203
3.2000000000000015	2.500000000000001	9.472085874455809
3.2000000000000015	2.600000000000001	9.389919738668327
3.2000000000000015	2.700000000000001	9.30029903733167
3.2000000000000015	2.800000000000001	9.202921064898705
3.2000000000000015	2.9000000000000012	9.097457868903954
3.2000000000000015	3.0000000000000013	8.9835509021883
3.2000000000000015	3.1000000000000014	8.860804958340877
3.2000000000000015	3.2000000000000015	8.728781119038791
3.2000000000000015	3.3000000000000016	8.586988372928301
3.2000000000000015	3.4000000000000017	8.434873465004081
3.2000000000000015	3.5000000000000018	8.27180838897722
3.2000000000000015	3.600000000000002	8.097074720654462
3.2000000000000015	3.700000000000002	7.909843672185782
3.2000000000000015	3.800000000000002	7.709150266519651
3.2000000000000015	3.900000000000002	7.493859289507716
3.2000000000000015	4.000000000000002	7.262619501438401
3.2000000000000015	4.100000000000001	7.013800669467898
3.2000000000000015	4.200000000000001	6.745404733650315
3.2000000000000015	4.300000000000001	6.454936693045107
3.2000000000000015	4.4	6.139210205696229
3.2000000000000015	4.5	5.794042135057621
3.2000000000000015	4.6	5.4137466114065
3.2000000000000015	4.699999999999999	4.990238877139859
3.2000000000000015	4.799999999999999	4.511300931433889
3.2000000000000015	4.899999999999999	3.9567844780386197
3.2000000000000015	4.999999999999998	3.2885951749289166
3.2000000000000015	5.099999999999998	2.414011155258715
3.2000000000000015	5.1999999999999975	0.8327271823698935
3.2000000000000015	5.299999999999997	0.006309433351624724
3.2000000000000015	5.399999999999997	0.004783727276106806
3.2000000000000015	5.4999999999999964	0.003977092694294861
3.2000000000000015	5.599999999999996	0.003496337206512537
3.2000000000000015	5.699999999999996	0.0031644684011522114
3.2000000000000015	5.799999999999995	0.002916062497130016
3.2000000000000015	5.899999999999995	0.002720116727819601
3.2000000000000015	5.999999999999995	0.002559807147452001
3.2000000000000015	6.099999999999994	0.0024251197930397666
3.2000000000000015	6.199999999999994	0.002309647170188029
3.2000000000000015	6.299999999999994	0.002209054794588011
3.2000000000000015	6.399999999999993	0.002120285256853297
3.2000000000000015	6.499999999999993	0.002041111715351999
3.2000000000000015	6.5999999999999925	0.0019698697724262445
3.2000000000000015	6.699999999999992	0.0019052876116158787
3.2000000000000015	6.799999999999992	0.0018463741169370568
3.2000000000000015	6.8999999999999915	0.0017923429416031062
3.2000000000000015	6.999999999999991	0.001742559867044224
3.2000000000000015	7.099999999999991	0.0016965057530483306
3.2000000000000015	7.19999999999999	0.0016537498471777734
3.2000000000000015	7.29999999999999	0.001613930410478093
3.2000000000000015	7.39999999999999	0.0015767403897901987
3.2000000000000015	7.499999999999989	0.0015419166762108934
3.2000000000000015	7.599999999999989	0.001509231932378287
3.2000000000000015	7.699999999999989	0.0014784882964882025
3.2000000000000015	7.799999999999988	0.0014495124501105198
3.2000000000000015	7.899999999999988	0.00142215171208038
3.2000000000000015	7.999999999999988	0.001396270912646601
3.2000000000000015	8.099999999999987	0.0013717498414624657
3.2000000000000015	8.199999999999987	0.001348481171860637
3.2000000000000015	8.299999999999986	0.001326368729405824
3.2000000000000015	8.399999999999986	0.0013053260460318154
3.2000000000000015	8.499999999999986	0.0012852751502504104
3.2000000000000015	8.599999999999985	0.0012661455335334685
3.2000000000000015	8.699999999999985	0.001247873270886707
3.2000000000000015	8.799999999999985	0.0012304002623440544
3.2000000000000015	8.899999999999984	0.0012136735868997247
3.2000000000000015	8.999999999999984	0.0011976449335332
3.2000000000000015	9.099999999999984	0.0011822701055107458
3.2000000000000015	9.199999999999983	0.0011675085979381192
3.2000000000000015	9.299999999999983	0.0011533232163672864
3.2000000000000015	9.399999999999983	0.0011396797454609647
3.2000000000000015	9.499999999999982	0.0011265466561404887
3.2000000000000015	9.599999999999982	0.001113894849135406
3.2000000000000015	9.699999999999982	0.0011016974215757305
3.2000000000000015	9.799999999999981	0.0010899294655596567
3.2000000000000015	9.89999999999998	0.0010785678843037488
3.2000000000000015	9.99999999999998	0.0010675912355599432
3.3000000000000016	0.1	9.999999932680913
3.3000000000000016	0.2	9.999999932680897
3.3000000000000016	0.30000000000000004	9.9999999320055
3.3000000000000016	0.4	9.999999747361283
3.3000000000000016	0.5	9.999994415651994
3.3000000000000016	0.6	9.999946058956754
3.3000000000000016	0.7	9.99972231641504
3.3000000000000016	0.7999999999999999	9.999041610227536
3.3000000000000016	0.8999999999999999	9.99746854771071
3.3000000000000016	0.9999999999999999	9.99445632373986
3.3000000000000016	1.0999999999999999	9.989406316078771
3.3000000000000016	1.2	9.981720154170612
3.3000000000000016	1.3	9.970834245281841
3.3000000000000016	1.4000000000000001	9.956237131597037
3.3000000000000016	1.5000000000000002	9.937474210069565
3.3000000000000016	1.6000000000000003	9.914144698630276
3.3000000000000016	1.7000000000000004	9.885894615830841
3.3000000000000016	1.8000000000000005	9.852408222679083
3.3000000000000016	1.9000000000000006	9.813399323997123
3.3000000000000016	2.0000000000000004	9.76860311805579
3.3000000000000016	2.1000000000000005	9.717768853686579
3.3000000000000016	2.2000000000000006	9.660653315272818
3.3000000000000016	2.3000000000000007	9.597015034911895
3.3000000000000016	2.400000000000001	9.526609076833155
3.3000000000000016	2.500000000000001	9.449182219664223
3.3000000000000016	2.600000000000001	9.364468358033092
3.3000000000000016	2.700000000000001	9.272183945005798
3.3000000000000016	2.800000000000001	9.172023294357645
3.3000000000000016	2.9000000000000012	9.063653552397849
3.3000000000000016	3.0000000000000013	8.946709129627976
3.3000000000000016	3.1000000000000014	8.820785349335091
3.3000000000000016	3.2000000000000015	8.685431018602417
3.3000000000000016	3.3000000000000016	8.540139550308922
3.3000000000000016	3.4000000000000017	8.384338152057492
3.3000000000000016	3.5000000000000018	8.217374433377069
3.3000000000000016	3.600000000000002	8.0384995402451
3.3000000000000016	3.700000000000002	7.8468465643010825
3.3000000000000016	3.800000000000002	7.641402424001559
3.3000000000000016	3.900000000000002	7.42097055867274
3.3000000000000016	4.000000000000002	7.1841204067672635
3.3000000000000016	4.100000000000001	6.929117378343354
3.3000000000000016	4.200000000000001	6.653823158272874
3.3000000000000016	4.300000000000001	6.355549249027338
3.3000000000000016	4.4	6.030833622687271
3.3000000000000016	4.5	5.675084253881801
3.3000000000000016	4.6	5.28197697346576
3.3000000000000016	4.699999999999999	4.842361324204103
3.3000000000000016	4.799999999999999	4.342068166154457
3.3000000000000016	4.899999999999999	3.756860713810634
3.3000000000000016	4.999999999999998	3.037969966729587
3.3000000000000016	5.099999999999998	2.0490993995322033
3.3000000000000016	5.1999999999999975	0.012314628794825606
3.3000000000000016	5.299999999999997	0.005536763020434499
3.3000000000000016	5.399999999999997	0.004481458031415258
3.3000000000000016	5.4999999999999964	0.003811413893343223
3.3000000000000016	5.599999999999996	0.003387966638682089
3.3000000000000016	5.699999999999996	0.003086641125889413
3.3000000000000016	5.799999999999995	0.0028567601168202296
3.3000000000000016	5.899999999999995	0.002673042823720083
3.3000000000000016	5.999999999999995	0.002521318463755712
3.3000000000000016	6.099999999999994	0.0023929393699635487
3.3000000000000016	6.199999999999994	0.0022822641122360633
3.3000000000000016	6.299999999999994	0.002185420202831863
3.3000000000000016	6.399999999999993	0.0020996454934753533
3.3000000000000016	6.499999999999993	0.002022910257284535
3.3000000000000016	6.5999999999999925	0.001953686052946865
3.3000000000000016	6.699999999999992	0.0018907972727006928
3.3000000000000016	6.799999999999992	0.0018333223805509517
3.3000000000000016	6.8999999999999915	0.0017805262610050055
3.3000000000000016	6.999999999999991	0.0017318132127062801
3.3000000000000016	7.099999999999991	0.0016866934480178103
3.3000000000000016	7.19999999999999	0.0016447589941227278
3.3000000000000016	7.29999999999999	0.0016056660506516274
3.3000000000000016	7.39999999999999	0.001569121893073168
3.3000000000000016	7.499999999999989	0.0015348750072664663
3.3000000000000016	7.599999999999989	0.0015027075534342054
3.3000000000000016	7.699999999999989	0.0014724295278471151
3.3000000000000016	7.799999999999988	0.0014438741803940115
3.3000000000000016	7.899999999999988	0.0014168943665811577
3.3000000000000016	7.999999999999988	0.0013913596158404012
3.3000000000000016	8.099999999999987	0.0013671537385001014
3.3000000000000016	8.199999999999987	0.001344172861126436
3.3000000000000016	8.299999999999986	0.0013223237970527494
3.3000000000000016	8.399999999999986	0.0013015226737227205
3.3000000000000016	8.499999999999986	0.0012816937829363587
3.3000000000000016	8.599999999999985	0.0012627685970205969
3.3000000000000016	8.699999999999985	0.0012446849343923914
3.3000000000000016	8.799999999999985	0.0012273862297518432
3.3000000000000016	8.899999999999984	0.0012108209198824086
3.3000000000000016	8.999999999999984	0.0011949418953318084
3.3000000000000016	9.099999999999984	0.0011797060315613186
3.3000000000000016	9.199999999999983	0.0011650737783109114
3.3000000000000016	9.299999999999983	0.001151008793913743
3.3000000000000016	9.399999999999983	0.0011374776228054407
3.3000000000000016	9.499999999999982	0.0011244494217071445
3.3000000000000016	9.599999999999982	0.0011118957057274464
3.3000000000000016	9.699999999999982	0.0010997901284921147
3.3000000000000016	9.799999999999981	0.0010881082795895032
3.3000000000000016	9.89999999999998	0.0010768275181914115
3.3000000000000016	9.99999999999998	0.0010659268067444976
3.4000000000000017	0.1	9.999999932674799
3.4000000000000017	0.2	9.99999993267478
3.4000000000000017	0.30000000000000004	9.999999931719369
3.4000000000000017	0.4	9.999999692296383
3.4000000000000017	0.5	9.99999313930457
3.4000000000000017	0.6	9.999935856288474
3.4000000000000017	0.7	9.999677811848294
3.4000000000000017	0.7999999999999999	9.998908390165015
3.4000000000000017	0.8999999999999999	9.997157766889716
3.4000000000000017	0.9999999999999999	9.993846553662443
3.4000000000000017	1.0999999999999999	9.98835017249266
3.4000000000000017	1.2	9.980052608702923
3.4000000000000017	1.3	9.968380486586193
3.4000000000000017	1.4000000000000001	9.952818970955606
3.4000000000000017	1.5000000000000002	9.932914791285556
3.4000000000000017	1.6000000000000003	9.908271657298384
3.4000000000000017	1.7000000000000004	9.878541971071108
3.4000000000000017	1.8000000000000005	9.843417295634872
3.4000000000000017	1.9000000000000006	9.802618936711676
3.4000000000000017	2.0000000000000004	9.755889272007051
3.4000000000000017	2.1000000000000005	9.702984035763162
3.4000000000000017	2.2000000000000006	9.643665535771111
3.4000000000000017	2.3000000000000007	9.577696667766899
3.4000000000000017	2.400000000000001	9.50483554544502
3.4000000000000017	2.500000000000001	9.424830550531759
3.4000000000000017	2.600000000000001	9.337415607171117
3.4000000000000017	2.700000000000001	9.24230548719931
3.4000000000000017	2.800000000000001	9.139190951236177
3.4000000000000017	2.9000000000000012	9.027733520695982
3.4000000000000017	3.0000000000000013	8.90755965433611
3.4000000000000017	3.1000000000000014	8.77825406595701
3.4000000000000017	3.2000000000000015	8.639351862087736
3.4000000000000017	3.3000000000000016	8.490329092138488
3.4000000000000017	3.4000000000000017	8.330591176566609
3.4000000000000017	3.5000000000000018	8.159458492243147
3.4000000000000017	3.600000000000002	7.976148118312801
3.4000000000000017	3.700000000000002	7.7797503312713925
3.4000000000000017	3.800000000000002	7.5691978025334254
3.4000000000000017	3.900000000000002	7.343224453843637
3.4000000000000017	4.000000000000002	7.100309313371076
3.4000000000000017	4.100000000000001	6.8385980215862325
3.4000000000000017	4.200000000000001	6.555789958189498
3.4000000000000017	4.300000000000001	6.248970459374179
3.4000000000000017	4.4	5.9143512813224195
3.4000000000000017	4.5	5.546849039836575
3.4000000000000017	4.6	5.139357061584558
3.4000000000000017	4.699999999999999	4.681382868156203
3.4000000000000017	4.799999999999999	4.156204565415654
3.4000000000000017	4.899999999999999	3.533909419245182
3.4000000000000017	4.999999999999998	2.7492271270468387
3.4000000000000017	5.099999999999998	1.5756652586070514
3.4000000000000017	5.1999999999999975	0.007878721974919534
3.4000000000000017	5.299999999999997	0.005260711601152561
3.4000000000000017	5.399999999999997	0.004228466818614011
3.4000000000000017	5.4999999999999964	0.0036623839498145473
3.4000000000000017	5.599999999999996	0.00328693748451779
3.4000000000000017	5.699999999999996	0.0030124994450970517
3.4000000000000017	5.799999999999995	0.002799434542382931
3.4000000000000017	5.899999999999995	0.0026270644155935155
3.4000000000000017	5.999999999999995	0.002483436169607464
3.4000000000000017	6.099999999999994	0.0023610780018344154
3.4000000000000017	6.199999999999994	0.0022550244533045037
3.4000000000000017	6.299999999999994	0.0021618190575607744
3.4000000000000017	6.399999999999993	0.00207896969194217
3.4000000000000017	6.499999999999993	0.002004628994144184
3.4000000000000017	6.5999999999999925	0.0019373954528357708
3.4000000000000017	6.699999999999992	0.0018761838883418504
3.4000000000000017	6.799999999999992	0.001820138825692197
3.4000000000000017	6.8999999999999915	0.0017685737878376942
3.4000000000000017	6.999999999999991	0.0017209299935916323
3.4000000000000017	7.099999999999991	0.0016767459297519981
3.4000000000000017	7.19999999999999	0.0016356356635712
3.4000000000000017	7.29999999999999	0.0015972728313796945
3.4000000000000017	7.39999999999999	0.0015613786914651117
3.4000000000000017	7.499999999999989	0.0015277130895851362
3.4000000000000017	7.599999999999989	0.001496067519395081
3.4000000000000017	7.699999999999989	0.0014662597259435918
3.4000000000000017	7.799999999999988	0.001438129453065014
3.4000000000000017	7.899999999999988	0.0014115350398282449
3.4000000000000017	7.999999999999988	0.001386350683964918
3.4000000000000017	8.099999999999987	0.0013624641923373263
3.4000000000000017	8.199999999999987	0.0013397751364132224
3.4000000000000017	8.299999999999986	0.0013181933092236897
3.4000000000000017	8.399999999999986	0.0012976374324722637
3.4000000000000017	8.499999999999986	0.001278034061843296
3.4000000000000017	8.599999999999985	0.0012593166563246282
3.4000000000000017	8.699999999999985	0.0012414247791516417
3.4000000000000017	8.799999999999985	0.0012243034073513956
3.4000000000000017	8.899999999999984	0.0012079023415146072
3.4000000000000017	8.999999999999984	0.0011921756813969245
3.4000000000000017	9.099999999999984	0.0011770813828781508
3.4000000000000017	9.199999999999983	0.0011625808523820936
3.4000000000000017	9.299999999999983	0.001148638605871458
3.4000000000000017	9.399999999999983	0.0011352219623102372
3.4000000000000017	9.499999999999982	0.001122300766307073
3.4000000000000017	9.599999999999982	0.0011098471537475416
3.4000000000000017	9.699999999999982	0.0010978353383251061
3.4000000000000017	9.799999999999981	0.0010862414158582198
3.4000000000000017	9.89999999999998	0.00107504320129641
3.4000000000000017	9.99999999999998	0.001064220073427201
3.5000000000000018	0.1	9.999999932670358
3.5000000000000018	0.2	9.999999932670335
3.5000000000000018	0.30000000000000004	9.99999993131881
3.5000000000000018	0.4	9.999999620875075
3.5000000000000018	0.5	9.999991567677302
3.5000000000000018	0.6	9.999923721149967
3.5000000000000018	0.7	9.999626168185477
3.5000000000000018	0.7999999999999999	9.99875661433264
3.5000000000000018	0.8999999999999999	9.99680865279546
3.5000000000000018	0.9999999999999999	9.993169083310415
3.5000000000000018	1.0999999999999999	9.987186990662925
3.5000000000000018	1.2	9.978228885793586
3.5000000000000018	1.3	9.965712038066517
3.5000000000000018	1.4000000000000001	9.949118718918157
3.5000000000000018	1.5000000000000002	9.927997421001429
3.5000000000000018	1.6000000000000003	9.901956679556493
3.5000000000000018	1.7000000000000004	9.870655510525404
3.5000000000000018	1.8000000000000005	9.833792916040698
3.5000000000000018	1.9000000000000006	9.791097760994116
3.5000000000000018	2.0000000000000004	9.742319594514342
3.5000000000000018	2.1000000000000005	9.687220569940678
3.5000000000000018	2.2000000000000006	9.625568396588614
3.5000000000000018	2.3000000000000007	9.557130154017223
3.5000000000000018	2.400000000000001	9.481666760579396
3.5000000000000018	2.500000000000001	9.398927879864237
3.5000000000000018	2.600000000000001	9.308647052119149
3.5000000000000018	2.700000000000001	9.21053684202204
3.5000000000000018	2.800000000000001	9.104283792950564
3.5000000000000018	2.9000000000000012	8.989542966986335
3.5000000000000018	3.0000000000000013	8.865931825674247
3.5000000000000018	3.1000000000000014	8.73302316479241
3.5000000000000018	3.2000000000000015	8.590336751124923
3.5000000000000018	3.3000000000000016	8.43732921149095
3.5000000000000018	3.4000000000000017	8.273381580102312
3.5000000000000018	3.5000000000000018	8.097783697616368
3.5000000000000018	3.600000000000002	7.909714338437848
3.5000000000000018	3.700000000000002	7.708215463324081
3.5000000000000018	3.800000000000002	7.492158253170117
3.5000000000000018	3.900000000000002	7.260197404573124
3.5000000000000018	4.000000000000002	7.010708247352391
3.5000000000000018	4.100000000000001	6.7416979943701865
3.5000000000000018	4.200000000000001	6.450676704614254
3.5000000000000018	4.300000000000001	6.134462939628351
3.5000000000000018	4.4	5.788878311022627
3.5000000000000018	4.5	5.408241395664672
3.5000000000000018	4.6	4.984471028200519
3.5000000000000018	4.699999999999999	4.505350174973445
3.5000000000000018	4.799999999999999	3.9507229150942726
3.5000000000000018	4.899999999999999	3.2824544411894405
3.5000000000000018	4.999999999999998	2.4076005721851694
3.5000000000000018	5.099999999999998	0.8208721368070497
3.5000000000000018	5.1999999999999975	0.006359011446831744
3.5000000000000018	5.299999999999997	0.004825234134439053
3.5000000000000018	5.399999999999997	0.00401209555046755
3.5000000000000018	5.4999999999999964	0.0035272519851746245
3.5000000000000018	5.599999999999996	0.003192444295421642
3.5000000000000018	5.699999999999996	0.002941774547114972
3.5000000000000018	5.799999999999995	0.0027440043250871347
3.5000000000000018	5.899999999999995	0.002582170664318218
3.5000000000000018	5.999999999999995	0.0024461757551604664
3.5000000000000018	6.099999999999994	0.0023295600373451457
3.5000000000000018	6.199999999999994	0.002227954422361079
3.5000000000000018	6.299999999999994	0.0021382766979461156
3.5000000000000018	6.399999999999993	0.0020582812559498645
3.5000000000000018	6.499999999999993	0.001986289093293978
3.5000000000000018	6.5999999999999925	0.001921016904891975
3.5000000000000018	6.699999999999992	0.0018614645166700272
3.5000000000000018	6.799999999999992	0.0018068384382050222
3.5000000000000018	6.8999999999999915	0.0017564988089559409
3.5000000000000018	6.999999999999991	0.001709922002382501
3.5000000000000018	7.099999999999991	0.0016666736776185238
3.5000000000000018	7.19999999999999	0.0016263891836574365
3.5000000000000018	7.29999999999999	0.0015887590675716914
3.5000000000000018	7.39999999999999	0.0015535182121717078
3.5000000000000018	7.499999999999989	0.0015204375690446139
3.5000000000000018	7.599999999999989	0.001489317792169044
3.5000000000000018	7.699999999999989	0.0014599842501685579
3.5000000000000018	7.799999999999988	0.0014322830923531268
3.5000000000000018	7.899999999999988	0.0014060780852404294
3.5000000000000018	7.999999999999988	0.0013812480507795605
3.5000000000000018	8.099999999999987	0.0013576847675861455
3.5000000000000018	8.199999999999987	0.0013352912316115211
3.5000000000000018	8.299999999999986	0.0013139802058782482
3.5000000000000018	8.399999999999986	0.0012936729987836897
3.5000000000000018	8.499999999999986	0.0012742984300297537
3.5000000000000018	8.599999999999985	0.0012557919426187233
3.5000000000000018	8.699999999999985	0.00123809484852886
3.5000000000000018	8.799999999999985	0.001221153668834464
3.5000000000000018	8.899999999999984	0.0012049195710071936
3.5000000000000018	8.999999999999984	0.001189347873843937
3.5000000000000018	9.099999999999984	0.0011743976106668094
3.5000000000000018	9.199999999999983	0.0011600311564233308
3.5000000000000018	9.299999999999983	0.001146213892776167
3.5000000000000018	9.399999999999983	0.0011329139097696417
3.5000000000000018	9.499999999999982	0.0011201017483573365
3.5000000000000018	9.599999999999982	0.0011077501737855149
3.5000000000000018	9.699999999999982	0.001095833960015289
3.5000000000000018	9.799999999999981	0.001084329718205071
3.5000000000000018	9.89999999999998	0.0010732157219541898
3.5000000000000018	9.99999999999998	0.0010624717692606948
3.600000000000002	0.1	9.999999932675394
3.600000000000002	0.2	9.99999993267535
3.600000000000002	0.30000000000000004	9.999999930763499
3.600000000000002	0.4	9.999999528245134
3.600000000000002	0.5	9.999989632462565
3.600000000000002	0.6	9.999909287445861
3.600000000000002	0.7	9.99956623929668
3.600000000000002	0.7999999999999999	9.998583692463162
3.600000000000002	0.8999999999999999	9.996416455029848
3.600000000000002	0.9999999999999999	9.992416332793779
3.600000000000002	1.0999999999999999	9.985905776510798
3.600000000000002	1.2	9.9762340708928
3.600000000000002	1.3	9.962809610723768
3.600000000000002	1.4000000000000001	9.94511228094329
3.600000000000002	1.5000000000000002	9.922692765799548
3.600000000000002	1.6000000000000003	9.895164738748965
3.600000000000002	1.7000000000000004	9.86219402596681
3.600000000000002	1.8000000000000005	9.823487163373057
3.600000000000002	1.9000000000000006	9.778780585616971
3.600000000000002	2.0000000000000004	9.72783095417877
3.600000000000002	2.1000000000000005	9.670406721643385
3.600000000000002	2.2000000000000006	9.606280821007495
3.600000000000002	2.3000000000000007	9.535224276780488
3.600000000000002	2.400000000000001	9.4570005036642
3.600000000000002	2.500000000000001	9.371360055914508
3.600000000000002	2.600000000000001	9.278035597331524
3.600000000000002	2.700000000000001	9.176736867659448
3.600000000000002	2.800000000000001	9.067145419869265
3.600000000000002	2.9000000000000012	8.948908890169704
3.600000000000002	3.0000000000000013	8.821634534806718
3.600000000000002	3.1000000000000014	8.684881720041897
3.600000000000002	3.2000000000000015	8.53815297731472
3.600000000000002	3.3000000000000016	8.380883124035567
3.600000000000002	3.4000000000000017	8.212425785315304
3.600000000000002	3.5000000000000018	8.032036407050674
3.600000000000002	3.600000000000002	7.838850483639226
3.600000000000002	3.700000000000002	7.63185516352726
3.600000000000002	3.800000000000002	7.409851522085597
3.600000000000002	3.900000000000002	7.171403391081914
3.600000000000002	4.000000000000002	6.914766317763853
3.600000000000002	4.100000000000001	6.637786250579962
3.600000000000002	4.200000000000001	6.337750420665453
3.600000000000002	4.300000000000001	6.011159434477945
3.600000000000002	4.4	5.653362574073623
3.600000000000002	4.5	5.257939736408558
3.600000000000002	4.6	4.815573630946779
3.600000000000002	4.699999999999999	4.311776902264209
3.600000000000002	4.799999999999999	3.721613230684158
3.600000000000002	4.899999999999999	2.9943573544392597
3.600000000000002	4.999999999999998	1.9844936123222447
3.600000000000002	5.099999999999998	0.011215801368098733
3.600000000000002	5.1999999999999975	0.005496576707063393
3.600000000000002	5.299999999999997	0.0044831829864891894
3.600000000000002	5.399999999999997	0.0038238090642361117
3.600000000000002	5.4999999999999964	0.003403891790106113
3.600000000000002	5.599999999999996	0.0031037978607256606
3.600000000000002	5.699999999999996	0.0028742221353085192
3.600000000000002	5.799999999999995	0.0026903904075536223
3.600000000000002	5.899999999999995	0.002538347464768212
3.600000000000002	5.999999999999995	0.002409548614387094
3.600000000000002	6.099999999999994	0.0022984062743326736
3.600000000000002	6.199999999999994	0.0022010774788119645
3.600000000000002	6.299999999999994	0.002114816382962932
3.600000000000002	6.399999999999993	0.002037602058005744
3.600000000000002	6.499999999999993	0.001967910594674513
3.600000000000002	6.5999999999999925	0.0019045685385329593
3.600000000000002	6.699999999999992	0.0018466552066209359
3.600000000000002	6.799999999999992	0.0017934357342376354
3.600000000000002	6.8999999999999915	0.00174431426988013
3.600000000000002	6.999999999999991	0.0016988007837823902
3.600000000000002	7.099999999999991	0.0016564869878883297
3.600000000000002	7.19999999999999	0.0016170287422040512
3.600000000000002	7.29999999999999	0.001580132974324123
3.600000000000002	7.39999999999999	0.001545547810606021
3.600000000000002	7.499999999999989	0.0015130550451298492
3.600000000000002	7.599999999999989	0.0014824642999339331
3.600000000000002	7.699999999999989	0.0014536084351855353
3.600000000000002	7.799999999999988	0.0014263399101404827
3.600000000000002	7.899999999999988	0.0014005278502731708
3.600000000000002	7.999999999999988	0.0013760556528142878
3.600000000000002	8.099999999999987	0.001352819034256065
3.600000000000002	8.199999999999987	0.001330724390149874
3.600000000000002	8.299999999999986	0.0013096874388884852
3.600000000000002	8.399999999999986	0.0012896320658724613
3.600000000000002	8.499999999999986	0.001270489345220098
3.600000000000002	8.599999999999985	0.0012521967035815232
3.600000000000002	8.699999999999985	0.0012346971983741289
3.600000000000002	8.799999999999985	0.001217938900456972
3.600000000000002	8.899999999999984	0.001201874343609327
3.600000000000002	8.999999999999984	0.0011864600665924356
3.600000000000002	9.099999999999984	0.001171656187541197
3.600000000000002	9.199999999999983	0.0011574260515282168
3.600000000000002	9.299999999999983	0.0011437359058458624
3.600000000000002	9.399999999999983	0.001130554623412042
3.600000000000002	9.499999999999982	0.001117853443642006
3.600000000000002	9.599999999999982	0.0010146232759504776
3.600000000000002	9.699999999999982	0.0010937869210022398
3.600000000000002	9.799999999999981	0.0010823740463158401
3.600000000000002	9.89999999999998	0.0010713458789184558
3.600000000000002	9.99999999999998	0.0010606826386816174
3.700000000000002	0.1	9.999999932680899
3.700000000000002	0.2	9.999999932680822
3.700000000000002	0.30000000000000004	9.999999929976342
3.700000000000002	0.4	9.999999408093615
3.700000000000002	0.5	9.999987249529564
3.700000000000002	0.6	9.999892119667559
3.700000000000002	0.7	9.999496694618596
3.700000000000002	0.7999999999999999	9.998386670357013
3.700000000000002	0.8999999999999999	9.995975825971845
3.700000000000002	0.9999999999999999	9.99157985025386
3.700000000000002	1.0999999999999999	9.984494354804411
3.700000000000002	1.2	9.97405172524918
3.700000000000002	1.3	9.9596520101483
3.700000000000002	1.4000000000000001	9.940773230488142
3.700000000000002	1.5000000000000002	9.916968679564594
3.700000000000002	1.6000000000000003	9.887857451315448
3.700000000000002	1.7000000000000004	9.853112334850927
3.700000000000002	1.8000000000000005	9.81244744233243
3.700000000000002	1.9000000000000006	9.7656067311017
3.700000000000002	2.0000000000000004	9.712353854701755
3.700000000000002	2.1000000000000005	9.652463381126793
3.700000000000002	2.2000000000000006	9.585713222364083
3.700000000000002	2.3000000000000007	9.511878038402186
3.700000000000002	2.400000000000001	9.430723355990915
3.700000000000002	2.500000000000001	9.342000145059412
3.700000000000002	2.600000000000001	9.245439605546604
3.700000000000002	2.700000000000001	9.140747924305469
3.700000000000002	2.800000000000001	9.027600759750982
3.700000000000002	2.9000000000000012	8.905637196811323
3.700000000000002	3.0000000000000013	8.7744528823738
3.700000000000002	3.1000000000000014	8.633591996424023
3.700000000000002	3.2000000000000015	8.482537628518209
3.700000000000002	3.3000000000000016	8.320700000775176
3.700000000000002	3.4000000000000017	8.147401787732147
3.700000000000002	3.5000000000000018	7.961859498820125
3.700000000000002	3.600000000000002	7.763159459474518
3.700000000000002	3.700000000000002	7.550226265656558
3.700000000000002	3.800000000000002	7.3217805445628255
3.700000000000002	3.900000000000002	7.076281164721823
3.700000000000002	4.000000000000002	6.811844205635346
3.700000000000002	4.100000000000001	6.526126056534759
3.700000000000002	4.200000000000001	6.216148989947627
3.700000000000002	4.300000000000001	5.878030138987951
3.700000000000002	4.4	5.506538863505034
3.700000000000002	4.5	5.094326876782145
3.700000000000002	4.6	4.6304743617456205
3.700000000000002	4.699999999999999	4.097416337198298
3.700000000000002	4.799999999999999	3.4632681066212005
3.700000000000002	4.899999999999999	2.656499840644904
3.700000000000002	4.999999999999998	1.4059197386832505
3.700000000000002	5.099999999999998	0.007406169889422263
3.700000000000002	5.1999999999999975	0.005176372998443341
3.700000000000002	5.299999999999997	0.004204460500100678
3.700000000000002	5.399999999999997	0.003657674448707725
3.700000000000002	5.4999999999999964	0.0032906202490235693
3.700000000000002	5.599999999999996	0.0030204043644191923
3.700000000000002	5.699999999999996	0.002809620474386881
3.700000000000002	5.799999999999995	0.0026385164974034783
3.700000000000002	5.899999999999995	0.002495578017078904
3.700000000000002	5.999999999999995	0.002373562507635208
3.700000000000002	6.099999999999994	0.0022676342614871797
3.700000000000002	6.199999999999994	0.0021744144997529256
3.700000000000002	6.299999999999994	0.002091459407582674
3.700000000000002	6.399999999999993	0.0020169524943800332
3.700000000000002	6.499999999999993	0.0019495124374864674
3.700000000000002	6.5999999999999925	0.0018880676335877448
3.700000000000002	6.699999999999992	0.0018317716650236907
3.700000000000002	6.799999999999992	0.001779944764261856
3.700000000000002	6.8999999999999915	0.0017320327673155762
3.700000000000002	6.999999999999991	0.0016875776128962103
3.700000000000002	7.099999999999991	0.0016461959521191427
3.700000000000002	7.19999999999999	0.0016075633806308736
3.700000000000002	7.29999999999999	0.0015714026540369589
3.700000000000002	7.39999999999999	0.0015374747581962489
3.700000000000002	7.499999999999989	0.0015055720529668548
3.700000000000002	7.599999999999989	0.0014755129265897418
3.700000000000002	7.699999999999989	0.0014471375878751835
3.700000000000002	7.799999999999988	0.0014203047018668544
3.700000000000002	7.899999999999988	0.0013948886735459522
3.700000000000002	7.999999999999988	0.0013707774234879373
3.700000000000002	8.099999999999987	0.0013478705611660315
3.700000000000002	8.199999999999987	0.0013260778593591318
3.700000000000002	8.299999999999986	0.0013053179663615033
3.700000000000002	8.399999999999986	0.0012855173296441016
3.700000000000002	8.499999999999986	0.0012666092729371034
3.700000000000002	8.599999999999985	0.0012485331957253674
3.700000000000002	8.699999999999985	0.0012312339024837904
3.700000000000002	8.799999999999985	0.0012146610039478608
3.700000000000002	8.899999999999984	0.001198768407624662
3.700000000000002	8.999999999999984	0.0011835138695732287
3.700000000000002	9.099999999999984	0.0011688585963409211
3.700000000000002	9.199999999999983	0.0011547669046634798
3.700000000000002	9.299999999999983	0.0011412059136554937
3.700000000000002	9.399999999999983	0.0011281452750629352
3.700000000000002	9.499999999999982	0.0011155569353883453
3.700000000000002	9.599999999999982	0.001103414922879165
3.700000000000002	9.699999999999982	0.0010916951532445082
3.700000000000002	9.799999999999981	0.0010803752697397912
3.700000000000002	9.89999999999998	0.0010694344826051294
3.700000000000002	9.99999999999998	0.0004539866019886733
3.800000000000002	0.1	9.999999932676976
3.800000000000002	0.2	9.999999932676845
3.800000000000002	0.30000000000000004	9.999999928851123
3.800000000000002	0.4	9.999999252233724
3.800000000000002	0.5	9.999984315282358
3.800000000000002	0.6	9.999871699744181
3.800000000000002	0.7	9.999415989362346
3.800000000000002	0.7999999999999999	9.998162178151773
3.800000000000002	0.8999999999999999	9.995480743770933
3.800000000000002	0.9999999999999999	9.990650206909862
3.800000000000002	1.0999999999999999	9.982939233002062
3.800000000000002	1.2	9.971663713965633
3.800000000000002	1.3	9.956215922579073
3.800000000000002	1.4000000000000001	9.936072545130289
3.800000000000002	1.5000000000000002	9.910789879939065
3.800000000000002	1.6000000000000003	9.879992681991041
3.800000000000002	1.7000000000000004	9.843360800711295
3.800000000000002	1.8000000000000005	9.800615902797462
3.800000000000002	1.9000000000000006	9.751509351361566
3.800000000000002	2.0000000000000004	9.695811597951018
3.800000000000002	2.1000000000000005	9.633303065129656
3.800000000000002	2.2000000000000006	9.563766318676363
3.800000000000002	2.3000000000000007	9.486979259436787
3.800000000000002	2.400000000000001	9.402709050120613
3.800000000000002	2.500000000000001	9.310706500011767
3.800000000000002	2.600000000000001	9.210700642983486
3.800000000000002	2.700000000000001	9.102393251625767
3.800000000000002	2.800000000000001	8.98545302690677
3.800000000000002	2.9000000000000012	8.859509184271666
3.800000000000002	3.0000000000000013	8.724144118878773
3.800000000000002	3.1000000000000014	8.578884768587095
3.800000000000002	3.2000000000000015	8.423192193976824
3.800000000000002	3.3000000000000016	8.256448745403356
3.800000000000002	3.4000000000000017	8.077941964408422
3.800000000000002	3.5000000000000018	7.88684403269989
3.800000000000002	3.600000000000002	7.682185073378289
3.800000000000002	3.700000000000002	7.462817819129214
3.800000000000002	3.800000000000002	7.227369899750022
3.800000000000002	3.900000000000002	6.9741779623160784
3.800000000000002	4.000000000000002	6.701194217765102
3.800000000000002	4.100000000000001	6.405849961000866
3.800000000000002	4.200000000000001	6.08484871114165
3.800000000000002	4.300000000000001	5.73383875905373
3.800000000000002	4.4	5.346865720997997
3.800000000000002	4.5	4.915391218603803
3.800000000000002	4.6	4.426362899936687
3.800000000000002	4.699999999999999	3.8578899637553827
3.800000000000002	4.799999999999999	3.1674028389091164
3.800000000000002	4.899999999999999	2.2448963812754634
3.800000000000002	4.999999999999998	0.025132319804603166
3.800000000000002	5.099999999999998	0.006017876841233853
3.800000000000002	5.1999999999999975	0.004722903043230035
3.800000000000002	5.299999999999997	0.003970862948128444
3.800000000000002	5.399999999999997	0.0035094380447643044
3.800000000000002	5.4999999999999964	0.003186077123712336
3.800000000000002	5.599999999999996	0.0029417496909310272
3.800000000000002	5.699999999999996	0.0027477684192222813
3.800000000000002	5.799999999999995	0.0025883092196971455
3.800000000000002	5.899999999999995	0.0024538433089829593
3.800000000000002	5.999999999999995	0.0023382219794895955
3.800000000000002	6.099999999999994	0.0022372586082775574
3.800000000000002	6.199999999999994	0.00214798397802034
3.800000000000002	6.299999999999994	0.0020682252156144125
3.800000000000002	6.399999999999993	0.0019963515497380133
3.800000000000002	6.499999999999993	0.0019311124861179894
3.800000000000002	6.5999999999999925	0.0018715306597718597
3.800000000000002	6.699999999999992	0.0018168288738906963
3.800000000000002	6.799999999999992	0.0017663791045663731
3.800000000000002	6.8999999999999915	0.0017196665335133634
3.800000000000002	6.999999999999991	0.0016762634874220087
3.800000000000002	7.099999999999991	0.001635810450243665
3.800000000000002	7.19999999999999	0.0015979955470830974
3.800000000000002	7.29999999999999	0.0015625760834506123
3.800000000000002	7.39999999999999	0.0015293062334905269
3.800000000000002	7.499999999999989	0.0014979950568721893
3.800000000000002	7.599999999999989	0.0014684695035439386
3.800000000000002	7.699999999999989	0.0014405769760852385
3.800000000000002	7.799999999999988	0.001414182232672661
3.800000000000002	7.899999999999988	0.0013891648738774984
3.800000000000002	7.999999999999988	0.0013654172821736391
3.800000000000002	8.099999999999987	0.0013428429162731935
3.800000000000002	8.199999999999987	0.001321354885470192
3.800000000000002	8.299999999999986	0.0013008747490410022
3.800000000000002	8.399999999999986	0.0012813314982649457
3.800000000000002	8.499999999999986	0.001262660688490739
3.800000000000002	8.599999999999985	0.0012448036877672171
3.800000000000002	8.699999999999985	0.0012277070386786835
3.800000000000002	8.799999999999985	0.0012113218913538948
3.800000000000002	8.899999999999984	0.0011956035219299894
3.800000000000002	8.999999999999984	0.001180510903717585
3.800000000000002	9.099999999999984	0.001166006332769003
3.800000000000002	9.199999999999983	0.001152055098040078
3.800000000000002	9.299999999999983	0.0011386251918086676
3.800000000000002	9.399999999999983	0.0011256870494763963
3.800000000000002	9.499999999999982	0.0011132133247162377
3.800000000000002	9.599999999999982	0.0011011786794936818
3.800000000000002	9.699999999999982	0.0010895596078722089
3.800000000000002	9.799999999999981	0.001078334272022767
3.800000000000002	9.89999999999998	0.0003669423121147974
3.800000000000002	9.99999999999998	0.00035623978378507585
3.900000000000002	0.1	9.99999993268432
3.900000000000002	0.2	9.999999932684112
3.900000000000002	0.30000000000000004	9.999999927272293
3.900000000000002	0.4	9.999999050079872
3.900000000000002	0.5	9.999980702186873
3.900000000000002	0.6	9.999847411392148
3.900000000000002	0.7	9.999322329875774
3.900000000000002	0.7999999999999999	9.997906371054611
3.900000000000002	0.8999999999999999	9.994924424873524
3.900000000000002	0.9999999999999999	9.989616878297863
3.900000000000002	1.0999999999999999	9.981225447221501
3.900000000000002	1.2	9.96905001107994
3.900000000000002	1.3	9.952475671530934
3.900000000000002	1.4000000000000001	9.930978305107917
3.900000000000002	1.5000000000000002	9.904117576981593
3.900000000000002	1.6000000000000003	9.871524088504854
3.900000000000002	1.7000000000000004	9.832884777374401
3.900000000000002	1.8000000000000005	9.787928764391017
3.900000000000002	1.9000000000000006	9.736414616592969
3.900000000000002	2.0000000000000004	9.678119300054913
3.900000000000002	2.1000000000000005	9.612828737692322
3.900000000000002	2.2000000000000006	9.540329726065021
3.900000000000002	2.3000000000000007	9.460402908573727
3.900000000000002	2.400000000000001	9.372816495831422
3.900000000000002	2.500000000000001	9.27732043639858
3.900000000000002	2.600000000000001	9.173640755563031
3.900000000000002	2.700000000000001	9.061473787105342
3.900000000000002	2.800000000000001	8.940480017354254
3.900000000000002	2.9000000000000012	8.810277237781309
3.900000000000002	3.0000000000000013	8.670432656781726
3.900000000000002	3.1000000000000014	8.520453545869
3.900000000000002	3.2000000000000015	8.359775879073073
3.900000000000002	3.3000000000000016	8.187750249121715
3.900000000000002	3.4000000000000017	8.003624081436284
3.900000000000002	3.5000000000000018	7.806518770315559
3.900000000000002	3.600000000000002	7.595399752618851
3.900000000000002	3.700000000000002	7.369036578114438
3.900000000000002	3.800000000000002	7.125948493142683
3.900000000000002	3.900000000000002	6.864328483888514
3.900000000000002	4.000000000000002	6.581934276432102
3.900000000000002	4.100000000000001	6.275926736625614
3.900000000000002	4.200000000000001	5.942620733735329
3.900000000000002	4.300000000000001	5.57708220805765
3.900000000000002	4.4	5.17243608282196
3.900000000000002	4.5	4.7185809157121685
3.900000000000002	4.6	4.199534566356837
3.900000000000002	4.699999999999999	3.587040217611843
3.900000000000002	4.799999999999999	2.820782323088429
3.900000000000002	4.899999999999999	1.7045423406908233
3.900000000000002	4.999999999999998	0.008665899516705664
3.900000000000002	5.099999999999998	0.005498211068036517
3.900000000000002	5.1999999999999975	0.004372841897129602
3.900000000000002	5.299999999999997	0.0037707708144604415
3.900000000000002	5.399999999999997	0.0033759504469602695
3.900000000000002	5.4999999999999964	0.003089145483889381
3.900000000000002	5.599999999999996	0.0028673872360056567
3.900000000000002	5.699999999999996	0.002688483419340784
3.900000000000002	5.799999999999995	0.0025396981417217866
3.900000000000002	5.899999999999995	0.0024131225257927155
3.900000000000002	5.999999999999995	0.0023035287606871105
3.900000000000002	6.099999999999994	0.002207291271285299
3.900000000000002	6.199999999999994	0.0021218022104401457
3.900000000000002	6.299999999999994	0.002045131518001804
3.900000000000002	6.399999999999993	0.0019758168635675344
3.900000000000002	6.499999999999993	0.0019127275575804628
3.900000000000002	6.5999999999999925	0.0018549732889073058
3.900000000000002	6.699999999999992	0.0018018412319919786
3.900000000000002	6.799999999999992	0.0017527518513420386
3.900000000000002	6.8999999999999915	0.0017072274270107579
3.900000000000002	6.999999999999991	0.0016648691164192345
3.900000000000002	7.099999999999991	0.0016253401366730772
3.900000000000002	7.19999999999999	0.0015883532152572925
3.900000000000002	7.29999999999999	0.0015536611029350902
3.900000000000002	7.39999999999999	0.0015210493050704388
3.900000000000002	7.499999999999989	0.0014903304394467602
3.900000000000002	7.599999999999989	0.001461339799267258
3.900000000000002	7.699999999999989	0.0014339318204410671
3.900000000000002	7.799999999999988	0.0014079772339520003
3.900000000000002	7.899999999999988	0.0013833607463217658
3.900000000000002	7.999999999999988	0.0013599791331563927
3.900000000000002	8.099999999999987	0.001337739651127465
3.900000000000002	8.199999999999987	0.0013165587090903101
3.900000000000002	8.299999999999986	0.001296360746264501
3.900000000000002	8.399999999999986	0.0012770772753894655
3.900000000000002	8.499999999999986	0.0012586460702276783
3.900000000000002	8.599999999999985	0.001241010453303333
3.900000000000002	8.699999999999985	0.0012241186947525684
3.900000000000002	8.799999999999985	0.0012079234816725257
3.900000000000002	8.899999999999984	0.0011923814545353433
3.900000000000002	8.999999999999984	0.0011774528004970318
3.900000000000002	9.099999999999984	0.0011631009018154006
3.900000000000002	9.199999999999983	0.0011492920241077626
3.900000000000002	9.299999999999983	0.0011359950290522856
3.900000000000002	9.399999999999983	0.0011231811405870674
3.900000000000002	9.499999999999982	0.001110823716125135
3.900000000000002	9.599999999999982	0.0010988980589170603
3.900000000000002	9.699999999999982	0.0010873812392265141
3.900000000000002	9.799999999999981	0.0003694362555435322
3.900000000000002	9.89999999999998	0.0004565850189820709
3.900000000000002	9.99999999999998	0.0003557290839135898
4.000000000000002	0.1	9.99999993267537
4.000000000000002	0.2	9.999999932675
4.000000000000002	0.30000000000000004	9.999999925019528
4.000000000000002	0.4	9.999998787847032
4.000000000000002	0.5	9.999976253144535
4.000000000000002	0.6	9.999818521385368
4.000000000000002	0.7	9.999213633220998
4.000000000000002	0.7999999999999999	9.997614861254196
4.000000000000002	0.8999999999999999	9.99429922439686
4.000000000000002	0.9999999999999999	9.988468109478381
4.000000000000002	1.0999999999999999	9.979336387402764
4.000000000000002	1.2	9.966188477783884
4.000000000000002	1.3	9.94840293983121
4.000000000000002	1.4000000000000001	9.925455347450127
4.000000000000002	1.5000000000000002	9.896909045032553
4.000000000000002	1.6000000000000003	9.862400593990253
4.000000000000002	1.7000000000000004	9.821623961641619
4.000000000000002	1.8000000000000005	9.7743155257859
4.000000000000002	1.9000000000000006	9.720240751859771
4.000000000000002	2.0000000000000004	9.659182727874226
4.000000000000002	2.1000000000000005	9.590932408706204
4.000000000000002	2.2000000000000006	9.515280278737388
4.000000000000002	2.3000000000000007	9.432009098104036
4.000000000000002	2.400000000000001	9.34088739923555
4.000000000000002	2.500000000000001	9.24166341709285
4.000000000000002	2.600000000000001	9.134059152471337
4.000000000000002	2.700000000000001	9.01776427404369
4.000000000000002	2.800000000000001	8.892429555894168
4.000000000000002	2.9000000000000012	8.757659518300025
4.000000000000002	3.0000000000000013	8.613003884543227
4.000000000000002	3.1000000000000014	8.45794737690646
4.000000000000002	3.2000000000000015	8.29189723713393
4.000000000000002	3.3000000000000016	8.11416764878722
4.000000000000002	3.4000000000000017	7.9239599258105144
4.000000000000002	3.5000000000000018	7.7203368548701645
4.000000000000002	3.600000000000002	7.502188839767322
4.000000000000002	3.700000000000002	7.268188321969294
4.000000000000002	3.800000000000002	7.016727030703753
4.000000000000002	3.900000000000002	6.745827363957893
4.000000000000002	4.000000000000002	6.453013465783166
4.000000000000002	4.100000000000001	6.13511694810577
4.000000000000002	4.200000000000001	5.787971382397184
4.000000000000002	4.300000000000001	5.405905859845068
4.000000000000002	4.4	4.980847151904517
4.000000000000002	4.5	4.500580235149044
4.000000000000002	4.6	3.9449345828601228
4.000000000000002	4.699999999999999	3.275702558292408
4.000000000000002	4.799999999999999	2.399562666817689
4.000000000000002	4.899999999999999	0.803176119293734
4.000000000000002	4.999999999999998	0.00647630286958462
4.000000000000002	5.099999999999998	0.004919814763072689
4.000000000000002	5.1999999999999975	0.004090937149972367
4.000000000000002	5.299999999999997	0.0035964513367723826
4.000000000000002	5.399999999999997	0.003254802763587204
4.000000000000002	5.4999999999999964	0.002998897746544429
4.000000000000002	5.599999999999996	0.00279692792161005
4.000000000000002	5.699999999999996	0.0026315995375670574
4.000000000000002	5.799999999999995	0.0024926156990569895
4.000000000000002	5.899999999999995	0.002373393417292876
4.000000000000002	5.999999999999995	0.0022694821396422858
4.000000000000002	6.099999999999994	0.002177741838462357
4.000000000000002	6.199999999999994	0.002095883489093928
4.000000000000002	6.299999999999994	0.0020221944102264645
4.000000000000002	6.399999999999993	0.0019553648000554882
4.000000000000002	6.499999999999993	0.0018943734961359411
4.000000000000002	6.5999999999999925	0.0018384104193302497
4.000000000000002	6.699999999999992	0.0017868225115979033
4.000000000000002	6.799999999999992	0.0017390756176665523
4.000000000000002	6.8999999999999915	0.001694726927632399
4.000000000000002	6.999999999999991	0.0016534049057469555
4.000000000000002	7.099999999999991	0.0016147944259823984
4.000000000000002	7.19999999999999	0.001578625621648404
4.000000000000002	7.29999999999999	0.0015446654043211367
4.000000000000002	7.39999999999999	0.0015127109281539623
4.000000000000002	7.499999999999989	0.0014825844934680068
4.000000000000002	7.599999999999989	0.0014541295129926492
4.000000000000002	7.699999999999989	0.001427207288841486
4.000000000000002	7.799999999999988	0.0014016943959276646
4.000000000000002	7.899999999999988	0.0013774805544407502
4.000000000000002	7.999999999999988	0.001354466858555971
4.000000000000002	8.099999999999987	0.001332564305177527
4.000000000000002	8.199999999999987	0.0013116925611114747
4.000000000000002	8.299999999999986	0.001291778911763188
4.000000000000002	8.399999999999986	0.0012727573669790015
4.000000000000002	8.499999999999986	0.0012545678973398316
4.000000000000002	8.599999999999985	0.001237155767451932
4.000000000000002	8.699999999999985	0.0012204709653657383
4.000000000000002	8.799999999999985	0.0012044677040174377
4.000000000000002	8.899999999999984	0.0011891039803723497
4.000000000000002	8.999999999999984	0.0011743411967509436
4.000000000000002	9.099999999999984	0.0011601438200083292
4.000000000000002	9.199999999999983	0.0011464790830825592
4.000000000000002	9.299999999999983	0.001133316723666232
4.000000000000002	9.399999999999983	0.000373339870601412
4.000000000000002	9.499999999999982	0.001108389227746901
4.000000000000002	9.599999999999982	0.0010965740991404442
4.000000000000002	9.699999999999982	0.0010851610112320733
4.000000000000002	9.799999999999981	0.00045996988958730157
4.000000000000002	9.89999999999998	0.0003579854445457868
4.000000000000002	9.99999999999998	0.00035520870975296135
4.100000000000001	0.1	9.999999932668905
4.100000000000001	0.2	9.999999932668276
4.100000000000001	0.30000000000000004	9.999999921838997
4.100000000000001	0.4	9.999998447709068
4.100000000000001	0.5	9.99997077475475
4.100000000000001	0.6	9.999784157431069
4.100000000000001	0.7	9.999087480300112
4.100000000000001	0.7999999999999999	9.99728263993777
4.100000000000001	0.8999999999999999	9.993596522795618
4.100000000000001	0.9999999999999999	9.987190762027556
4.100000000000001	1.0999999999999999	9.977253598615313
4.100000000000001	1.2	9.963054609552529
4.100000000000001	1.3	9.943966451270668
4.100000000000001	1.4000000000000001	9.919464867832012
4.100000000000001	1.5000000000000002	9.889117127210643
4.100000000000001	1.6000000000000003	9.852565773011836
4.100000000000001	1.7000000000000004	9.80951163581082
4.100000000000001	1.8000000000000005	9.759698034331139
4.100000000000001	1.9000000000000006	9.702896899606642
4.100000000000001	2.0000000000000004	9.638896914850386
4.100000000000001	2.1000000000000005	9.567493457662655
4.100000000000001	2.2000000000000006	9.488480008720385
4.100000000000001	2.3000000000000007	9.401640660553703
4.100000000000001	2.400000000000001	9.306743369246362
4.100000000000001	2.500000000000001	9.203533612448908
4.100000000000001	2.600000000000001	9.091728133781626
4.100000000000001	2.700000000000001	8.971008458108043
4.100000000000001	2.800000000000001	8.841013848667908
4.100000000000001	2.9000000000000012	8.701333340359215
4.100000000000001	3.0000000000000013	8.55149641658554
4.100000000000001	3.1000000000000014	8.390961789500718
4.100000000000001	3.2000000000000015	8.219103578458304
4.100000000000001	3.3000000000000016	8.035193932009772
4.100000000000001	3.4000000000000017	7.8383807606326075
4.100000000000001	3.5000000000000018	7.6276586664567665
4.100000000000001	3.600000000000002	7.401830245476134
4.100000000000001	3.700000000000002	7.159453471909545
4.100000000000001	3.800000000000002	6.898768439689009
4.100000000000001	3.900000000000002	6.617592538562396
4.100000000000001	4.000000000000002	6.313165580263243
4.100000000000001	4.100000000000001	5.981912034640322
4.100000000000001	4.200000000000001	5.619058504610482
4.100000000000001	4.300000000000001	5.21798109675667
4.100000000000001	4.4	4.769004127057867
4.100000000000001	4.5	4.256950058423176
4.100000000000001	4.6	3.6553473861326613
4.100000000000001	4.699999999999999	2.909085043602985
4.100000000000001	4.799999999999999	1.850621997380925
4.100000000000001	4.899999999999999	0.00982768811988798
4.100000000000001	4.999999999999998	0.00543700847292604
4.100000000000001	5.099999999999998	0.004497376670841919
4.100000000000001	5.1999999999999975	0.0038566488578990372
4.100000000000001	5.299999999999997	0.0034425381231311006
4.100000000000001	5.399999999999997	0.0031441090894116083
4.100000000000001	5.4999999999999964	0.002914557382109637
4.100000000000001	5.599999999999996	0.0027300316942119665
4.100000000000001	5.699999999999996	0.0025769655479369693
4.100000000000001	5.799999999999995	0.00244699710143919
4.100000000000001	5.899999999999995	0.0023346326273633857
4.100000000000001	5.999999999999995	0.0022360793122835525
4.100000000000001	6.099999999999994	0.0021486177989386516
4.100000000000001	6.199999999999994	0.002070240287295863
4.100000000000001	6.299999999999994	0.0019994284358206774
4.100000000000001	6.399999999999993	0.0019350105158744395
4.100000000000001	6.499999999999993	0.0018760650889579464
4.100000000000001	6.5999999999999925	0.0018218561448349216
4.100000000000001	6.699999999999992	0.0017717858742335188
4.100000000000001	6.799999999999992	0.001725362528970511
4.100000000000001	6.8999999999999915	0.0016821761250390046
4.100000000000001	6.999999999999991	0.0016418809537902012
4.100000000000001	7.099999999999991	0.0016041824891843337
4.100000000000001	7.19999999999999	0.0015688275080977835
4.100000000000001	7.29999999999999	0.0015355965234281831
4.100000000000001	7.39999999999999	0.0015042979326074797
4.100000000000001	7.499999999999989	0.0014747634112502797
4.100000000000001	7.599999999999989	0.0014468442647607306
4.100000000000001	7.699999999999989	0.001420408485024757
4.100000000000001	7.799999999999988	0.0013953383639142532
4.100000000000001	7.899999999999988	0.0013715285267789537
4.100000000000001	7.999999999999988	0.0013488843117956814
4.100000000000001	8.099999999999987	0.0013273203959029934
4.100000000000001	8.199999999999987	0.0013067596574672046
4.100000000000001	8.299999999999986	0.0012871321885170167
4.100000000000001	8.399999999999986	0.0012683744705152904
4.100000000000001	8.499999999999986	0.0012504286462656428
4.100000000000001	8.599999999999985	0.0012332419050991035
4.100000000000001	8.699999999999985	0.0012167659426672917
4.100000000000001	8.799999999999985	0.00120095648468564
4.100000000000001	8.899999999999984	0.0011857728805751786
4.100000000000001	8.999999999999984	0.0011711777374220573
4.100000000000001	9.099999999999984	0.001157136603188494
4.100000000000001	9.199999999999983	0.0011436176818396127
4.100000000000001	9.299999999999983	0.001130591580296838
4.100000000000001	9.399999999999983	0.0011180310887371832
4.100000000000001	9.499999999999982	0.001105910983993267
4.100000000000001	9.599999999999982	0.0010942078455827172
4.100000000000001	9.699999999999982	0.00046340651413939813
4.100000000000001	9.799999999999981	0.0003602755581133357
4.100000000000001	9.89999999999998	0.0003574319103733319
4.100000000000001	9.99999999999998	0.0003546776598992592
4.200000000000001	0.1	9.999999932682782
4.200000000000001	0.2	9.999999932681732
4.200000000000001	0.30000000000000004	9.999999917362857
4.200000000000001	0.4	9.999998006537073
4.200000000000001	0.5	9.99996402885307
4.200000000000001	0.6	9.999743281668696
4.200000000000001	0.7	9.998941061098567
4.200000000000001	0.7999999999999999	9.996903987517552
4.200000000000001	0.8999999999999999	9.992806596343588
4.200000000000001	0.9999999999999999	9.985770139560282
4.200000000000001	1.0999999999999999	9.974956554184185
4.200000000000001	1.2	9.959621246410201
4.200000000000001	1.3	9.939131604137469
4.200000000000001	1.4000000000000001	9.912963959818594
4.200000000000001	1.5000000000000002	9.880689658771105
4.200000000000001	1.6000000000000003	9.841957132947558
4.200000000000001	1.7000000000000004	9.796473775945437
4.200000000000001	1.8000000000000005	9.74398938439372
4.200000000000001	1.9000000000000006	9.684281764892518
4.200000000000001	2.0000000000000004	9.617144502838554
4.200000000000001	2.1000000000000005	9.542376613879243
4.200000000000001	2.2000000000000006	9.459773697476583
4.200000000000001	2.3000000000000007	9.369120194888492
4.200000000000001	2.400000000000001	9.270182370592051
4.200000000000001	2.500000000000001	9.162701659908025
4.200000000000001	2.600000000000001	9.046388042127688
4.200000000000001	2.700000000000001	8.920913099759302
4.200000000000001	2.800000000000001	8.785902404852562
4.200000000000001	2.9000000000000012	8.640926826692674
4.200000000000001	3.0000000000000013	8.48549227308687
4.200000000000001	3.1000000000000014	8.319027246965595
4.200000000000001	3.2000000000000015	8.14086740016612
4.200000000000001	3.3000000000000016	7.95023596298129
4.200000000000001	3.4000000000000017	7.746218464864378
4.200000000000001	3.5000000000000018	7.527729442908132
4.200000000000001	3.600000000000002	7.293467693647661
4.200000000000001	3.700000000000002	7.041854759924655
4.200000000000001	3.800000000000002	6.770948194655866
4.200000000000001	3.900000000000002	6.478315601110241
4.200000000000001	4.000000000000002	6.160845220936382
4.200000000000001	4.100000000000001	5.814448853252552
4.200000000000001	4.200000000000001	5.43357100649507
4.200000000000001	4.300000000000001	5.010322436469689
4.200000000000001	4.4	4.532811241765982
4.200000000000001	4.5	3.9815145779307555
4.200000000000001	4.6	3.319815163938777
4.200000000000001	4.699999999999999	2.4601017751116108
4.200000000000001	4.799999999999999	0.972020482062279
4.200000000000001	4.899999999999999	0.006738879411210668
4.200000000000001	4.999999999999998	0.005040324829860327
4.200000000000001	5.099999999999998	0.004170020852477705
4.200000000000001	5.1999999999999975	0.0036572638968334487
4.200000000000001	5.299999999999997	0.001198908089978259
4.200000000000001	5.399999999999997	0.003042363316048487
4.200000000000001	5.4999999999999964	0.0028354702296723927
4.200000000000001	5.599999999999996	0.0026664001695930165
4.200000000000001	5.699999999999996	0.002524443187294023
4.200000000000001	5.799999999999995	0.002402780220861217
4.200000000000001	5.899999999999995	0.0022968159967776264
4.200000000000001	5.999999999999995	0.0022033157085120454
4.200000000000001	6.099999999999994	0.0021199247940123797
4.200000000000001	6.199999999999994	0.00204488342646098
4.200000000000001	6.299999999999994	0.0019768469658710515
4.200000000000001	6.399999999999993	0.0019147680197661317
4.200000000000001	6.499999999999993	0.001857816475074341
4.200000000000001	6.5999999999999925	0.0018053238511772174
4.200000000000001	6.699999999999992	0.0017567438810036356
4.200000000000001	6.799999999999992	0.0017116242269005204
4.200000000000001	6.8999999999999915	0.0016695857200638247
4.200000000000001	6.999999999999991	0.001630307043605426
4.200000000000001	7.099999999999991	0.001593513242094623
4.200000000000001	7.19999999999999	0.0015589669820086137
4.200000000000001	7.29999999999999	0.0015264618310523261
4.200000000000001	7.39999999999999	0.0014958170145077884
4.200000000000001	7.499999999999989	0.0014668732801907424
4.200000000000001	7.599999999999989	0.0014394895891926152
4.200000000000001	7.699999999999989	0.0014135404476699467
4.200000000000001	7.799999999999988	0.0013889137241071855
4.200000000000001	7.899999999999988	0.0013655088488740417
4.200000000000001	7.999999999999988	0.0013432353150752878
4.200000000000001	8.099999999999987	0.0013220114190268984
4.200000000000001	8.199999999999987	0.0013017631952180432
4.200000000000001	8.299999999999986	0.0012824235088221359
4.200000000000001	8.399999999999986	0.0012639312745010348
4.200000000000001	8.499999999999986	0.0012462307872575557
4.200000000000001	8.599999999999985	0.0012292711413321342
4.200000000000001	8.699999999999985	0.0012130057200588546
4.200000000000001	8.799999999999985	0.0011973917550196476
4.200000000000001	8.899999999999984	0.0011823899361552907
4.200000000000001	8.999999999999984	0.0011679640710916261
4.200000000000001	9.099999999999984	0.001154080781466469
4.200000000000001	9.199999999999983	0.0011407092350226267
4.200000000000001	9.299999999999983	0.001127820907127623
4.200000000000001	9.399999999999983	0.0011153893744368095
4.200000000000001	9.499999999999982	0.0011033901156204382
4.200000000000001	9.599999999999982	0.0004668913864420191
4.200000000000001	9.699999999999982	0.00036259827069741566
4.200000000000001	9.799999999999981	0.0003596868061739827
4.200000000000001	9.89999999999998	0.0003568683667087749
4.200000000000001	9.99999999999998	0.000358210339253475
4.300000000000001	0.1	9.999999932670809
4.300000000000001	0.2	9.999999932669043
4.300000000000001	0.30000000000000004	9.99999991099933
4.300000000000001	0.4	9.999997434260884
4.300000000000001	0.5	9.999955722083627
4.300000000000001	0.6	9.99969465909607
4.300000000000001	0.7	9.998771110851106
4.300000000000001	0.7999999999999999	9.996472370321076
4.300000000000001	0.8999999999999999	9.991918469003009
4.300000000000001	0.9999999999999999	9.984189788403711
4.300000000000001	1.0999999999999999	9.972422395946886
4.300000000000001	1.2	9.955858239836262
4.300000000000001	1.3	9.933860047692177
4.300000000000001	1.4000000000000001	9.905905079276181
4.300000000000001	1.5000000000000002	9.871568792741588
4.300000000000001	1.6000000000000003	9.830505268384432
4.300000000000001	1.7000000000000004	9.782427996004
4.300000000000001	1.8000000000000005	9.727092604717296
4.300000000000001	1.9000000000000006	9.664281990985156
4.300000000000001	2.0000000000000004	9.593793741358894
4.300000000000001	2.1000000000000005	9.5154295040518
4.300000000000001	2.2000000000000006	9.428985884311558
4.300000000000001	2.3000000000000007	9.334246434756517
4.300000000000001	2.400000000000001	9.230974335554858
4.300000000000001	2.500000000000001	9.118905385445844
4.300000000000001	2.600000000000001	8.997740939904316
4.300000000000001	2.700000000000001	8.86714042950437
4.300000000000001	2.800000000000001	8.726713063659535
4.300000000000001	2.9000000000000012	8.576008265333602
4.300000000000001	3.0000000000000013	8.414504280671567
4.300000000000001	3.1000000000000014	8.241594247385574
4.300000000000001	3.2000000000000015	8.056568760538305
4.300000000000001	3.3000000000000016	7.858593600297864
4.300000000000001	3.4000000000000017	7.646680709858993
4.300000000000001	3.5000000000000018	7.419649606826465
4.300000000000001	3.600000000000002	7.176074954313349
4.300000000000001	3.700000000000002	6.914213597878946
4.300000000000001	3.800000000000002	6.631900203076739
4.300000000000001	3.900000000000002	6.326393116587686
4.300000000000001	4.000000000000002	5.99413782173542
4.300000000000001	4.100000000000001	5.6303865578439485
4.300000000000001	4.200000000000001	5.228549760409501
4.300000000000001	4.300000000000001	4.779003292917065
4.300000000000001	4.4	4.266658786512624
4.300000000000001	4.5	3.6652306373330585
4.300000000000001	4.6	2.9201241122014476
4.300000000000001	4.699999999999999	1.8664448950315822
4.300000000000001	4.799999999999999	0.0100924705417343
4.300000000000001	4.899999999999999	0.005519217570627093
4.300000000000001	4.999999999999998	0.004557867926292147
4.300000000000001	5.099999999999998	0.0039054266457678767
4.300000000000001	5.1999999999999975	0.003484484495040338
4.300000000000001	5.299999999999997	0.0031813797415746175
4.300000000000001	5.399999999999997	0.0029483469136723918
4.300000000000001	5.4999999999999964	0.0027610819954497216
4.300000000000001	5.599999999999996	0.002605770277945511
4.300000000000001	5.699999999999996	0.0024739055994779146
4.300000000000001	5.799999999999995	0.0023599055092967795
4.300000000000001	5.899999999999995	0.0022599188454738126
4.300000000000001	5.999999999999995	0.002171185296911072
4.300000000000001	6.099999999999994	0.002091666857568815
4.300000000000001	6.199999999999994	0.0020198222499533823
4.300000000000001	6.299999999999994	0.0019544617735903587
4.300000000000001	6.399999999999993	0.0018946502806818399
4.300000000000001	6.499999999999993	0.0018396405225685108
4.300000000000001	6.5999999999999925	0.001788826186661023
4.300000000000001	6.699999999999992	0.001741708500135883
4.300000000000001	6.799999999999992	0.001697871871654592
4.300000000000001	6.8999999999999915	0.001656966018703878
4.300000000000001	6.999999999999991	0.0016186926369828852
4.300000000000001	7.099999999999991	0.0015827953370253507
4.300000000000001	7.19999999999999	0.0015490519405102115
4.300000000000001	7.29999999999999	0.0015172685228903942
4.300000000000001	7.39999999999999	0.001487274730497373
4.300000000000001	7.499999999999989	0.001458920071055112
4.300000000000001	7.599999999999989	0.0014320709276693041
4.300000000000001	7.699999999999989	0.001406608137756174
4.300000000000001	7.799999999999988	0.0013824250062260321
4.300000000000001	7.899999999999988	0.0013594256558662173
4.300000000000001	7.999999999999988	0.0013375236506851216
4.300000000000001	8.099999999999987	0.001316640835989172
4.300000000000001	8.199999999999987	0.0012967063501079792
4.300000000000001	8.299999999999986	0.0012776557839529316
4.300000000000001	8.399999999999986	0.001259430455510338
4.300000000000001	8.499999999999986	0.00124197678336029
4.300000000000001	8.599999999999985	0.0012252457422681734
4.300000000000001	8.699999999999985	0.0012091923889650594
4.300000000000001	8.799999999999985	0.0011937754434449594
4.300000000000001	8.899999999999984	0.001178956930736078
4.300000000000001	8.999999999999984	0.0011647018451946744
4.300000000000001	9.099999999999984	0.0011509778786119621
4.300000000000001	9.199999999999983	0.001137755157790777
4.300000000000001	9.299999999999983	0.00112500602349864
4.300000000000001	9.399999999999983	0.00037980049923888766
4.300000000000001	9.499999999999982	0.0003680345905215244
4.300000000000001	9.599999999999982	0.000364952890939607
4.300000000000001	9.699999999999982	0.00036197239504573995
4.300000000000001	9.799999999999981	0.00035908786386004525
4.300000000000001	9.89999999999998	0.0003528709649569248
4.300000000000001	9.99999999999998	0.0003576482355726557
4.4	0.1	9.999999932680474
4.4	0.2	9.999999932677497
4.4	0.30000000000000004	9.9999999020241
4.4	0.4	9.999996691983354
4.4	0.5	9.999945493290717
4.4	0.6	9.999636820185685
4.4	0.7	9.998573835821006
4.4	0.7999999999999999	9.99598032178812
4.4	0.8999999999999999	9.99091974287602
4.4	0.9999999999999999	9.982431269459797
4.4	1.0999999999999999	9.969625636044022
4.4	1.2	9.951732068460498
4.4	1.3	9.92810919065335
4.4	1.4000000000000001	9.898235418852805
4.4	1.5000000000000002	9.861690207142994
4.4	1.6000000000000003	9.818132860378473
4.4	1.7000000000000004	9.767282289815524
4.4	1.8000000000000005	9.708899083827726
4.4	1.9000000000000006	9.64277019746216
4.4	2.0000000000000004	9.56869605458006
4.4	2.1000000000000005	9.486479649442733
4.4	2.2000000000000006	9.395917178245886
4.4	2.3000000000000007	9.296789740436497
4.4	2.400000000000001	9.188855679678552
4.4	2.500000000000001	9.0718431618229
4.4	2.600000000000001	8.945442599916362
4.4	2.700000000000001	8.809298526584378
4.4	2.800000000000001	8.66300047533914
4.4	2.9000000000000012	8.506072355929739
4.4	3.0000000000000013	8.337959681683243
4.4	3.1000000000000014	8.158013807829771
4.4	3.2000000000000015	7.965472034563077
4.4	3.3000000000000016	7.7594319596450925
4.4	3.4000000000000017	7.538817735131187
4.4	3.5000000000000018	7.302334720828253
4.4	3.600000000000002	7.048407125603131
4.4	3.700000000000002	6.775090008377313
4.4	3.800000000000002	6.479941335591314
4.4	3.900000000000002	6.159829295834344
4.4	4.000000000000002	5.810629508622702
4.4	4.100000000000001	5.426723540961443
4.4	4.200000000000001	5.000110937520994
4.4	4.300000000000001	4.518691810431506
4.4	4.4	3.962511048527896
4.4	4.5	3.29387072866717
4.4	4.6	2.4212656381150075
4.4	4.699999999999999	0.8602313912405588
4.4	4.799999999999999	0.006688147852727327
4.4	4.899999999999999	0.005055749914470781
4.4	4.999999999999998	0.004195744721302664
4.4	5.099999999999998	0.0036848977664872386
4.4	5.1999999999999975	0.003332607274437952
4.4	5.299999999999997	0.003068989860652037
4.4	5.399999999999997	0.0028610641350945917
4.4	5.4999999999999964	0.002690920090565241
4.4	5.599999999999996	0.0025479088348672914
4.4	5.699999999999996	0.0024252359917670647
4.4	5.799999999999995	0.002318315935956829
4.4	5.899999999999995	0.0022239162298042857
4.4	5.999999999999995	0.0021396808610659158
4.4	6.099999999999994	0.002063846634868168
4.4	6.199999999999994	0.0019950647736669824
4.4	6.299999999999994	0.0019322836707857819
4.4	6.399999999999993	0.0018746691660599132
4.4	6.499999999999993	0.0018215494831530928
4.4	6.5999999999999925	0.0017723750963736552
4.4	6.699999999999992	0.0017266911164829455
4.4	6.799999999999992	0.0016841161400925197
4.4	6.8999999999999915	0.0016443269322749723
4.4	6.999999999999991	0.0016070468715274643
4.4	7.099999999999991	0.001572037160373271
4.4	7.19999999999999	0.0015390900612805645
4.4	7.29999999999999	0.0015080236162120062
4.4	7.39999999999999	0.0014786774888805715
4.4	7.499999999999989	0.0014509096354816766
4.4	7.599999999999989	0.0014245936232194698
4.4	7.699999999999989	0.0013996164376458983
4.4	7.799999999999988	0.0013758766735696725
4.4	7.899999999999988	0.001353283032910606
4.4	7.999999999999988	0.0013317530599605129
4.4	8.099999999999987	0.0013112120766320314
4.4	8.199999999999987	0.001291592268963377
4.4	8.299999999999986	0.0012728319069334304
4.4	8.399999999999986	0.0012548746735496922
4.4	8.499999999999986	0.0012376690830978487
4.4	8.599999999999985	0.001221167965391633
4.4	8.699999999999985	0.0012053280329484342
4.4	8.799999999999985	0.0011901094800260412
4.4	8.899999999999984	0.0011754756460607145
4.4	8.999999999999984	0.0011613927112783153
4.4	9.099999999999984	0.0011478294257325724
4.4	9.199999999999983	0.0011347568697902526
4.4	9.299999999999983	0.000478774281193865
4.4	9.399999999999983	0.0003704944459018019
4.4	9.499999999999982	0.0003673387547468987
4.4	9.599999999999982	0.0003642883207164854
4.4	9.699999999999982	0.0003613365114326439
4.4	9.799999999999981	0.000362652287299197
4.4	9.89999999999998	0.0003598204257031759
4.4	9.99999999999998	0.0003570756045267265
4.5	0.1	9.999999932679419
4.5	0.2	9.999999932674411
4.5	0.30000000000000004	9.999999889313074
4.5	0.4	9.999995729157147
4.5	0.5	9.999932897618237
4.5	0.6	9.999568015964405
4.5	0.7	9.99834482629509
4.5	0.7999999999999999	9.995419305005125
4.5	0.8999999999999999	9.9897964030542
4.5	0.9999999999999999	9.98047389561932
4.5	1.0999999999999999	9.966537812564132
4.5	1.2	9.94720539201958
4.5	1.3	9.921831627241913
4.5	1.4000000000000001	9.889896172720256
4.5	1.5000000000000002	9.850982166729338
4.5	1.6000000000000003	9.804753483744342
4.5	1.7000000000000004	9.750933521009879
4.5	1.8000000000000005	9.689286666268126
4.5	1.9000000000000006	9.619602590783302
4.5	2.0000000000000004	9.541683056182498
4.5	2.1000000000000005	9.455330754198059
4.5	2.2000000000000006	9.360339665127155
4.5	2.3000000000000007	9.256486442815444
4.5	2.400000000000001	9.143522369379028
4.5	2.500000000000001	9.021165450411102
4.5	2.600000000000001	8.889092229683081
4.5	2.700000000000001	8.746928883694936
4.5	2.800000000000001	8.594241103135644
4.5	2.9000000000000012	8.430522169646482
4.5	3.0000000000000013	8.25517847532333
4.5	3.1000000000000014	8.067511481566367
4.5	3.2000000000000015	7.866694727500059
4.5	3.3000000000000016	7.651743899235997
4.5	3.4000000000000017	7.421477026810706
4.5	3.5000000000000018	7.174460349196606
4.5	3.600000000000002	6.908932842915934
4.5	3.700000000000002	6.622698005558733
4.5	3.800000000000002	6.312963517263645
4.5	3.900000000000002	5.9760942012957265
4.5	4.000000000000002	5.607212777480991
4.5	4.100000000000001	5.199514777988136
4.5	4.200000000000001	4.742997958397137
4.5	4.300000000000001	4.221843740137266
4.5	4.4	3.608129380204384
4.5	4.5	2.8424831003081317
4.5	4.6	1.7340801587889743
4.5	4.699999999999999	0.00915069907878822
4.5	4.799999999999999	0.005431655626961321
4.5	4.899999999999999	0.004540326111043753
4.5	4.999999999999998	0.003909430888204
4.5	5.099999999999998	0.0034968724045995074
4.5	5.1999999999999975	0.0031975262950968203
4.5	5.299999999999997	0.002966226817029695
4.5	5.399999999999997	0.0027796942121184817
4.5	5.4999999999999964	0.0026245788286386753
4.5	5.599999999999996	0.002492607983022985
4.5	5.699999999999996	0.002378326520731314
4.5	5.799999999999995	0.002277956954319955
4.5	5.899999999999995	0.0021887831874685074
4.5	5.999999999999995	0.002108794256960542
4.5	6.099999999999994	0.002036465582718427
4.5	6.199999999999994	0.001970617831531826
4.5	6.299999999999994	0.0019103223277994418
4.5	6.399999999999993	0.0018548358751111862
4.5	6.499999999999993	0.0018035547720734672
4.5	6.5999999999999925	0.0017559818444531773
4.5	6.699999999999992	0.0017117025463788617
4.5	6.799999999999992	0.0016703672345272853
4.5	6.8999999999999915	0.0016316779757998313
4.5	6.999999999999991	0.0015953785546550488
4.5	7.099999999999991	0.001561246828680686
4.5	7.19999999999999	0.001529088795104872
4.5	7.29999999999999	0.0014987339417074882
4.5	7.39999999999999	0.0014700315422005346
4.5	7.499999999999989	0.0014428476966962386
4.5	7.599999999999989	0.0014170629150690528
4.5	7.699999999999989	0.001392570143904993
4.5	7.799999999999988	0.0013692731198709893
4.5	7.899999999999988	0.001347085006995771
4.5	7.999999999999988	0.0013259272375528454
4.5	8.099999999999987	0.0013057285340365718
4.5	8.199999999999987	0.0012864240694826425
4.5	8.299999999999986	0.0012679547463977294
4.5	8.399999999999986	0.0012502665727053088
4.5	8.499999999999986	0.0012333101219970041
4.5	8.599999999999985	0.0012170400611382023
4.5	8.699999999999985	0.0012014147295569826
4.5	8.799999999999985	0.00118639578179113
4.5	8.899999999999984	0.0011719478611013222
4.5	8.999999999999984	0.0011580383175452825
4.5	9.099999999999984	0.0008382053452320587
4.5	9.199999999999983	0.0004825234330741472
4.5	9.299999999999983	0.0003729861603018437
4.5	9.399999999999983	0.0003697557070847079
4.5	9.499999999999982	0.000366633200073619
4.5	9.599999999999982	0.0003636132136783663
4.5	9.699999999999982	0.00036491519653743037
4.5	9.799999999999981	0.00036202011300831755
4.5	9.89999999999998	0.00035921432335990185
4.5	9.99999999999998	0.0009630120901526346
4.6	0.1	9.999999932665963
4.6	0.2	9.999999932657529
4.6	0.30000000000000004	9.999999871320151
4.6	0.4	9.999994480255262
4.6	0.5	9.999917387246532
4.6	0.6	9.999486164774346
4.6	0.7	9.998078955234007
4.6	0.7999999999999999	9.994779554094404
4.6	0.8999999999999999	9.988532593120388
4.6	0.9999999999999999	9.978294429187368
4.6	1.0999999999999999	9.96312709094281
4.6	1.2	9.942236531876583
4.6	1.3	9.914974464081848
4.6	1.4000000000000001	9.88082166797077
4.6	1.5000000000000002	9.839364406178136
4.6	1.6000000000000003	9.790270176425114
4.6	1.7000000000000004	9.73326559753378
4.6	1.8000000000000005	9.668117332905144
4.6	1.9000000000000006	9.594616029404179
4.6	2.0000000000000004	9.512562852949184
4.6	2.1000000000000005	9.421758071558115
4.6	2.2000000000000006	9.321991126354149
4.6	2.3000000000000007	9.213031664860317
4.6	2.400000000000001	9.094621050394121
4.6	2.500000000000001	8.9664638871822
4.6	2.600000000000001	8.82821910225652
4.6	2.700000000000001	8.679490094184736
4.6	2.800000000000001	8.519813385895104
4.6	2.9000000000000012	8.348645090387611
4.6	3.0000000000000013	8.16534429157625
4.6	3.1000000000000014	7.969152120899926
4.6	3.2000000000000015	7.7591648116846095
4.6	3.3000000000000016	7.534298231512711
4.6	3.4000000000000017	7.2932401417243415
4.6	3.5000000000000018	7.034384373997562
4.6	3.600000000000002	6.7557376060204755
4.6	3.700000000000002	6.454783190512467
4.6	3.800000000000002	6.128274877457154
4.6	3.900000000000002	5.771910286036588
4.6	4.000000000000002	5.3797850737927035
4.6	4.100000000000001	4.943414718605638
4.6	4.200000000000001	4.449811388944702
4.6	4.300000000000001	3.877177827432435
4.6	4.4	3.1831327187402754
4.6	4.5	2.2583519932569702
4.6	4.6	0.032947581843410415
4.6	4.699999999999999	0.006326695710446003
4.6	4.799999999999999	0.004956007127249511
4.6	4.899999999999999	0.004161215035057809
4.6	4.999999999999998	0.003674597133373642
4.6	5.099999999999998	0.003333732752931359
4.6	5.1999999999999975	0.0030761868696167474
4.6	5.299999999999997	0.0028716967208137056
4.6	5.399999999999997	0.0027035547652999614
4.6	5.4999999999999964	0.0025617073799315162
4.6	5.599999999999996	0.002439681430958508
4.6	5.699999999999996	0.0023330773748057357
4.6	5.799999999999995	0.0022387764899129527
4.6	5.899999999999995	0.0021544949478116628
4.6	5.999999999999995	0.0020785166354934078
4.6	6.099999999999994	0.0020095241518163836
4.6	6.199999999999994	0.0019464872033542356
4.6	6.299999999999994	0.0018885864539934245
4.6	6.399999999999993	0.0018351603399382993
4.6	6.499999999999993	0.0017856670253504048
4.6	6.5999999999999925	0.0017396570364246106
4.6	6.699999999999992	0.0016967530455269878
4.6	6.799999999999992	0.0016566348886296316
4.6	6.8999999999999915	0.0016190282700251468
4.6	6.999999999999991	0.0015836961648453506
4.6	7.099999999999991	0.0015504321784591943
4.6	7.19999999999999	0.0015190553663258107
4.6	7.29999999999999	0.0014894061374105263
4.6	7.39999999999999	0.0014613429863142866
4.6	7.499999999999989	0.0014347398460636492
4.6	7.599999999999989	0.001409483933109683
4.6	7.699999999999989	0.0013854739609215157
4.6	7.799999999999988	0.0013626186625857305
4.6	7.899999999999988	0.0013408355430796746
4.6	7.999999999999988	0.0013200498263967267
4.6	8.099999999999987	0.0013001935585887706
4.6	8.199999999999987	0.0012812048373189284
4.6	8.299999999999986	0.0012630271434542642
4.6	8.399999999999986	0.001245608770982109
4.6	8.499999999999986	0.0012289023209490428
4.6	8.599999999999985	0.001212864261753042
4.6	8.699999999999985	0.0011974545453778602
4.6	8.799999999999985	0.001182636263533073
4.6	8.899999999999984	0.0011683753489357975
4.6	8.999999999999984	0.0011546403086762792
4.6	9.099999999999984	0.0004863180227037689
4.6	9.199999999999983	0.0003755086229521229
4.6	9.299999999999983	0.00037220112558775933
4.6	9.399999999999983	0.0003690063465178193
4.6	9.499999999999982	0.0003702636588507782
4.6	9.599999999999982	0.0003672053801410948
4.6	9.699999999999982	0.0009861898063093957
4.6	9.799999999999981	0.000977610405467047
4.6	9.89999999999998	0.0009692987698814257
4.6	9.99999999999998	0.000961242278029963
4.699999999999999	0.1	9.999999932668883
4.699999999999999	0.2	9.999999932654699
4.699999999999999	0.30000000000000004	9.999999845889413
4.699999999999999	0.4	9.999992860312673
4.699999999999999	0.5	9.9998982875177
4.699999999999999	0.6	9.999388788635876
4.699999999999999	0.7	9.997770259579543
4.699999999999999	0.7999999999999999	9.994049890345194
4.699999999999999	0.8999999999999999	9.987110355631284
4.699999999999999	0.9999999999999999	9.975866731386223
4.699999999999999	1.0999999999999999	9.959357799931452
4.699999999999999	1.2	9.93677886230841
4.699999999999999	1.3	9.907478525686221
4.699999999999999	1.4000000000000001	9.870938331366826
4.699999999999999	1.5000000000000002	9.826746790916108
4.699999999999999	1.6000000000000003	9.774573709890221
4.699999999999999	1.7000000000000004	9.714147246111198
4.699999999999999	1.8000000000000005	9.645234348599208
4.699999999999999	1.9000000000000006	9.567624383449397
4.699999999999999	2.0000000000000004	9.481115419142224
4.699999999999999	2.1000000000000005	9.385502552995801
4.699999999999999	2.2000000000000006	9.280567672694367
4.699999999999999	2.3000000000000007	9.166070091213669
4.699999999999999	2.400000000000001	9.041737535206874
4.699999999999999	2.500000000000001	8.907256988575874
4.699999999999999	2.600000000000001	8.762264884235973
4.699999999999999	2.700000000000001	8.606336088941665
4.699999999999999	2.800000000000001	8.438971026622117
4.699999999999999	2.9000000000000012	8.259580116437055
4.699999999999999	3.0000000000000013	8.067464432242657
4.699999999999999	3.1000000000000014	7.86179106946175
4.699999999999999	3.2000000000000015	7.641561046986342
4.699999999999999	3.3000000000000016	7.405566525183385
4.699999999999999	3.4000000000000017	7.152332416219005
4.699999999999999	3.5000000000000018	6.880034596585405
4.699999999999999	3.600000000000002	6.5863819239237635
4.699999999999999	3.700000000000002	6.268440099447584
4.699999999999999	3.800000000000002	5.9223577084039425
4.699999999999999	3.900000000000002	5.542918158957643
4.699999999999999	4.000000000000002	5.122758948718864
4.699999999999999	4.100000000000001	4.650893786744897
4.699999999999999	4.200000000000001	4.109578192252232
4.699999999999999	4.300000000000001	3.4664456926820675
4.699999999999999	4.4	2.6483357915506347
4.699999999999999	4.5	1.3714564467809627
4.699999999999999	4.6	0.007758545014453251
4.699999999999999	4.699999999999999	0.005188746751035835
4.699999999999999	4.799999999999999	0.004442988387085581
4.699999999999999	4.899999999999999	0.003865427698836458
4.699999999999999	4.999999999999998	0.0034768180583555734
4.699999999999999	5.099999999999998	0.0031901738134777627
4.699999999999999	5.1999999999999975	0.0029662600723015507
4.699999999999999	5.299999999999997	0.002784278712828662
4.699999999999999	5.399999999999997	0.0026320733002355187
4.699999999999999	5.4999999999999964	0.002502000067769125
4.699999999999999	5.599999999999996	0.0023889614004117283
4.699999999999999	5.699999999999996	0.0022893960356777984
4.699999999999999	5.799999999999995	0.002200724942695551
4.699999999999999	5.899999999999995	0.002121027126232619
4.699999999999999	5.999999999999995	0.0020488386440988245
4.699999999999999	6.099999999999994	0.0019830219467582184
4.699999999999999	6.199999999999994	0.0019226777361674382
4.699999999999999	6.299999999999994	0.0018670838251946217
4.699999999999999	6.399999999999993	0.001815651888998788
4.699999999999999	6.499999999999993	0.0017678961412870493
4.699999999999999	6.5999999999999925	0.0017234106404882179
4.699999999999999	6.699999999999992	0.0016818523267144363
4.699999999999999	6.799999999999992	0.001642928367894213
4.699999999999999	6.8999999999999915	0.0016063865426674611
4.699999999999999	6.999999999999991	0.001572007849507199
4.699999999999999	7.099999999999991	0.0015396007716567822
4.699999999999999	7.19999999999999	0.0015089967607298013
4.699999999999999	7.29999999999999	0.0014800466471635522
4.699999999999999	7.39999999999999	0.001452617751252079
4.699999999999999	7.499999999999989	0.0014265915398285465
4.699999999999999	7.599999999999989	0.0014018616893276075
4.699999999999999	7.699999999999989	0.0013783324982340097
4.699999999999999	7.799999999999988	0.0013559175404829725
4.699999999999999	7.899999999999988	0.0013345385405337607
4.699999999999999	7.999999999999988	0.0013141244162466748
4.699999999999999	8.099999999999987	0.0012946104569596152
4.699999999999999	8.199999999999987	0.0012759376167767557
4.699999999999999	8.299999999999986	0.0012580519082845216
4.699999999999999	8.399999999999986	0.0012409038647498158
4.699999999999999	8.499999999999986	0.0012244480758402771
4.699999999999999	8.599999999999985	0.0012086427868129425
4.699999999999999	8.699999999999985	0.0011934495343453528
4.699999999999999	8.799999999999985	0.0011788328294486847
4.699999999999999	8.899999999999984	0.0011647598756977075
4.699999999999999	8.999999999999984	0.0003815678772653901
4.699999999999999	9.099999999999984	0.00037805994777244454
4.699999999999999	9.199999999999983	0.00037467512582148267
4.699999999999999	9.299999999999983	0.00037140588279730054
4.699999999999999	9.399999999999983	0.00037264806497803267
4.699999999999999	9.499999999999982	0.0010019772984201914
4.699999999999999	9.599999999999982	0.0009929177065065415
4.699999999999999	9.699999999999982	0.0009841485337568246
4.699999999999999	9.799999999999981	0.0009756555606271397
4.699999999999999	9.89999999999998	0.000967425662083517
4.699999999999999	9.99999999999998	0.0009594466562010269
4.799999999999999	0.1	9.999999932668823
4.799999999999999	0.2	9.999999932644947
4.799999999999999	0.30000000000000004	9.999999809911024
4.799999999999999	0.4	9.999990759060982
4.799999999999999	0.5	9.999874767437763
4.799999999999999	0.6	9.999272937213673
4.799999999999999	0.7	9.997411801149479
4.799999999999999	0.7999999999999999	9.993217508650842
4.799999999999999	0.8999999999999999	9.985509331196354
4.799999999999999	0.9999999999999999	9.973161354695657
4.799999999999999	1.0999999999999999	9.955189888752965
4.799999999999999	1.2	9.930780093242618
4.799999999999999	1.3	9.899277410779248
4.799999999999999	1.4000000000000001	9.860163451797293
4.799999999999999	1.5000000000000002	9.813027699235567
4.799999999999999	1.6000000000000003	9.757540480916273
4.799999999999999	1.7000000000000004	9.693429274681604
4.799999999999999	1.8000000000000005	9.620458720729987
4.799999999999999	1.9000000000000006	9.538413971479185
4.799999999999999	2.0000000000000004	9.4470867413901
4.799999999999999	2.1000000000000005	9.346263368373291
4.799999999999999	2.2000000000000006	9.235714231963298
4.799999999999999	2.3000000000000007	9.115183926494009
4.799999999999999	2.400000000000001	8.984381628951047
4.799999999999999	2.500000000000001	8.842971115251633
4.799999999999999	2.600000000000001	8.690559855040764
4.799999999999999	2.700000000000001	8.526686542845022
4.799999999999999	2.800000000000001	8.350806286838495
4.799999999999999	2.9000000000000012	8.16227244998848
4.799999999999999	3.0000000000000013	7.960313779331775
4.799999999999999	3.1000000000000014	7.744004895394361
4.799999999999999	3.2000000000000015	7.512227320563611
4.799999999999999	3.3000000000000016	7.263616780983057
4.799999999999999	3.4000000000000017	6.996490113780583
4.799999999999999	3.5000000000000018	6.708740968758594
4.799999999999999	3.600000000000002	6.397686036460404
4.799999999999999	3.700000000000002	6.059829397485414
4.799999999999999	3.800000000000002	5.690484052142797
4.799999999999999	3.900000000000002	5.283127451215724
4.799999999999999	4.000000000000002	4.8282180868528215
4.799999999999999	4.100000000000001	4.310789958110876
4.799999999999999	4.200000000000001	3.7047945299303584
4.799999999999999	4.300000000000001	2.9563065191082476
4.799999999999999	4.4	1.9041567864268438
4.799999999999999	4.5	0.010807515763292246
4.799999999999999	4.6	0.005777812886208048
4.799999999999999	4.699999999999999	0.00475587887990222
4.799999999999999	4.799999999999999	0.004067676116727427
4.799999999999999	4.899999999999999	0.0036251290236227495
4.799999999999999	4.999999999999998	0.0033068700183970377
4.799999999999999	5.099999999999998	0.0030623536588171856
4.799999999999999	5.1999999999999975	0.0028659395608209514
4.799999999999999	5.299999999999997	0.0027030613130173695
4.799999999999999	5.399999999999997	0.0025647649442704225
4.799999999999999	5.4999999999999964	0.002445188634258578
4.799999999999999	5.599999999999996	0.002340296169746511
4.799999999999999	5.699999999999996	0.002247196682871835
4.799999999999999	5.799999999999995	0.002163755194958921
4.799999999999999	5.899999999999995	0.0020883558850296885
4.799999999999999	5.999999999999995	0.0020197505993067985
4.799999999999999	6.099999999999994	0.0019569578679569707
4.799999999999999	6.199999999999994	0.0018991934363336814
4.799999999999999	6.299999999999994	0.001845821392995279
4.799999999999999	6.399999999999993	0.0017963190431423675
4.799999999999999	6.499999999999993	0.0017502513233516408
4.799999999999999	6.5999999999999925	0.0017072520104248975
4.799999999999999	6.699999999999992	0.0016670095657640622
4.799999999999999	6.799999999999992	0.0016292564843132975
4.799999999999999	6.8999999999999915	0.0015937611311509607
4.799999999999999	6.999999999999991	0.0015603214237635016
4.799999999999999	7.099999999999991	0.001528759886484198
4.799999999999999	7.19999999999999	0.0014989197303231661
4.799999999999999	7.29999999999999	0.0014706617142428756
4.799999999999999	7.39999999999999	0.001443861601758686
4.799999999999999	7.499999999999989	0.0014184080897065234
4.799999999999999	7.599999999999989	0.0013942010824712953
4.799999999999999	7.699999999999989	0.0013711502674407525
4.799999999999999	7.799999999999988	0.0013491739089658633
4.799999999999999	7.899999999999988	0.0013281978281555753
4.799999999999999	7.999999999999988	0.0013081545367923527
4.799999999999999	8.099999999999987	0.0012889824835024372
4.799999999999999	8.199999999999987	0.0012706254189323804
4.799999999999999	8.299999999999986	0.0012530318221746755
4.799999999999999	8.399999999999986	0.0012361544225714693
4.799999999999999	8.499999999999986	0.0012199497661668024
4.799999999999999	8.599999999999985	0.0012043778401097218
4.799999999999999	8.699999999999985	0.001189401738713347
4.799999999999999	8.799999999999985	0.000499476101827546
4.799999999999999	8.899999999999984	0.0003842289313562019
4.799999999999999	8.999999999999984	0.0003806389396428496
4.799999999999999	9.099999999999984	0.00037717480156245495
4.799999999999999	9.199999999999983	0.00037836466599461055
4.799999999999999	9.299999999999983	0.001018554881740425
4.799999999999999	9.399999999999983	0.0010089787815903252
4.799999999999999	9.499999999999982	0.0009997161308100348
4.799999999999999	9.599999999999982	0.0009907556482453466
4.799999999999999	9.699999999999982	0.0009820789709448579
4.799999999999999	9.799999999999981	0.0009736733220709066
4.799999999999999	9.89999999999998	0.0009655261764850854
4.799999999999999	9.99999999999998	0.0009576244698082515
4.899999999999999	0.1	9.999999932676875
4.899999999999999	0.2	9.999999932636706
4.899999999999999	0.30000000000000004	9.99999975902428
4.899999999999999	0.4	9.999988033503742
4.899999999999999	0.5	9.999845803496152
4.899999999999999	0.6	9.99913509718444
4.899999999999999	0.7	9.996995503628021
4.899999999999999	0.7999999999999999	9.99226772908421
4.899999999999999	0.8999999999999999	9.983706408535314
4.899999999999999	0.9999999999999999	9.970145066779567
4.899999999999999	1.0999999999999999	9.950578288869949
4.899999999999999	1.2	9.924181420157167
4.899999999999999	1.3	9.890296364079823
4.899999999999999	1.4000000000000001	9.848403687210746
4.899999999999999	1.5000000000000002	9.798092051917022
4.899999999999999	1.6000000000000003	9.739029919041597
4.899999999999999	1.7000000000000004	9.670941172173013
4.899999999999999	1.8000000000000005	9.593584755074247
4.899999999999999	1.9000000000000006	9.50673777349051
4.899999999999999	2.0000000000000004	9.410181312684776
4.899999999999999	2.1000000000000005	9.30368821061235
4.899999999999999	2.2000000000000006	9.18701207964062
4.899999999999999	2.3000000000000007	9.059876928657884
4.899999999999999	2.400000000000001	8.921966774858006
4.899999999999999	2.500000000000001	8.772914635945245
4.899999999999999	2.600000000000001	8.612290247754983
4.899999999999999	2.700000000000001	8.439585745364806
4.899999999999999	2.800000000000001	8.254198355784832
4.899999999999999	2.9000000000000012	8.055408840827578
4.899999999999999	3.0000000000000013	7.842353938084418
4.899999999999999	3.1000000000000014	7.613990269930114
4.899999999999999	3.2000000000000015	7.3690459379926185
4.899999999999999	3.3000000000000016	7.105953952895692
4.899999999999999	3.4000000000000017	6.822758121246895
4.899999999999999	3.5000000000000018	6.516975743519214
4.899999999999999	3.600000000000002	6.185389780550162
4.899999999999999	3.700000000000002	5.823719993129451
4.899999999999999	3.800000000000002	5.426073271676025
4.899999999999999	3.900000000000002	4.983958414612126
4.899999999999999	4.000000000000002	4.484348599314575
4.899999999999999	4.100000000000001	3.9053406975477607
4.899999999999999	4.200000000000001	3.204276046549308
4.899999999999999	4.300000000000001	2.2708940888059503
4.899999999999999	4.4	0.03078093285225282
4.899999999999999	4.5	0.0065060243288484094
4.899999999999999	4.6	0.0050968772132195745
4.899999999999999	4.699999999999999	0.004277473972141654
4.899999999999999	4.799999999999999	0.003775780833408138
4.899999999999999	4.899999999999999	0.0034242214088231276
4.899999999999999	4.999999999999998	0.0031584790955767744
4.899999999999999	5.099999999999998	0.0029474108252205283
4.899999999999999	5.1999999999999975	0.0027738037491672218
4.899999999999999	5.299999999999997	0.0026272947209143465
4.899999999999999	5.399999999999997	0.002501215145212603
4.899999999999999	5.4999999999999964	0.0023910361404055024
4.899999999999999	5.599999999999996	0.002293548109084285
4.899999999999999	5.699999999999996	0.0022063997065290084
4.899999999999999	5.799999999999995	0.0021278226085111435
4.899999999999999	5.899999999999995	0.0020564580658492576
4.899999999999999	5.999999999999995	0.0019912426315953488
4.899999999999999	6.099999999999994	0.0019313302332648595
4.899999999999999	6.199999999999994	0.0018760375381572394
4.899999999999999	6.299999999999994	0.0018248053582014337
4.899999999999999	6.399999999999993	0.0017771695815235933
4.899999999999999	6.499999999999993	0.0017327411023271696
4.899999999999999	6.5999999999999925	0.0016911899045018094
4.899999999999999	6.699999999999992	0.0016522334214276503
4.899999999999999	6.799999999999992	0.0016156275967313255
4.899999999999999	6.8999999999999915	0.001581159986323083
4.899999999999999	6.999999999999991	0.0015486443734886173
4.899999999999999	7.099999999999991	0.0015179165238015677
4.899999999999999	7.19999999999999	0.0014888307898599054
4.899999999999999	7.29999999999999	0.001461257379397807
4.899999999999999	7.39999999999999	0.0014350801286308545
4.899999999999999	7.499999999999989	0.0014101946639613514
4.899999999999999	7.599999999999989	0.001386506884021121
4.899999999999999	7.699999999999989	0.001363931674617939
4.899999999999999	7.799999999999988	0.0013423918364214708
4.899999999999999	7.899999999999988	0.0013218171638653383
4.899999999999999	7.999999999999988	0.0013021436580515156
4.899999999999999	8.099999999999987	0.0012833128483685605
4.899999999999999	8.199999999999987	0.0012652712044843287
4.899999999999999	8.299999999999986	0.001247969623992848
4.899999999999999	8.399999999999986	0.0012313629832959704
4.899999999999999	8.499999999999986	0.001215409742560309
4.899999999999999	8.599999999999985	0.0012000715999471842
4.899999999999999	8.699999999999985	0.0005035239089164955
4.899999999999999	8.799999999999985	0.0003869164578442926
4.899999999999999	8.899999999999984	0.0003832426752417913
4.899999999999999	8.999999999999984	0.00038437184001765363
4.899999999999999	9.099999999999984	0.0010359696968808875
4.899999999999999	9.199999999999983	0.0010258378921890765
4.899999999999999	9.299999999999983	0.0010160475389019417
4.899999999999999	9.399999999999983	0.0010065831194912252
4.899999999999999	9.499999999999982	0.0009974279659377733
4.899999999999999	9.599999999999982	0.000988565902274949
4.899999999999999	9.699999999999982	0.0009799827103391316
4.899999999999999	9.799999999999981	0.0009716653522889209
4.899999999999999	9.89999999999998	0.0009636008560628967
4.899999999999999	9.99999999999998	0.0009557771659404831
4.999999999999998	0.1	9.999999932671788
4.999999999999998	0.2	9.99999993260418
4.999999999999998	0.30000000000000004	9.999999687023697
4.999999999999998	0.4	9.999984498113966
4.999999999999998	0.5	9.999810134897551
4.999999999999998	0.6	9.998971083753124
4.999999999999998	0.7	9.996511960859053
4.999999999999998	0.7999999999999999	9.99118370672989
4.999999999999998	0.8999999999999999	9.981675315521784
4.999999999999998	0.9999999999999999	9.966780291339665
4.999999999999998	1.0999999999999999	9.945472158794734
4.999999999999998	1.2	9.91691650944111
4.999999999999998	1.3	9.88045091708653
4.999999999999998	1.4000000000000001	9.835553248168843
4.999999999999998	1.5000000000000002	9.781808890609609
4.999999999999998	1.6000000000000003	9.718881266548518
4.999999999999998	1.7000000000000004	9.646486838974123
4.999999999999998	1.8000000000000005	9.564374412112755
4.999999999999998	1.9000000000000006	9.472307995619245
4.999999999999998	2.0000000000000004	9.370052371790475
4.999999999999998	2.1000000000000005	9.257360531402435
4.999999999999998	2.2000000000000006	9.13396221327078
4.999999999999998	2.3000000000000007	8.999552843413479
4.999999999999998	2.400000000000001	8.85378219767105
4.999999999999998	2.500000000000001	8.69624209285999
4.999999999999998	2.600000000000001	8.526452332631026
4.999999999999998	2.700000000000001	8.343843975909028
4.999999999999998	2.800000000000001	8.1477387263106
4.999999999999998	2.9000000000000012	7.937322806300804
4.999999999999998	3.0000000000000013	7.711612987200843
4.999999999999998	3.1000000000000014	7.4694113324628555
4.999999999999998	3.2000000000000015	7.209243382277312
4.999999999999998	3.3000000000000016	6.9292714101194175
4.999999999999998	3.4000000000000017	6.62716893278216
4.999999999999998	3.5000000000000018	6.299932613036622
4.999999999999998	3.600000000000002	5.94358811403705
4.999999999999998	3.700000000000002	5.55270556440451
4.999999999999998	3.800000000000002	5.119547168782528
4.999999999999998	3.900000000000002	4.632432530083172
4.999999999999998	4.000000000000002	4.072206448776457
4.999999999999998	4.100000000000001	3.4031151206486197
4.999999999999998	4.200000000000001	2.540737488394646
4.999999999999998	4.300000000000001	1.0982221627570985
4.999999999999998	4.4	0.0073955569187098905
4.999999999999998	4.5	0.005179386726301399
4.999999999999998	4.6	0.004487625844098608
4.999999999999998	4.699999999999999	0.003924242951291486
4.999999999999998	4.799999999999999	0.003539241388370728
4.999999999999998	4.899999999999999	0.0032525644674302585
4.999999999999998	4.999999999999998	0.0030271888899068167
4.999999999999998	5.099999999999998	0.002843170879192868
4.999999999999998	5.1999999999999975	0.00268871807409846
4.999999999999998	5.299999999999997	0.0025563548769542074
4.999999999999998	5.399999999999997	0.002441066325035934
4.999999999999998	5.4999999999999964	0.0023393321745720235
4.999999999999998	5.599999999999996	0.002248592106177187
4.999999999999998	5.699999999999996	0.0021669312988771873
4.999999999999998	5.799999999999995	0.002092885017182331
4.999999999999998	5.899999999999995	0.002025311296382244
4.999999999999998	5.999999999999995	0.0019633048027680863
4.999999999999998	6.099999999999994	0.0019061368711000381
4.999999999999998	6.199999999999994	0.0018532128539049985
4.999999999999998	6.299999999999994	0.0018040411758188336
4.999999999999998	6.399999999999993	0.0017582105944057673
4.999999999999998	6.499999999999993	0.0017153733738011722
4.999999999999998	6.5999999999999925	0.0016752325077540543
4.999999999999998	6.699999999999992	0.0016375320434253349
4.999999999999998	6.799999999999992	0.0016020496221731844
4.999999999999998	6.8999999999999915	0.0015685906761456578
4.999999999999998	6.999999999999991	0.0015369838561049719
4.999999999999998	7.099999999999991	0.0015070773993416712
4.999999999999998	7.19999999999999	0.001478736208384002
4.999999999999998	7.29999999999999	0.0014518394787551155
4.999999999999998	7.39999999999999	0.0014262787478639244
4.999999999999998	7.499999999999989	0.0014019562843870532
4.999999999999998	7.599999999999989	0.001378783741353599
4.999999999999998	7.699999999999989	0.0013566810192286532
4.999999999999998	7.799999999999988	0.0013355753010956227
4.999999999999998	7.899999999999988	0.0013154002264444324
4.999999999999998	7.999999999999988	0.0012960951852892962
4.999999999999998	8.099999999999987	0.001277604699349006
4.999999999999998	8.199999999999987	0.0012598778939341235
4.999999999999998	8.299999999999986	0.00124286801909565
4.999999999999998	8.399999999999986	0.0012265320544957627
4.999999999999998	8.499999999999986	0.0012108303303351995
4.999999999999998	8.599999999999985	0.00039352964477771656
4.999999999999998	8.699999999999985	0.0003896280136715712
4.999999999999998	8.799999999999985	0.0003858693937638944
4.999999999999998	8.899999999999984	0.0010542723665500121
4.999999999999998	8.999999999999984	0.0010435417346317077
4.999999999999998	9.099999999999984	0.0010331852048376044
4.999999999999998	9.199999999999983	0.0010231814763489518
4.999999999999998	9.299999999999983	0.0010135120015362922
4.999999999999998	9.399999999999983	0.00100416080490976
4.999999999999998	9.499999999999982	0.000995110766319369
4.999999999999998	9.599999999999982	0.0009863493091524652
4.999999999999998	9.699999999999982	0.001060873427852586
4.999999999999998	9.799999999999981	0.0010508800445851298
4.999999999999998	9.89999999999998	0.0010411886788879688
4.999999999999998	9.99999999999998	0.0010317855867030754
5.099999999999998	0.1	9.9999999326785
5.099999999999998	0.2	9.99999993256473
5.099999999999998	0.30000000000000004	9.999999585185583
5.099999999999998	0.4	9.999979912284957
5.099999999999998	0.5	9.999766208512929
5.099999999999998	0.6	9.998775911024422
5.099999999999998	0.7	9.9959502112796
5.099999999999998	0.7999999999999999	9.989946091992023
5.099999999999998	0.8999999999999999	9.979386139457942
5.099999999999998	0.9999999999999999	9.963024448110506
5.099999999999998	1.0999999999999999	9.939813985118297
5.099999999999998	1.2	9.908910278967003
5.099999999999998	1.3	9.869645237771099
5.099999999999998	1.4000000000000001	9.821491668706287
5.099999999999998	1.5000000000000002	9.76402837277727
5.099999999999998	1.6000000000000003	9.696909536101714
5.099999999999998	1.7000000000000004	9.619839162003958
5.099999999999998	1.8000000000000005	9.53255004553539
5.099999999999998	1.9000000000000006	9.434786378004805
5.099999999999998	2.0000000000000004	9.32628900708712
5.099999999999998	2.1000000000000005	9.206782439504515
5.099999999999998	2.2000000000000006	9.075962754930687
5.099999999999998	2.3000000000000007	8.933485656404619
5.099999999999998	2.400000000000001	8.778953892735894
5.099999999999998	2.500000000000001	8.611903237391092
5.099999999999998	2.600000000000001	8.43178607840807
5.099999999999998	2.700000000000001	8.237951436579992
5.099999999999998	2.800000000000001	8.029619836062528
5.099999999999998	2.9000000000000012	7.805850819017027
5.099999999999998	3.0000000000000013	7.565499877054247
5.099999999999998	3.1000000000000014	7.30715990274539
5.099999999999998	3.2000000000000015	7.029079451815452
5.099999999999998	3.3000000000000016	6.729045193060577
5.099999999999998	3.4000000000000017	6.404206947428706
5.099999999999998	3.5000000000000018	6.050806408972093
5.099999999999998	3.600000000000002	5.663734976113396
5.099999999999998	3.700000000000002	5.235766318170427
5.099999999999998	3.800000000000002	4.756110813080626
5.099999999999998	3.900000000000002	4.2073702471460335
5.099999999999998	4.000000000000002	3.5579757791054027
5.099999999999998	4.100000000000001	2.737491669786459
5.099999999999998	4.200000000000001	1.4857084287269366
5.099999999999998	4.300000000000001	0.008425474924772422
5.099999999999998	4.4	0.00550599061776355
5.099999999999998	4.5	0.0046863852870450366
5.099999999999998	4.6	0.0040639751127616135
5.099999999999998	4.699999999999999	0.003647855799990953
5.099999999999998	4.799999999999999	0.003341881711523742
5.099999999999998	4.899999999999999	0.0031033441159563297
5.099999999999998	4.999999999999998	0.0029097397463650255
5.099999999999998	5.099999999999998	0.002747952379197527
5.099999999999998	5.1999999999999975	0.0026097641547496867
5.099999999999998	5.299999999999997	0.002489716453858136
5.099999999999998	5.399999999999997	0.0023840076351962967
5.099999999999998	5.4999999999999964	0.002289889088071346
5.099999999999998	5.599999999999996	0.0022053142780868746
5.099999999999998	5.699999999999996	0.0021287230954717493
5.099999999999998	5.799999999999995	0.0020589026997870005
5.099999999999998	5.899999999999995	0.001994894061151776
5.099999999999998	5.999999999999995	0.0019359272026124124
5.099999999999998	6.099999999999994	0.0018813751795580943
5.099999999999998	6.199999999999994	0.0018307212394908625
5.099999999999998	6.299999999999994	0.0017835336891448051
5.099999999999998	6.399999999999993	0.0017394485246397234
5.099999999999998	6.499999999999993	0.001698155423260838
5.099999999999998	6.5999999999999925	0.001659387450247531
5.099999999999998	6.699999999999992	0.001622913088848019
5.099999999999998	6.799999999999992	0.001588530046333573
5.099999999999998	6.8999999999999915	0.0015560603924236294
5.099999999999998	6.999999999999991	0.0015253466996215887
5.099999999999998	7.099999999999991	0.0014962489484920836
5.099999999999998	7.19999999999999	0.001468642018915729
5.099999999999998	7.29999999999999	0.0014424136428390327
5.099999999999998	7.39999999999999	0.0014174627014945
5.099999999999998	7.499999999999989	0.0013936978202675452
5.099999999999998	7.599999999999989	0.0013710361767531143
5.099999999999998	7.699999999999989	0.0013494024954729333
5.099999999999998	7.799999999999988	0.0013287281883536909
5.099999999999998	7.899999999999988	0.0013089506179568907
5.099999999999998	7.999999999999988	0.001290012456142606
5.099999999999998	8.099999999999987	0.0012718611352777731
5.099999999999998	8.199999999999987	0.0012544483572247986
5.099999999999998	8.299999999999986	0.0012377296735284324
5.099999999999998	8.399999999999986	0.0005177748466352787
5.099999999999998	8.499999999999986	0.0003963508250897341
5.099999999999998	8.599999999999985	0.000392359854589938
5.099999999999998	8.699999999999985	0.0010735144305363395
5.099999999999998	8.799999999999985	0.0010621421553419549
5.099999999999998	8.899999999999984	0.0010511750701892714
5.099999999999998	8.999999999999984	0.0010405916476629914
5.099999999999998	9.099999999999984	0.0010303717785765784
5.099999999999998	9.199999999999983	0.0010204968961378066
5.099999999999998	9.299999999999983	0.001101053554459582
5.099999999999998	9.399999999999983	0.0010898338894892838
5.099999999999998	9.499999999999982	0.001078972686528567
5.099999999999998	9.599999999999982	0.0010684527789514213
5.099999999999998	9.699999999999982	0.0010582580791934657
5.099999999999998	9.799999999999981	0.0010483734950675456
5.099999999999998	9.89999999999998	0.0010387848589321043
5.099999999999998	9.99999999999998	0.0010294788489249238
5.1999999999999975	0.1	9.999999932673845
5.1999999999999975	0.2	9.999999932482373
5.1999999999999975	0.30000000000000004	9.999999441112406
5.1999999999999975	0.4	9.99997396384647
5.1999999999999975	0.5	9.999712110778724
5.1999999999999975	0.6	9.998543636566081
5.1999999999999975	0.7	9.995297471538528
5.1999999999999975	0.7999999999999999	9.988532631100439
5.1999999999999975	0.8999999999999999	9.976804761174122
5.1999999999999975	0.9999999999999999	9.958829168710997
5.1999999999999975	1.0999999999999999	9.933538504515889
5.1999999999999975	1.2	9.90007742061304
5.1999999999999975	1.3	9.857770108865116
5.1999999999999975	1.4000000000000001	9.806081043674403
5.1999999999999975	1.5000000000000002	9.744578001891673
5.1999999999999975	1.6000000000000003	9.672900374636779
5.1999999999999975	1.7000000000000004	9.590733029288492
5.1999999999999975	1.8000000000000005	9.497784920279479
5.1999999999999975	1.9000000000000006	9.393771352529605
5.1999999999999975	2.0000000000000004	9.278398806334122
5.1999999999999975	2.1000000000000005	9.151351324577863
5.1999999999999975	2.2000000000000006	9.012277550488347
5.1999999999999975	2.3000000000000007	8.860777547531006
5.1999999999999975	2.400000000000001	8.696388512320913
5.1999999999999975	2.500000000000001	8.51856838856459
5.1999999999999975	2.600000000000001	8.32667617872691
5.1999999999999975	2.700000000000001	8.119947385555882
5.1999999999999975	2.800000000000001	7.897462419804163
5.1999999999999975	2.9000000000000012	7.658104846035974
5.1999999999999975	3.0000000000000013	7.4005047579849075
5.1999999999999975	3.1000000000000014	7.122959919069942
5.1999999999999975	3.2000000000000015	6.823322683057785
5.1999999999999975	3.3000000000000016	6.498832314700335
5.1999999999999975	3.4000000000000017	6.1458562490225725
5.1999999999999975	3.5000000000000018	5.759470968542892
5.1999999999999975	3.600000000000002	5.332740424210201
5.1999999999999975	3.700000000000002	4.85537145775873
5.1999999999999975	3.800000000000002	4.31092392589466
5.1999999999999975	3.900000000000002	3.6700418568673965
5.1999999999999975	4.000000000000002	2.8692490606367707
5.1999999999999975	4.100000000000001	1.696018025878943
5.1999999999999975	4.200000000000001	0.009432515366457811
5.1999999999999975	4.300000000000001	0.0057822028105414995
5.1999999999999975	4.4	0.004856865214366177
5.1999999999999975	4.5	0.004186316702912143
5.1999999999999975	4.6	0.00374486984261514
5.1999999999999975	4.699999999999999	0.0034230255147532406
5.1999999999999975	4.799999999999999	0.003173504332213189
5.1999999999999975	4.899999999999999	0.002971781095950912
5.1999999999999975	4.999999999999998	0.0028036931497868013
5.1999999999999975	5.099999999999998	0.002660432900479618
5.1999999999999975	5.1999999999999975	0.0025361881498613794
5.1999999999999975	5.299999999999997	0.002426932646345559
5.1999999999999975	5.399999999999997	0.002329767103004138
5.1999999999999975	5.4999999999999964	0.002242539014473232
5.1999999999999975	5.599999999999996	0.0021636109027861664
5.1999999999999975	5.699999999999996	0.0020917118479755192
5.1999999999999975	5.799999999999995	0.002025838324889565
5.1999999999999975	5.899999999999995	0.001965185751828225
5.1999999999999975	5.999999999999995	0.0019091000097547274
5.1999999999999975	6.099999999999994	0.001857042464929918
5.1999999999999975	6.199999999999994	0.0018085642474335406
5.1999999999999975	6.299999999999994	0.001763287123622801
5.1999999999999975	6.399999999999993	0.0017208892020924656
5.1999999999999975	6.499999999999993	0.0016810939541334012
5.1999999999999975	6.5999999999999925	0.0016436618285144851
5.1999999999999975	6.699999999999992	0.001608383734420884
5.1999999999999975	6.799999999999992	0.0015750759257918165
5.1999999999999975	6.8999999999999915	0.0015435759526130815
5.1999999999999975	6.999999999999991	0.0015137394105783329
5.1999999999999975	7.099999999999991	0.0014854373263170854
5.1999999999999975	7.19999999999999	0.0014585540103553617
5.1999999999999975	7.29999999999999	0.0014329852918657795
5.1999999999999975	7.39999999999999	0.0014086370504144538
5.1999999999999975	7.499999999999989	0.001385423987099009
5.1999999999999975	7.599999999999989	0.0013632685761335876
5.1999999999999975	7.699999999999989	0.001342100179369125
5.1999999999999975	7.799999999999988	0.0013218542884470294
5.1999999999999975	7.899999999999988	0.00130247185670466
5.1999999999999975	7.999999999999988	0.0012838987402654619
5.1999999999999975	8.099999999999987	0.0012660851895136796
5.1999999999999975	8.199999999999987	0.0012489854151704588
5.1999999999999975	8.299999999999986	0.0005220516305819165
5.1999999999999975	8.399999999999986	0.0003991898166626738
5.1999999999999975	8.499999999999986	0.0009387664995317381
5.1999999999999975	8.599999999999985	0.0010816851391642446
5.1999999999999975	8.699999999999985	0.0010700640264167268
5.1999999999999975	8.799999999999985	0.0010588590881648143
5.1999999999999975	8.899999999999984	0.0011460992212109146
5.1999999999999975	8.999999999999984	0.0011334276425254604
5.1999999999999975	9.099999999999984	0.0011211847678367706
5.1999999999999975	9.199999999999983	0.0011093489681261012
5.1999999999999975	9.299999999999983	0.0010979000414836966
5.1999999999999975	9.399999999999983	0.0010868190987938728
5.1999999999999975	9.499999999999982	0.0010760884540594946
5.1999999999999975	9.599999999999982	0.001065691536855614
5.1999999999999975	9.699999999999982	0.0010556128084975266
5.1999999999999975	9.799999999999981	0.0010458376723807864
5.1999999999999975	9.89999999999998	0.0010363524166225923
5.1999999999999975	9.99999999999998	0.0010271441406589196
5.299999999999997	0.1	9.999999932680828
5.299999999999997	0.2	9.99999993235863
5.299999999999997	0.30000000000000004	9.999999237320228
5.299999999999997	0.4	9.999966247896644
5.299999999999997	0.5	9.999645483862293
5.299999999999997	0.6	9.998267175218288
5.299999999999997	0.7	9.994538821518157
5.299999999999997	0.7999999999999999	9.986917694785387
5.299999999999997	0.8999999999999999	9.973892184257073
5.299999999999997	0.9999999999999999	9.954139359284493
5.299999999999997	1.0999999999999999	9.926571401692705
5.299999999999997	1.2	9.89032059524409
5.299999999999997	1.3	9.844700427892196
5.299999999999997	1.4000000000000001	9.789162568740638
5.299999999999997	1.5000000000000002	9.723257842261704
5.299999999999997	1.6000000000000003	9.646603450967397
5.299999999999997	1.7000000000000004	9.558856201455011
5.299999999999997	1.8000000000000005	9.459690625045925
5.299999999999997	1.9000000000000006	9.348780709754505
5.299999999999997	2.0000000000000004	9.22578402827344
5.299999999999997	2.1000000000000005	9.090327162336932
5.299999999999997	2.2000000000000006	8.941991406754509
5.299999999999997	2.3000000000000007	8.780297751903525
5.299999999999997	2.400000000000001	8.604690069771717
5.299999999999997	2.500000000000001	8.4145152396519
5.299999999999997	2.600000000000001	8.208998602085034
5.299999999999997	2.700000000000001	7.98721254769126
5.299999999999997	2.800000000000001	7.748035096288926
5.299999999999997	2.9000000000000012	7.490093757702717
5.299999999999997	3.0000000000000013	7.211687336227551
5.299999999999997	3.1000000000000014	6.910673770238695
5.299999999999997	3.2000000000000015	6.584303807727679
5.299999999999997	3.3000000000000016	6.228964470354272
5.299999999999997	3.4000000000000017	5.8397639575535845
5.299999999999997	3.5000000000000018	5.40981835179691
5.299999999999997	3.600000000000002	4.928926326503855
5.299999999999997	3.700000000000002	4.38083116834371
5.299999999999997	3.800000000000002	3.7366225652031413
5.299999999999997	3.900000000000002	2.9343142434239864
5.299999999999997	4.000000000000002	1.771682690142162
5.299999999999997	4.100000000000001	0.009961460916302439
5.299999999999997	4.200000000000001	0.005954655429877294
5.299999999999997	4.300000000000001	0.0049782916797292825
5.299999999999997	4.4	0.004280945693316319
5.299999999999997	4.5	0.003824167938425225
5.299999999999997	4.6	0.003492003347465895
5.299999999999997	4.699999999999999	0.003234896240494309
5.299999999999997	4.799999999999999	0.003027278246775639
5.299999999999997	4.899999999999999	0.0028544221413629844
5.299999999999997	4.999999999999998	0.002707187307594294
5.299999999999997	5.099999999999998	0.00257955476634164
5.299999999999997	5.1999999999999975	0.002467363149099686
5.299999999999997	5.299999999999997	0.0023676200525948425
5.299999999999997	5.399999999999997	0.002278105567775286
5.299999999999997	5.4999999999999964	0.0021971314629866848
5.299999999999997	5.599999999999996	0.002123387500434066
5.299999999999997	5.699999999999996	0.0020558391092542734
5.299999999999997	5.799999999999995	0.0019936568847962336
5.299999999999997	5.899999999999995	0.0019361666875880635
5.299999999999997	5.999999999999995	0.0018828135804582066
5.299999999999997	6.099999999999994	0.0018331353985311704
5.299999999999997	6.199999999999994	0.0017867429249133963
5.299999999999997	6.299999999999994	0.0017433051431770823
5.299999999999997	6.399999999999993	0.0017025378780721795
5.299999999999997	6.499999999999993	0.0016641951110774617
5.299999999999997	6.5999999999999925	0.0016280622201622842
5.299999999999997	6.699999999999992	0.0015939442990857064
5.299999999999997	6.799999999999992	0.0015616939061508552
5.299999999999997	6.8999999999999915	0.0015311438094360137
5.299999999999997	6.999999999999991	0.001502168176438155
5.299999999999997	7.099999999999991	0.0014746484133192949
5.299999999999997	7.19999999999999	0.001448477731399975
5.299999999999997	7.29999999999999	0.0014235596399475273
5.299999999999997	7.39999999999999	0.0013998066802800048
5.299999999999997	7.499999999999989	0.0013771393493953914
5.299999999999997	7.599999999999989	0.0013554851966424573
5.299999999999997	7.699999999999989	0.0013347780393591013
5.299999999999997	7.799999999999988	0.0013149572920911463
5.299999999999997	7.899999999999988	0.0012959673815495416
5.299999999999997	7.999999999999988	0.001277757234878738
5.299999999999997	8.099999999999987	0.0012602798377101868
5.299999999999997	8.199999999999987	0.000406377200004997
5.299999999999997	8.299999999999986	0.0009555373246072829
5.299999999999997	8.399999999999986	0.0011022216975790082
5.299999999999997	8.499999999999986	0.0010898979468918428
5.299999999999997	8.599999999999985	0.00107802735562211
5.299999999999997	8.699999999999985	0.001168591153162798
5.299999999999997	8.799999999999985	0.001155194991739111
5.299999999999997	8.899999999999984	0.001142262479124719
5.299999999999997	8.999999999999984	0.001129769782544549
5.299999999999997	9.099999999999984	0.0011176946652456672
5.299999999999997	9.199999999999983	0.001106016358083025
5.299999999999997	9.299999999999983	0.0010947154370213818
5.299999999999997	9.399999999999983	0.0010837737180128544
5.299999999999997	9.499999999999982	0.0010731741654805718
5.299999999999997	9.599999999999982	0.0010629007978959495
5.299999999999997	9.699999999999982	0.0010529386120856886
5.299999999999997	9.799999999999981	0.0010432735112864198
5.299999999999997	9.89999999999998	0.0010338922312160084
5.299999999999997	9.99999999999998	0.0010247822878665775
5.399999999999997	0.1	9.999999932674367
5.399999999999997	0.2	9.999999932132225
5.399999999999997	0.30000000000000004	9.999998949020151
5.399999999999997	0.4	9.99995623911698
5.399999999999997	0.5	9.999563421934115
5.399999999999997	0.6	9.997938075265006
5.399999999999997	0.7	9.993656830315429
5.399999999999997	0.7999999999999999	9.985071719182374
5.399999999999997	0.8999999999999999	9.970603734708131
5.399999999999997	0.9999999999999999	9.948892071408055
5.399999999999997	1.0999999999999999	9.918827723140959
5.399999999999997	1.2	9.879528206352276
5.399999999999997	1.3	9.830292082731738
5.399999999999997	1.4000000000000001	9.770552155251865
5.399999999999997	1.5000000000000002	9.69983436376745
5.399999999999997	1.6000000000000003	9.61772381495964
5.399999999999997	1.7000000000000004	9.523837181287242
5.399999999999997	1.8000000000000005	9.417800044727127
5.399999999999997	1.9000000000000006	9.299227704309589
5.399999999999997	2.0000000000000004	9.16770808934396
5.399999999999997	2.1000000000000005	9.022785547371646
5.399999999999997	2.2000000000000006	8.863944336838163
5.399999999999997	2.3000000000000007	8.690590615804764
5.399999999999997	2.400000000000001	8.502031550496985
5.399999999999997	2.500000000000001	8.29744982668798
5.399999999999997	2.600000000000001	8.075871254503214
5.399999999999997	2.700000000000001	7.836122172524449
5.399999999999997	2.800000000000001	7.576771724049675
5.399999999999997	2.9000000000000012	7.296051318710329
5.399999999999997	3.0000000000000013	6.991738777529224
5.399999999999997	3.1000000000000014	6.660985894256304
5.399999999999997	3.2000000000000015	6.300051326133429
5.399999999999997	3.3000000000000016	5.9038662882481905
5.399999999999997	3.4000000000000017	5.465284075528442
5.399999999999997	3.5000000000000018	4.973676253977353
5.399999999999997	3.600000000000002	4.412006795440275
5.399999999999997	3.700000000000002	3.7496897924317882
5.399999999999997	3.800000000000002	2.919984535544379
5.399999999999997	3.900000000000002	1.694060040644893
5.399999999999997	4.000000000000002	0.00959636468855177
5.399999999999997	4.100000000000001	0.005974194621669078
5.399999999999997	4.200000000000001	0.005030172506018799
5.399999999999997	4.300000000000001	0.004337206240957807
5.399999999999997	4.4	0.003879254236293544
5.399999999999997	4.5	0.003544490168978649
5.399999999999997	4.6	0.0032844714599014157
5.399999999999997	4.699999999999999	0.003073993124403017
5.399999999999997	4.799999999999999	0.002898443136869431
5.399999999999997	4.899999999999999	0.0027487095410586772
5.399999999999997	4.999999999999998	0.0026187721217366725
5.399999999999997	5.099999999999998	0.0025044584188864106
5.399999999999997	5.1999999999999975	0.002402761798018293
5.399999999999997	5.299999999999997	0.0023114473214326456
5.399999999999997	5.399999999999997	0.0022288119340178234
5.399999999999997	5.4999999999999964	0.0021535313393301965
5.399999999999997	5.599999999999996	0.002084558024295229
5.399999999999997	5.699999999999996	0.002021050929121591
5.399999999999997	5.799999999999995	0.001962325603982373
5.399999999999997	5.899999999999995	0.0019078181026004183
5.399999999999997	5.999999999999995	0.0018570584277988668
5.399999999999997	6.099999999999994	0.0018096506475507737
5.399999999999997	6.199999999999994	0.0017652578727587465
5.399999999999997	6.299999999999994	0.0017235908830784308
5.399999999999997	6.399999999999993	0.0016843992540130372
5.399999999999997	6.499999999999993	0.001647464504850111
5.399999999999997	6.5999999999999925	0.0016125947062020365
5.399999999999997	6.699999999999992	0.0015796202086615211
5.399999999999997	6.799999999999992	0.0015483902224047387
5.399999999999997	6.8999999999999915	0.0015187700563347897
5.399999999999997	6.999999999999991	0.001490638867114902
5.399999999999997	7.099999999999991	0.0014638878084992412
5.399999999999997	7.19999999999999	0.0014384184889193292
5.399999999999997	7.29999999999999	0.0014141416944646885
5.399999999999997	7.39999999999999	0.0013909762920881281
5.399999999999997	7.499999999999989	0.0013688483128671681
5.399999999999997	7.599999999999989	0.0013476901600730882
5.399999999999997	7.699999999999989	0.0013274399236461432
5.399999999999997	7.799999999999988	0.0013080407946252487
5.399999999999997	7.899999999999988	0.0012894405414922378
5.399999999999997	7.999999999999988	0.0012715910629930757
5.399999999999997	8.099999999999987	0.0004093312837095348
5.399999999999997	8.199999999999987	0.0009624570794554109
5.399999999999997	8.299999999999986	0.0011107212649760822
5.399999999999997	8.399999999999986	0.0010981386445335967
5.399999999999997	8.499999999999986	0.0011921642933114729
5.399999999999997	8.599999999999985	0.0011779957162765158
5.399999999999997	8.699999999999985	0.0011643284598728384
5.399999999999997	8.799999999999985	0.0011511363049437479
5.399999999999997	8.899999999999984	0.0011383948099131613
5.399999999999997	8.999999999999984	0.0011260811643909235
5.399999999999997	9.099999999999984	0.0011141740583795526
5.399999999999997	9.199999999999983	0.0011026535628437025
5.399999999999997	9.299999999999983	0.001091501022925644
5.399999999999997	9.399999999999983	0.0010806989508039913
5.399999999999997	9.499999999999982	0.0010702309483317499
5.399999999999997	9.599999999999982	0.0010600816170353836
5.399999999999997	9.699999999999982	0.0010502364864928683
5.399999999999997	9.799999999999981	0.0010406819455028302
5.399999999999997	9.89999999999998	0.0010314051788799894
5.399999999999997	9.99999999999998	0.0010223941152230896
5.4999999999999964	0.1	9.999999932675571
5.4999999999999964	0.2	9.999999931763332
5.4999999999999964	0.30000000000000004	9.999998541201885
5.4999999999999964	0.4	9.99994325606076
5.4999999999999964	0.5	9.999462343216269
5.4999999999999964	0.6	9.997546249328776
5.4999999999999964	0.7	9.992631111031473
5.4999999999999964	0.7999999999999999	9.982960539648364
5.4999999999999964	0.8999999999999999	9.966888100101837
5.4999999999999964	0.9999999999999999	9.943015131745467
5.4999999999999964	1.0999999999999999	9.910209927595409
5.4999999999999964	1.2	9.867571626241284
5.4999999999999964	1.3	9.814378001878506
5.4999999999999964	1.4000000000000001	9.750034800188473
5.4999999999999964	1.5000000000000002	9.67403240715096
5.4999999999999964	1.6000000000000003	9.585910416442069
5.4999999999999964	1.7000000000000004	9.485228786559334
5.4999999999999964	1.8000000000000005	9.371543826770878
5.4999999999999964	1.9000000000000006	9.244387301799875
5.4999999999999964	2.0000000000000004	9.103247105608295
5.4999999999999964	2.1000000000000005	8.947548068104593
5.4999999999999964	2.2000000000000006	8.776631460686852
5.4999999999999964	2.3000000000000007	8.58973161731154
5.4999999999999964	2.400000000000001	8.385947736839169
5.4999999999999964	2.500000000000001	8.164208292352459
5.4999999999999964	2.600000000000001	7.9232243847536195
5.4999999999999964	2.700000000000001	7.661426547501366
5.4999999999999964	2.800000000000001	7.376876381821103
5.4999999999999964	2.9000000000000012	7.067138887722968
5.4999999999999964	3.0000000000000013	6.729091207698484
5.4999999999999964	3.1000000000000014	6.35862378180139
5.4999999999999964	3.2000000000000015	5.9501489364905735
5.4999999999999964	3.3000000000000016	5.495739281594852
5.4999999999999964	3.4000000000000017	4.983484742574769
5.4999999999999964	3.5000000000000018	4.393975451371957
5.4999999999999964	3.600000000000002	3.6913597867286065
5.4999999999999964	3.700000000000002	2.7928821270069775
5.4999999999999964	3.800000000000002	1.355476288947501
5.4999999999999964	3.900000000000002	0.00855695655213043
5.4999999999999964	4.000000000000002	0.005822497995647305
5.4999999999999964	4.100000000000001	0.005001332993828478
5.4999999999999964	4.200000000000001	0.004350353797424189
5.4999999999999964	4.300000000000001	0.0039050633522965134
5.4999999999999964	4.4	0.0035762612074365895
5.4999999999999964	4.5	0.003319134844356501
5.4999999999999964	4.6	0.0031095915734149293
5.4999999999999964	4.699999999999999	0.0029339535268529957
5.4999999999999964	4.799999999999999	0.0027835798889114683
5.4999999999999964	4.899999999999999	0.00265270378006999
5.4999999999999964	4.999999999999998	0.0025372963116383346
5.4999999999999964	5.099999999999998	0.002434435271768589
5.4999999999999964	5.1999999999999975	0.0023419362773354725
5.4999999999999964	5.299999999999997	0.0022581265101093715
5.4999999999999964	5.399999999999997	0.002181699382831561
5.4999999999999964	5.4999999999999964	0.0021116172659223684
5.4999999999999964	5.599999999999996	0.0020470441228435665
5.4999999999999964	5.699999999999996	0.0019872975407312808
5.4999999999999964	5.799999999999995	0.001931813826866562
5.4999999999999964	5.899999999999995	0.0018801221004790401
5.4999999999999964	5.999999999999995	0.0018318252876202115
5.4999999999999964	6.099999999999994	0.0017865846564554663
5.4999999999999964	6.199999999999994	0.0017441092911741499
5.4999999999999964	6.299999999999994	0.0017041469852398423
5.4999999999999964	6.399999999999993	0.0016664775071599657
5.4999999999999964	6.499999999999993	0.0016309072343641288
5.4999999999999964	6.5999999999999925	0.0015972648843592984
5.4999999999999964	6.699999999999992	0.0015653981071660542
5.4999999999999964	6.799999999999992	0.0015351707152550553
5.4999999999999964	6.8999999999999915	0.0015064604332183493
5.4999999999999964	6.999999999999991	0.0014791570427385803
5.4999999999999964	7.099999999999991	0.0014531608419471004
5.4999999999999964	7.19999999999999	0.0014283813560137932
5.4999999999999964	7.29999999999999	0.0014047362423104065
5.4999999999999964	7.39999999999999	0.001382150409706645
5.4999999999999964	7.499999999999989	0.0013605551293773535
5.4999999999999964	7.599999999999989	0.0013398874531019595
5.4999999999999964	7.699999999999989	0.0013200895669940058
5.4999999999999964	7.799999999999988	0.0013011082857553404
5.4999999999999964	7.899999999999988	0.000541815193295824
5.4999999999999964	7.999999999999988	0.0009803254407426305
5.4999999999999964	8.099999999999987	0.001132575044224131
5.4999999999999964	8.199999999999987	0.0011192326025217267
5.4999999999999964	8.299999999999986	0.0012168606041404002
5.4999999999999964	8.399999999999986	0.0012018703198100522
5.4999999999999964	8.499999999999986	0.0011874217696142887
5.4999999999999964	8.599999999999985	0.001173486171780436
5.4999999999999964	8.699999999999985	0.0011600367120807435
5.4999999999999964	8.799999999999985	0.0011470483903202211
5.4999999999999964	8.899999999999984	0.0011344978672622442
5.4999999999999964	8.999999999999984	0.0011223633359534902
5.4999999999999964	9.099999999999984	0.0011106243953267541
5.4999999999999964	9.199999999999983	0.0010992619409528955
5.4999999999999964	9.299999999999983	0.0010882580720048506
5.4999999999999964	9.399999999999983	0.0010775959906074402
5.4999999999999964	9.499999999999982	0.0010672599230923702
5.4999999999999964	9.599999999999982	0.001057235048166399
5.4999999999999964	9.699999999999982	0.0010475074185288507
5.4999999999999964	9.799999999999981	0.0010380639051332497
5.4999999999999964	9.89999999999998	0.0010288921383808792
5.4999999999999964	9.99999999999998	0.0010199804489576117
5.599999999999996	0.1	9.999999932673106
5.599999999999996	0.2	9.99999993113826
5.599999999999996	0.30000000000000004	9.999997964298167
5.599999999999996	0.4	9.999926414600715
5.599999999999996	0.5	9.9993378315688
5.599999999999996	0.6	9.997079649691011
5.599999999999996	0.7	9.991437788270808
5.599999999999996	0.7999999999999999	9.980544591928316
5.599999999999996	0.8999999999999999	9.962686167111553
5.599999999999996	0.9999999999999999	9.936425463948739
5.599999999999996	1.0999999999999999	9.900605465564897
5.599999999999996	1.2	9.854301700401125
5.599999999999996	1.3	9.796763096497916
5.599999999999996	1.4000000000000001	9.727357251184449
5.599999999999996	1.5000000000000002	9.64552451986809
5.599999999999996	1.6000000000000003	9.550740557663024
5.599999999999996	1.7000000000000004	9.442485415724985
5.599999999999996	1.8000000000000005	9.320217036300695
5.599999999999996	1.9000000000000006	9.183347119975588
5.599999999999996	2.0000000000000004	9.031217492802467
5.599999999999996	2.1000000000000005	8.86307513626893
5.599999999999996	2.2000000000000006	8.678043888507581
5.599999999999996	2.3000000000000007	8.475090411775728
5.599999999999996	2.400000000000001	8.252981236857572
5.599999999999996	2.500000000000001	8.0102263339069
5.599999999999996	2.600000000000001	7.745002335226935
5.599999999999996	2.700000000000001	7.455044505586668
5.599999999999996	2.800000000000001	7.137489332513624
5.599999999999996	2.9000000000000012	6.788636052996353
5.599999999999996	3.0000000000000013	6.403568463505464
5.599999999999996	3.1000000000000014	5.9755206469989695
5.599999999999996	3.2000000000000015	5.494734795067363
5.599999999999996	3.3000000000000016	4.946200544180285
5.599999999999996	3.4000000000000017	4.304542971219379
5.599999999999996	3.5000000000000018	3.51981958508036
5.599999999999996	3.600000000000002	2.459714354392687
5.599999999999996	3.700000000000002	0.024376288363564987
5.599999999999996	3.800000000000002	0.0069203031978807925
5.599999999999996	3.900000000000002	0.005527534458488803
5.599999999999996	4.000000000000002	0.004893479719027447
5.599999999999996	4.100000000000001	0.00431250520068019
5.599999999999996	4.200000000000001	0.003898834599916474
5.599999999999996	4.300000000000001	0.0035837859635739033
5.599999999999996	4.4	0.003336069136070521
5.599999999999996	4.5	0.0031318301154389825
5.599999999999996	4.6	0.00295915558385917
5.599999999999996	4.699999999999999	0.0028103449837695383
5.599999999999996	4.799999999999999	0.0026801638162278645
5.599999999999996	4.899999999999999	0.002564900460156214
5.599999999999996	4.999999999999998	0.0024618298843271484
5.599999999999996	5.099999999999998	0.0023688941864776266
5.599999999999996	5.1999999999999975	0.0022845034888794567
5.599999999999996	5.299999999999997	0.002207406378036151
5.599999999999996	5.399999999999997	0.0021366022669872162
5.599999999999996	5.4999999999999964	0.0020712801215940564
5.599999999999996	5.599999999999996	0.0020107744579917074
5.599999999999996	5.699999999999996	0.0019545330590924666
5.599999999999996	5.799999999999995	0.0019020928831547609
5.599999999999996	5.899999999999995	0.0018530618857945168
5.599999999999996	5.999999999999995	0.0018071050646866213
5.599999999999996	6.099999999999994	0.0017639336903851309
5.599999999999996	6.199999999999994	0.0017232970080232578
5.599999999999996	6.299999999999994	0.0016849756242875602
5.599999999999996	6.399999999999993	0.0016487763202517464
5.599999999999996	6.499999999999993	0.0016145279066084152
5.599999999999996	6.5999999999999925	0.0015820778901072148
5.599999999999996	6.699999999999992	0.0015512897722617736
5.599999999999996	6.799999999999992	0.0015220408388707104
5.599999999999996	6.8999999999999915	0.0014942203349189362
5.599999999999996	6.999999999999991	0.0014677279556718989
5.599999999999996	7.099999999999991	0.0014424725734618587
5.599999999999996	7.19999999999999	0.0014183711666363537
5.599999999999996	7.29999999999999	0.0013953479064066463
5.599999999999996	7.39999999999999	0.0013733333759000893
5.599999999999996	7.499999999999989	0.0013522638932149586
5.599999999999996	7.599999999999989	0.0013320809276995966
5.599999999999996	7.699999999999989	0.0013127305819835098
5.599999999999996	7.799999999999988	0.0005462472921798217
5.599999999999996	7.899999999999988	0.0009874655693143798
5.599999999999996	7.999999999999988	0.0011413436180165329
5.599999999999996	8.099999999999987	0.0012427161353407625
5.599999999999996	8.199999999999987	0.0012268541335448157
5.599999999999996	8.299999999999986	0.0006698420519694241
5.599999999999996	8.399999999999986	0.001196853061176515
5.599999999999996	8.499999999999986	0.0011826531531134216
5.599999999999996	8.599999999999985	0.0011689498903829445
5.599999999999996	8.699999999999985	0.0011557177737999912
5.599999999999996	8.799999999999985	0.0011429329930796057
5.599999999999996	8.899999999999984	0.0011305732881371168
5.599999999999996	8.999999999999984	0.0011186178310208308
5.599999999999996	9.099999999999984	0.0011070471114688674
5.599999999999996	9.199999999999983	0.0007320980106268466
5.599999999999996	9.299999999999983	0.0007242096145992683
5.599999999999996	9.399999999999983	0.0007158676449191917
5.599999999999996	9.499999999999982	0.0007072992547431591
5.599999999999996	9.599999999999982	0.0006993748190410416
5.599999999999996	9.699999999999982	0.0006864369899561766
5.599999999999996	9.799999999999981	0.000680672049679996
5.599999999999996	9.89999999999998	0.0006750658677981516
5.599999999999996	9.99999999999998	0.0006696171753265435
5.699999999999996	0.1	9.999999932670432
5.699999999999996	0.2	9.999999930088256
5.699999999999996	0.30000000000000004	9.999997148211893
5.699999999999996	0.4	9.999904567642494
5.699999999999996	0.5	9.999184440561297
5.699999999999996	0.6	9.996523875945904
5.699999999999996	0.7	9.990048858714205
5.699999999999996	0.7999999999999999	9.977777948424377
5.699999999999996	0.8999999999999999	9.95792960403993
5.699999999999996	0.9999999999999999	9.929027014419374
5.699999999999996	1.0999999999999999	9.889883741528955
5.699999999999996	1.2	9.839544287273524
5.699999999999996	1.3	9.777217690608586
5.699999999999996	1.4000000000000001	9.702218293029194
5.699999999999996	1.5000000000000002	9.613916533489052
5.699999999999996	1.6000000000000003	9.511698377449054
5.699999999999996	1.7000000000000004	9.394930785708839
5.699999999999996	1.8000000000000005	9.262930515826607
5.699999999999996	1.9000000000000006	9.114933674428327
5.699999999999996	2.0000000000000004	8.950063459370329
5.699999999999996	2.1000000000000005	8.767293288894068
5.699999999999996	2.2000000000000006	8.56540188324539
5.699999999999996	2.3000000000000007	8.342915653348076
5.699999999999996	2.400000000000001	8.098031614896573
5.699999999999996	2.500000000000001	7.828510321893865
5.699999999999996	2.600000000000001	7.531521689204948
5.699999999999996	2.700000000000001	7.203414330872083
5.699999999999996	2.800000000000001	6.8393552011230225
5.699999999999996	2.9000000000000012	6.43273671456615
5.699999999999996	3.0000000000000013	5.97413623214344
5.699999999999996	3.1000000000000014	5.449329438125658
5.699999999999996	3.2000000000000015	4.8350309092279105
5.699999999999996	3.3000000000000016	4.088039646570672
5.699999999999996	3.4000000000000017	3.1080596882928746
5.699999999999996	3.5000000000000018	1.4688069398293722
5.699999999999996	3.600000000000002	0.008593111355077503
5.699999999999996	3.700000000000002	0.0063017084770565475
5.699999999999996	3.800000000000002	0.0051528572113692965
5.699999999999996	3.900000000000002	0.004714776256006896
5.699999999999996	4.000000000000002	0.004224391425179534
5.699999999999996	4.100000000000001	0.003856517915687583
5.699999999999996	4.200000000000001	0.0035656779879496736
5.699999999999996	4.300000000000001	0.003333113204325731
5.699999999999996	4.4	0.0031387891924296914
5.699999999999996	4.5	0.002972403041266667
5.699999999999996	4.6	0.002827611746516847
5.699999999999996	4.699999999999999	0.0026999780336602486
5.699999999999996	4.799999999999999	0.002586280693351113
5.699999999999996	4.899999999999999	0.0024841084536353533
5.699999999999996	4.999999999999998	0.0023916105829042264
5.699999999999996	5.099999999999998	0.0023073373446221334
5.699999999999996	5.1999999999999975	0.002230133877270589
5.699999999999996	5.299999999999997	0.002159067051628197
5.699999999999996	5.399999999999997	0.0020933734999070467
5.699999999999996	5.4999999999999964	0.0020324217495723282
5.699999999999996	5.599999999999996	0.001975684060811489
5.699999999999996	5.699999999999996	0.0019227151662820324
5.699999999999996	5.799999999999995	0.0018731359227025723
5.699999999999996	5.899999999999995	0.0018266211171100776
5.699999999999996	5.999999999999995	0.0017828889023892777
5.699999999999996	6.099999999999994	0.0017416938556520413
5.699999999999996	6.199999999999994	0.0017028205031336227
5.699999999999996	6.299999999999994	0.0016660785332204692
5.699999999999996	6.399999999999993	0.0016312988981124791
5.699999999999996	6.499999999999993	0.001598330657180915
5.699999999999996	6.5999999999999925	0.0015670384096109298
5.699999999999996	6.699999999999992	0.0015373001783010251
5.699999999999996	6.799999999999992	0.0015090056699921845
5.699999999999996	6.8999999999999915	0.0014820548187321387
5.699999999999996	6.999999999999991	0.0014563565602389672
5.699999999999996	7.099999999999991	0.0014318277978689934
5.699999999999996	7.19999999999999	0.0014083925200508044
5.699999999999996	7.29999999999999	0.0013859810448512062
5.699999999999996	7.39999999999999	0.0013645293565814687
5.699999999999996	7.499999999999989	0.0013439785445724668
5.699999999999996	7.599999999999989	0.001324274297226995
5.699999999999996	7.699999999999989	0.000423071885062719
5.699999999999996	7.799999999999988	0.0012872086879360302
5.699999999999996	7.899999999999988	0.0011500806054347442
5.699999999999996	7.999999999999988	0.0012529746485248374
5.699999999999996	8.099999999999987	0.001236821618729671
5.699999999999996	8.199999999999987	0.0012212645787376853
5.699999999999996	8.299999999999986	0.0010976884777929596
5.699999999999996	8.399999999999986	0.0011918128057486566
5.699999999999996	8.499999999999986	0.001177860533036546
5.699999999999996	8.599999999999985	0.0011643888299361351
5.699999999999996	8.699999999999985	0.0007894112325235967
5.699999999999996	8.799999999999985	0.0007847973128083279
5.699999999999996	8.899999999999984	0.0007789864249280208
5.699999999999996	8.999999999999984	0.0007735535198259328
5.699999999999996	9.099999999999984	0.0007641792704637201
5.699999999999996	9.199999999999983	0.0007556376109338899
5.699999999999996	9.299999999999983	0.0007462200995549097
5.699999999999996	9.399999999999983	0.000736919134970381
5.699999999999996	9.499999999999982	0.0007222542499052801
5.699999999999996	9.599999999999982	0.000711727810512659
5.699999999999996	9.699999999999982	0.0007005207856717192
5.699999999999996	9.799999999999981	0.0006886154923619145
5.699999999999996	9.89999999999998	0.000680255272993908
5.699999999999996	9.99999999999998	0.0006680995685158434
5.799999999999995	0.1	9.999999932685702
5.799999999999995	0.2	9.999999928341307
5.799999999999995	0.30000000000000004	9.999995993792142
5.799999999999995	0.4	9.999876226786636
5.799999999999995	0.5	9.998995450616025
5.799999999999995	0.6	9.995861699232231
5.799999999999995	0.7	9.988431419067096
5.799999999999995	0.7999999999999999	9.974607146853955
5.799999999999995	0.8999999999999999	9.952539116638947
5.799999999999995	0.9999999999999999	9.920708161087887
5.799999999999995	1.0999999999999999	9.877892254647154
5.799999999999995	1.2	9.823094487202193
5.799999999999995	1.3	9.755468849238175
5.799999999999995	1.4000000000000001	9.674255643195341
5.799999999999995	1.5000000000000002	9.57872763283275
5.799999999999995	1.6000000000000003	9.468144318113609
5.799999999999995	1.7000000000000004	9.341710782328727
5.799999999999995	1.8000000000000005	9.198537440546012
5.799999999999995	1.9000000000000006	9.037596891579916
5.799999999999995	2.0000000000000004	8.857673551092573
5.799999999999995	2.1000000000000005	8.65730052129621
5.799999999999995	2.2000000000000006	8.434675799316318
5.799999999999995	2.3000000000000007	8.18754562802522
5.799999999999995	2.400000000000001	7.913034904792841
5.799999999999995	2.500000000000001	7.607389583138771
5.799999999999995	2.600000000000001	7.26556599800528
5.799999999999995	2.700000000000001	6.880537579652993
5.799999999999995	2.800000000000001	6.442037867978709
5.799999999999995	2.9000000000000012	5.934058074736701
5.799999999999995	3.0000000000000013	5.329174551477279
5.799999999999995	3.1000000000000014	4.5729051516634005
5.799999999999995	3.2000000000000015	3.522757460725334
5.799999999999995	3.3000000000000016	1.282279111731563
5.799999999999995	3.4000000000000017	0.008495476068499892
5.799999999999995	3.5000000000000018	0.006159718465913265
5.799999999999995	3.600000000000002	0.005442585719135212
5.799999999999995	3.700000000000002	0.004743991188465546
5.799999999999995	3.800000000000002	0.00448491236462669
5.799999999999995	3.900000000000002	0.004092125075635484
5.799999999999995	4.000000000000002	0.003779312809736316
5.799999999999995	4.100000000000001	0.003521908663291465
5.799999999999995	4.200000000000001	0.0033091134208723424
5.799999999999995	4.300000000000001	0.0031291169956655877
5.799999999999995	4.4	0.002972367511846567
5.799999999999995	4.5	0.002834160643518494
5.799999999999995	4.6	0.00271106131949049
5.799999999999995	4.699999999999999	0.0026004861551884475
5.799999999999995	4.799999999999999	0.0025004438751123547
5.799999999999995	4.899999999999999	0.0024093681941383524
5.799999999999995	4.999999999999998	0.0023260063940859763
5.799999999999995	5.099999999999998	0.002249342515872393
5.799999999999995	5.1999999999999975	0.002178542765871627
5.799999999999995	5.299999999999997	0.0021129156672178356
5.799999999999995	5.399999999999997	0.002051882314513535
5.799999999999995	5.4999999999999964	0.0019949537839507214
5.799999999999995	5.599999999999996	0.0019417137253324058
5.799999999999995	5.699999999999996	0.001891804796181033
5.799999999999995	5.799999999999995	0.0018449180437252845
5.799999999999995	5.899999999999995	0.0018007844360218295
5.799999999999995	5.999999999999995	0.0017591681205473793
5.799999999999995	6.099999999999994	0.001719861117576747
5.799999999999995	6.199999999999994	0.0016826789266940695
5.799999999999995	6.299999999999994	0.0016474570244856802
5.799999999999995	6.399999999999993	0.0016140479944768396
5.799999999999995	6.499999999999993	0.0015823191716520548
5.799999999999995	6.5999999999999925	0.0015521506964776728
5.799999999999995	6.699999999999992	0.0015234338958229907
5.799999999999995	6.799999999999992	0.0014960699227707852
5.799999999999995	6.8999999999999915	0.0014699686143606072
5.799999999999995	6.999999999999991	0.001445047516341433
5.799999999999995	7.099999999999991	0.0014212310487932546
5.799999999999995	7.19999999999999	0.0013984497904460738
5.799999999999995	7.29999999999999	0.0013766398528364773
5.799999999999995	7.39999999999999	0.0013557423384177644
5.799999999999995	7.499999999999989	0.0013357028638157232
5.799999999999995	7.599999999999989	0.0004260802459757273
5.799999999999995	7.699999999999989	0.0011734378590227345
5.799999999999995	7.799999999999988	0.0012802480694471118
5.799999999999995	7.899999999999988	0.0012631734602637544
5.799999999999995	7.999999999999988	0.0012467395209457132
5.799999999999995	8.099999999999987	0.0012309115903912263
5.799999999999995	8.199999999999987	0.0012156573842508468
5.799999999999995	8.299999999999986	0.0012009467974647323
5.799999999999995	8.399999999999986	0.0008234449089914042
5.799999999999995	8.499999999999986	0.000823127868336536
5.799999999999995	8.599999999999985	0.0008226762205395921
5.799999999999995	8.699999999999985	0.0008183223253319486
5.799999999999995	8.799999999999985	0.0008119911374218086
5.799999999999995	8.899999999999984	0.0008047187573841317
5.799999999999995	8.999999999999984	0.0007962915187754477
5.799999999999995	9.099999999999984	0.0007866982965890491
5.799999999999995	9.199999999999983	0.0007761859953959335
5.799999999999995	9.299999999999983	0.0007659335720094215
5.799999999999995	9.399999999999983	0.0007524321141650694
5.799999999999995	9.499999999999982	0.0007408262462954804
5.799999999999995	9.599999999999982	0.0007296704300933922
5.799999999999995	9.699999999999982	0.0007169771650945076
5.799999999999995	9.799999999999981	0.0007010504549146158
5.799999999999995	9.89999999999998	0.0006887984579201415
5.799999999999995	9.99999999999998	0.0006758607797025183
5.899999999999995	0.1	9.999999932673605
5.899999999999995	0.2	9.999999925364124
5.899999999999995	0.30000000000000004	9.9999943607087
5.899999999999995	0.4	9.999839460479588
5.899999999999995	0.5	9.998762567540329
5.899999999999995	0.6	9.995072483269292
5.899999999999995	0.7	9.986546728332437
5.899999999999995	0.7999999999999999	9.970969755011346
5.899999999999995	0.8999999999999999	9.946422280532389
5.899999999999995	0.9999999999999999	9.911338438512693
5.899999999999995	1.0999999999999999	9.864451629385488
5.899999999999995	1.2	9.804709057986052
5.899999999999995	1.3	9.731188722497983
5.899999999999995	1.4000000000000001	9.64302789372354
5.899999999999995	1.5000000000000002	9.539362118235328
5.899999999999995	1.6000000000000003	9.419270502023188
5.899999999999995	1.7000000000000004	9.28172210395127
5.899999999999995	1.8000000000000005	9.125517698678376
5.899999999999995	1.9000000000000006	8.949219994544759
5.899999999999995	2.0000000000000004	8.751062863550597
5.899999999999995	2.1000000000000005	8.528825141512565
5.899999999999995	2.2000000000000006	8.279644842543963
5.899999999999995	2.3000000000000007	7.999730190133019
5.899999999999995	2.400000000000001	7.683882566651273
5.899999999999995	2.500000000000001	7.32465099290054
5.899999999999995	2.600000000000001	6.910690340424746
5.899999999999995	2.700000000000001	6.42314578960828
5.899999999999995	2.800000000000001	5.826023662257834
5.899999999999995	2.9000000000000012	5.030274906815018
5.899999999999995	3.0000000000000013	3.513621194937963
5.899999999999995	3.1000000000000014	0.007029837823719933
5.899999999999995	3.2000000000000015	0.005825909957862009
5.899999999999995	3.3000000000000016	0.005532180012694483
5.899999999999995	3.4000000000000017	0.005268952212078197
5.899999999999995	3.5000000000000018	0.004752481664216092
5.899999999999995	3.600000000000002	0.004583091567464467
5.899999999999995	3.700000000000002	0.004224749801706816
5.899999999999995	3.800000000000002	0.003925488630740546
5.899999999999995	3.900000000000002	0.0036712497076517095
5.899999999999995	4.000000000000002	0.0034521200724442064
5.899999999999995	4.100000000000001	0.0032641494596442277
5.899999999999995	4.200000000000001	0.0031022322663014443
5.899999999999995	4.300000000000001	0.002958198186215679
5.899999999999995	4.4	0.00282906491642482
5.899999999999995	4.5	0.0027125045905515535
5.899999999999995	4.6	0.0026066680590687507
5.899999999999995	4.699999999999999	0.0025100642329961087
5.899999999999995	4.799999999999999	0.0024214753403112082
5.899999999999995	4.899999999999999	0.0023398960541704183
5.899999999999995	4.999999999999998	0.002264488715170008
5.899999999999995	5.099999999999998	0.002194549669195781
5.899999999999995	5.1999999999999975	0.002129483459978346
5.899999999999995	5.299999999999997	0.002068782715516856
5.899999999999995	5.399999999999997	0.002012012284399904
5.899999999999995	5.4999999999999964	0.0019587965815328003
5.899999999999995	5.599999999999996	0.0019088094247832828
5.899999999999995	5.699999999999996	0.0018617658734599223
5.899999999999995	5.799999999999995	0.0018174155398274585
5.899999999999995	5.899999999999995	0.0017755371539126873
5.899999999999995	5.999999999999995	0.0017359342116156941
5.899999999999995	6.099999999999994	0.0016984312988537675
5.899999999999995	6.199999999999994	0.0016628711153775673
5.899999999999995	6.299999999999994	0.0016291120112714155
5.899999999999995	6.399999999999993	0.0015970259297587116
5.899999999999995	6.499999999999993	0.00156649669876811
5.899999999999995	6.5999999999999925	0.0015374185908688823
5.899999999999995	6.699999999999992	0.0015096951100313147
5.899999999999995	6.799999999999992	0.0014832379521230372
5.899999999999995	6.8999999999999915	0.00145796612786034
5.899999999999995	6.999999999999991	0.0014338051960529005
5.899999999999995	7.099999999999991	0.001410686605211403
5.899999999999995	7.19999999999999	0.0013885471204660982
5.899999999999995	7.29999999999999	0.0013673283151100237
5.899999999999995	7.39999999999999	0.0013469761306606342
5.899999999999995	7.499999999999989	0.0010208982153508588
5.899999999999995	7.599999999999989	0.0011822855519019197
5.899999999999995	7.699999999999989	0.001290636241859835
5.899999999999995	7.799999999999988	0.0012732843752832905
5.899999999999995	7.899999999999988	0.0012565819565817748
5.899999999999995	7.999999999999988	0.0012404941910570495
5.899999999999995	8.099999999999987	0.0012249886254250704
5.899999999999995	8.199999999999987	0.0008559918129266011
5.899999999999995	8.299999999999986	0.0008599228364209206
5.899999999999995	8.399999999999986	0.0008598934443430647
5.899999999999995	8.499999999999986	0.0011682114446440151
5.899999999999995	8.599999999999985	0.0011552000384219367
5.899999999999995	8.699999999999985	0.0011426160245764413
5.899999999999995	8.799999999999985	0.0011304389844235489
5.899999999999995	8.899999999999984	0.0011186497447465223
5.899999999999995	8.999999999999984	0.0011072302855679277
5.899999999999995	9.099999999999984	0.0010961636575619888
5.899999999999995	9.199999999999983	0.0007958358017508344
5.899999999999995	9.299999999999983	0.0007833674090689393
5.899999999999995	9.399999999999983	0.0007705032506787144
5.899999999999995	9.499999999999982	0.0007569229656873312
5.899999999999995	9.599999999999982	0.0007442193997268731
5.899999999999995	9.699999999999982	0.0007292640805476772
5.899999999999995	9.799999999999981	0.0007165246020596511
5.899999999999995	9.89999999999998	0.0007029670370258565
5.899999999999995	9.99999999999998	0.0006860938411036544
5.999999999999995	0.1	9.999999932681385
5.999999999999995	0.2	9.999999920383422
5.999999999999995	0.30000000000000004	9.999992050555468
5.999999999999995	0.4	9.999791761940088
5.999999999999995	0.5	9.998475547984503
5.999999999999995	0.6	9.994131477230013
5.999999999999995	0.7	9.984349061496038
5.999999999999995	0.7999999999999999	9.966792596582492
5.999999999999995	0.8999999999999999	9.939470818062375
5.999999999999995	0.9999999999999999	9.900764345512743
5.999999999999995	1.0999999999999999	9.849349120118204
5.999999999999995	1.2	9.784096270688948
5.999999999999995	1.3	9.703978551616196
5.999999999999995	1.4000000000000001	9.607989010608675
5.999999999999995	1.5000000000000002	9.495068215460305
5.999999999999995	1.6000000000000003	9.36403319514866
5.999999999999995	1.7000000000000004	9.21349961220165
5.999999999999995	1.8000000000000005	9.041786273756498
5.999999999999995	1.9000000000000006	8.846786127405164
5.999999999999995	2.0000000000000004	8.625777644607036
5.999999999999995	2.1000000000000005	8.375129005277387
5.999999999999995	2.2000000000000006	8.08979977504776
5.999999999999995	2.3000000000000007	7.762428516516392
5.999999999999995	2.400000000000001	7.381471813123147
5.999999999999995	2.500000000000001	6.926776199647198
5.999999999999995	2.600000000000001	6.356059990111811
5.999999999999995	2.700000000000001	5.535111685049926
5.999999999999995	2.800000000000001	0.006869137573863181
5.999999999999995	2.9000000000000012	0.004929954986469826
5.999999999999995	3.0000000000000013	0.004919580327782324
5.999999999999995	3.1000000000000014	0.004433728062180562
5.999999999999995	3.2000000000000015	0.00463971407875771
5.999999999999995	3.3000000000000016	0.004427285768358455
5.999999999999995	3.4000000000000017	0.004194171512234764
5.999999999999995	3.5000000000000018	0.004188508321742397
5.999999999999995	3.600000000000002	0.003952419893708336
5.999999999999995	3.700000000000002	0.003735667264844044
5.999999999999995	3.800000000000002	0.0035383205417736053
5.999999999999995	3.900000000000002	0.003359179169534325
5.999999999999995	4.000000000000002	0.003199558299243572
5.999999999999995	4.100000000000001	0.003058434224011321
5.999999999999995	4.200000000000001	0.002929642832656414
5.999999999999995	4.300000000000001	0.002811796996954386
5.999999999999995	4.4	0.0027036605723659043
5.999999999999995	4.5	0.002604146074286036
5.999999999999995	4.6	0.00251230311331115
5.999999999999995	4.699999999999999	0.0024273036339396443
5.999999999999995	4.799999999999999	0.0023484269167947398
5.999999999999995	4.899999999999999	0.0022750455134064227
5.999999999999995	4.999999999999998	0.002206612553979669
5.999999999999995	5.099999999999998	0.0021426505464105954
5.999999999999995	5.1999999999999975	0.0020827415936315167
5.999999999999995	5.299999999999997	0.00202651892080504
5.999999999999995	5.399999999999997	0.0019736595863318446
5.999999999999995	5.4999999999999964	0.0019238782422069773
5.999999999999995	5.599999999999996	0.0018769217371045058
5.999999999999995	5.699999999999996	0.0018325649774630518
5.999999999999995	5.799999999999995	0.0017906063422110572
5.999999999999995	5.899999999999995	0.0017508652042384114
5.999999999999995	5.999999999999995	0.0017131788181235512
5.999999999999995	6.099999999999994	0.001677400086867598
5.999999999999995	6.199999999999994	0.0016433956100473078
5.999999999999995	6.299999999999994	0.001611044026151431
5.999999999999995	6.399999999999993	0.0015802346102781687
5.999999999999995	6.499999999999993	0.001550866073036231
5.999999999999995	6.5999999999999925	0.0015228455321562066
5.999999999999995	6.699999999999992	0.0014960876312466182
5.999999999999995	6.799999999999992	0.0014705137733356897
5.999999999999995	6.8999999999999915	0.0014460514560665594
5.999999999999995	6.999999999999991	0.0014226336917512212
5.999999999999995	7.099999999999991	0.0014001984949524508
5.999999999999995	7.19999999999999	0.0013786884320742747
5.999999999999995	7.29999999999999	0.0013580502195974173
5.999999999999995	7.39999999999999	0.0010279914785462985
5.999999999999995	7.499999999999989	0.001191011069085224
5.999999999999995	7.599999999999989	0.0013008888880452366
5.999999999999995	7.699999999999989	0.001283276527202538
5.999999999999995	7.799999999999988	0.001266320579911301
5.999999999999995	7.899999999999988	0.000868185915307652
5.999999999999995	7.999999999999988	0.0008828193544581154
5.999999999999995	8.099999999999987	0.0012190552292294236
5.999999999999995	8.199999999999987	0.001204399696546966
5.999999999999995	8.299999999999986	0.0011902481484220191
5.999999999999995	8.399999999999986	0.0011765756843609295
5.999999999999995	8.499999999999986	0.0011633589567785836
5.999999999999995	8.599999999999985	0.001150576049445838
5.999999999999995	8.699999999999985	0.001138206380284315
5.999999999999995	8.799999999999985	0.0011262306029935732
5.999999999999995	8.899999999999984	0.001114630522122641
5.999999999999995	8.999999999999984	0.0011033890086354753
5.999999999999995	9.099999999999984	0.001092489928829884
5.999999999999995	9.199999999999983	0.0010819180741851724
5.999999999999995	9.299999999999983	0.0010716591037691775
5.999999999999995	9.399999999999983	0.0010616994742445017
5.999999999999995	9.499999999999982	0.000772335249326899
5.999999999999995	9.599999999999982	0.0007577381373895307
5.999999999999995	9.699999999999982	0.0007430438159430447
5.999999999999995	9.799999999999981	0.0007292727680706178
5.999999999999995	9.89999999999998	0.0007129664165107859
5.999999999999995	9.99999999999998	0.0006988687496959129
6.099999999999994	0.1	9.999999932677738
6.099999999999994	0.2	9.999999911986713
6.099999999999994	0.30000000000000004	9.99998878255549
6.099999999999994	0.4	9.999729877047086
6.099999999999994	0.5	9.998121732406398
6.099999999999994	0.6	9.993008947211479
6.099999999999994	0.7	9.981784296733384
6.099999999999994	0.7999999999999999	9.961989534995508
6.099999999999994	0.8999999999999999	9.93155713433107
6.099999999999994	0.9999999999999999	9.888803899613347
6.099999999999994	1.0999999999999999	9.83232997517325
6.099999999999994	1.2	9.760902066482247
6.099999999999994	1.3	9.673346191980244
6.099999999999994	1.4000000000000001	9.568451277211166
6.099999999999994	1.5000000000000002	9.44487587439943
6.099999999999994	1.6000000000000003	9.30104617624615
6.099999999999994	1.7000000000000004	9.13502896634918
6.099999999999994	1.8000000000000005	8.944354287731402
6.099999999999994	1.9000000000000006	8.72574344921726
6.099999999999994	2.0000000000000004	8.474654485497872
6.099999999999994	2.1000000000000005	8.184449642544298
6.099999999999994	2.2000000000000006	7.844686384010004
6.099999999999994	2.3000000000000007	7.436996185127465
6.099999999999994	2.400000000000001	6.922163633833763
6.099999999999994	2.500000000000001	6.168084892058371
6.099999999999994	2.600000000000001	0.003466252414981294
6.099999999999994	2.700000000000001	0.0045953612611700995
6.099999999999994	2.800000000000001	0.00507853937732406
6.099999999999994	2.9000000000000012	0.0028111021812139542
6.099999999999994	3.0000000000000013	0.0035975972046427
6.099999999999994	3.1000000000000014	0.0038889390271919936
6.099999999999994	3.2000000000000015	0.0038415691230830945
6.099999999999994	3.3000000000000016	0.003962169167017762
6.099999999999994	3.4000000000000017	0.003827197363333753
6.099999999999994	3.5000000000000018	0.0036813250183331705
6.099999999999994	3.600000000000002	0.0035329821608796894
6.099999999999994	3.700000000000002	0.0033872660962226166
6.099999999999994	3.800000000000002	0.0032470962050514963
6.099999999999994	3.900000000000002	0.0031177475427283854
6.099999999999994	4.000000000000002	0.0029988900877275446
6.099999999999994	4.100000000000001	0.0028871027275814763
6.099999999999994	4.200000000000001	0.0027823017903057814
6.099999999999994	4.300000000000001	0.0026842148677527003
6.099999999999994	4.4	0.002592469776781948
6.099999999999994	4.5	0.0025066498768974207
6.099999999999994	4.6	0.0024263278822144073
6.099999999999994	4.699999999999999	0.0023510858655764622
6.099999999999994	4.799999999999999	0.002280526558719575
6.099999999999994	4.899999999999999	0.0022142791141264717
6.099999999999994	4.999999999999998	0.0021520014206051394
6.099999999999994	5.099999999999998	0.0020933802926992504
6.099999999999994	5.1999999999999975	0.002038130404173574
6.099999999999994	5.299999999999997	0.0019859925232032297
6.099999999999994	5.399999999999997	0.0019367314279285564
6.099999999999994	5.4999999999999964	0.0018901336998857169
6.099999999999994	5.599999999999996	0.0018460056109633523
6.099999999999994	5.699999999999996	0.0018041710482357778
6.099999999999994	5.799999999999995	0.0017644696289798739
6.099999999999994	5.899999999999995	0.001726755084647907
6.099999999999994	5.999999999999995	0.0016908937081772516
6.099999999999994	6.099999999999994	0.0016567630325906766
6.099999999999994	6.199999999999994	0.0016242506593011792
6.099999999999994	6.299999999999994	0.0015932532357290886
6.099999999999994	6.399999999999993	0.001563675547298029
6.099999999999994	6.499999999999993	0.0015354297307609462
6.099999999999994	6.5999999999999925	0.0015084345736299477
6.099999999999994	6.699999999999992	0.001482614908620665
6.099999999999994	6.799999999999992	0.0014579010659103889
6.099999999999994	6.8999999999999915	0.0014342283913894515
6.099999999999994	6.999999999999991	0.0014115368222757502
6.099999999999994	7.099999999999991	0.001389770500530437
6.099999999999994	7.19999999999999	0.0013688774293585284
6.099999999999994	7.29999999999999	0.001034951485253482
6.099999999999994	7.39999999999999	0.0013295205234668084
6.099999999999994	7.499999999999989	0.00131096935206253
6.099999999999994	7.599999999999989	0.0012931162717466206
6.099999999999994	7.699999999999989	0.001275924479594612
6.099999999999994	7.799999999999988	0.0009049478553228829
6.099999999999994	7.899999999999988	0.001243389271653033
6.099999999999994	7.999999999999988	0.0012279834590932625
6.099999999999994	8.099999999999987	0.0012131138319786503
6.099999999999994	8.199999999999987	0.0011987538630646387
6.099999999999994	8.299999999999986	0.0011848786565257356
6.099999999999994	8.399999999999986	0.0011714648341835656
6.099999999999994	8.499999999999986	0.0011584904236620164
6.099999999999994	8.599999999999985	0.001145934764796884
6.099999999999994	8.699999999999985	0.0011337784183370206
6.099999999999994	8.799999999999985	0.0011220030769172559
6.099999999999994	8.899999999999984	0.00111059149918952
6.099999999999994	8.999999999999984	0.001099527421566286
6.099999999999994	9.099999999999984	0.0010887955073414042
6.099999999999994	9.199999999999983	0.0010783812759018443
6.099999999999994	9.299999999999983	0.0010682710541712022
6.099999999999994	9.399999999999983	0.0010584519123786966
6.099999999999994	9.499999999999982	0.001048911624705506
6.099999999999994	9.599999999999982	0.0010396386257153624
6.099999999999994	9.699999999999982	0.0007557874565457489
6.099999999999994	9.799999999999981	0.0007403409887234518
6.099999999999994	9.89999999999998	0.0007245748669195366
6.099999999999994	9.99999999999998	0.0007086255012195467
6.199999999999994	0.1	9.999999932676639
6.199999999999994	0.2	9.999999897864505
6.199999999999994	0.30000000000000004	9.999984159555062
6.199999999999994	0.4	9.999649580759119
6.199999999999994	0.5	9.997685461940682
6.199999999999994	0.6	9.991669104143082
6.199999999999994	0.7	9.978788159724742
6.199999999999994	0.7999999999999999	9.956458674566743
6.199999999999994	0.8999999999999999	9.922529851193472
6.199999999999994	0.9999999999999999	9.875239449151863
6.199999999999994	1.0999999999999999	9.813085732967325
6.199999999999994	1.2	9.734690727087242
6.199999999999994	1.3	9.638673636414286
6.199999999999994	1.4000000000000001	9.523529589301987
6.199999999999994	1.5000000000000002	9.387498828446953
6.199999999999994	1.6000000000000003	9.228403352372743
6.199999999999994	1.7000000000000004	9.043413635501379
6.199999999999994	1.8000000000000005	8.828675830481295
6.199999999999994	1.9000000000000006	8.57865107583134
6.199999999999994	2.0000000000000004	8.284802690297768
6.199999999999994	2.1000000000000005	7.932562980124649
6.199999999999994	2.2000000000000006	7.492482143795261
6.199999999999994	2.3000000000000007	6.879225661290257
6.199999999999994	2.400000000000001	0.003149418152639202
6.199999999999994	2.500000000000001	0.002213030500494896
6.199999999999994	2.600000000000001	0.0034339172524729964
6.199999999999994	2.700000000000001	0.0034928285910228824
6.199999999999994	2.800000000000001	0.0038925509791181002
6.199999999999994	2.9000000000000012	0.0029450110248272557
6.199999999999994	3.0000000000000013	0.0033276009815301254
6.199999999999994	3.1000000000000014	0.003375887538946723
6.199999999999994	3.2000000000000015	0.0035550058514585343
6.199999999999994	3.3000000000000016	0.003498299417560019
6.199999999999994	3.4000000000000017	0.0034188456260910893
6.199999999999994	3.5000000000000018	0.0033255160896008065
6.199999999999994	3.600000000000002	0.0032245792328206542
6.199999999999994	3.700000000000002	0.00312043873070388
6.199999999999994	3.800000000000002	0.003021874212129486
6.199999999999994	3.900000000000002	0.002925507743896653
6.199999999999994	4.000000000000002	0.0028316079302290386
6.199999999999994	4.100000000000001	0.0027410204570783325
6.199999999999994	4.200000000000001	0.0026542286289076996
6.199999999999994	4.300000000000001	0.0025714651298306525
6.199999999999994	4.4	0.0024927930630952518
6.199999999999994	4.5	0.0024181637411119445
6.199999999999994	4.6	0.002347457412780611
6.199999999999994	4.699999999999999	0.002280511545263782
6.199999999999994	4.799999999999999	0.0022171402575655638
6.199999999999994	4.899999999999999	0.0021571474402525583
6.199999999999994	4.999999999999998	0.0021003354332587453
6.199999999999994	5.099999999999998	0.0020465105934253584
6.199999999999994	5.1999999999999975	0.001995486703915872
6.199999999999994	5.299999999999997	0.0019470869101980571
6.199999999999994	5.399999999999997	0.0019011446439022596
6.199999999999994	5.4999999999999964	0.001857503946554248
6.199999999999994	5.599999999999996	0.0018160192955417366
6.199999999999994	5.699999999999996	0.0017765551914004434
6.199999999999994	5.799999999999995	0.0017389857003349593
6.199999999999994	5.899999999999995	0.0017031937962270522
6.199999999999994	5.999999999999995	0.0016690707562863542
6.199999999999994	6.099999999999994	0.001636515548588956
6.199999999999994	6.199999999999994	0.0016054342424751244
6.199999999999994	6.299999999999994	0.0015757394612478763
6.199999999999994	6.399999999999993	0.001547349875877875
6.199999999999994	6.499999999999993	0.0015201897267754466
6.199999999999994	6.5999999999999925	0.0014941884030753602
6.199999999999994	6.699999999999992	0.0014692800461473647
6.199999999999994	6.799999999999992	0.0014454031895694253
6.199999999999994	6.8999999999999915	0.0014225004320913043
6.199999999999994	6.999999999999991	0.0014005181401052415
6.199999999999994	7.099999999999991	0.0013794061658610646
6.199999999999994	7.19999999999999	0.0010417472655497118
6.199999999999994	7.29999999999999	0.0013396085444048532
6.199999999999994	7.39999999999999	0.0013208378832558281
6.199999999999994	7.499999999999989	0.0013027671011469507
6.199999999999994	7.599999999999989	0.0009151855876992529
6.199999999999994	7.699999999999989	0.001268583004064609
6.199999999999994	7.799999999999988	0.0012524040596907295
6.199999999999994	7.899999999999988	0.0012367934380665704
6.199999999999994	7.999999999999988	0.001221723124930779
6.199999999999994	8.099999999999987	0.0012071667963601516
6.199999999999994	8.199999999999987	0.0011930997009778565
6.199999999999994	8.299999999999986	0.0011794985557106068
6.199999999999994	8.399999999999986	0.0011663414444764081
6.199999999999994	8.499999999999986	0.0011536077299343758
6.199999999999994	8.599999999999985	0.001141277965181101
6.199999999999994	8.699999999999985	0.0011293338170988512
6.199999999999994	8.799999999999985	0.0011177579924383015
6.199999999999994	8.899999999999984	0.0011065341692701135
6.199999999999994	8.999999999999984	0.0010956469349978394
6.199999999999994	9.099999999999984	0.0010850817252900597
6.199999999999994	9.199999999999983	0.001074824772011186
6.199999999999994	9.299999999999983	0.0010648630514485855
6.199999999999994	9.399999999999983	0.0010551842359262994
6.199999999999994	9.499999999999982	0.0010457766539785417
6.199999999999994	9.599999999999982	0.0010366292421351438
6.199999999999994	9.699999999999982	0.001027731516949442
6.199999999999994	9.799999999999981	0.0010190735310691666
6.199999999999994	9.89999999999998	0.0007352897425723008
6.199999999999994	9.99999999999998	0.0007191282301388934
6.299999999999994	0.1	9.999999932675843
6.299999999999994	0.2	9.999999874105548
6.299999999999994	0.30000000000000004	9.99997761966516
6.299999999999994	0.4	9.999545385719014
6.299999999999994	0.5	9.997147347276824
6.299999999999994	0.6	9.990068770940889
6.299999999999994	0.7	9.97528401944071
6.299999999999994	0.7999999999999999	9.950078779928893
6.299999999999994	0.8999999999999999	9.912207959698211
6.299999999999994	0.9999999999999999	9.85980800941839
6.299999999999994	1.0999999999999999	9.791238006440896
6.299999999999994	1.2	9.704917152301242
6.299999999999994	1.3	9.599168522554871
6.299999999999994	1.4000000000000001	9.472054223783578
6.299999999999994	1.5000000000000002	9.321172210551552
6.299999999999994	1.6000000000000003	9.143363422288651
6.299999999999994	1.7000000000000004	8.934229130520842
6.299999999999994	1.8000000000000005	8.687231340108223
6.299999999999994	1.9000000000000006	8.391766955670857
6.299999999999994	2.0000000000000004	8.028172446657015
6.299999999999994	2.1000000000000005	7.549717950615469
6.299999999999994	2.2000000000000006	6.7133554330982435
6.299999999999994	2.3000000000000007	0.00274985864579593
6.299999999999994	2.400000000000001	0.0018163598311558688
6.299999999999994	2.500000000000001	0.002925349909430435
6.299999999999994	2.600000000000001	0.0030431961166731527
6.299999999999994	2.700000000000001	0.0033891310070764636
6.299999999999994	2.800000000000001	0.0021812667426292383
6.299999999999994	2.9000000000000012	0.0028434637163188693
6.299999999999994	3.0000000000000013	0.002976929231049483
6.299999999999994	3.1000000000000014	0.0032004714531520674
6.299999999999994	3.2000000000000015	0.003199924496855243
6.299999999999994	3.3000000000000016	0.0031698140205295463
6.299999999999994	3.4000000000000017	0.003119736593835951
6.299999999999994	3.5000000000000018	0.0030561879124519735
6.299999999999994	3.600000000000002	0.0029871196576231906
6.299999999999994	3.700000000000002	0.0029154981705353357
6.299999999999994	3.800000000000002	0.002840726883883811
6.299999999999994	3.900000000000002	0.0027647143968245426
6.299999999999994	4.000000000000002	0.0026888552113099435
6.299999999999994	4.100000000000001	0.002614141475445884
6.299999999999994	4.200000000000001	0.0025412562683010515
6.299999999999994	4.300000000000001	0.002470649436878918
6.299999999999994	4.4	0.0024025977503863483
6.299999999999994	4.5	0.0023372515925366385
6.299999999999994	4.6	0.0022746706580147632
6.299999999999994	4.699999999999999	0.002214850782851825
6.299999999999994	4.799999999999999	0.002157743919176456
6.299999999999994	4.899999999999999	0.0021032728151168124
6.299999999999994	4.999999999999998	0.0020513416929527776
6.299999999999994	5.099999999999998	0.002001843916721071
6.299999999999994	5.1999999999999975	0.0019546674271391905
6.299999999999994	5.299999999999997	0.001909698521564308
6.299999999999994	5.399999999999997	0.001866824412346962
6.299999999999994	5.4999999999999964	0.0018259352387420544
6.299999999999994	5.599999999999996	0.001786924490027654
6.299999999999994	5.699999999999996	0.0017496903866992576
6.299999999999994	5.799999999999995	0.001714135861144903
6.299999999999994	5.899999999999995	0.0016801687743223073
6.299999999999994	5.999999999999995	0.0016477019157930626
6.299999999999994	6.099999999999994	0.0016166529114171294
6.299999999999994	6.199999999999994	0.0015869440685379174
6.299999999999994	6.299999999999994	0.0015585021921517314
6.299999999999994	6.399999999999993	0.0015312583673534965
6.299999999999994	6.499999999999993	0.0015051477516333403
6.299999999999994	6.5999999999999925	0.0014801093517053084
6.299999999999994	6.699999999999992	0.001456085809116647
6.299999999999994	6.799999999999992	0.0014330231932810542
6.299999999999994	6.8999999999999915	0.001410870795826488
6.299999999999994	6.999999999999991	0.0013895809405797257
6.299999999999994	7.099999999999991	0.001048346124741579
6.299999999999994	7.19999999999999	0.0013494122301653116
6.299999999999994	7.29999999999999	0.0013304515840915807
6.299999999999994	7.39999999999999	0.0013121895793196273
6.299999999999994	7.499999999999989	0.00129459113995999
6.299999999999994	7.599999999999989	0.001277623263151315
6.299999999999994	7.699999999999989	0.00126125488658561
6.299999999999994	7.799999999999988	0.0012454567638129405
6.299999999999994	7.899999999999988	0.0012302013563776516
6.299999999999994	7.999999999999988	0.0012154627216228486
6.299999999999994	8.099999999999987	0.0012012164115000423
6.299999999999994	8.199999999999987	0.0011874393828228498
6.299999999999994	8.299999999999986	0.0011741099010060814
6.299999999999994	8.399999999999986	0.0011612074626636106
6.299999999999994	8.499999999999986	0.0011487127160776402
6.299999999999994	8.599999999999985	0.001136607388484227
6.299999999999994	8.699999999999985	0.0011248742208344023
6.299999999999994	8.799999999999985	0.001113496899175351
6.299999999999994	8.899999999999984	0.001102460001088264
6.299999999999994	8.999999999999984	0.0010917489341663736
6.299999999999994	9.099999999999984	0.0010813498921723728
6.299999999999994	9.199999999999983	0.0010712497972355133
6.299999999999994	9.299999999999983	0.0010614362636666833
6.299999999999994	9.399999999999983	0.001051897551425742
6.299999999999994	9.499999999999982	0.00104262252706376
6.299999999999994	9.599999999999982	0.0010336006274285813
6.299999999999994	9.699999999999982	0.0010248218251954575
6.299999999999994	9.799999999999981	0.0010162765995165306
6.299999999999994	9.89999999999998	0.0010079558997039334
6.299999999999994	9.99999999999998	0.0007284196780090864
6.399999999999993	0.1	9.999999932672148
6.399999999999993	0.2	9.999999834129037
6.399999999999993	0.30000000000000004	9.999968367930704
6.399999999999993	0.4	9.999410162419506
6.399999999999993	0.5	9.996483348688049
6.399999999999993	0.6	9.988155712905996
6.399999999999993	0.7	9.971180089824449
6.399999999999993	0.7999999999999999	9.942704629992656
6.399999999999993	0.8999999999999999	9.900373030447382
6.399999999999993	0.9999999999999999	9.842187996071145
6.399999999999993	1.0999999999999999	9.766315437372047
6.399999999999993	1.2	9.670885830025568
6.399999999999993	1.3	9.553788814184664
6.399999999999993	1.4000000000000001	9.412427195781708
6.399999999999993	1.5000000000000002	9.243365115736728
6.399999999999993	1.6000000000000003	9.04173807315201
6.399999999999993	1.7000000000000004	8.800109489715382
6.399999999999993	1.8000000000000005	8.505862546312875
6.399999999999993	1.9000000000000006	8.133677292518735
6.399999999999993	2.0000000000000004	7.611506415519766
6.399999999999993	2.1000000000000005	0.0019439724186395976
6.399999999999993	2.2000000000000006	0.0016522208094513938
6.399999999999993	2.3000000000000007	0.001621858131319906
6.399999999999993	2.400000000000001	0.0027346000028624015
6.399999999999993	2.500000000000001	0.002153179824471222
6.399999999999993	2.600000000000001	0.0022382273284877645
6.399999999999993	2.700000000000001	0.0024969109517823185
6.399999999999993	2.800000000000001	0.002608093267806667
6.399999999999993	2.9000000000000012	0.00269925318498323
6.399999999999993	3.0000000000000013	0.0029137331949515457
6.399999999999993	3.1000000000000014	0.002939538466734833
6.399999999999993	3.2000000000000015	0.0029403619048338422
6.399999999999993	3.3000000000000016	0.0029214550029940316
6.399999999999993	3.4000000000000017	0.002891948025132474
6.399999999999993	3.5000000000000018	0.002851279569638703
6.399999999999993	3.600000000000002	0.0028022294190137263
6.399999999999993	3.700000000000002	0.0027472465699883326
6.399999999999993	3.800000000000002	0.002688328365100888
6.399999999999993	3.900000000000002	0.0026270718112793583
6.399999999999993	4.000000000000002	0.0025647276403788
6.399999999999993	4.100000000000001	0.002502254739143254
6.399999999999993	4.200000000000001	0.002440371861424372
6.399999999999993	4.300000000000001	0.002379604306643312
6.399999999999993	4.4	0.0023203243295307928
6.399999999999993	4.5	0.002262785096632257
6.399999999999993	4.6	0.002207148398938918
6.399999999999993	4.699999999999999	0.0021535069221742522
6.399999999999993	4.799999999999999	0.002101901798277705
6.399999999999993	4.899999999999999	0.0020523362979199644
6.399999999999993	4.999999999999998	0.0020047863684779935
6.399999999999993	5.099999999999998	0.0019592086679167033
6.399999999999993	5.1999999999999975	0.0019155466406949218
6.399999999999993	5.299999999999997	0.0018737349903360132
6.399999999999993	5.399999999999997	0.0018337034327311652
6.399999999999993	5.4999999999999964	0.0017953784196986441
6.399999999999993	5.599999999999996	0.0017586857078855725
6.399999999999993	5.699999999999996	0.0017235512717623134
6.399999999999993	5.799999999999995	0.0016899023021336688
6.399999999999993	5.899999999999995	0.0016576678383423652
6.399999999999993	5.999999999999995	0.0016267792002509585
6.399999999999993	6.099999999999994	0.0015971702593230704
6.399999999999993	6.199999999999994	0.0015687775990354275
6.399999999999993	6.299999999999994	0.0015415405985502802
6.399999999999993	6.399999999999993	0.001515401452836694
6.399999999999993	6.499999999999993	0.001490305148113157
6.399999999999993	6.5999999999999925	0.0014661994142866983
6.399999999999993	6.699999999999992	0.0014430346487751438
6.399999999999993	6.799999999999992	0.0014207638297677341
6.399999999999993	6.8999999999999915	0.001399342420519508
6.399999999999993	6.999999999999991	0.0010547121571620535
6.399999999999993	7.099999999999991	0.0013588814958280901
6.399999999999993	7.19999999999999	0.0013397643921817407
6.399999999999993	7.29999999999999	0.0009387768184529892
6.399999999999993	7.39999999999999	0.0013035785769323822
6.399999999999993	7.499999999999989	0.0012864443496833507
6.399999999999993	7.599999999999989	0.0012699085606022542
6.399999999999993	7.699999999999989	0.0012539427994506102
6.399999999999993	7.799999999999988	0.0012385202237092624
6.399999999999993	7.899999999999988	0.001223615472565431
6.399999999999993	7.999999999999988	0.0012092045807689058
6.399999999999993	8.099999999999987	0.0011952648981058223
6.399999999999993	8.199999999999987	0.0011817750182782168
6.399999999999993	8.299999999999986	0.0011687146940486917
6.399999999999993	8.399999999999986	0.0011560647860417762
6.399999999999993	8.499999999999986	0.001143807180113936
6.399999999999993	8.599999999999985	0.001131924739260558
6.399999999999993	8.699999999999985	0.0011204012419258175
6.399999999999993	8.799999999999985	0.0011092213247484862
6.399999999999993	8.899999999999984	0.0010983704362386739
6.399999999999993	8.999999999999984	0.0010878347854540304
6.399999999999993	9.099999999999984	0.0010776012971628489
6.399999999999993	9.199999999999983	0.0010676575724737193
6.399999999999993	9.299999999999983	0.0010579918455499231
6.399999999999993	9.399999999999983	0.0010485929494788698
6.399999999999993	9.499999999999982	0.0010394502778786013
6.399999999999993	9.599999999999982	0.0010305537545430745
6.399999999999993	9.699999999999982	0.0010218938050634233
6.399999999999993	9.799999999999981	0.001013461320753529
6.399999999999993	9.89999999999998	0.0010052476381348407
6.399999999999993	9.99999999999998	0.0009972445131087948
6.499999999999993	0.1	9.99999993267661
6.499999999999993	0.2	9.999999766880999
6.499999999999993	0.30000000000000004	9.999955279608589
6.499999999999993	0.4	9.999234643199639
6.499999999999993	0.5	9.995663612657953
6.499999999999993	0.6	9.985866527099562
6.499999999999993	0.7	9.966365831312306
6.499999999999993	0.7999999999999999	9.934160891344554
6.499999999999993	0.8999999999999999	9.886758630690538
6.499999999999993	0.9999999999999999	9.821980568907966
6.499999999999993	1.0999999999999999	9.73771995115639
6.499999999999993	1.2	9.63168778266234
6.499999999999993	1.3	9.501120024192506
6.499999999999993	1.4000000000000001	9.342370209253904
6.499999999999993	1.5000000000000002	9.150226094355222
6.499999999999993	1.6000000000000003	8.916551847474633
6.499999999999993	1.7000000000000004	8.627036238746836
6.499999999999993	1.8000000000000005	8.25094013918725
6.499999999999993	1.9000000000000006	0.0016495349604708429
6.499999999999993	2.0000000000000004	0.0023343092964839803
6.499999999999993	2.1000000000000005	0.0017073400722619112
6.499999999999993	2.2000000000000006	0.0022698156056409264
6.499999999999993	2.3000000000000007	0.0020907142536712017
6.499999999999993	2.400000000000001	0.002314228093461746
6.499999999999993	2.500000000000001	0.001644733836239213
6.499999999999993	2.600000000000001	0.0022878490443576285
6.499999999999993	2.700000000000001	0.0024227408182795804
6.499999999999993	2.800000000000001	0.0026391458301036133
6.499999999999993	2.9000000000000012	0.0026898273039352148
6.499999999999993	3.0000000000000013	0.002723923040709116
6.499999999999993	3.1000000000000014	0.002742335630769928
6.499999999999993	3.2000000000000015	0.002745961631293213
6.499999999999993	3.3000000000000016	0.0027363552598799233
6.499999999999993	3.4000000000000017	0.0027154438544559033
6.499999999999993	3.5000000000000018	0.0026852391387771537
6.499999999999993	3.600000000000002	0.0026476629815111144
6.499999999999993	3.700000000000002	0.002604456624639936
6.499999999999993	3.800000000000002	0.002557140299809277
6.499999999999993	3.900000000000002	0.0025070032647982843
6.499999999999993	4.000000000000002	0.002455112366606344
6.499999999999993	4.100000000000001	0.0024023313079916163
6.499999999999993	4.200000000000001	0.0023493451794264946
6.499999999999993	4.300000000000001	0.0022966865568208403
6.499999999999993	4.4	0.002244760743862177
6.499999999999993	4.5	0.002193868880272428
6.499999999999993	4.6	0.002144228144968048
6.499999999999993	4.699999999999999	0.0020959889967416914
6.499999999999993	4.799999999999999	0.002049249516344695
6.499999999999993	4.899999999999999	0.002004067134338397
6.499999999999993	4.999999999999998	0.001960468107705881
6.499999999999993	5.099999999999998	0.0019184550661400668
6.499999999999993	5.1999999999999975	0.0018780129682153801
6.499999999999993	5.299999999999997	0.001839113819957483
6.499999999999993	5.399999999999997	0.0018017202657061096
6.499999999999993	5.4999999999999964	0.001765788386336657
6.499999999999993	5.599999999999996	0.0017312699364625767
6.499999999999993	5.699999999999996	0.001698113946150607
6.499999999999993	5.799999999999995	0.0016662679900255586
6.499999999999993	5.899999999999995	0.0016356791377401066
6.499999999999993	5.999999999999995	0.001606294669083592
6.499999999999993	6.099999999999994	0.0015780625942222366
6.499999999999993	6.199999999999994	0.0015509320465337017
6.499999999999993	6.299999999999994	0.0015248535539757596
6.499999999999993	6.399999999999993	0.0014997792373870745
6.499999999999993	6.499999999999993	0.0014756629304026375
6.499999999999993	6.5999999999999925	0.0014524602630312648
6.499999999999993	6.699999999999992	0.0014301287029119757
6.499999999999993	6.799999999999992	0.001408627551795556
6.499999999999993	6.8999999999999915	0.0010608076514703958
6.499999999999993	6.999999999999991	0.0013679629298201644
6.499999999999993	7.099999999999991	0.0013487271112943926
6.499999999999993	7.19999999999999	0.0009671270474563725
6.499999999999993	7.29999999999999	0.0013122805917520897
6.499999999999993	7.39999999999999	0.001295007681671257
6.499999999999993	7.499999999999989	0.0012783294629409717
6.499999999999993	7.599999999999989	0.0012622186352321118
6.499999999999993	7.699999999999989	0.0012466492994686901
6.499999999999993	7.799999999999988	0.0012315968980842146
6.499999999999993	7.899999999999988	0.0012170381412533416
6.499999999999993	7.999999999999988	0.0012029509535624622
6.499999999999993	8.099999999999987	0.0011893144033424583
6.499999999999993	8.199999999999987	0.0011761086490683118
6.499999999999993	8.299999999999986	0.0011633148810591951
6.499999999999993	8.399999999999986	0.001150915260213341
6.499999999999993	8.499999999999986	0.001138892873406414
6.499999999999993	8.599999999999985	0.0011272316787734036
6.499999999999993	8.699999999999985	0.0011159164544161542
6.499999999999993	8.799999999999985	0.001104932760364075
6.499999999999993	8.899999999999984	0.001094266888622774
6.499999999999993	8.999999999999984	0.00108390582486914
6.499999999999993	9.099999999999984	0.001073837208162815
6.499999999999993	9.199999999999983	0.0010640492974444374
6.499999999999993	9.299999999999983	0.0010545309327241765
6.499999999999993	9.399999999999983	0.0010452715048544924
6.499999999999993	9.499999999999982	0.0010362609239873352
6.499999999999993	9.599999999999982	0.0010274895910469461
6.499999999999993	9.699999999999982	0.001018948369257603
6.499999999999993	9.799999999999981	0.0010106285613688286
6.499999999999993	9.89999999999998	0.001002521880738683
6.499999999999993	9.99999999999998	0.000994620431836776
6.5999999999999925	0.1	9.999999932684823
6.5999999999999925	0.2	9.999999653737689
6.5999999999999925	0.30000000000000004	9.99993676318148
6.5999999999999925	0.4	9.999006773216319
6.5999999999999925	0.5	9.994650991925287
6.5999999999999925	0.6	9.983123945838653
6.5999999999999925	0.7	9.960707255399349
6.5999999999999925	0.7999999999999999	9.924233890083661
6.5999999999999925	0.8999999999999999	9.871035618645262
6.5999999999999925	0.9999999999999999	9.798682650121165
6.5999999999999925	1.0999999999999999	9.70467555938683
6.5999999999999925	1.2	9.58609912265985
6.5999999999999925	1.3	9.439162544802919
6.5999999999999925	1.4000000000000001	9.258444060945378
6.5999999999999925	1.5000000000000002	9.035378283496303
6.5999999999999925	1.6000000000000003	8.7545192472159
6.5999999999999925	1.7000000000000004	0.0012507844453466795
6.5999999999999925	1.8000000000000005	0.002086660930133309
6.5999999999999925	1.9000000000000006	0.0015047075413372865
6.5999999999999925	2.0000000000000004	0.0016001995417208056
6.5999999999999925	2.1000000000000005	0.0015485422843752768
6.5999999999999925	2.2000000000000006	0.0018707699323892472
6.5999999999999925	2.3000000000000007	0.001851827175230791
6.5999999999999925	2.400000000000001	0.0020260648864629817
6.5999999999999925	2.500000000000001	0.0017789849628555253
6.5999999999999925	2.600000000000001	0.0018871186789002977
6.5999999999999925	2.700000000000001	0.0022359733529114722
6.5999999999999925	2.800000000000001	0.002469836509323777
6.5999999999999925	2.9000000000000012	0.002527551571137424
6.5999999999999925	3.0000000000000013	0.002562000161904005
6.5999999999999925	3.1000000000000014	0.0025805591661106574
6.5999999999999925	3.2000000000000015	0.0025863283719419193
6.5999999999999925	3.3000000000000016	0.0025811502546699725
6.5999999999999925	3.4000000000000017	0.002566557094742743
6.5999999999999925	3.5000000000000018	0.002544004921831781
6.5999999999999925	3.600000000000002	0.002514891442139625
6.5999999999999925	3.700000000000002	0.0024805245792680272
6.5999999999999925	3.800000000000002	0.0024420915293164934
6.5999999999999925	3.900000000000002	0.002400640127495489
6.5999999999999925	4.000000000000002	0.0023570727359533243
6.5999999999999925	4.100000000000001	0.002312149790721442
6.5999999999999925	4.200000000000001	0.0022664997534940436
6.5999999999999925	4.300000000000001	0.002220632693561063
6.5999999999999925	4.4	0.002174955351060306
6.5999999999999925	4.5	0.002129786281466105
6.5999999999999925	4.6	0.0020853700832432257
6.5999999999999925	4.699999999999999	0.0020418902524669902
6.5999999999999925	4.799999999999999	0.001999480443390371
6.5999999999999925	4.899999999999999	0.00195823409658508
6.5999999999999925	4.999999999999998	0.0019182125303457557
6.5999999999999925	5.099999999999998	0.0018794516355580034
6.5999999999999925	5.1999999999999975	0.0018419674136061499
6.5999999999999925	5.299999999999997	0.001805760389034772
6.5999999999999925	5.399999999999997	0.0017708191924312331
6.5999999999999925	5.4999999999999964	0.0017371235116085792
6.5999999999999925	5.599999999999996	0.0017046463342117086
6.5999999999999925	5.699999999999996	0.0016733557874607935
6.5999999999999925	5.799999999999995	0.0016432165725807208
6.5999999999999925	5.899999999999995	0.0016141911053982366
6.5999999999999925	5.999999999999995	0.0015862404045592815
6.5999999999999925	6.099999999999994	0.001559324783007034
6.5999999999999925	6.199999999999994	0.0015334043958756098
6.5999999999999925	6.299999999999994	0.0015084396472508455
6.5999999999999925	6.399999999999993	0.0014843915160532206
6.5999999999999925	6.499999999999993	0.0014612217946935284
6.5999999999999925	6.5999999999999925	0.0014388932630226355
6.5999999999999925	6.699999999999992	0.0014173698228013172
6.5999999999999925	6.799999999999992	0.0005866678881309133
6.5999999999999925	6.8999999999999915	0.0013765999133364267
6.5999999999999925	6.999999999999991	0.0013572874920395057
6.5999999999999925	7.099999999999991	0.0013386483028993842
6.5999999999999925	7.19999999999999	0.0013206526416105636
6.5999999999999925	7.29999999999999	0.0013032720999217968
6.5999999999999925	7.39999999999999	0.0012864795423146956
6.5999999999999925	7.499999999999989	0.0012702490753418504
6.5999999999999925	7.599999999999989	0.0012545560131630308
6.5999999999999925	7.699999999999989	0.0012393768346537445
6.5999999999999925	7.799999999999988	0.0012246891446689046
6.5999999999999925	7.899999999999988	0.0012104716294074128
6.5999999999999925	7.999999999999988	0.0011967040112450093
6.5999999999999925	8.099999999999987	0.001183367000602173
6.5999999999999925	8.199999999999987	0.0011704422587321148
6.5999999999999925	8.299999999999986	0.001157912346864018
6.5999999999999925	8.399999999999986	0.0011457606825214374
6.5999999999999925	8.499999999999986	0.0011339715058761837
6.5999999999999925	8.599999999999985	0.0011225298285620626
6.5999999999999925	8.699999999999985	0.001111421399987228
6.5999999999999925	8.799999999999985	0.0011006326675203446
6.5999999999999925	8.899999999999984	0.0010901507445225153
6.5999999999999925	8.999999999999984	0.0010799633679273355
6.5999999999999925	9.099999999999984	0.001070058871917015
6.5999999999999925	9.199999999999983	0.0010604261536932154
6.5999999999999925	9.299999999999983	0.0010510546446173543
6.5999999999999925	9.399999999999983	0.00104193427762759
6.5999999999999925	9.499999999999982	0.001033055471483442
6.5999999999999925	9.599999999999982	0.001024409088002386
6.5999999999999925	9.699999999999982	0.0010159864225792498
6.5999999999999925	9.799999999999981	0.0010077791792013143
6.5999999999999925	9.89999999999998	0.0009997794385572102
6.5999999999999925	9.99999999999998	0.0009919796502115257
6.699999999999992	0.1	9.99999993267414
6.699999999999992	0.2	9.999999463352937
6.699999999999992	0.30000000000000004	9.999910566401713
6.699999999999992	0.4	9.998710859121614
6.699999999999992	0.5	9.993399149345045
6.699999999999992	0.6	9.97983334926897
6.699999999999992	0.7	9.954040695242908
6.699999999999992	0.7999999999999999	9.912660327863998
6.699999999999992	0.8999999999999999	9.852791168270999
6.699999999999992	0.9999999999999999	9.771646587214597
6.699999999999992	1.0999999999999999	9.666147275105203
6.699999999999992	1.2	9.532408233337376
6.699999999999992	1.3	9.364933035904352
6.699999999999992	1.4000000000000001	9.155021478628305
6.699999999999992	1.5000000000000002	0.0011306813990343701
6.699999999999992	1.6000000000000003	0.0017425123092314973
6.699999999999992	1.7000000000000004	0.001970221724966948
6.699999999999992	1.8000000000000005	0.001168735157582435
6.699999999999992	1.9000000000000006	0.0012481511724223469
6.699999999999992	2.0000000000000004	0.0015321337256642487
6.699999999999992	2.1000000000000005	0.001675221337328401
6.699999999999992	2.2000000000000006	0.0016767067972243404
6.699999999999992	2.3000000000000007	0.0017170657125713808
6.699999999999992	2.400000000000001	0.001873014150040638
6.699999999999992	2.500000000000001	0.002178853220697725
6.699999999999992	2.600000000000001	0.0016761440034368255
6.699999999999992	2.700000000000001	0.002055541046130763
6.699999999999992	2.800000000000001	0.002304063419252529
6.699999999999992	2.9000000000000012	0.002373544648594052
6.699999999999992	3.0000000000000013	0.0024144167413163897
6.699999999999992	3.1000000000000014	0.0024372567905987046
6.699999999999992	3.2000000000000015	0.002447050340240974
6.699999999999992	3.3000000000000016	0.0024464822661471554
6.699999999999992	3.4000000000000017	0.0024373080058815336
6.699999999999992	3.5000000000000018	0.002420902389489177
6.699999999999992	3.600000000000002	0.002398462130639237
6.699999999999992	3.700000000000002	0.002371069657032111
6.699999999999992	3.800000000000002	0.002339706394346101
6.699999999999992	3.900000000000002	0.0023052513781537495
6.699999999999992	4.000000000000002	0.00226847873480403
6.699999999999992	4.100000000000001	0.002230058292819494
6.699999999999992	4.200000000000001	0.002190559889623586
6.699999999999992	4.300000000000001	0.0021504605855449752
6.699999999999992	4.4	0.002110153678270845
6.699999999999992	4.5	0.002069958590142987
6.699999999999992	4.6	0.0020301307650376055
6.699999999999992	4.699999999999999	0.0019908711130891335
6.699999999999992	4.799999999999999	0.001952334679993968
6.699999999999992	4.899999999999999	0.001914638361612653
6.699999999999992	4.999999999999998	0.0018778676193258142
6.699999999999992	5.099999999999998	0.0018420822911850813
6.699999999999992	5.1999999999999975	0.0018073214246130142
6.699999999999992	5.299999999999997	0.00177360733997524
6.699999999999992	5.399999999999997	0.0017409490898978202
6.699999999999992	5.4999999999999964	0.0017093451962632358
6.699999999999992	5.599999999999996	0.001678785954499901
6.699999999999992	5.699999999999996	0.0016492552925049789
6.699999999999992	5.799999999999995	0.0016207322929191136
6.699999999999992	5.899999999999995	0.0015931924189877301
6.699999999999992	5.999999999999995	0.0015666085067178592
6.699999999999992	6.099999999999994	0.0015409515631139316
6.699999999999992	6.199999999999994	0.0015161914113499132
6.699999999999992	6.299999999999994	0.001492297194671196
6.699999999999992	6.399999999999993	0.0014692377931285806
6.699999999999992	6.499999999999993	0.0014469821419538472
6.699999999999992	6.5999999999999925	0.0014254994859224889
6.699999999999992	6.699999999999992	0.0014047595732383108
6.699999999999992	6.799999999999992	0.0013847328134114396
6.699999999999992	6.8999999999999915	0.0013653903795921788
6.699999999999992	6.999999999999991	0.0013467043016734703
6.699999999999992	7.099999999999991	0.0013286475173010079
6.699999999999992	7.19999999999999	0.0013111939140293474
6.699999999999992	7.29999999999999	0.0012943183489463488
6.699999999999992	7.39999999999999	0.0012779966546960638
6.699999999999992	7.499999999999989	0.001262205645457708
6.699999999999992	7.599999999999989	0.001246923096366173
6.699999999999992	7.699999999999989	0.001232127736909823
6.699999999999992	7.799999999999988	0.0012177992216244238
6.699999999999992	7.899999999999988	0.0012039181140630546
6.699999999999992	7.999999999999988	0.0011904658456377193
6.699999999999992	8.099999999999987	0.0011774246967940507
6.699999999999992	8.199999999999987	0.0011647777651523157
6.699999999999992	8.299999999999986	0.0011525089232075874
6.699999999999992	8.399999999999986	0.0011406028013116814
6.699999999999992	8.499999999999986	0.0011290447407127293
6.699999999999992	8.599999999999985	0.001117820771981723
6.699999999999992	8.699999999999985	0.0011069175814816571
6.699999999999992	8.799999999999985	0.0010963224772696115
6.699999999999992	8.899999999999984	0.0010860233612856717
6.699999999999992	8.999999999999984	0.0010760087039798423
6.699999999999992	9.099999999999984	0.0010662675115961355
6.699999999999992	9.199999999999983	0.001056789302816797
6.699999999999992	9.299999999999983	0.001047564083051414
6.699999999999992	9.399999999999983	0.0010385823179166526
6.699999999999992	9.499999999999982	0.0010298349126016842
6.699999999999992	9.599999999999982	0.001021313188021246
6.699999999999992	9.699999999999982	0.0010130088597067495
6.699999999999992	9.799999999999981	0.0010049140199228
6.699999999999992	9.89999999999998	0.0009970211150500008
6.699999999999992	9.99999999999998	0.0009348694577087726
6.799999999999992	0.1	0.0005617361798868764
6.799999999999992	0.2	0.0014051924775952162
6.799999999999992	0.30000000000000004	9.999873501557316
6.799999999999992	0.4	9.998326448741087
6.799999999999992	0.5	9.991850107359946
6.799999999999992	0.6	9.975878190356047
6.799999999999992	0.7	9.946164382319866
6.799999999999992	0.7999999999999999	9.899111429761755
6.799999999999992	0.8999999999999999	9.831497920611536
6.799999999999992	0.9999999999999999	9.740017401689666
6.799999999999992	1.0999999999999999	9.620705681922006
6.799999999999992	1.2	0.0014640642659259936
6.799999999999992	1.3	0.001240621455724703
6.799999999999992	1.4000000000000001	0.0009747537963022647
6.799999999999992	1.5000000000000002	0.0017370593825333546
6.799999999999992	1.6000000000000003	0.0012586278686400902
6.799999999999992	1.7000000000000004	0.0010408127434046463
6.799999999999992	1.8000000000000005	0.001093405011127157
6.799999999999992	1.9000000000000006	0.0015417124907663048
6.799999999999992	2.0000000000000004	0.001506523399819477
6.799999999999992	2.1000000000000005	0.0015246737158356124
6.799999999999992	2.2000000000000006	0.0015489159737724855
6.799999999999992	2.3000000000000007	0.001666671614068788
6.799999999999992	2.400000000000001	0.0017728447324189768
6.799999999999992	2.500000000000001	0.0012886388121219534
6.799999999999992	2.600000000000001	0.0015568009887487989
6.799999999999992	2.700000000000001	0.0019153206585573036
6.799999999999992	2.800000000000001	0.002161391495176356
6.799999999999992	2.9000000000000012	0.0022366289320926687
6.799999999999992	3.0000000000000013	0.002282626774684772
6.799999999999992	3.1000000000000014	0.002309854360827569
6.799999999999992	3.2000000000000015	0.0023238009140107985
6.799999999999992	3.3000000000000016	0.0023275663001315404
6.799999999999992	3.4000000000000017	0.002323106369696885
6.799999999999992	3.5000000000000018	0.0023118253727178275
6.799999999999992	3.600000000000002	0.0022948489450698595
6.799999999999992	3.700000000000002	0.0022731436783489443
6.799999999999992	3.800000000000002	0.0022475658374777525
6.799999999999992	3.900000000000002	0.002218879461568269
6.799999999999992	4.000000000000002	0.002187836654235061
6.799999999999992	4.100000000000001	0.0021548116445932017
6.799999999999992	4.200000000000001	0.0021205426067608
6.799999999999992	4.300000000000001	0.002085397912135604
6.799999999999992	4.4	0.0020497511266582193
6.799999999999992	4.5	0.00201391381357515
6.799999999999992	4.6	0.0019781425013652917
6.799999999999992	4.699999999999999	0.0019426456198540327
6.799999999999992	4.799999999999999	0.001907590124925868
6.799999999999992	4.899999999999999	0.0018731075772261865
6.799999999999992	4.999999999999998	0.001839299931064797
6.799999999999992	5.099999999999998	0.0018062437986559
6.799999999999992	5.1999999999999975	0.0017739952691755217
6.799999999999992	5.299999999999997	0.001742593305450655
6.799999999999992	5.399999999999997	0.0017120628547017975
6.799999999999992	5.4999999999999964	0.0016824174691219798
6.799999999999992	5.599999999999996	0.0016536615034211258
6.799999999999992	5.699999999999996	0.0016257919411712628
6.799999999999992	5.799999999999995	0.0015987999160756367
6.799999999999992	5.899999999999995	0.001572671966757099
6.799999999999992	5.999999999999995	0.0015473910810902196
6.799999999999992	6.099999999999994	0.0015229375457009627
6.799999999999992	6.199999999999994	0.0014992896502678474
6.799999999999992	6.299999999999994	0.0014764242626372332
6.799999999999992	6.399999999999993	0.0014543172960933858
6.799999999999992	6.499999999999993	0.0014329440922055924
6.799999999999992	6.5999999999999925	0.0014122797266907993
6.799999999999992	6.699999999999992	0.0013922992602498163
6.799999999999992	6.799999999999992	0.0013729779338626715
6.799999999999992	6.8999999999999915	0.0013542913293446597
6.799999999999992	6.999999999999991	0.0013362154874328605
6.799999999999992	7.099999999999991	0.00131872700512204
6.799999999999992	7.19999999999999	0.0013018031052204947
6.799999999999992	7.29999999999999	0.0012854216889403053
6.799999999999992	7.39999999999999	0.0012695613680512197
6.799999999999992	7.499999999999989	0.001254201494816286
6.799999999999992	7.599999999999989	0.0012393221667976624
6.799999999999992	7.699999999999989	0.0012249042324863715
6.799999999999992	7.799999999999988	0.0012109292923476991
6.799999999999992	7.899999999999988	0.001197379682428239
6.799999999999992	7.999999999999988	0.0011842384691279101
6.799999999999992	8.099999999999987	0.001171489426573738
6.799999999999992	8.199999999999987	0.0011591170217044259
6.799999999999992	8.299999999999986	0.0011471063875534127
6.799999999999992	8.399999999999986	0.001135443309662762
6.799999999999992	8.499999999999986	0.00112411419508772
6.799999999999992	8.599999999999985	0.0011131060528521911
6.799999999999992	8.699999999999985	0.001102406469334762
6.799999999999992	8.799999999999985	0.0010920035859909097
6.799999999999992	8.899999999999984	0.0010818860687852657
6.799999999999992	8.999999999999984	0.0010720430968785782
6.799999999999992	9.099999999999984	0.0010624643279517456
6.799999999999992	9.199999999999983	0.0010531398856167354
6.799999999999992	9.299999999999983	0.0010440603307843971
6.799999999999992	9.399999999999983	0.0010352166503543071
6.799999999999992	9.499999999999982	0.0010266002245142131
6.799999999999992	9.599999999999982	0.001018202817866087
6.799999999999992	9.699999999999982	0.0010100165606739624
6.799999999999992	9.799999999999981	0.0010020339230325107
6.799999999999992	9.89999999999998	0.0009942477098809394
6.799999999999992	9.99999999999998	0.0009322762201493743
6.8999999999999915	0.1	0.0011020908671654172
6.8999999999999915	0.2	0.001097570835807683
6.8999999999999915	0.30000000000000004	0.0010871492231985665
6.8999999999999915	0.4	0.001380612682178309
6.8999999999999915	0.5	0.0012294915082541092
6.8999999999999915	0.6	0.0009003546408675201
6.8999999999999915	0.7	0.0013262271673216827
6.8999999999999915	0.7999999999999999	0.0009289058395394072
6.8999999999999915	0.8999999999999999	0.0009374780755504892
6.8999999999999915	0.9999999999999999	0.0013546720030077266
6.8999999999999915	1.0999999999999999	0.0015109565119493522
6.8999999999999915	1.2	0.0015172157930705386
6.8999999999999915	1.3	0.0015166246864684015
6.8999999999999915	1.4000000000000001	0.0009396964649127447
6.8999999999999915	1.5000000000000002	0.0015875584831333194
6.8999999999999915	1.6000000000000003	0.0013194259254604875
6.8999999999999915	1.7000000000000004	0.00182554564134967
6.8999999999999915	1.8000000000000005	0.0018428209260469767
6.8999999999999915	1.9000000000000006	0.0019055538802022721
6.8999999999999915	2.0000000000000004	0.0019650335802962023
6.8999999999999915	2.1000000000000005	0.001455277088893506
6.8999999999999915	2.2000000000000006	0.001539179901992074
6.8999999999999915	2.3000000000000007	0.0016212229044156577
6.8999999999999915	2.400000000000001	0.0016972070259781878
6.8999999999999915	2.500000000000001	0.0017858549556025356
6.8999999999999915	2.600000000000001	0.0015070078705837473
6.8999999999999915	2.700000000000001	0.0018169092183969112
6.8999999999999915	2.800000000000001	0.0020460648539978575
6.8999999999999915	2.9000000000000012	0.0021197169529269693
6.8999999999999915	3.0000000000000013	0.0021673047482917577
6.8999999999999915	3.1000000000000014	0.002197228899830747
6.8999999999999915	3.2000000000000015	0.0022143761276844647
6.8999999999999915	3.3000000000000016	0.002221717106327173
6.8999999999999915	3.4000000000000017	0.0022211869063155816
6.8999999999999915	3.5000000000000018	0.002214161371251571
6.8999999999999915	3.600000000000002	0.002201708182826079
6.8999999999999915	3.700000000000002	0.0021847145986860655
6.8999999999999915	3.800000000000002	0.002163949750669566
6.8999999999999915	3.900000000000002	0.00214009372033107
6.8999999999999915	4.000000000000002	0.0021137508023900088
6.8999999999999915	4.100000000000001	0.0020854560066899666
6.8999999999999915	4.200000000000001	0.0020556792338637673
6.8999999999999915	4.300000000000001	0.0020248290970828926
6.8999999999999915	4.4	0.001993257154598487
6.8999999999999915	4.5	0.001961262581007654
6.8999999999999915	4.6	0.001929097192846607
6.8999999999999915	4.699999999999999	0.0018969705950391445
6.8999999999999915	4.799999999999999	0.0018650552206107129
6.8999999999999915	4.899999999999999	0.0018334914430856964
6.8999999999999915	4.999999999999998	0.0018023913815497982
6.8999999999999915	5.099999999999998	0.001771843677106145
6.8999999999999915	5.1999999999999975	0.001741916747469627
6.8999999999999915	5.299999999999997	0.001712662048928845
6.8999999999999915	5.399999999999997	0.0016841168528971327
6.8999999999999915	5.4999999999999964	0.0016563066383783382
6.8999999999999915	5.599999999999996	0.0016292471362192962
6.8999999999999915	5.699999999999996	0.001602946078503596
6.8999999999999915	5.799999999999995	0.0015774046678013465
6.8999999999999915	5.899999999999995	0.0015526188252135008
6.8999999999999915	5.999999999999995	0.001528580234942702
6.8999999999999915	6.099999999999994	0.0015052772197805375
6.8999999999999915	6.199999999999994	0.0014826954762411542
6.8999999999999915	6.299999999999994	0.001460818679086403
6.8999999999999915	6.399999999999993	0.0014396289951956298
6.8999999999999915	6.499999999999993	0.001419107498119642
6.8999999999999915	6.5999999999999925	0.0013992345182537033
6.8999999999999915	6.699999999999992	0.0013799899302430407
6.8999999999999915	6.799999999999992	0.001361353380787502
6.8999999999999915	6.8999999999999915	0.0013433044834627954
6.8999999999999915	6.999999999999991	0.0013258229726125356
6.8999999999999915	7.099999999999991	0.0013088888250464214
6.8999999999999915	7.19999999999999	0.0012924823589454133
6.8999999999999915	7.29999999999999	0.0012765843082513917
6.8999999999999915	7.39999999999999	0.0012611759006840079
6.8999999999999915	7.499999999999989	0.0012462388172189214
6.8999999999999915	7.599999999999989	0.0012317553865694706
6.8999999999999915	7.699999999999989	0.0012177084419187439
6.8999999999999915	7.799999999999988	0.0012040814185856155
6.8999999999999915	7.899999999999988	0.0011908583403417914
6.8999999999999915	7.999999999999988	0.0011780238194071813
6.8999999999999915	8.099999999999987	0.0011655630545408027
6.8999999999999915	8.199999999999987	0.0011534618214664506
6.8999999999999915	8.299999999999986	0.0011417064563888934
6.8999999999999915	8.399999999999986	0.001130283853873556
6.8999999999999915	8.499999999999986	0.0011191814423629264
6.8999999999999915	8.599999999999985	0.0011083871722630573
6.8999999999999915	8.699999999999985	0.0010978894975877903
6.8999999999999915	8.799999999999985	0.001087677360063369
6.8999999999999915	8.899999999999984	0.0010777401693388771
6.8999999999999915	8.999999999999984	0.0010680677844913402
6.8999999999999915	9.099999999999984	0.001058650498931323
6.8999999999999915	9.199999999999983	0.0010494790222703295
6.8999999999999915	9.299999999999983	0.0010405444568361978
6.8999999999999915	9.399999999999983	0.0010318382898476981
6.8999999999999915	9.499999999999982	0.0010233523703970413
6.8999999999999915	9.599999999999982	0.0010150788944135016
6.8999999999999915	9.699999999999982	0.0010070103952242847
6.8999999999999915	9.799999999999981	0.000999139715361078
6.8999999999999915	9.89999999999998	0.0009914600044055137
6.8999999999999915	9.99999999999998	0.0009296689735954276
6.999999999999991	0.1	0.00044792059559722246
6.999999999999991	0.2	0.001187459109229732
6.999999999999991	0.30000000000000004	0.001086284769419452
6.999999999999991	0.4	0.0010770149691013593
6.999999999999991	0.5	0.0013546155664702503
6.999999999999991	0.6	0.001362361647310415
6.999999999999991	0.7	0.0013693459035620595
6.999999999999991	0.7999999999999999	0.0010720399668101067
6.999999999999991	0.8999999999999999	0.0013150114307675142
6.999999999999991	0.9999999999999999	0.0011302178680569108
6.999999999999991	1.0999999999999999	0.001261490097523296
6.999999999999991	1.2	0.0009243174577832292
6.999999999999991	1.3	0.001369031333279767
6.999999999999991	1.4000000000000001	0.0009184132759179785
6.999999999999991	1.5000000000000002	0.0009564883404320699
6.999999999999991	1.6000000000000003	0.001628294155459658
6.999999999999991	1.7000000000000004	0.001028300124381449
6.999999999999991	1.8000000000000005	0.0013524912003180603
6.999999999999991	1.9000000000000006	0.0013743005927136249
6.999999999999991	2.0000000000000004	0.0014122987395124163
6.999999999999991	2.1000000000000005	0.0014621743144410029
6.999999999999991	2.2000000000000006	0.001518718679582784
6.999999999999991	2.3000000000000007	0.0015773605072365179
6.999999999999991	2.400000000000001	0.0020111482345731447
6.999999999999991	2.500000000000001	0.0011698515304469788
6.999999999999991	2.600000000000001	0.0014947199134023586
6.999999999999991	2.700000000000001	0.0017499342077398525
6.999999999999991	2.800000000000001	0.0019549354932238677
6.999999999999991	2.9000000000000012	0.0020217877746329617
6.999999999999991	3.0000000000000013	0.002067641985426065
6.999999999999991	3.1000000000000014	0.0020982159905291605
6.999999999999991	3.2000000000000015	0.002117233158869281
6.999999999999991	3.3000000000000016	0.0021271636091241357
6.999999999999991	3.4000000000000017	0.002129714723107243
6.999999999999991	3.5000000000000018	0.002126137007311892
6.999999999999991	3.600000000000002	0.002117406490924425
6.999999999999991	3.700000000000002	0.002104329005859476
6.999999999999991	3.800000000000002	0.002087597342643426
6.999999999999991	3.900000000000002	0.002067821348844022
6.999999999999991	4.000000000000002	0.002045543362577122
6.999999999999991	4.100000000000001	0.0020212462467405837
6.999999999999991	4.200000000000001	0.001995358104372093
6.999999999999991	4.300000000000001	0.0019682557671112134
6.999999999999991	4.4	0.0019402681196805066
6.999999999999991	4.5	0.0019116795531983308
6.999999999999991	4.6	0.0018827336475021185
6.999999999999991	4.699999999999999	0.001853637075095235
6.999999999999991	4.799999999999999	0.0018245634383781755
6.999999999999991	4.899999999999999	0.0017956570505441429
6.999999999999991	4.999999999999998	0.0017670366159189279
6.999999999999991	5.099999999999998	0.0017387985389836658
6.999999999999991	5.1999999999999975	0.001711020004629803
6.999999999999991	5.299999999999997	0.0016837617370188212
6.999999999999991	5.399999999999997	0.0016570704504634411
6.999999999999991	5.4999999999999964	0.0016309810035220094
6.999999999999991	5.599999999999996	0.0016055182795373418
6.999999999999991	5.699999999999996	0.001580698810849625
6.999999999999991	5.799999999999995	0.0015565321826334216
6.999999999999991	5.899999999999995	0.0015330222307376438
6.999999999999991	5.999999999999995	0.0015101680722790448
6.999999999999991	6.099999999999994	0.0014879649684326887
6.999999999999991	6.199999999999994	0.0014664050729309235
6.999999999999991	6.299999999999994	0.0014454780529079973
6.999999999999991	6.399999999999993	0.0014251716179876873
6.999999999999991	6.499999999999993	0.0012629555627872463
6.999999999999991	6.5999999999999925	0.001386364149366524
6.999999999999991	6.699999999999992	0.0013678323961103791
6.999999999999991	6.799999999999992	0.0013498603613673048
6.999999999999991	6.8999999999999915	0.0013324313462016967
6.999999999999991	6.999999999999991	0.001315528478557336
6.999999999999991	7.099999999999991	0.0012991348499698321
6.999999999999991	7.19999999999999	0.0012832336484789942
6.999999999999991	7.29999999999999	0.0012678082431079852
6.999999999999991	7.39999999999999	0.0012528422672789055
6.999999999999991	7.499999999999989	0.0012383196779048972
6.999999999999991	7.599999999999989	0.0012242248030619556
6.999999999999991	7.699999999999989	0.0012105423781771482
6.999999999999991	7.799999999999988	0.001197257570843443
6.999999999999991	7.899999999999988	0.0011843560029393282
6.999999999999991	7.999999999999988	0.0011718237546849803
6.999999999999991	8.099999999999987	0.0011596473780387882
6.999999999999991	8.199999999999987	0.0011478138944706648
6.999999999999991	8.299999999999986	0.0011363107946626347
6.999999999999991	8.399999999999986	0.0011251260307433872
6.999999999999991	8.499999999999986	0.0011142480100972396
6.999999999999991	8.599999999999985	0.0011036655912478005
6.999999999999991	8.699999999999985	0.001093368059801488
6.999999999999991	8.799999999999985	0.0010833451329066571
6.999999999999991	8.899999999999984	0.0010735869320949696
6.999999999999991	8.999999999999984	0.0010640839798420267
6.999999999999991	9.099999999999984	0.0010548271816404242
6.999999999999991	9.199999999999983	0.0010458078117414837
6.999999999999991	9.299999999999983	0.00103701750491536
6.999999999999991	9.399999999999983	0.0010284482325526728
6.999999999999991	9.499999999999982	0.0010200922978189633
6.999999999999991	9.599999999999982	0.0010119423203374298
6.999999999999991	9.699999999999982	0.0010039912206555313
6.999999999999991	9.799999999999981	0.0009962322118018093
6.999999999999991	9.89999999999998	0.0009342195858947236
6.999999999999991	9.99999999999998	0.0009270484351705361
7.099999999999991	0.1	0.000932416983065786
7.099999999999991	0.2	0.0011499814888637498
7.099999999999991	0.30000000000000004	0.0008815047821672809
7.099999999999991	0.4	0.001059847162321886
7.099999999999991	0.5	0.0010691763580636215
7.099999999999991	0.6	0.0010370190525887312
7.099999999999991	0.7	0.001306419700367429
7.099999999999991	0.7999999999999999	0.0013595518540695723
7.099999999999991	0.8999999999999999	0.001415984060335492
7.099999999999991	0.9999999999999999	0.0009273082186235311
7.099999999999991	1.0999999999999999	0.00107886343370107
7.099999999999991	1.2	0.0008542973957343447
7.099999999999991	1.3	0.001202279416821805
7.099999999999991	1.4000000000000001	0.0009015314528103575
7.099999999999991	1.5000000000000002	0.0009700735040247037
7.099999999999991	1.6000000000000003	0.00138117050639732
7.099999999999991	1.7000000000000004	0.0016064410225797012
7.099999999999991	1.8000000000000005	0.0013767954093311208
7.099999999999991	1.9000000000000006	0.0016183277202613568
7.099999999999991	2.0000000000000004	0.001231644189575649
7.099999999999991	2.1000000000000005	0.0014465613996301726
7.099999999999991	2.2000000000000006	0.0013547300829385997
7.099999999999991	2.3000000000000007	0.0013507912869162337
7.099999999999991	2.400000000000001	0.001081178171592366
7.099999999999991	2.500000000000001	0.0013529658757729633
7.099999999999991	2.600000000000001	0.0015966037215212076
7.099999999999991	2.700000000000001	0.0017026156850526025
7.099999999999991	2.800000000000001	0.001882334122830543
7.099999999999991	2.9000000000000012	0.0019398953596883673
7.099999999999991	3.0000000000000013	0.001981800664597126
7.099999999999991	3.1000000000000014	0.002011338893861368
7.099999999999991	3.2000000000000015	0.002030970293277682
7.099999999999991	3.3000000000000016	0.0020425104895536485
7.099999999999991	3.4000000000000017	0.0020473182566316493
7.099999999999991	3.5000000000000018	0.002046443949892318
7.099999999999991	3.600000000000002	0.0020407337279144695
7.099999999999991	3.700000000000002	0.0020309315853927977
7.099999999999991	3.800000000000002	0.002017549054644409
7.099999999999991	3.900000000000002	0.002001232538494866
7.099999999999991	4.000000000000002	0.0019824333959866216
7.099999999999991	4.100000000000001	0.001961587022249444
7.099999999999991	4.200000000000001	0.0019390828659901058
7.099999999999991	4.300000000000001	0.0019152674091282792
7.099999999999991	4.4	0.0018904467386771755
7.099999999999991	4.5	0.001864889073334195
7.099999999999991	4.6	0.001838827746870277
7.099999999999991	4.699999999999999	0.0018124634842400273
7.099999999999991	4.799999999999999	0.0017859679501139782
7.099999999999991	4.899999999999999	0.0017594864727804552
7.099999999999991	4.999999999999998	0.0017331409478563888
7.099999999999991	5.099999999999998	0.0017070326096349456
7.099999999999991	5.1999999999999975	0.0016812445977322783
7.099999999999991	5.299999999999997	0.0016558443246132498
7.099999999999991	5.399999999999997	0.0016308856124168174
7.099999999999991	5.4999999999999964	0.0016064106076477942
7.099999999999991	5.599999999999996	0.0015824514817552712
7.099999999999991	5.699999999999996	0.0015590319271368694
7.099999999999991	5.799999999999995	0.0015361684614891816
7.099999999999991	5.899999999999995	0.0015138715735714039
7.099999999999991	5.999999999999995	0.001492146696271397
7.099999999999991	6.099999999999994	0.0014709950690167527
7.099999999999991	6.199999999999994	0.001450414458128936
7.099999999999991	6.299999999999994	0.0014303997862047347
7.099999999999991	6.399999999999993	0.001410943668747944
7.099999999999991	6.499999999999993	0.001392036865724447
7.099999999999991	6.5999999999999925	0.001373668671416061
7.099999999999991	6.699999999999992	0.0013558272405685928
7.099999999999991	6.799999999999992	0.0013384998693152445
7.099999999999991	6.8999999999999915	0.0013216732233464245
7.099999999999991	6.999999999999991	0.0013053335383238307
7.099999999999991	7.099999999999991	0.0012894667818879853
7.099999999999991	7.19999999999999	0.0012740587900356177
7.099999999999991	7.29999999999999	0.0009192780956863107
7.099999999999991	7.39999999999999	0.0012445624416361353
7.099999999999991	7.499999999999989	0.0012304460154940395
7.099999999999991	7.599999999999989	0.0012167323503326952
7.099999999999991	7.699999999999989	0.0012034079535768881
7.099999999999991	7.799999999999988	0.0011904596283949535
7.099999999999991	7.899999999999988	0.0011778745045773538
7.099999999999991	7.999999999999988	0.0011656400567368963
7.099999999999991	8.099999999999987	0.0011537441218191287
7.099999999999991	8.199999999999987	0.0011421749086810262
7.099999999999991	8.299999999999986	0.001130921008259647
7.099999999999991	8.399999999999986	0.00111997138451927
7.099999999999991	8.499999999999986	0.0011093153848953556
7.099999999999991	8.599999999999985	0.001098942731753632
7.099999999999991	8.699999999999985	0.0010888435189815569
7.099999999999991	8.799999999999985	0.0010790082032358678
7.099999999999991	8.899999999999984	0.0010694276004895376
7.099999999999991	8.999999999999984	0.0010600928668871423
7.099999999999991	9.099999999999984	0.0010509955031699563
7.099999999999991	9.199999999999983	0.001042127334846999
7.099999999999991	9.299999999999983	0.001033480503248943
7.099999999999991	9.399999999999983	0.0010250474560184128
7.099999999999991	9.499999999999982	0.001016820941336739
7.099999999999991	9.599999999999982	0.0010087939835636286
7.099999999999991	9.699999999999982	0.0010009598875473115
7.099999999999991	9.799999999999981	0.000993312219535165
7.099999999999991	9.89999999999998	0.0009314884158234462
7.099999999999991	9.99999999999998	0.0009244153125222297
7.19999999999999	0.1	0.0009761005211936088
7.19999999999999	0.2	0.0010055581834572487
7.19999999999999	0.30000000000000004	0.001132844508164815
7.19999999999999	0.4	0.0009929309924598512
7.19999999999999	0.5	0.0008004073205816555
7.19999999999999	0.6	0.0011608495745702191
7.19999999999999	0.7	0.001187891742120964
7.19999999999999	0.7999999999999999	0.0012650449418844577
7.19999999999999	0.8999999999999999	0.001396073681232728
7.19999999999999	0.9999999999999999	0.0008528494543164818
7.19999999999999	1.0999999999999999	0.0008975813361840252
7.19999999999999	1.2	0.0008748184191725542
7.19999999999999	1.3	0.0014345919624069623
7.19999999999999	1.4000000000000001	0.000887394185220046
7.19999999999999	1.5000000000000002	0.0009432545040918624
7.19999999999999	1.6000000000000003	0.0015843714385845812
7.19999999999999	1.7000000000000004	0.001535106625129714
7.19999999999999	1.8000000000000005	0.0015861997445589396
7.19999999999999	1.9000000000000006	0.0014413868653661433
7.19999999999999	2.0000000000000004	0.001252483708397185
7.19999999999999	2.1000000000000005	0.0011003596371115454
7.19999999999999	2.2000000000000006	0.0010923138527381684
7.19999999999999	2.3000000000000007	0.0011455211316699842
7.19999999999999	2.400000000000001	0.0013140106598601706
7.19999999999999	2.500000000000001	0.0014085561553319117
7.19999999999999	2.600000000000001	0.0015908445956019156
7.19999999999999	2.700000000000001	0.001762563606388652
7.19999999999999	2.800000000000001	0.001822700858018328
7.19999999999999	2.9000000000000012	0.001870597207555067
7.19999999999999	3.0000000000000013	0.0019075144718118985
7.19999999999999	3.1000000000000014	0.00193492710177075
7.19999999999999	3.2000000000000015	0.001954206724366531
7.19999999999999	3.3000000000000016	0.0019665269684988784
7.19999999999999	3.4000000000000017	0.0019728652451387043
7.19999999999999	3.5000000000000018	0.001974037276776136
7.19999999999999	3.600000000000002	0.001970735532072219
7.19999999999999	3.700000000000002	0.001963560787081712
7.19999999999999	3.800000000000002	0.001953044571448869
7.19999999999999	3.900000000000002	0.001939663715464601
7.19999999999999	4.000000000000002	0.0019238491715331373
7.19999999999999	4.100000000000001	0.001905991163325866
7.19999999999999	4.200000000000001	0.0018864423243885426
7.19999999999999	4.300000000000001	0.0018655196668638091
7.19999999999999	4.4	0.00184350672905441
7.19999999999999	4.5	0.0018206546629141093
7.19999999999999	4.6	0.001797184759069937
7.19999999999999	4.699999999999999	0.0017732902736326982
7.19999999999999	4.799999999999999	0.0017491386565631798
7.19999999999999	4.899999999999999	0.001724873850786733
7.19999999999999	4.999999999999998	0.0017006185768781653
7.19999999999999	5.099999999999998	0.0016764765706698888
7.19999999999999	5.1999999999999975	0.0016525347149843243
7.19999999999999	5.299999999999997	0.001628865043276457
7.19999999999999	5.399999999999997	0.0016055265795409596
7.19999999999999	5.4999999999999964	0.0015825670288620408
7.19999999999999	5.599999999999996	0.0015600242934087872
7.19999999999999	5.699999999999996	0.001537927826326851
7.19999999999999	5.799999999999995	0.0015162998426492135
7.19999999999999	5.899999999999995	0.0014951563755537009
7.19999999999999	5.999999999999995	0.0014745082140419623
7.19999999999999	6.099999999999994	0.0014543617111638088
7.19999999999999	6.199999999999994	0.00143471949921776
7.19999999999999	6.299999999999994	0.00046668824026022517
7.19999999999999	6.399999999999993	0.001396943442348823
7.19999999999999	6.499999999999993	0.0013788013543395777
7.19999999999999	6.5999999999999925	0.0013611479208079978
7.19999999999999	6.699999999999992	0.0013439748366410572
7.19999999999999	6.799999999999992	0.0013272726922567597
7.19999999999999	6.8999999999999915	0.0013110312211575587
7.19999999999999	6.999999999999991	0.001295239503083275
7.19999999999999	7.099999999999991	0.00127988614611837
7.19999999999999	7.19999999999999	0.0012649594371251592
7.19999999999999	7.29999999999999	0.0012504474582118326
7.19999999999999	7.39999999999999	0.0012363382016321142
7.19999999999999	7.499999999999989	0.0012226196509139758
7.19999999999999	7.599999999999989	0.0012092798518585396
7.19999999999999	7.699999999999989	0.0011963069805779397
7.19999999999999	7.799999999999988	0.0011836893775254817
7.19999999999999	7.899999999999988	0.0011714155963519143
7.19999999999999	7.999999999999988	0.0011594744335843884
7.19999999999999	8.099999999999987	0.0011478549477022641
7.19999999999999	8.199999999999987	0.0011365464751790558
7.19999999999999	8.299999999999986	0.0011255386510225774
7.19999999999999	8.399999999999986	0.001114821411790052
7.19999999999999	8.499999999999986	0.001104385001723972
7.19999999999999	8.599999999999985	0.001094219974849635
7.19999999999999	8.699999999999985	0.0010843171981836954
7.19999999999999	8.799999999999985	0.0010746678428257643
7.19999999999999	8.899999999999984	0.00106526338589122
7.19999999999999	8.999999999999984	0.0010560956063888106
7.19999999999999	9.099999999999984	0.0010471565743505544
7.19999999999999	9.199999999999983	0.0010384386466174892
7.19999999999999	9.299999999999983	0.0010299344615770857
7.19999999999999	9.399999999999983	0.0010216369266163009
7.19999999999999	9.499999999999982	0.0010135392164072818
7.19999999999999	9.599999999999982	0.0010056347575913584
7.19999999999999	9.699999999999982	0.0009979172243579498
7.19999999999999	9.799999999999981	0.0009358851905732398
7.19999999999999	9.89999999999998	0.0009287455981000261
7.19999999999999	9.99999999999998	0.000921770308627385
7.29999999999999	0.1	0.0010367556049832986
7.29999999999999	0.2	0.0008392585300459756
7.29999999999999	0.30000000000000004	0.0009588798163185678
7.29999999999999	0.4	0.0010338595438803512
7.29999999999999	0.5	0.0010383397782689039
7.29999999999999	0.6	0.0009700469822239673
7.29999999999999	0.7	0.0012264630727735868
7.29999999999999	0.7999999999999999	0.001277329722308262
7.29999999999999	0.8999999999999999	0.0013622061968441396
7.29999999999999	0.9999999999999999	0.0013026906280720297
7.29999999999999	1.0999999999999999	0.0012986854034037893
7.29999999999999	1.2	0.0008290847765359707
7.29999999999999	1.3	0.0014877877086674172
7.29999999999999	1.4000000000000001	0.0008753107462645329
7.29999999999999	1.5000000000000002	0.000922409522847633
7.29999999999999	1.6000000000000003	0.0015767004170466235
7.29999999999999	1.7000000000000004	0.001326375661834925
7.29999999999999	1.8000000000000005	0.001542883373742828
7.29999999999999	1.9000000000000006	0.0015701711432839674
7.29999999999999	2.0000000000000004	0.0015504215268292703
7.29999999999999	2.1000000000000005	0.0014362199862060717
7.29999999999999	2.2000000000000006	0.0014234380004989678
7.29999999999999	2.3000000000000007	0.0014380823249917204
7.29999999999999	2.400000000000001	0.0014755194535364428
7.29999999999999	2.500000000000001	0.0015261766824197966
7.29999999999999	2.600000000000001	0.0015810061830141512
7.29999999999999	2.700000000000001	0.0017254627002723716
7.29999999999999	2.800000000000001	0.0017716208587469807
7.29999999999999	2.9000000000000012	0.0018107448077756723
7.29999999999999	3.0000000000000013	0.0018425363376403058
7.29999999999999	3.1000000000000014	0.0018673015449104278
7.29999999999999	3.2000000000000015	0.0018856048942054132
7.29999999999999	3.3000000000000016	0.0018980840887989387
7.29999999999999	3.4000000000000017	0.0019053656435267974
7.29999999999999	3.5000000000000018	0.001908032873980697
7.29999999999999	3.600000000000002	0.0019066194475375077
7.29999999999999	3.700000000000002	0.0019016125683747693
7.29999999999999	3.800000000000002	0.0018934584479563372
7.29999999999999	3.900000000000002	0.0018825670998587492
7.29999999999999	4.000000000000002	0.0018693156311067431
7.29999999999999	4.100000000000001	0.001854050661265816
7.29999999999999	4.200000000000001	0.0018370889486020827
7.29999999999999	4.300000000000001	0.0018187189311359747
7.29999999999999	4.4	0.0017992013017090027
7.29999999999999	4.5	0.0017787700028068208
7.29999999999999	4.6	0.0017576334303413392
7.29999999999999	4.699999999999999	0.0017359758329155222
7.29999999999999	4.799999999999999	0.001713958893729325
7.29999999999999	4.899999999999999	0.0016917234360585367
7.29999999999999	4.999999999999998	0.0016693911965484519
7.29999999999999	5.099999999999998	0.001647066606650134
7.29999999999999	5.1999999999999975	0.0016248385383702136
7.29999999999999	5.299999999999997	0.0016027819764847103
7.29999999999999	5.399999999999997	0.0015809595933091794
7.29999999999999	5.4999999999999964	0.00155942321549742
7.29999999999999	5.599999999999996	0.001538215162410372
7.29999999999999	5.699999999999996	0.0015173694671918054
7.29999999999999	5.799999999999995	0.001496912968340033
7.29999999999999	5.899999999999995	0.0014768662950481973
7.29999999999999	5.999999999999995	0.001457244734951007
7.29999999999999	6.099999999999994	0.0014380590039889606
7.29999999999999	6.199999999999994	0.001419315927528433
7.29999999999999	6.299999999999994	0.001401019025625773
7.29999999999999	6.399999999999993	0.0013831690411147152
7.29999999999999	6.499999999999993	0.0013657643859446224
7.29999999999999	6.5999999999999925	0.0013488015313429613
7.29999999999999	6.699999999999992	0.0013322753565501197
7.29999999999999	6.799999999999992	0.001316179427991956
7.29999999999999	6.8999999999999915	0.00130050626497119
7.29999999999999	6.999999999999991	0.0012852475509668815
7.29999999999999	7.099999999999991	0.0012703943150383463
7.29999999999999	7.19999999999999	0.0012559370979912748
7.29999999999999	7.29999999999999	0.0012418660854662006
7.29999999999999	7.39999999999999	0.0012281712162857858
7.29999999999999	7.499999999999989	0.00121484228747206
7.29999999999999	7.599999999999989	0.001201869028261519
7.29999999999999	7.699999999999989	0.0011892411736492525
7.29999999999999	7.799999999999988	0.0011769485153639108
7.29999999999999	7.899999999999988	0.0011649809518586925
7.29999999999999	7.999999999999988	0.0011533285247265572
7.29999999999999	8.099999999999987	0.0011419814490119455
7.29999999999999	8.199999999999987	0.0011309301370583803
7.29999999999999	8.299999999999986	0.0011201652192263305
7.29999999999999	8.399999999999986	0.00110967755886088
7.29999999999999	8.499999999999986	0.0010994582543331975
7.29999999999999	8.599999999999985	0.0010894986613771609
7.29999999999999	8.699999999999985	0.0010797903846319525
7.29999999999999	8.799999999999985	0.0010703252823503573
7.29999999999999	8.899999999999984	0.0010610954744848325
7.29999999999999	8.999999999999984	0.0010520933312182564
7.29999999999999	9.099999999999984	0.0010433114760426418
7.29999999999999	9.199999999999983	0.0010347427823967812
7.29999999999999	9.299999999999983	0.0010263803665651302
7.29999999999999	9.399999999999983	0.001018217585617565
7.29999999999999	9.499999999999982	0.0010102480246837516
7.29999999999999	9.599999999999982	0.0010024655032974544
7.29999999999999	9.699999999999982	0.0009948640559705947
7.29999999999999	9.799999999999981	0.0009330291525991848
7.29999999999999	9.89999999999998	0.0009259918613163548
7.29999999999999	9.99999999999998	0.0009191141154806786
7.39999999999999	0.1	0.0008113700572505758
7.39999999999999	0.2	0.0007607179854272717
7.39999999999999	0.30000000000000004	0.0008059933960643384
7.39999999999999	0.4	0.0009388146481560891
7.39999999999999	0.5	0.0010055681292469956
7.39999999999999	0.6	0.0011116742944117558
7.39999999999999	0.7	0.0011222417121200194
7.39999999999999	0.7999999999999999	0.0011418830665379557
7.39999999999999	0.8999999999999999	0.0011165624731090927
7.39999999999999	0.9999999999999999	0.0013290986937736682
7.39999999999999	1.0999999999999999	0.0008057280230772776
7.39999999999999	1.2	0.001430693399994527
7.39999999999999	1.3	0.0008352034917141522
7.39999999999999	1.4000000000000001	0.0008648697383764708
7.39999999999999	1.5000000000000002	0.0009054372175004727
7.39999999999999	1.6000000000000003	0.0009447334443825198
7.39999999999999	1.7000000000000004	0.0010579097076452077
7.39999999999999	1.8000000000000005	0.001460170694041271
7.39999999999999	1.9000000000000006	0.0015344082621752352
7.39999999999999	2.0000000000000004	0.0015560918672960105
7.39999999999999	2.1000000000000005	0.0015564740082635027
7.39999999999999	2.2000000000000006	0.0015557535316557505
7.39999999999999	2.3000000000000007	0.0015647016406462563
7.39999999999999	2.400000000000001	0.001585872863864696
7.39999999999999	2.500000000000001	0.001616752562265911
7.39999999999999	2.600000000000001	0.0016529801188010398
7.39999999999999	2.700000000000001	0.0016904125462681306
7.39999999999999	2.800000000000001	0.0017259835808086407
7.39999999999999	2.9000000000000012	0.0017577969641145153
7.39999999999999	3.0000000000000013	0.001784887238556139
7.39999999999999	3.1000000000000014	0.0018069165101751875
7.39999999999999	3.2000000000000015	0.001823923272022452
7.39999999999999	3.3000000000000016	0.0018361495765798431
7.39999999999999	3.4000000000000017	0.001843935219146336
7.39999999999999	3.5000000000000018	0.0018476582601532456
7.39999999999999	3.600000000000002	0.0018477041349645952
7.39999999999999	3.700000000000002	0.0018444505194790742
7.39999999999999	3.800000000000002	0.001838260266835876
7.39999999999999	3.900000000000002	0.0018294781020559642
7.39999999999999	4.000000000000002	0.001818428861457504
7.39999999999999	4.100000000000001	0.0018054165293097456
7.39999999999999	4.200000000000001	0.0017907234773500607
7.39999999999999	4.300000000000001	0.001774610099276944
7.39999999999999	4.4	0.0017573146550606436
7.39999999999999	4.5	0.0017390534933122304
7.39999999999999	4.6	0.001720021564079164
7.39999999999999	4.699999999999999	0.0017003932114655204
7.39999999999999	4.799999999999999	0.001680323211891753
7.39999999999999	4.899999999999999	0.0016599479767189665
7.39999999999999	4.999999999999998	0.0016393868780754696
7.39999999999999	5.099999999999998	0.0016187436372463089
7.39999999999999	5.1999999999999975	0.0015981077187913896
7.39999999999999	5.299999999999997	0.0015775557147703016
7.39999999999999	5.399999999999997	0.001557152669953666
7.39999999999999	5.4999999999999964	0.0015369533375770236
7.39999999999999	5.599999999999996	0.001517003354062968
7.39999999999999	5.699999999999996	0.0014973403159682709
7.39999999999999	5.799999999999995	0.0014779947719765736
7.39999999999999	5.899999999999995	0.0014589911147451207
7.39999999999999	5.999999999999995	0.0014403483846239075
7.39999999999999	6.099999999999994	0.0014220809910568024
7.39999999999999	6.199999999999994	0.0014041993541291388
7.39999999999999	6.299999999999994	0.0013867104646726222
7.39999999999999	6.399999999999993	0.0013696183932054675
7.39999999999999	6.499999999999993	0.0013529247253830378
7.39999999999999	6.5999999999999925	0.001336628947406372
7.39999999999999	6.699999999999992	0.0013207287823953405
7.39999999999999	6.799999999999992	0.0013052204887556544
7.39999999999999	6.8999999999999915	0.001290099109602564
7.39999999999999	6.999999999999991	0.0012753586957323616
7.39999999999999	7.099999999999991	0.0012609924990506674
7.39999999999999	7.19999999999999	0.0012469931363162552
7.39999999999999	7.29999999999999	0.0012333527290241469
7.39999999999999	7.39999999999999	0.001220063027194937
7.39999999999999	7.499999999999989	0.001207115514974384
7.39999999999999	7.599999999999989	0.001194501491095171
7.39999999999999	7.699999999999989	0.001182212152840724
7.39999999999999	7.799999999999988	0.0011702386541408366
7.39999999999999	7.899999999999988	0.0011585721600385274
7.39999999999999	7.999999999999988	0.001147203889017426
7.39999999999999	8.099999999999987	0.0011361251536741704
7.39999999999999	8.199999999999987	0.0011253273855019914
7.39999999999999	8.299999999999986	0.001114802161247899
7.39999999999999	8.399999999999986	0.0011045412240383765
7.39999999999999	8.499999999999986	0.0010945364965592155
7.39999999999999	8.599999999999985	0.0010847800934083883
7.39999999999999	8.699999999999985	0.0010752643292803788
7.39999999999999	8.799999999999985	0.0010659817263082366
7.39999999999999	8.899999999999984	0.0010569250165135473
7.39999999999999	8.999999999999984	0.0010480871452679145
7.39999999999999	9.099999999999984	0.001039461268803476
7.39999999999999	9.199999999999983	0.001031040757455868
7.39999999999999	9.299999999999983	0.001022819191052082
7.39999999999999	9.399999999999983	0.0010147903598434261
7.39999999999999	9.499999999999982	0.0010069482539427374
7.39999999999999	9.599999999999982	0.000999287065682421
7.39999999999999	9.699999999999982	0.0009918011876407515
7.39999999999999	9.799999999999981	0.0009301632691518628
7.39999999999999	9.89999999999998	0.0009232279171028249
7.39999999999999	9.99999999999998	0.0009164474134311883
7.499999999999989	0.1	0.0007710323204491956
7.499999999999989	0.2	0.0012938488113046263
7.499999999999989	0.30000000000000004	0.000744233951950545
7.499999999999989	0.4	0.0007993264381324486
7.499999999999989	0.5	0.0009232764569870178
7.499999999999989	0.6	0.0009710099075980179
7.499999999999989	0.7	0.000995549901585395
7.499999999999989	0.7999999999999999	0.0009966670531465162
7.499999999999989	0.8999999999999999	0.0009703316963113026
7.499999999999989	0.9999999999999999	0.000837347165574977
7.499999999999989	1.0999999999999999	0.001197327714980967
7.499999999999989	1.2	0.0012337240311232377
7.499999999999989	1.3	0.0008206909928889978
7.499999999999989	1.4000000000000001	0.000855781966662566
7.499999999999989	1.5000000000000002	0.0008912233537265143
7.499999999999989	1.6000000000000003	0.0009258424039822676
7.499999999999989	1.7000000000000004	0.0014138743742802744
7.499999999999989	1.8000000000000005	0.0012882947244140697
7.499999999999989	1.9000000000000006	0.0014728460661771836
7.499999999999989	2.0000000000000004	0.0015213538273839771
7.499999999999989	2.1000000000000005	0.0015423500350511849
7.499999999999989	2.2000000000000006	0.001553038335394067
7.499999999999989	2.3000000000000007	0.001563861588482969
7.499999999999989	2.400000000000001	0.0015797501873386131
7.499999999999989	2.500000000000001	0.001601519798402195
7.499999999999989	2.600000000000001	0.001627650710054372
7.499999999999989	2.700000000000001	0.0016558074958882819
7.499999999999989	2.800000000000001	0.0016837745889152894
7.499999999999989	2.9000000000000012	0.0017098581678413197
7.499999999999989	3.0000000000000013	0.001732950062817618
7.499999999999989	3.1000000000000014	0.0017524351656643432
7.499999999999989	3.2000000000000015	0.0017680572323885897
7.499999999999989	3.3000000000000016	0.0017797976743605646
7.499999999999989	3.4000000000000017	0.001787784417269898
7.499999999999989	3.5000000000000018	0.001792230046133043
7.499999999999989	3.600000000000002	0.0017933924409689055
7.499999999999989	3.700000000000002	0.0017915506259903226
7.499999999999989	3.800000000000002	0.0017869901742206076
7.499999999999989	3.900000000000002	0.0017799942702812085
7.499999999999989	4.000000000000002	0.0017708380724799503
7.499999999999989	4.100000000000001	0.0017597850075213382
7.499999999999989	4.200000000000001	0.0017470842515576023
7.499999999999989	4.300000000000001	0.0017329690822215989
7.499999999999989	4.4	0.0017176558012653293
7.499999999999989	4.5	0.0017013432170627342
7.499999999999989	4.6	0.0016842125386860578
7.499999999999989	4.699999999999999	0.0016664276361316478
7.499999999999989	4.799999999999999	0.0016481355853689757
7.499999999999989	4.899999999999999	0.001629467441780085
7.499999999999989	4.999999999999998	0.0016105391711227865
7.499999999999989	5.099999999999998	0.00159145268940756
7.499999999999989	5.1999999999999975	0.0015722969522345728
7.499999999999989	5.299999999999997	0.00155314907303339
7.499999999999989	5.399999999999997	0.0015340754196190702
7.499999999999989	5.4999999999999964	0.0015151326817804908
7.499999999999989	5.599999999999996	0.0014963688816359492
7.499999999999989	5.699999999999996	0.001477824321428961
7.499999999999989	5.799999999999995	0.0014595324658728485
7.499999999999989	5.899999999999995	0.001441520748846659
7.499999999999989	5.999999999999995	0.0014238113115234306
7.499999999999989	6.099999999999994	0.0014064216627275798
7.499999999999989	6.199999999999994	0.001389365284755464
7.499999999999989	6.299999999999994	0.0013726521621360403
7.499999999999989	6.399999999999993	0.0013562892648787148
7.499999999999989	6.499999999999993	0.0013402809703618444
7.499999999999989	6.5999999999999925	0.0013246294332872675
7.499999999999989	6.699999999999992	0.0013093349267498829
7.499999999999989	6.799999999999992	0.001294396118232826
7.499999999999989	6.8999999999999915	0.0012798103393172628
7.499999999999989	6.999999999999991	0.0012655737951801824
7.499999999999989	7.099999999999991	0.0012516817665522684
7.499999999999989	7.19999999999999	0.0012381287756279423
7.499999999999989	7.29999999999999	0.0012249087325690395
7.499999999999989	7.39999999999999	0.0012120150622041842
7.499999999999989	7.499999999999989	0.0011994408132426399
7.499999999999989	7.599999999999989	0.0011871787534068758
7.499999999999989	7.699999999999989	0.0011752214453118516
7.499999999999989	7.799999999999988	0.0011635613207387472
7.499999999999989	7.899999999999988	0.0011521907359179286
7.499999999999989	7.999999999999988	0.0011411020225852776
7.499999999999989	8.099999999999987	0.0011302875268501273
7.499999999999989	8.199999999999987	0.001119739647613706
7.499999999999989	8.299999999999986	0.0011094508639698485
7.499999999999989	8.399999999999986	0.0010994137563827618
7.499999999999989	8.499999999999986	0.001089621029855411
7.499999999999989	8.599999999999985	0.001080065528981103
7.499999999999989	8.699999999999985	0.0010707402485291581
7.499999999999989	8.799999999999985	0.001061638343888816
7.499999999999989	8.899999999999984	0.0010527531385272476
7.499999999999989	8.999999999999984	0.0010440781282605848
7.499999999999989	9.099999999999984	0.0010356069844331538
7.499999999999989	9.199999999999983	0.0010273335598907191
7.499999999999989	9.299999999999983	0.001019251882033943
7.499999999999989	9.399999999999983	0.0010113561583203641
7.499999999999989	9.499999999999982	0.0010036407708164225
7.499999999999989	9.599999999999982	0.000996100279536226
7.499999999999989	9.699999999999982	0.0009342769105423192
7.499999999999989	9.799999999999981	0.0009272882777148191
7.499999999999989	9.89999999999998	0.0009204544720052923
7.499999999999989	9.99999999999998	0.0009137708817735082
7.599999999999989	0.1	0.0011133592578099624
7.599999999999989	0.2	0.0011124702954682286
7.599999999999989	0.30000000000000004	0.001289261177330309
7.599999999999989	0.4	0.0007467362872807617
7.599999999999989	0.5	0.0007969744016351119
7.599999999999989	0.6	0.0009024390672166705
7.599999999999989	0.7	0.0009293208580073419
7.599999999999989	0.7999999999999999	0.0009345636317908909
7.599999999999989	0.8999999999999999	0.0009142874562608503
7.599999999999989	0.9999999999999999	0.0007927192788323651
7.599999999999989	1.0999999999999999	0.0011844689019678693
7.599999999999989	1.2	0.0008063272790710809
7.599999999999989	1.3	0.0008168509261223438
7.599999999999989	1.4000000000000001	0.0008478268292210548
7.599999999999989	1.5000000000000002	0.0008790964917009685
7.599999999999989	1.6000000000000003	0.0009098725797234853
7.599999999999989	1.7000000000000004	0.0008466409797662333
7.599999999999989	1.8000000000000005	0.001115431440092535
7.599999999999989	1.9000000000000006	0.0014030087366760555
7.599999999999989	2.0000000000000004	0.0014705989220114557
7.599999999999989	2.1000000000000005	0.0015069761086256048
7.599999999999989	2.2000000000000006	0.001528159268526409
7.599999999999989	2.3000000000000007	0.001543861986233823
7.599999999999989	2.400000000000001	0.0015596226901017892
7.599999999999989	2.500000000000001	0.0015777969726743445
7.599999999999989	2.600000000000001	0.0015985821050624768
7.599999999999989	2.700000000000001	0.0016210225214957836
7.599999999999989	2.800000000000001	0.0016437792371053355
7.599999999999989	2.9000000000000012	0.0016655894492126437
7.599999999999989	3.0000000000000013	0.0016854690810094463
7.599999999999989	3.1000000000000014	0.0017027533891331335
7.599999999999989	3.2000000000000015	0.0017170584312989376
7.599999999999989	3.3000000000000016	0.0017282168509875422
7.599999999999989	3.4000000000000017	0.0017362152433434736
7.599999999999989	3.5000000000000018	0.0017411434068582896
7.599999999999989	3.600000000000002	0.001743156978782673
7.599999999999989	3.700000000000002	0.0017424513357820206
7.599999999999989	3.800000000000002	0.0017392438614826245
7.599999999999989	3.900000000000002	0.0017337619584006489
7.599999999999989	4.000000000000002	0.001726234891698656
7.599999999999989	4.100000000000001	0.001716888159595614
7.599999999999989	4.200000000000001	0.0017059395626730681
7.599999999999989	4.300000000000001	0.001693596463786644
7.599999999999989	4.4	0.0016800539265568089
7.599999999999989	4.5	0.0016654935293807646
7.599999999999989	4.6	0.0016500827180344231
7.599999999999989	4.699999999999999	0.0016339745881399118
7.599999999999989	4.799999999999999	0.0016173080083718072
7.599999999999989	4.899999999999999	0.0016002080119539115
7.599999999999989	4.999999999999998	0.00158278638674073
7.599999999999989	5.099999999999998	0.0015651424033941556
7.599999999999989	5.1999999999999975	0.0015473636406803538
7.599999999999989	5.299999999999997	0.0015295268603644785
7.599999999999989	5.399999999999997	0.0015116988982818039
7.599999999999989	5.4999999999999964	0.0014939375551316224
7.599999999999989	5.599999999999996	0.0014762924571621587
7.599999999999989	5.699999999999996	0.001458805880315415
7.599999999999989	5.799999999999995	0.0014415135255809494
7.599999999999989	5.899999999999995	0.0014244452312755565
7.599999999999989	5.999999999999995	0.0014076256936620055
7.599999999999989	6.099999999999994	0.0013910749689473232
7.599999999999989	6.199999999999994	0.0013748091363807388
7.599999999999989	6.299999999999994	0.0013588407458324783
7.599999999999989	6.399999999999993	0.001343179279893061
7.599999999999989	6.499999999999993	0.0013278315588924885
7.599999999999989	6.5999999999999925	0.001312802098584477
7.599999999999989	6.699999999999992	0.001298093433612141
7.599999999999989	6.799999999999992	0.0012837064001569966
7.599999999999989	6.8999999999999915	0.0012696403883284719
7.599999999999989	6.999999999999991	0.001255893559084378
7.599999999999989	7.099999999999991	0.0012424630435176132
7.599999999999989	7.19999999999999	0.0012293451100115474
7.599999999999989	7.29999999999999	0.0012165353147071426
7.599999999999989	7.39999999999999	0.0012040286299649127
7.599999999999989	7.499999999999989	0.0011918195599518368
7.599999999999989	7.599999999999989	0.001179902231030128
7.599999999999989	7.699999999999989	0.0011682704884201822
7.599999999999989	7.799999999999988	0.0011569179592744285
7.599999999999989	7.899999999999988	0.001145838119514615
7.599999999999989	7.999999999999988	0.0011350243475411056
7.599999999999989	8.099999999999987	0.0011244699696137477
7.599999999999989	8.199999999999987	0.001114168298198512
7.599999999999989	8.299999999999986	0.0011041126674514923
7.599999999999989	8.399999999999986	0.0010942964574869852
7.599999999999989	8.499999999999986	0.0010847131183658364
7.599999999999989	8.599999999999985	0.001075356191291496
7.599999999999989	8.699999999999985	0.0010662193208973603
7.599999999999989	8.799999999999985	0.001057296271123009
7.599999999999989	8.899999999999984	0.0010485809329017295
7.599999999999989	8.999999999999984	0.001040067332405623
7.599999999999989	9.099999999999984	0.001031749638317609
7.599999999999989	9.199999999999983	0.0010236221622975485
7.599999999999989	9.299999999999983	0.0010156793707705707
7.599999999999989	9.399999999999983	0.0010079158718120785
7.599999999999989	9.499999999999982	0.0010003264279488298
7.599999999999989	9.599999999999982	0.0009929059567452417
7.599999999999989	9.699999999999982	0.0009312875718660104
7.599999999999989	9.799999999999981	0.0009244049040064268
7.599999999999989	9.89999999999998	0.00091767222303714
7.599999999999989	9.99999999999998	0.0009110851794581653
7.699999999999989	0.1	0.0009411562944422777
7.699999999999989	0.2	0.0010885140623498046
7.699999999999989	0.30000000000000004	0.001087167339766334
7.699999999999989	0.4	0.0010890758810735114
7.699999999999989	0.5	0.0007530823793749178
7.699999999999989	0.6	0.0007888326526776652
7.699999999999989	0.7	0.0008141129273847998
7.699999999999989	0.7999999999999999	0.0008212608740120149
7.699999999999989	0.8999999999999999	0.0008047301344489623
7.699999999999989	0.9999999999999999	0.0007566963243834294
7.699999999999989	1.0999999999999999	0.0011747413882098581
7.699999999999989	1.2	0.000794800713032377
7.699999999999989	1.3	0.0008134207086244701
7.699999999999989	1.4000000000000001	0.0008408285313299017
7.699999999999989	1.5000000000000002	0.0008686128915326943
7.699999999999989	1.6000000000000003	0.00089615717654103
7.699999999999989	1.7000000000000004	0.001017221026922316
7.699999999999989	1.8000000000000005	0.0008673475911044527
7.699999999999989	1.9000000000000006	0.001255690460001882
7.699999999999989	2.0000000000000004	0.0014139468559725152
7.699999999999989	2.1000000000000005	0.001462099476670536
7.699999999999989	2.2000000000000006	0.0014921172166785144
7.699999999999989	2.3000000000000007	0.0015132286408987327
7.699999999999989	2.400000000000001	0.0015310160869990391
7.699999999999989	2.500000000000001	0.001548489668734524
7.699999999999989	2.600000000000001	0.0015668090201048288
7.699999999999989	2.700000000000001	0.0015859570274027873
7.699999999999989	2.800000000000001	0.0016053166073313897
7.699999999999989	2.9000000000000012	0.0016240826599892946
7.699999999999989	3.0000000000000013	0.0016415032890182955
7.699999999999989	3.1000000000000014	0.001656988430778062
7.699999999999989	3.2000000000000015	0.001670135179024548
7.699999999999989	3.3000000000000016	0.0016807106133777986
7.699999999999989	3.4000000000000017	0.0016886187698753404
7.699999999999989	3.5000000000000018	0.0016938661331610764
7.699999999999989	3.600000000000002	0.0016965318424240622
7.699999999999989	3.700000000000002	0.001696744228505007
7.699999999999989	3.800000000000002	0.0016946632264311522
7.699999999999989	3.900000000000002	0.0016904675287269918
7.699999999999989	4.000000000000002	0.0016843452769396256
7.699999999999989	4.100000000000001	0.0016764873056623183
7.699999999999989	4.200000000000001	0.0016670823087739765
7.699999999999989	4.300000000000001	0.001656313278200199
7.699999999999989	4.4	0.0016443550255679153
7.699999999999989	4.5	0.001631372457846706
7.699999999999989	4.6	0.0016175194698330214
7.699999999999989	4.699999999999999	0.0016029383216726912
7.699999999999989	4.799999999999999	0.0015877530270491274
7.699999999999989	4.899999999999999	0.001572101284407086
7.699999999999989	4.999999999999998	0.0015560710265197703
7.699999999999989	5.099999999999998	0.001539764627803473
7.699999999999989	5.1999999999999975	0.0015232676123630826
7.699999999999989	5.299999999999997	0.0015066556944104506
7.699999999999989	5.399999999999997	0.001489995482806832
7.699999999999989	5.4999999999999964	0.0014733452072748301
7.699999999999989	5.599999999999996	0.0014567554454096628
7.699999999999989	5.699999999999996	0.0014402698229236495
7.699999999999989	5.799999999999995	0.0014239256918895191
7.699999999999989	5.899999999999995	0.0014077547724552256
7.699999999999989	5.999999999999995	0.0013917837515248844
7.699999999999989	6.099999999999994	0.001376034832080459
7.699999999999989	6.199999999999994	0.0013605262496707551
7.699999999999989	6.299999999999994	0.0013452727332655047
7.699999999999989	6.399999999999993	0.0013302859297443887
7.699999999999989	6.499999999999993	0.0013155747865136126
7.699999999999989	6.5999999999999925	0.0013011458955096238
7.699999999999989	6.699999999999992	0.0012870037983325026
7.699999999999989	6.799999999999992	0.001273151268029131
7.699999999999989	6.8999999999999915	0.0012595895425969695
7.699999999999989	6.999999999999991	0.0012463185578665478
7.699999999999989	7.099999999999991	0.0012333371248183479
7.699999999999989	7.19999999999999	0.0012206431096450062
7.699999999999989	7.29999999999999	0.0012082335797112625
7.699999999999989	7.39999999999999	0.0011961049349706212
7.699999999999989	7.499999999999989	0.0011842530254720207
7.699999999999989	7.599999999999989	0.001172673246550225
7.699999999999989	7.699999999999989	0.0011613606336216878
7.699999999999989	7.799999999999988	0.0011503099338618975
7.699999999999989	7.899999999999988	0.0011395156753883555
7.699999999999989	7.999999999999988	0.0011289722204999944
7.699999999999989	8.099999999999987	0.0011186738196752052
7.699999999999989	8.199999999999987	0.0011086146505946842
7.699999999999989	8.299999999999986	0.0010987888586020107
7.699999999999989	8.399999999999986	0.0010891905820201188
7.699999999999989	8.499999999999986	0.0010798139817131283
7.699999999999989	8.599999999999985	0.0010706532602617587
7.699999999999989	8.699999999999985	0.0010617026902911722
7.699999999999989	8.799999999999985	0.001052956612627769
7.699999999999989	8.899999999999984	0.0010444094649377405
7.699999999999989	8.999999999999984	0.0010360557828747936
7.699999999999989	9.099999999999984	0.0010278902118697102
7.699999999999989	9.199999999999983	0.0010199075124738238
7.699999999999989	9.299999999999983	0.001012102564025061
7.699999999999989	9.399999999999983	0.0010044703721969162
7.699999999999989	9.499999999999982	0.0009970060656490916
7.699999999999989	9.599999999999982	0.0009352177496743619
7.699999999999989	9.699999999999982	0.0009282910892090671
7.699999999999989	9.799999999999981	0.0009215138619974595
7.699999999999989	9.89999999999998	0.0009148818505055875
7.699999999999989	9.99999999999998	0.0009083909622894496
7.799999999999988	0.1	0.0009286271520339985
7.799999999999988	0.2	0.0007254198570041096
7.799999999999988	0.30000000000000004	0.001066684340679784
7.799999999999988	0.4	0.0010673292677413767
7.799999999999988	0.5	0.0010731531766423202
7.799999999999988	0.6	0.0010854260808616375
7.799999999999988	0.7	0.0007732115148819947
7.799999999999988	0.7999999999999999	0.0007799328216520264
7.799999999999988	0.8999999999999999	0.0007677948225271626
7.799999999999988	0.9999999999999999	0.0013382505798484733
7.799999999999988	1.0999999999999999	0.0011724892672239644
7.799999999999988	1.2	0.0007870648560221048
7.799999999999988	1.3	0.0008103004974610138
7.799999999999988	1.4000000000000001	0.0008346433369589758
7.799999999999988	1.5000000000000002	0.0008594587998026052
7.799999999999988	1.6000000000000003	0.0009480058374956665
7.799999999999988	1.7000000000000004	0.0014438490519722532
7.799999999999988	1.8000000000000005	0.0014041567195544177
7.799999999999988	1.9000000000000006	0.0011853261306978185
7.799999999999988	2.0000000000000004	0.0013560718102799193
7.799999999999988	2.1000000000000005	0.0014134576444299345
7.799999999999988	2.2000000000000006	0.0014507514784023658
7.799999999999988	2.3000000000000007	0.0014769416960308084
7.799999999999988	2.400000000000001	0.001497520496879949
7.799999999999988	2.500000000000001	0.001515748733115028
7.799999999999988	2.600000000000001	0.001533299943492576
7.799999999999988	2.700000000000001	0.0015507566208318511
7.799999999999988	2.800000000000001	0.001568038612672555
7.799999999999988	2.9000000000000012	0.001584740982684601
7.799999999999988	3.0000000000000013	0.0016003648334018247
7.799999999999988	3.1000000000000014	0.001614450831837911
7.799999999999988	3.2000000000000015	0.0016266404178267256
7.799999999999988	3.3000000000000016	0.0016366915714924695
7.799999999999988	3.4000000000000017	0.0016444705292391584
7.799999999999988	3.5000000000000018	0.0016499335636793572
7.799999999999988	3.600000000000002	0.001653106785219988
7.799999999999988	3.700000000000002	0.001654067747706943
7.799999999999988	3.800000000000002	0.0016529300680375018
7.799999999999988	3.900000000000002	0.0016498314665413416
7.799999999999988	4.000000000000002	0.001644924275644765
7.799999999999988	4.100000000000001	0.0016383684424334266
7.799999999999988	4.200000000000001	0.0016303261532625865
7.799999999999988	4.300000000000001	0.0016209578732912639
7.799999999999988	4.4	0.0016104193953159767
7.799999999999988	4.5	0.001598859733064808
7.799999999999988	4.6	0.001586419650900613
7.799999999999988	4.699999999999999	0.0015732307160533623
7.799999999999988	4.799999999999999	0.001559414754964812
7.799999999999988	4.899999999999999	0.0015450836412884417
7.799999999999988	4.999999999999998	0.0015303393311952914
7.799999999999988	5.099999999999998	0.0015152740979944475
7.799999999999988	5.1999999999999975	0.0014999708975303612
7.799999999999988	5.299999999999997	0.0014845038504709039
7.799999999999988	5.399999999999997	0.0014689387773819766
7.799999999999988	5.4999999999999964	0.0014533337799400704
7.799999999999988	5.599999999999996	0.0014377398361197595
7.799999999999988	5.699999999999996	0.001422201396214894
7.799999999999988	5.799999999999995	0.0014067569652801701
7.799999999999988	5.899999999999995	0.0009964684854499085
7.799999999999988	5.999999999999995	0.001376277758009208
7.799999999999988	6.099999999999994	0.00136129516471677
7.799999999999988	6.199999999999994	0.0013465119069733657
7.799999999999988	6.299999999999994	0.0013319445491672456
7.799999999999988	6.399999999999993	0.0013176065913174354
7.799999999999988	6.499999999999993	0.001303508822033553
7.799999999999988	6.5999999999999925	0.0012896596458031935
7.799999999999988	6.699999999999992	0.001276065379571912
7.799999999999988	6.799999999999992	0.001262730515409981
7.799999999999988	6.8999999999999915	0.0012496579560997308
7.799999999999988	6.999999999999991	0.0012368492300961756
7.799999999999988	7.099999999999991	0.001224304678097332
7.799999999999988	7.19999999999999	0.0012120236222314168
7.799999999999988	7.29999999999999	0.0012000045151982373
7.799999999999988	7.39999999999999	0.0011882450725423123
7.799999999999988	7.499999999999989	0.0011767423858676889
7.799999999999988	7.599999999999989	0.0011654930291357193
7.799999999999988	7.699999999999989	0.001154493146789615
7.799999999999988	7.799999999999988	0.001143738532357401
7.799999999999988	7.899999999999988	0.0011332246967053524
7.799999999999988	7.999999999999988	0.0011229469315785293
7.799999999999988	8.099999999999987	0.0011129003566731656
7.799999999999988	8.199999999999987	0.0011030799674395856
7.799999999999988	8.299999999999986	0.0010934806753572631
7.799999999999988	8.399999999999986	0.0010840973382324163
7.799999999999988	8.499999999999986	0.001074924795933292
7.799999999999988	8.599999999999985	0.0010659578840704529
7.799999999999988	8.699999999999985	0.0010571914644700716
7.799999999999988	8.799999999999985	0.0010486204410041576
7.799999999999988	8.899999999999984	0.0010402397692854607
7.799999999999988	8.999999999999984	0.0010320444778940871
7.799999999999988	9.099999999999984	0.0010240296685554056
7.799999999999988	9.199999999999983	0.0010161905326353353
7.799999999999988	9.299999999999983	0.0010085223532876422
7.799999999999988	9.399999999999983	0.001001020514755666
7.799999999999988	9.499999999999982	0.0009936804999582218
7.799999999999988	9.599999999999982	0.0009321050020308297
7.799999999999988	9.699999999999982	0.0009252881949734733
7.799999999999988	9.799999999999981	0.0009186158531005485
7.799999999999988	9.89999999999998	0.0009120840281902738
7.799999999999988	9.99999999999998	0.0009056888748458205
7.899999999999988	0.1	0.0009165785176177943
7.899999999999988	0.2	0.0007605379956248824
7.899999999999988	0.30000000000000004	0.0007556224373136929
7.899999999999988	0.4	0.0010488081746705385
7.899999999999988	0.5	0.001052441063907744
7.899999999999988	0.6	0.001061243867367981
7.899999999999988	0.7	0.001075185665125997
7.899999999999988	0.7999999999999999	0.0007515432395330677
7.899999999999988	0.8999999999999999	0.0007421923255590072
7.899999999999988	0.9999999999999999	0.0013042901525382234
7.899999999999988	1.0999999999999999	0.0007744314404447099
7.899999999999988	1.2	0.0007868882814823712
7.899999999999988	1.3	0.0008074696516328749
7.899999999999988	1.4000000000000001	0.0008291518375282012
7.899999999999988	1.5000000000000002	0.0008514010976747378
7.899999999999988	1.6000000000000003	0.0009360024935158355
7.899999999999988	1.7000000000000004	0.0009581528866282001
7.899999999999988	1.8000000000000005	0.0011467322053689514
7.899999999999988	1.9000000000000006	0.001004075567412438
7.899999999999988	2.0000000000000004	0.00122556774166725
7.899999999999988	2.1000000000000005	0.0013640383338282547
7.899999999999988	2.2000000000000006	0.0014072853333631087
7.899999999999988	2.3000000000000007	0.001437961374261977
7.899999999999988	2.400000000000001	0.0014614588856428398
7.899999999999988	2.500000000000001	0.001481114411826526
7.899999999999988	2.600000000000001	0.0014988638117373664
7.899999999999988	2.700000000000001	0.0015156575064356806
7.899999999999988	2.800000000000001	0.0015317922902862982
7.899999999999988	2.9000000000000012	0.0015471818407344874
7.899999999999988	3.0000000000000013	0.0015615590898052556
7.899999999999988	3.1000000000000014	0.0015746105280543044
7.899999999999988	3.2000000000000015	0.0015860533161558075
7.899999999999988	3.3000000000000016	0.0015956711081905885
7.899999999999988	3.4000000000000017	0.0016033239059343644
7.899999999999988	3.5000000000000018	0.001608943295249193
7.899999999999988	3.600000000000002	0.00161252235122785
7.899999999999988	3.700000000000002	0.0016141024288294145
7.899999999999988	3.800000000000002	0.001613761587480113
7.899999999999988	3.900000000000002	0.0016116041723012934
7.899999999999988	4.000000000000002	0.001607752284484829
7.899999999999988	4.100000000000001	0.001602338942529466
7.899999999999988	4.200000000000001	0.0015955027195320842
7.899999999999988	4.300000000000001	0.0015873771874243838
7.899999999999988	4.4	0.0015781197511630896
7.899999999999988	4.5	0.0015678452944882847
7.899999999999988	4.6	0.0015566884429879786
7.899999999999988	4.699999999999999	0.0015447703773206968
7.899999999999988	4.799999999999999	0.0015322044509577157
7.899999999999988	4.899999999999999	0.0015190957487485825
7.899999999999988	4.999999999999998	0.001505540912495617
7.899999999999988	5.099999999999998	0.0014916281736238946
7.899999999999988	5.1999999999999975	0.0014774375478815679
7.899999999999988	5.299999999999997	0.0014630411381401907
7.899999999999988	5.399999999999997	0.0014485035313390737
7.899999999999988	5.4999999999999964	0.001433882246501588
7.899999999999988	5.599999999999996	0.0014192282098513876
7.899999999999988	5.699999999999996	0.0014045862538884396
7.899999999999988	5.799999999999995	0.0013899956063265443
7.899999999999988	5.899999999999995	0.0013754903837506333
7.899999999999988	5.999999999999995	0.0013611000515442516
7.899999999999988	6.099999999999994	0.0013468498769972327
7.899999999999988	6.199999999999994	0.0013327613435336482
7.899999999999988	6.299999999999994	0.00131885254340524
7.899999999999988	6.399999999999993	0.0013051385429795048
7.899999999999988	6.499999999999993	0.001291631714594763
7.899999999999988	6.5999999999999925	0.0012783420426032096
7.899999999999988	6.699999999999992	0.001265277400209227
7.899999999999988	6.799999999999992	0.0012524438079070342
7.899999999999988	6.8999999999999915	0.0012398456488282444
7.899999999999988	6.999999999999991	0.0012274858895921202
7.899999999999988	7.099999999999991	0.0012153662523097743
7.899999999999988	7.19999999999999	0.0012034873835168611
7.899999999999988	7.29999999999999	0.0011918490052079938
7.899999999999988	7.39999999999999	0.001180450037221765
7.899999999999988	7.499999999999989	0.0011692887215676796
7.899999999999988	7.599999999999989	0.001158362721263989
7.899999999999988	7.699999999999989	0.0011476692123067636
7.899999999999988	7.799999999999988	0.001137204962618484
7.899999999999988	7.899999999999988	0.0011269664084698622
7.899999999999988	7.999999999999988	0.001116949708040182
7.899999999999988	8.099999999999987	0.0011071507995324681
7.899999999999988	8.199999999999987	0.001097565451386767
7.899999999999988	8.299999999999986	0.001088189300807337
7.899999999999988	8.399999999999986	0.0010790178888504586
7.899999999999988	8.499999999999986	0.001070046695806385
7.899999999999988	8.599999999999985	0.0010612711622082684
7.899999999999988	8.699999999999985	0.001052686717630808
7.899999999999988	8.799999999999985	0.001044288795478076
7.899999999999988	8.899999999999984	0.0010360728543250567
7.899999999999988	8.999999999999984	0.0010280343890969575
7.899999999999988	9.099999999999984	0.0010201689451024704
7.899999999999988	9.199999999999983	0.0010124721263991589
7.899999999999988	9.299999999999983	0.0010049396071970733
7.899999999999988	9.399999999999983	0.0009975671337732895
7.899999999999988	9.499999999999982	0.0009438436344966171
7.899999999999988	9.599999999999982	0.000928987226696213
7.899999999999988	9.699999999999982	0.0009222796110670723
7.899999999999988	9.799999999999981	0.0009157115700045293
7.899999999999988	9.89999999999998	0.0009092794177216909
7.899999999999988	9.99999999999998	0.0009029795513831899
7.999999999999988	0.1	0.0007722972238730639
7.999999999999988	0.2	0.000768355846088841
7.999999999999988	0.30000000000000004	0.0007601219495728803
7.999999999999988	0.4	0.0007490446162042834
7.999999999999988	0.5	0.0010348919193582933
7.999999999999988	0.6	0.0010411170593522577
7.999999999999988	0.7	0.0010517771402490527
7.999999999999988	0.7999999999999999	0.0010663647243300193
7.999999999999988	0.8999999999999999	0.0010839888915525374
7.999999999999988	0.9999999999999999	0.0007615764394888455
7.999999999999988	1.0999999999999999	0.0007700896648276295
7.999999999999988	1.2	0.0007866669035308116
7.999999999999988	1.3	0.0008049003430140788
7.999999999999988	1.4000000000000001	0.000824253769902489
7.999999999999988	1.5000000000000002	0.0009050788755155316
7.999999999999988	1.6000000000000003	0.0009252786778804699
7.999999999999988	1.7000000000000004	0.000945527319582597
7.999999999999988	1.8000000000000005	0.0008367320506096101
7.999999999999988	1.9000000000000006	0.0008350489438728367
7.999999999999988	2.0000000000000004	0.001170793662570193
7.999999999999988	2.1000000000000005	0.001315488202654917
7.999999999999988	2.2000000000000006	0.001363564506030044
7.999999999999988	2.3000000000000007	0.001398082395228439
7.999999999999988	2.400000000000001	0.0014243388255178995
7.999999999999988	2.500000000000001	0.0014456702193994485
7.999999999999988	2.600000000000001	0.001464136731901476
7.999999999999988	2.700000000000001	0.00148090668919076
7.999999999999988	2.800000000000001	0.0014965314042283478
7.999999999999988	2.9000000000000012	0.0015111645223183485
7.999999999999988	3.0000000000000013	0.001524733563151184
7.999999999999988	3.1000000000000014	0.0015370637977763415
7.999999999999988	3.2000000000000015	0.001547958860172483
7.999999999999988	3.3000000000000016	0.0015572467985519656
7.999999999999988	3.4000000000000017	0.0015648016249557616
7.999999999999988	3.5000000000000018	0.0015705493376749582
7.999999999999988	3.600000000000002	0.0015744652223167565
7.999999999999988	3.700000000000002	0.0015765670293076996
7.999999999999988	3.800000000000002	0.001576906783562299
7.999999999999988	3.900000000000002	0.0015755627307168338
7.999999999999988	4.000000000000002	0.001572632119869694
7.999999999999988	4.100000000000001	0.0015682250580780286
7.999999999999988	4.200000000000001	0.0015624594581172735
7.999999999999988	4.300000000000001	0.0015554569719610392
7.999999999999988	4.4	0.0015473397830307722
7.999999999999988	4.5	0.001538228129966024
7.999999999999988	4.6	0.0015282384335818708
7.999999999999988	4.699999999999999	0.0015174819328226815
7.999999999999988	4.799999999999999	0.0015060637248616652
7.999999999999988	4.899999999999999	0.0014940821523400118
7.999999999999988	4.999999999999998	0.0014816284531601045
7.999999999999988	5.099999999999998	0.0014687866288068843
7.999999999999988	5.1999999999999975	0.0014556334855687196
7.999999999999988	5.299999999999997	0.001442238799455299
7.999999999999988	5.399999999999997	0.0014286655765187752
7.999999999999988	5.4999999999999964	0.001414970384770673
7.999999999999988	5.599999999999996	0.0014012037284857298
7.999999999999988	5.699999999999996	0.001387410448832732
7.999999999999988	5.799999999999995	0.0013736301391645807
7.999999999999988	5.899999999999995	0.0013598975588776387
7.999999999999988	5.999999999999995	0.0013462430433364232
7.999999999999988	6.099999999999994	0.0013326928954319735
7.999999999999988	6.199999999999994	0.0013192697627328889
7.999999999999988	6.299999999999994	0.001305992995085227
7.999999999999988	6.399999999999993	0.0012928789702323826
7.999999999999988	6.499999999999993	0.0012799414118131699
7.999999999999988	6.5999999999999925	0.0012671916672849432
7.999999999999988	6.699999999999992	0.0012546389719463088
7.999999999999988	6.799999999999992	0.0012422906904772026
7.999999999999988	6.8999999999999915	0.0012301525276274797
7.999999999999988	6.999999999999991	0.0012182287363682691
7.999999999999988	7.099999999999991	0.0012065222847559615
7.999999999999988	7.19999999999999	0.0011950350237294452
7.999999999999988	7.29999999999999	0.0011837678277612374
7.999999999999988	7.39999999999999	0.0011727207291117776
7.999999999999988	7.499999999999989	0.0011618930230050174
7.999999999999988	7.599999999999989	0.0011512833804895371
7.999999999999988	7.699999999999989	0.0011408899359427744
7.999999999999988	7.799999999999988	0.0011307103664173882
7.999999999999988	7.899999999999988	0.0011207419671064342
7.999999999999988	7.999999999999988	0.0011109817110828823
7.999999999999988	8.099999999999987	0.001101426309041008
7.999999999999988	8.199999999999987	0.0010920722544957768
7.999999999999988	8.299999999999986	0.0010829158728105648
7.999999999999988	8.399999999999986	0.001073953350289751
7.999999999999988	8.499999999999986	0.0010651807747931636
7.999999999999988	8.599999999999985	0.0010565941646352595
7.999999999999988	8.699999999999985	0.0010481894868815385
7.999999999999988	8.799999999999985	0.0010399626849114992
7.999999999999988	8.899999999999984	0.0010319096937458066
7.999999999999988	8.999999999999984	0.0010240264615838921
7.999999999999988	9.099999999999984	0.0010163089532189162
7.999999999999988	9.199999999999983	0.0010087531756705634
7.999999999999988	9.299999999999983	0.0010013551723315802
7.999999999999988	9.399999999999983	0.0009941110468336492
7.999999999999988	9.499999999999982	0.0009414471845140524
7.999999999999988	9.599999999999982	0.0009258651546764792
7.999999999999988	9.699999999999982	0.0009192660387768297
7.999999999999988	9.799999999999981	0.0009128016887750882
7.999999999999988	9.89999999999998	0.0009064686694089516
7.999999999999988	9.99999999999998	0.000900263615813343
8.099999999999987	0.1	0.0008335675212048927
8.099999999999987	0.2	0.0008306648555817072
8.099999999999987	0.30000000000000004	0.000767719754749143
8.099999999999987	0.4	0.000758109558849288
8.099999999999987	0.5	0.0007489311271127424
8.099999999999987	0.6	0.0007477764425987674
8.099999999999987	0.7	0.0007460564736662278
8.099999999999987	0.7999999999999999	0.0007486792203883169
8.099999999999987	0.8999999999999999	0.0007498506628081069
8.099999999999987	0.9999999999999999	0.0007595003953947275
8.099999999999987	1.0999999999999999	0.0007718751903692558
8.099999999999987	1.2	0.0007864063669686216
8.099999999999987	1.3	0.000802562303123759
8.099999999999987	1.4000000000000001	0.0008793226329418034
8.099999999999987	1.5000000000000002	0.0008972525428767446
8.099999999999987	1.6000000000000003	0.0009156391327980392
8.099999999999987	1.7000000000000004	0.0009341903179387842
8.099999999999987	1.8000000000000005	0.001163317046591262
8.099999999999987	1.9000000000000006	0.0007735784894554805
8.099999999999987	2.0000000000000004	0.0011191655266968262
8.099999999999987	2.1000000000000005	0.0011970658641799461
8.099999999999987	2.2000000000000006	0.0013206787047735566
8.099999999999987	2.3000000000000007	0.001358412309788453
8.099999999999987	2.400000000000001	0.0013871433895438444
8.099999999999987	2.500000000000001	0.0014101702629650728
8.099999999999987	2.600000000000001	0.001429600613334753
8.099999999999987	2.700000000000001	0.0014467255787149603
8.099999999999987	2.800000000000001	0.0014622626103230557
8.099999999999987	2.9000000000000012	0.0014765391739092418
8.099999999999987	3.0000000000000013	0.0014896374835542117
8.099999999999987	3.1000000000000014	0.0015015042796127647
8.099999999999987	3.2000000000000015	0.0015120281840987
8.099999999999987	3.3000000000000016	0.0015210893415495569
8.099999999999987	3.4000000000000017	0.0015285876411211894
8.099999999999987	3.5000000000000018	0.001534455914093515
8.099999999999987	3.600000000000002	0.0015386635572822735
8.099999999999987	3.700000000000002	0.0015412146480275174
8.099999999999987	3.800000000000002	0.0015421433382102156
8.099999999999987	3.900000000000002	0.00154150823303612
8.099999999999987	4.000000000000002	0.0015393867513148081
8.099999999999987	4.100000000000001	0.001535869941468763
8.099999999999987	4.200000000000001	0.001531057984336466
8.099999999999987	4.300000000000001	0.0015250564089189878
8.099999999999987	4.4	0.001517973004925138
8.099999999999987	4.5	0.0015099153507763916
8.099999999999987	4.6	0.0015009888874262483
8.099999999999987	4.699999999999999	0.0014912954575916875
8.099999999999987	4.799999999999999	0.0014809322282750839
8.099999999999987	4.899999999999999	0.0014699909498542367
8.099999999999987	4.999999999999998	0.0014585574683219694
8.099999999999987	5.099999999999998	0.0014467114685185957
8.099999999999987	5.1999999999999975	0.0014345263805026977
8.099999999999987	5.299999999999997	0.0014220694258830124
8.099999999999987	5.399999999999997	0.0014094017669199683
8.099999999999987	5.4999999999999964	0.0013965787347643332
8.099999999999987	5.599999999999996	0.001383650107214162
8.099999999999987	5.699999999999996	0.0013706604285863922
8.099999999999987	5.799999999999995	0.001357649349891348
8.099999999999987	5.899999999999995	0.0013446519793969243
8.099999999999987	5.999999999999995	0.0013316992304811962
8.099999999999987	6.099999999999994	0.001318818170231886
8.099999999999987	6.199999999999994	0.0013060323520873148
8.099999999999987	6.299999999999994	0.0012933621352678884
8.099999999999987	6.399999999999993	0.0012808249886719918
8.099999999999987	6.499999999999993	0.0012684357704314001
8.099999999999987	6.5999999999999925	0.0012562070011277126
8.099999999999987	6.699999999999992	0.0012441490949490475
8.099999999999987	6.799999999999992	0.0012322705973755771
8.099999999999987	6.8999999999999915	0.0012205783855795945
8.099999999999987	6.999999999999991	0.0012090778577192928
8.099999999999987	7.099999999999991	0.001197773104554891
8.099999999999987	7.19999999999999	0.0011866670665669301
8.099999999999987	7.29999999999999	0.001175761668334695
8.099999999999987	7.39999999999999	0.0011650579550369967
8.099999999999987	7.499999999999989	0.0011545561926985914
8.099999999999987	7.599999999999989	0.0011442559825024913
8.099999999999987	7.699999999999989	0.00113415634713661
8.099999999999987	7.799999999999988	0.0011242558073088584
8.099999999999987	7.899999999999988	0.0011145524599863554
8.099999999999987	7.999999999999988	0.0011050440444206812
8.099999999999987	8.099999999999987	0.0010957279899265937
8.099999999999987	8.199999999999987	0.0010866014791208322
8.099999999999987	8.299999999999986	0.0010776614801787524
8.099999999999987	8.399999999999986	0.0010689047948187322
8.099999999999987	8.499999999999986	0.001060328086818244
8.099999999999987	8.599999999999985	0.0010519279209420477
8.099999999999987	8.699999999999985	0.0010437007772718088
8.099999999999987	8.799999999999985	0.0010356430843982724
8.099999999999987	8.899999999999984	0.001027751238727317
8.099999999999987	8.999999999999984	0.0010200216130891449
8.099999999999987	9.099999999999984	0.0010124505852697639
8.099999999999987	9.199999999999983	0.0010050345383827834
8.099999999999987	9.299999999999983	0.0009977698810209195
8.099999999999987	9.399999999999983	0.0007449817463335018
8.099999999999987	9.499999999999982	0.0009390724699881295
8.099999999999987	9.599999999999982	0.0009336131944646612
8.099999999999987	9.699999999999982	0.0009162481721187548
8.099999999999987	9.799999999999981	0.0009098868741927569
8.099999999999987	9.89999999999998	0.0009036524220615947
8.099999999999987	9.99999999999998	0.000897541681618607
8.199999999999987	0.1	0.000836138885229341
8.199999999999987	0.2	0.0008337584087121603
8.199999999999987	0.30000000000000004	0.0008287138805809436
8.199999999999987	0.4	0.000765410860949273
8.199999999999987	0.5	0.0007570159556945921
8.199999999999987	0.6	0.00075095085771672
8.199999999999987	0.7	0.0007484620414042145
8.199999999999987	0.7999999999999999	0.000749807703898317
8.199999999999987	0.8999999999999999	0.0007547299823088344
8.199999999999987	0.9999999999999999	0.0007627659099998802
8.199999999999987	1.0999999999999999	0.0007733965668374098
8.199999999999987	1.2	0.0007861095059023762
8.199999999999987	1.3	0.0008585342147530102
8.199999999999987	1.4000000000000001	0.0008739243940404796
8.199999999999987	1.5000000000000002	0.0008901604569881503
8.199999999999987	1.6000000000000003	0.0009069275483656618
8.199999999999987	1.7000000000000004	0.0009239541316298724
8.199999999999987	1.8000000000000005	0.0007475413825011259
8.199999999999987	1.9000000000000006	0.001304618276617324
8.199999999999987	2.0000000000000004	0.0009609725549501088
8.199999999999987	2.1000000000000005	0.0011525610604781267
8.199999999999987	2.2000000000000006	0.0012792845714902485
8.199999999999987	2.3000000000000007	0.001319643263674818
8.199999999999987	2.400000000000001	0.001350515710123803
8.199999999999987	2.500000000000001	0.001375135024489637
8.199999999999987	2.600000000000001	0.0013956109447782897
8.199999999999987	2.700000000000001	0.001413296870249573
8.199999999999987	2.800000000000001	0.001429014246217003
8.199999999999987	2.9000000000000012	0.0014432122643880058
8.199999999999987	3.0000000000000013	0.0014560913768797018
8.199999999999987	3.1000000000000014	0.0014676991036664867
8.199999999999987	3.2000000000000015	0.0014780010648176999
8.199999999999987	3.3000000000000016	0.0014869301487127075
8.199999999999987	3.4000000000000017	0.001494417714019809
8.199999999999987	3.5000000000000018	0.0015004112176641084
8.199999999999987	3.600000000000002	0.0015048823764429024
8.199999999999987	3.700000000000002	0.0015078292489049123
8.199999999999987	3.800000000000002	0.0015092747652345562
8.199999999999987	3.900000000000002	0.0015092634353020531
8.199999999999987	4.000000000000002	0.0015078573307566335
8.199999999999987	4.100000000000001	0.0015051320070708016
8.199999999999987	4.200000000000001	0.0015011726970508806
8.199999999999987	4.300000000000001	0.0014960709618586946
8.199999999999987	4.4	0.0014899218300298074
8.199999999999987	4.5	0.0014828214427215138
8.199999999999987	4.6	0.0014748651467769282
8.199999999999987	4.699999999999999	0.0014661460067415264
8.199999999999987	4.799999999999999	0.0014567536657500294
8.199999999999987	4.899999999999999	0.0014467735107040005
8.199999999999987	4.999999999999998	0.0014362860994322005
8.199999999999987	5.099999999999998	0.0014253667874031487
8.199999999999987	5.1999999999999975	0.0014140855441421383
8.199999999999987	5.299999999999997	0.001402506886242032
8.199999999999987	5.399999999999997	0.0013906899415921852
8.199999999999987	5.4999999999999964	0.001378688578576003
8.199999999999987	5.599999999999996	0.001366551609349849
8.199999999999987	5.699999999999996	0.0013543230298748703
8.199999999999987	5.799999999999995	0.0013420422943893132
8.199999999999987	5.899999999999995	0.0013297446042190041
8.199999999999987	5.999999999999995	0.0013174612048668757
8.199999999999987	6.099999999999994	0.0013052196893598882
8.199999999999987	6.199999999999994	0.001293044287757907
8.199999999999987	6.299999999999994	0.0012809561558143592
8.199999999999987	6.399999999999993	0.0012689736462354287
8.199999999999987	6.499999999999993	0.001257112567942899
8.199999999999987	6.5999999999999925	0.00124538643051488
8.199999999999987	6.699999999999992	0.0012338066701240138
8.199999999999987	6.799999999999992	0.0012223828612248392
8.199999999999987	6.8999999999999915	0.0012111229110652417
8.199999999999987	6.999999999999991	0.001200033240866739
8.199999999999987	7.099999999999991	0.0011891189444202404
8.199999999999987	7.19999999999999	0.0011783839423602934
8.199999999999987	7.29999999999999	0.0011678311175050925
8.199999999999987	7.39999999999999	0.0011574624335426325
8.199999999999987	7.499999999999989	0.0011472790514179116
8.199999999999987	7.599999999999989	0.0011372814278924432
8.199999999999987	7.699999999999989	0.0011274694026151676
8.199999999999987	7.799999999999988	0.0011178422833195752
8.199999999999987	7.899999999999988	0.0011083989152354328
8.199999999999987	7.999999999999988	0.0010991377493263094
8.199999999999987	8.099999999999987	0.001090056894375304
8.199999999999987	8.199999999999987	0.0010811541728221346
8.199999999999987	8.299999999999986	0.0010724271652329048
8.199999999999987	8.399999999999986	0.001063873250733835
8.199999999999987	8.499999999999986	0.0010554896440406012
8.199999999999987	8.599999999999985	0.0010472734220600551
8.199999999999987	8.699999999999985	0.0010392215569351591
8.199999999999987	8.799999999999985	0.0010313309418307375
8.199999999999987	8.899999999999984	0.0010235984058356155
8.199999999999987	8.999999999999984	0.0010160207382006337
8.199999999999987	9.099999999999984	0.0010085947020425966
8.199999999999987	9.199999999999983	0.0010013170505578425
8.199999999999987	9.299999999999983	0.000994184536359662
8.199999999999987	9.399999999999983	0.0007441698854523048
8.199999999999987	9.499999999999982	0.00093667213022263
8.199999999999987	9.599999999999982	0.0009312735012129655
8.199999999999987	9.699999999999982	0.0009132266881629013
8.199999999999987	9.799999999999981	0.0009069677786928812
8.199999999999987	9.89999999999998	0.0009008313027645202
8.199999999999987	9.99999999999998	0.0008948143547163347
8.299999999999986	0.1	0.0008378503664714271
8.299999999999986	0.2	0.0008358867936098901
8.299999999999986	0.30000000000000004	0.0008317330334358048
8.299999999999986	0.4	0.000825337654755481
8.299999999999986	0.5	0.0008185198438432751
8.299999999999986	0.6	0.0007577201284694178
8.299999999999986	0.7	0.0007547888644379267
8.299999999999986	0.7999999999999999	0.0007552384502428777
8.299999999999986	0.8999999999999999	0.0007589548347290557
8.299999999999986	0.9999999999999999	0.0007655806858728358
8.299999999999986	1.0999999999999999	0.000774672779639097
8.299999999999986	1.2	0.0008425155475675104
8.299999999999986	1.3	0.000855143190229323
8.299999999999986	1.4000000000000001	0.0008689822468281984
8.299999999999986	1.5000000000000002	0.0008837037089029776
8.299999999999986	1.6000000000000003	0.0008990164881910029
8.299999999999986	1.7000000000000004	0.0009146666772295721
8.299999999999986	1.8000000000000005	0.0007662894450211168
8.299999999999986	1.9000000000000006	0.001135999396779397
8.299999999999986	2.0000000000000004	0.0009161386579775049
8.299999999999986	2.1000000000000005	0.0011106929814275921
8.299999999999986	2.2000000000000006	0.0011699383860197864
8.299999999999986	2.3000000000000007	0.0012822093435738806
8.299999999999986	2.400000000000001	0.0013148758955711648
8.299999999999986	2.500000000000001	0.0013409202952805134
8.299999999999986	2.600000000000001	0.0013624240012146064
8.299999999999986	2.700000000000001	0.0013807629837813465
8.299999999999986	2.800000000000001	0.0013968192248051572
8.299999999999986	2.9000000000000012	0.0014111239309241585
8.299999999999986	3.0000000000000013	0.0014239649077727678
8.299999999999986	3.1000000000000014	0.0014354700445629916
8.299999999999986	3.2000000000000015	0.0014456711066019377
8.299999999999986	3.3000000000000016	0.0014545502149910352
8.299999999999986	3.4000000000000017	0.0014620715725921483
8.299999999999986	3.5000000000000018	0.0014682014008981722
8.299999999999986	3.600000000000002	0.0014729190869807187
8.299999999999986	3.700000000000002	0.0014762222305155356
8.299999999999986	3.800000000000002	0.0014781277498644942
8.299999999999986	3.900000000000002	0.0014786706171701696
8.299999999999986	4.000000000000002	0.001477901452892866
8.299999999999986	4.100000000000001	0.0014758834962704309
8.299999999999986	4.200000000000001	0.0014726896083500421
8.299999999999986	4.300000000000001	0.0014683994166937704
8.299999999999986	4.4	0.0014630967841618517
8.299999999999986	4.5	0.0014568676315595656
8.299999999999986	4.6	0.0014497981260667466
8.299999999999986	4.699999999999999	0.001441973218903052
8.299999999999986	4.799999999999999	0.001433475486871503
8.299999999999986	4.899999999999999	0.0014243842507256953
8.299999999999986	4.999999999999998	0.0014147749392324834
8.299999999999986	5.099999999999998	0.0014047186429824276
8.299999999999986	5.1999999999999975	0.001394281841618212
8.299999999999986	5.299999999999997	0.0013835262669092943
8.299999999999986	5.399999999999997	0.0013725088764246565
8.299999999999986	5.4999999999999964	0.0013612819138270453
8.299999999999986	5.599999999999996	0.0013498930335930429
8.299999999999986	5.699999999999996	0.0013383854804672813
8.299999999999986	5.799999999999995	0.0013267982993415666
8.299999999999986	5.899999999999995	0.0013151665719085225
8.299999999999986	5.999999999999995	0.0013035216654563473
8.299999999999986	6.099999999999994	0.0012918914901508957
8.299999999999986	6.199999999999994	0.0012803007537445686
8.299999999999986	6.299999999999994	0.001268771219582595
8.299999999999986	6.399999999999993	0.001257321940727058
8.299999999999986	6.499999999999993	0.0012459695075126701
8.299999999999986	6.5999999999999925	0.0012347282632309503
8.299999999999986	6.699999999999992	0.0012236105115034641
8.299999999999986	6.799999999999992	0.0012126267207886521
8.299999999999986	6.8999999999999915	0.0012017857017817568
8.299999999999986	6.999999999999991	0.001191094777496826
8.299999999999986	7.099999999999991	0.0011805599381719402
8.299999999999986	7.19999999999999	0.0011701859906374805
8.299999999999986	7.29999999999999	0.0011599766755482233
8.299999999999986	7.39999999999999	0.001149934800378435
8.299999999999986	7.499999999999989	0.0011400623394242793
8.299999999999986	7.599999999999989	0.0011303605354683849
8.299999999999986	7.699999999999989	0.001120829985902333
8.299999999999986	7.799999999999988	0.0011114707260396985
8.299999999999986	7.899999999999988	0.0011022822961503985
8.299999999999986	7.999999999999988	0.0010932638102775362
8.299999999999986	8.099999999999987	0.001084414014481826
8.299999999999986	8.199999999999987	0.0010757313336181352
8.299999999999986	8.299999999999986	0.0010672139220187368
8.299999999999986	8.399999999999986	0.0010588597075090488
8.299999999999986	8.499999999999986	0.001050666416784327
8.299999999999986	8.599999999999985	0.0010426316237627125
8.299999999999986	8.699999999999985	0.0010347527639069424
8.299999999999986	8.799999999999985	0.0010270271697240766
8.299999999999986	8.899999999999984	0.0010194520878271385
8.299999999999986	8.999999999999984	0.0010120247003194973
8.299999999999986	9.099999999999984	0.0010047421451275375
8.299999999999986	9.199999999999983	0.0009976015265905917
8.299999999999986	9.299999999999983	0.0009360670437502345
8.299999999999986	9.399999999999983	0.0009294098955839462
8.299999999999986	9.499999999999982	0.0007352358201163946
8.299999999999986	9.599999999999982	0.0009289698073992742
8.299999999999986	9.699999999999982	0.0009237851526678565
8.299999999999986	9.799999999999981	0.0009040450436299684
8.299999999999986	9.89999999999998	0.0008980059306998179
8.299999999999986	9.99999999999998	0.0008920822231166461
8.399999999999986	0.1	0.0008649490265347
8.399999999999986	0.2	0.0008372326481777957
8.399999999999986	0.30000000000000004	0.0008338025467835139
8.399999999999986	0.4	0.0008283526461942834
8.399999999999986	0.5	0.0008222445635956682
8.399999999999986	0.6	0.0008172668612829103
8.399999999999986	0.7	0.000814607350842287
8.399999999999986	0.7999999999999999	0.000814748760338211
8.399999999999986	0.8999999999999999	0.0008177050897586187
8.399999999999986	0.9999999999999999	0.0008232481819194824
8.399999999999986	1.0999999999999999	0.0008310479113586649
8.399999999999986	1.2	0.0008407448854670429
8.399999999999986	1.3	0.000851985356779809
8.399999999999986	1.4000000000000001	0.0008644375993709718
8.399999999999986	1.5000000000000002	0.0008777993436119072
8.399999999999986	1.6000000000000003	0.0008918004563491623
8.399999999999986	1.7000000000000004	0.0009062028408321163
8.399999999999986	1.8000000000000005	0.0007613729079600616
8.399999999999986	1.9000000000000006	0.0009790433760057953
8.399999999999986	2.0000000000000004	0.0007740549348285837
8.399999999999986	2.1000000000000005	0.0010036420913227978
8.399999999999986	2.2000000000000006	0.0011326296132074711
8.399999999999986	2.3000000000000007	0.0012463795946849425
8.399999999999986	2.400000000000001	0.0012804954885763616
8.399999999999986	2.500000000000001	0.0013077656768311526
8.399999999999986	2.600000000000001	0.0013302200266277042
8.399999999999986	2.700000000000001	0.001349229657949179
8.399999999999986	2.800000000000001	0.0013657063644583406
8.399999999999986	2.9000000000000012	0.0013802335231760411
8.399999999999986	3.0000000000000013	0.001393161150305521
8.399999999999986	3.1000000000000014	0.0014046790671077905
8.399999999999986	3.2000000000000015	0.0014148736334810197
8.399999999999986	3.3000000000000016	0.0014237705300464561
8.399999999999986	3.4000000000000017	0.001431365482981262
8.399999999999986	3.5000000000000018	0.001437645001347381
8.399999999999986	3.600000000000002	0.0014425992587594502
8.399999999999986	3.700000000000002	0.0014462291977023673
8.399999999999986	3.800000000000002	0.0014485496114646104
8.399999999999986	3.900000000000002	0.0014495896055185086
8.399999999999986	4.000000000000002	0.0014493915660990717
8.399999999999986	4.100000000000001	0.0014480091979803247
8.399999999999986	4.200000000000001	0.0014455052936667764
8.399999999999986	4.300000000000001	0.0014419494338129637
8.399999999999986	4.4	0.0014374158188552053
8.399999999999986	4.5	0.0014319813340518133
8.399999999999986	4.6	0.0014257238808724022
8.399999999999986	4.699999999999999	0.001418720976789745
8.399999999999986	4.799999999999999	0.0014110486250178181
8.399999999999986	4.899999999999999	0.0014027804230381375
8.399999999999986	4.999999999999998	0.0013939868822679413
8.399999999999986	5.099999999999998	0.0013847349369241898
8.399999999999986	5.1999999999999975	0.001375087610703103
8.399999999999986	5.299999999999997	0.0013651038139578103
8.399999999999986	5.399999999999997	0.0013548382552340328
8.399999999999986	5.4999999999999964	0.0013443414315414055
8.399999999999986	5.599999999999996	0.00133365969949549
8.399999999999986	5.699999999999996	0.0013228353884866756
8.399999999999986	5.799999999999995	0.001311906961946775
8.399999999999986	5.899999999999995	0.0013009092048941327
8.399999999999986	5.999999999999995	0.0012898734230425788
8.399999999999986	6.099999999999994	0.0012788276678299337
8.399999999999986	6.199999999999994	0.0012677969519501926
8.399999999999986	6.299999999999994	0.0012568034736430782
8.399999999999986	6.399999999999993	0.0012458668308627243
8.399999999999986	6.499999999999993	0.0012350042402378334
8.399999999999986	6.5999999999999925	0.0012242307343762189
8.399999999999986	6.699999999999992	0.001213559352596149
8.399999999999986	6.799999999999992	0.0012030013293920228
8.399999999999986	6.8999999999999915	0.001192566262143556
8.399999999999986	6.999999999999991	0.0011822622702390231
8.399999999999986	7.099999999999991	0.0011720961393033576
8.399999999999986	7.19999999999999	0.0011620734625275519
8.399999999999986	7.29999999999999	0.0011521987633557917
8.399999999999986	7.39999999999999	0.0011424756098708125
8.399999999999986	7.499999999999989	0.0011329067184950702
8.399999999999986	7.599999999999989	0.00112349405603083
8.399999999999986	7.699999999999989	0.0011142389154583626
8.399999999999986	7.799999999999988	0.001105142002814292
8.399999999999986	7.899999999999988	0.0010962035052995286
8.399999999999986	7.999999999999988	0.0010874231575589764
8.399999999999986	8.099999999999987	0.0010788002953886428
8.399999999999986	8.199999999999987	0.0010703339109688734
8.399999999999986	8.299999999999986	0.0010620227033261006
8.399999999999986	8.399999999999986	0.001053865107338536
8.399999999999986	8.499999999999986	0.0010458593444825476
8.399999999999986	8.599999999999985	0.001038003449702151
8.399999999999986	8.699999999999985	0.0010302953026497725
8.399999999999986	8.799999999999985	0.0010227326533991114
8.399999999999986	8.899999999999984	0.0010153131461908514
8.399999999999986	8.999999999999984	0.0010080343402340379
8.399999999999986	9.099999999999984	0.0010008937311375694
8.399999999999986	9.199999999999983	0.0009938887591603046
8.399999999999986	9.299999999999983	0.0009325891087356303
8.399999999999986	9.399999999999983	0.0009260523443795776
8.399999999999986	9.499999999999982	0.0007336944585954461
8.399999999999986	9.599999999999982	0.0009266225753696708
8.399999999999986	9.699999999999982	0.0009214967397926957
8.399999999999986	9.799999999999981	0.000901119294478839
8.399999999999986	9.89999999999998	0.00089517690484712
8.399999999999986	9.99999999999998	0.0008893458700517914
8.499999999999986	0.1	0.0006689783373173008
8.499999999999986	0.2	0.0008379453241143478
8.499999999999986	0.30000000000000004	0.0008351024598710612
8.499999999999986	0.4	0.0008304670918810116
8.499999999999986	0.5	0.0008250340378823359
8.499999999999986	0.6	0.0008203401682071201
8.499999999999986	0.7	0.0008175278122396853
8.499999999999986	0.7999999999999999	0.0008171456188715138
8.499999999999986	0.8999999999999999	0.0008193000028195373
8.499999999999986	0.9999999999999999	0.0008238499107889124
8.499999999999986	1.0999999999999999	0.0008305278582109322
8.499999999999986	1.2	0.0008390261233000706
8.499999999999986	1.3	0.0008490303272090122
8.499999999999986	1.4000000000000001	0.0008602398697520186
8.499999999999986	1.5000000000000002	0.0008723771096019763
8.499999999999986	1.6000000000000003	0.0008851911149918782
8.499999999999986	1.7000000000000004	0.0008984583680025364
8.499999999999986	1.8000000000000005	0.0007568606797797683
8.499999999999986	1.9000000000000006	0.0008999709056548345
8.499999999999986	2.0000000000000004	0.0007359381451373484
8.499999999999986	2.1000000000000005	0.0009296574915385884
8.499999999999986	2.2000000000000006	0.0010975252120147998
8.499999999999986	2.3000000000000007	0.001144112492503075
8.499999999999986	2.400000000000001	0.0012475453215322347
8.499999999999986	2.500000000000001	0.0012758284044632653
8.499999999999986	2.600000000000001	0.0012991217288320664
8.499999999999986	2.700000000000001	0.0013187713365372666
8.499999999999986	2.800000000000001	0.0013356965896954367
8.499999999999986	2.9000000000000012	0.001350510624903286
8.499999999999986	3.0000000000000013	0.0013636056260878666
8.499999999999986	3.1000000000000014	0.0013752174737830661
8.499999999999986	3.2000000000000015	0.001385476057810823
8.499999999999986	3.3000000000000016	0.0013944440577395474
8.499999999999986	3.4000000000000017	0.0014021458309294123
8.499999999999986	3.5000000000000018	0.0014085879211048844
8.499999999999986	3.600000000000002	0.0014137727397759371
8.499999999999986	3.700000000000002	0.0014177069478600434
8.499999999999986	3.800000000000002	0.0014204059894264308
8.499999999999986	3.900000000000002	0.001421895920641998
8.499999999999986	4.000000000000002	0.0014222135091520867
8.499999999999986	4.100000000000001	0.001421405272735595
8.499999999999986	4.200000000000001	0.0014195259573474696
8.499999999999986	4.300000000000001	0.001416636789633262
8.499999999999986	4.4	0.0014128037051185924
8.499999999999986	4.5	0.0014080956746846448
8.499999999999986	4.6	0.0014025832151993312
8.499999999999986	4.699999999999999	0.00139633709575319
8.499999999999986	4.799999999999999	0.0013894272593075253
8.499999999999986	4.899999999999999	0.0013819219415894637
8.499999999999986	4.999999999999998	0.001373886987075378
8.499999999999986	5.099999999999998	0.001365385324479026
8.499999999999986	5.1999999999999975	0.0013564765917877446
8.499999999999986	5.299999999999997	0.0013472168882510994
8.499999999999986	5.399999999999997	0.001337658632514868
8.499999999999986	5.4999999999999964	0.0013278505003027504
8.499999999999986	5.599999999999996	0.0013178374425770558
8.499999999999986	5.699999999999996	0.001307660747986726
8.499999999999986	5.799999999999995	0.0012973581594571402
8.499999999999986	5.899999999999995	0.001286964016376541
8.499999999999986	5.999999999999995	0.0012765094133824438
8.499999999999986	6.099999999999994	0.001266022388638854
8.499999999999986	6.199999999999994	0.0012555281078582554
8.499999999999986	6.299999999999994	0.001245049057895863
8.499999999999986	6.399999999999993	0.001234605242046056
8.499999999999986	6.499999999999993	0.001224214363102101
8.499999999999986	6.5999999999999925	0.0012138920160661402
8.499999999999986	6.699999999999992	0.001203651854176564
8.499999999999986	6.799999999999992	0.0011935057643204109
8.499999999999986	6.8999999999999915	0.0011834640213974933
8.499999999999986	6.999999999999991	0.0011735354399319438
8.499999999999986	7.099999999999991	0.0011637275105551752
8.499999999999986	7.19999999999999	0.0011540465302990856
8.499999999999986	7.29999999999999	0.0011444977212472188
8.499999999999986	7.39999999999999	0.0011350853407053902
8.499999999999986	7.499999999999989	0.0011258127842206974
8.499999999999986	7.599999999999989	0.0011166826720805873
8.499999999999986	7.699999999999989	0.0011076969419673598
8.499999999999986	7.799999999999988	0.0010988569189260662
8.499999999999986	7.899999999999988	0.0010901633895456487
8.499999999999986	7.999999999999988	0.001081616662886421
8.499999999999986	8.099999999999987	0.0010732166294901303
8.499999999999986	8.199999999999987	0.001064962812078615
8.499999999999986	8.299999999999986	0.0010568544124857134
8.499999999999986	8.399999999999986	0.001048890354039045
8.499999999999986	8.499999999999986	0.0010410693187554443
8.499999999999986	8.599999999999985	0.0010333897804620587
8.499999999999986	8.699999999999985	0.0010258500412219079
8.499999999999986	8.799999999999985	0.0010184482451146342
8.499999999999986	8.899999999999984	0.0010111824173620015
8.499999999999986	8.999999999999984	0.00100405047562536
8.499999999999986	9.099999999999984	0.0009970502541812821
8.499999999999986	9.199999999999983	0.0009356519288102078
8.499999999999986	9.299999999999983	0.0009291133523066734
8.499999999999986	9.399999999999983	0.0009226958570395816
8.499999999999986	9.499999999999982	0.0009163971789730402
8.499999999999986	9.599999999999982	0.0009242699558864615
8.499999999999986	9.699999999999982	0.0009192122013068152
8.499999999999986	9.799999999999981	0.0008981911470107413
8.499999999999986	9.89999999999998	0.0008923448229126551
8.499999999999986	9.99999999999998	0.0008866058689504343
8.599999999999985	0.1	0.00047357742234958037
8.599999999999985	0.2	0.0008381457089454503
8.599999999999985	0.30000000000000004	0.0008357800675200658
8.599999999999985	0.4	0.0008318406563129106
8.599999999999985	0.5	0.0008270335903677166
8.599999999999985	0.6	0.0008226600013696939
8.599999999999985	0.7	0.0008197925767054883
8.599999999999985	0.7999999999999999	0.0008190159794310899
8.599999999999985	0.8999999999999999	0.0008205125223103759
8.599999999999985	0.9999999999999999	0.0008242115666400884
8.599999999999985	1.0999999999999999	0.0008299105880908108
8.599999999999985	1.2	0.0008373493212271508
8.599999999999985	1.3	0.0008462512202113573
8.599999999999985	1.4000000000000001	0.000856345299948885
8.599999999999985	1.5000000000000002	0.0008673771171121368
8.599999999999985	1.6000000000000003	0.000879113747322158
8.599999999999985	1.7000000000000004	0.0008913454468847309
8.599999999999985	1.8000000000000005	0.000752702500482111
8.599999999999985	1.9000000000000006	0.0007753202509309735
8.599999999999985	2.0000000000000004	0.0012823008939506903
8.599999999999985	2.1000000000000005	0.0008962354247814722
8.599999999999985	2.2000000000000006	0.0010646993508046218
8.599999999999985	2.3000000000000007	0.001112099308061498
8.599999999999985	2.400000000000001	0.0011490765453335506
8.599999999999985	2.500000000000001	0.001245206851067429
8.599999999999985	2.600000000000001	0.0012692085212595732
8.599999999999985	2.700000000000001	0.0012894367299763393
8.599999999999985	2.800000000000001	0.0013068017956117818
8.599999999999985	2.9000000000000012	0.0013219296373080342
8.599999999999985	3.0000000000000013	0.0013352387840270157
8.599999999999985	3.1000000000000014	0.0013469978799284543
8.599999999999985	3.2000000000000015	0.001357370330392438
8.599999999999985	3.3000000000000016	0.0013664491588508791
8.599999999999985	3.4000000000000017	0.0013742836541989396
8.599999999999985	3.5000000000000018	0.001380899016395582
8.599999999999985	3.600000000000002	0.0013863101422637255
8.599999999999985	3.700000000000002	0.0013905307134908216
8.599999999999985	3.800000000000002	0.0013935786619735321
8.599999999999985	3.900000000000002	0.0013954790632757874
8.599999999999985	4.000000000000002	0.0013962651469038628
8.599999999999985	4.100000000000001	0.0013959781687305796
8.599999999999985	4.200000000000001	0.0013946665578570263
8.599999999999985	4.300000000000001	0.0013923846848950133
8.599999999999985	4.4	0.0013891914770372583
8.599999999999985	4.5	0.0013851490360090666
8.599999999999985	4.6	0.0013803213355036005
8.599999999999985	4.699999999999999	0.001374773060286967
8.599999999999985	4.799999999999999	0.0013685686013607996
8.599999999999985	4.899999999999999	0.0013617712184454075
8.599999999999985	4.999999999999998	0.0013544423557233824
8.599999999999985	5.099999999999998	0.0013466411184403762
8.599999999999985	5.1999999999999975	0.0013384238615698942
8.599999999999985	5.299999999999997	0.0013298439183166827
8.599999999999985	5.399999999999997	0.0013209514103600182
8.599999999999985	5.4999999999999964	0.0013117931470403201
8.599999999999985	5.599999999999996	0.0013024126026141296
8.599999999999985	5.699999999999996	0.0012928499315678927
8.599999999999985	5.799999999999995	0.0012831420448905556
8.599999999999985	5.899999999999995	0.0012733227150245488
8.599999999999985	5.999999999999995	0.001263422699143902
8.599999999999985	6.099999999999994	0.0012534698917421223
8.599999999999985	6.199999999999994	0.0012434894819691603
8.599999999999985	6.299999999999994	0.0012335041177410492
8.599999999999985	6.399999999999993	0.0012235340772744675
8.599999999999985	6.499999999999993	0.0012135974353259468
8.599999999999985	6.5999999999999925	0.0012037102286037533
8.599999999999985	6.699999999999992	0.0011938866141877511
8.599999999999985	6.799999999999992	0.0011841390294414311
8.599999999999985	6.8999999999999915	0.0011744783280930923
8.599999999999985	6.999999999999991	0.0011649139302959282
8.599999999999985	7.099999999999991	0.0011554539431685123
8.599999999999985	7.19999999999999	0.0011461052889743073
8.599999999999985	7.29999999999999	0.0011368738158044449
8.599999999999985	7.39999999999999	0.0011277644018561233
8.599999999999985	7.499999999999989	0.0011187810543207871
8.599999999999985	7.599999999999989	0.0011099269969671401
8.599999999999985	7.699999999999989	0.0011012047535240198
8.599999999999985	7.799999999999988	0.0010926162198389255
8.599999999999985	7.899999999999988	0.0010841627374754547
8.599999999999985	7.999999999999988	0.0010758451488484112
8.599999999999985	8.099999999999987	0.0010676638599097217
8.599999999999985	8.199999999999987	0.001059618889103525
8.599999999999985	8.299999999999986	0.0010517099129166816
8.599999999999985	8.399999999999986	0.0010439363113112965
8.599999999999985	8.499999999999986	0.001036297200264149
8.599999999999985	8.599999999999985	0.0010287914714190985
8.599999999999985	8.699999999999985	0.0010214178182706812
8.599999999999985	8.799999999999985	0.0010141747704004774
8.599999999999985	8.899999999999984	0.0010070607076485983
8.599999999999985	8.999999999999984	0.0010000738915271923
8.599999999999985	9.099999999999984	0.000993212482372303
8.599999999999985	9.199999999999983	0.0009320556541731433
8.599999999999985	9.299999999999983	0.0009256404801235547
8.599999999999985	9.399999999999983	0.0009193411223559771
8.599999999999985	9.499999999999982	0.0009131555672958947
8.599999999999985	9.599999999999982	0.0005966437815166736
8.599999999999985	9.699999999999982	0.0009169256749373799
8.599999999999985	9.799999999999981	0.0009120906795275765
8.599999999999985	9.89999999999998	0.0008895102627235819
8.599999999999985	9.99999999999998	0.0008838627768703566
8.699999999999985	0.1	0.0003741922681007601
8.699999999999985	0.2	0.0008379313517999196
8.699999999999985	0.30000000000000004	0.0008359546873719564
8.699999999999985	0.4	0.0008326069424917611
8.699999999999985	0.5	0.0008283707176233445
8.699999999999985	0.6	0.0008243324674441104
8.699999999999985	0.7	0.0008214826840458855
8.699999999999985	0.7999999999999999	0.0008204185613942061
8.699999999999985	0.8999999999999999	0.0008213783936919547
8.699999999999985	0.9999999999999999	0.000824355178155655
8.699999999999985	1.0999999999999999	0.0008292024847821707
8.699999999999985	1.2	0.0008357056881706139
8.699999999999985	1.3	0.0008436244447295162
8.699999999999985	1.4000000000000001	0.000852715991651589
8.699999999999985	1.5000000000000002	0.0008627479777732095
8.699999999999985	1.6000000000000003	0.0008735046474610537
8.699999999999985	1.7000000000000004	0.0008847894486732651
8.699999999999985	1.8000000000000005	0.0007488558344469314
8.699999999999985	1.9000000000000006	0.0007213846049396366
8.699999999999985	2.0000000000000004	0.0012208742513863489
8.699999999999985	2.1000000000000005	0.0008658561171622063
8.699999999999985	2.2000000000000006	0.0009685692913396058
8.699999999999985	2.3000000000000007	0.001081937218450585
8.699999999999985	2.400000000000001	0.0011195541786947418
8.699999999999985	2.500000000000001	0.001215956906791184
8.699999999999985	2.600000000000001	0.0012405272826817978
8.699999999999985	2.700000000000001	0.0012612538550136217
8.699999999999985	2.800000000000001	0.001279025078984346
8.699999999999985	2.9000000000000012	0.001294466633913973
8.699999999999985	3.0000000000000013	0.0013080109110123652
8.699999999999985	3.1000000000000014	0.0013199483532934412
8.699999999999985	3.2000000000000015	0.0013304671252127162
8.699999999999985	3.3000000000000016	0.0013396842857336846
8.699999999999985	3.4000000000000017	0.001347670063996938
8.699999999999985	3.5000000000000018	0.0013544662747657745
8.699999999999985	3.600000000000002	0.0013600997468446055
8.699999999999985	3.700000000000002	0.0013645916442287648
8.699999999999985	3.800000000000002	0.0013679635329831728
8.699999999999985	3.900000000000002	0.0013702409293980138
8.699999999999985	4.000000000000002	0.0013714551055899148
8.699999999999985	4.100000000000001	0.0013716436139985428
8.699999999999985	4.200000000000001	0.0013708500083552838
8.699999999999985	4.300000000000001	0.001369123096410752
8.699999999999985	4.4	0.001366515920515224
8.699999999999985	4.5	0.00136308465902038
8.699999999999985	4.6	0.0013588875287262525
8.699999999999985	4.699999999999999	0.0013539837620365524
8.699999999999985	4.799999999999999	0.0013484327016997136
8.699999999999985	4.899999999999999	0.0013422930104984591
8.699999999999985	4.999999999999998	0.001335622020482912
8.699999999999985	5.099999999999998	0.001025084287990528
8.699999999999985	5.1999999999999975	0.0013209057737167463
8.699999999999985	5.299999999999997	0.0013129643554187446
8.699999999999985	5.399999999999997	0.001304698800497956
8.699999999999985	5.4999999999999964	0.001296154037745654
8.699999999999985	5.599999999999996	0.001287372016165911
8.699999999999985	5.699999999999996	0.0012783916884433488
8.699999999999985	5.799999999999995	0.0012692490505815772
8.699999999999985	5.899999999999995	0.0012599772090055152
8.699999999999985	5.999999999999995	0.0012506064792954076
8.699999999999985	6.099999999999994	0.0012411645019516247
8.699999999999985	6.199999999999994	0.0012316763794741688
8.699999999999985	6.299999999999994	0.0012221648060302657
8.699999999999985	6.399999999999993	0.0012126502284394102
8.699999999999985	6.499999999999993	0.0012031509810739949
8.699999999999985	6.5999999999999925	0.0011936834429087523
8.699999999999985	6.699999999999992	0.0011842621750340146
8.699999999999985	6.799999999999992	0.001174900067529044
8.699999999999985	6.8999999999999915	0.001165608467694744
8.699999999999985	6.999999999999991	0.0011563973149490369
8.699999999999985	7.099999999999991	0.0011472752556570456
8.699999999999985	7.19999999999999	0.0011382497633960105
8.699999999999985	7.29999999999999	0.0011293272426434083
8.699999999999985	7.39999999999999	0.00112051313002428
8.699999999999985	7.499999999999989	0.0011118119862246233
8.699999999999985	7.599999999999989	0.0011032275820176737
8.699999999999985	7.699999999999989	0.001094762977218128
8.699999999999985	7.799999999999988	0.001086420595709754
8.699999999999985	7.899999999999988	0.0010782022844843572
8.699999999999985	7.999999999999988	0.0010701093843352289
8.699999999999985	8.099999999999987	0.0010621427803974692
8.699999999999985	8.199999999999987	0.0010543029539756311
8.699999999999985	8.299999999999986	0.001046590026956793
8.699999999999985	8.399999999999986	0.001039003803355097
8.699999999999985	8.499999999999986	0.0010315438116433868
8.699999999999985	8.599999999999985	0.0010242093347820297
8.699999999999985	8.699999999999985	0.0010169994432341631
8.699999999999985	8.799999999999985	0.0010099130228677685
8.699999999999985	8.899999999999984	0.0010029487979465867
8.699999999999985	8.999999999999984	0.0009961053529094481
8.699999999999985	9.099999999999984	0.0009348696407890238
8.699999999999985	9.199999999999983	0.0009284642252415098
8.699999999999985	9.299999999999983	0.0009221711832398722
8.699999999999985	9.399999999999983	0.0009159888051157117
8.699999999999985	9.499999999999982	0.0009099153277910281
8.699999999999985	9.599999999999982	0.0007221294462935759
8.699999999999985	9.699999999999982	0.000914664104869794
8.699999999999985	9.799999999999981	0.000909873413516973
8.699999999999985	9.89999999999998	0.0008866737934975813
8.699999999999985	9.99999999999998	0.0008811171471391164
8.799999999999985	0.1	0.001019950281302538
8.799999999999985	0.2	0.0008373820114002676
8.799999999999985	0.30000000000000004	0.0008357226708956572
8.799999999999985	0.4	0.0008328764593479364
8.799999999999985	0.5	0.0008291541323536183
8.799999999999985	0.6	0.0008254548382194959
8.799999999999985	0.7	0.0008226741521785314
8.799999999999985	0.7999999999999999	0.000821408408063872
8.799999999999985	0.8999999999999999	0.0008219355209046884
8.799999999999985	0.9999999999999999	0.0008243013175571109
8.799999999999985	1.0999999999999999	0.0008284094573886144
8.799999999999985	1.2	0.0008340876280752642
8.799999999999985	1.3	0.0008411294166192538
8.799999999999985	1.4000000000000001	0.0008493190796615042
8.799999999999985	1.5000000000000002	0.0008584454140792327
8.799999999999985	1.6000000000000003	0.0008683091469996307
8.799999999999985	1.7000000000000004	0.0008787264720296876
8.799999999999985	1.8000000000000005	0.0007452844866428843
8.799999999999985	1.9000000000000006	0.0012427946042604737
8.799999999999985	2.0000000000000004	0.0011678851900632059
8.799999999999985	2.1000000000000005	0.000742368992012996
8.799999999999985	2.2000000000000006	0.0009039152187776591
8.799999999999985	2.3000000000000007	0.0010536370666253906
8.799999999999985	2.400000000000001	0.0010915941829682978
8.799999999999985	2.500000000000001	0.001122339723987703
8.799999999999985	2.600000000000001	0.0012131004060330715
8.799999999999985	2.700000000000001	0.0012342343102346534
8.799999999999985	2.800000000000001	0.0012523616187611738
8.799999999999985	2.9000000000000012	0.0012680976263191436
8.799999999999985	3.0000000000000013	0.0012818787149791848
8.799999999999985	3.1000000000000014	0.001294008165787512
8.799999999999985	3.2000000000000015	0.0013046913963992793
8.799999999999985	3.3000000000000016	0.001314063760970704
8.799999999999985	3.4000000000000017	0.0013222124683923864
8.799999999999985	3.5000000000000018	0.0013291935809220754
8.799999999999985	3.600000000000002	0.0013350447889467325
8.799999999999985	3.700000000000002	0.0013397946391717418
8.799999999999985	3.800000000000002	0.0008185024112405976
8.799999999999985	3.900000000000002	0.001346094357752369
8.799999999999985	4.000000000000002	0.0013477016166864588
8.799999999999985	4.100000000000001	0.0013483256847394937
8.799999999999985	4.200000000000001	0.001348006428561369
8.799999999999985	4.300000000000001	0.0013467881861099378
8.799999999999985	4.4	0.0013447190966431877
8.799999999999985	4.5	0.0013418502632710349
8.799999999999985	4.6	0.0013382348620262102
8.799999999999985	4.699999999999999	0.001333927272369758
8.799999999999985	4.799999999999999	0.0013289822631350756
8.799999999999985	4.899999999999999	0.0013234542801277961
8.799999999999985	4.999999999999998	0.0013173968299064521
8.799999999999985	5.099999999999998	0.001310861969549809
8.799999999999985	5.1999999999999975	0.0013038998959305724
8.799999999999985	5.299999999999997	0.0012965586355706926
8.799999999999985	5.399999999999997	0.0012888838045878304
8.799999999999985	5.4999999999999964	0.0012809184600764678
8.799999999999985	5.599999999999996	0.0012727030035748744
8.799999999999985	5.699999999999996	0.0012642751404034485
8.799999999999985	5.799999999999995	0.0012556698870224824
8.799999999999985	5.899999999999995	0.0012469196095227036
8.799999999999985	5.999999999999995	0.0012380540936889532
8.799999999999985	6.099999999999994	0.0012291006373935957
8.799999999999985	6.199999999999994	0.0012200841568671692
8.799999999999985	6.299999999999994	0.0012110273001256378
8.799999999999985	6.399999999999993	0.0012019505799832448
8.799999999999985	6.499999999999993	0.001192872502885859
8.799999999999985	6.5999999999999925	0.0011838096926910502
8.799999999999985	6.699999999999992	0.0011747770266015722
8.799999999999985	6.799999999999992	0.0011657877631776159
8.799999999999985	6.8999999999999915	0.001156853660935616
8.799999999999985	6.999999999999991	0.0011479851018402324
8.799999999999985	7.099999999999991	0.0011391911994899412
8.799999999999985	7.19999999999999	0.0011304799094691586
8.799999999999985	7.29999999999999	0.0011218581312424903
8.799999999999985	7.39999999999999	0.0011133317991899728
8.799999999999985	7.499999999999989	0.001104905972615203
8.799999999999985	7.599999999999989	0.0010965849179288658
8.799999999999985	7.699999999999989	0.001088372185894198
8.799999999999985	7.799999999999988	0.0010802706767968758
8.799999999999985	7.899999999999988	0.0010722827135138313
8.799999999999985	7.999999999999988	0.0010644100923103879
8.799999999999985	8.099999999999987	0.001056654142554694
8.799999999999985	8.199999999999987	0.0010490157780344304
8.799999999999985	8.299999999999986	0.0010414955330643734
8.799999999999985	8.399999999999986	0.001034093615766844
8.799999999999985	8.499999999999986	0.0010268099394771463
8.799999999999985	8.599999999999985	0.00101964415603435
8.799999999999985	8.699999999999985	0.0010125956922365587
8.799999999999985	8.799999999999985	0.001005663770861118
8.799999999999985	8.899999999999984	0.0009988474417460232
8.799999999999985	8.999999999999984	0.0009375453923659369
8.799999999999985	9.099999999999984	0.0009311576250170848
8.799999999999985	9.199999999999983	0.0009248783319939713
8.799999999999985	9.299999999999983	0.0009187061317113475
8.799999999999985	9.399999999999983	0.0009126395614204621
8.799999999999985	9.499999999999982	0.0009066770955797955
8.799999999999985	9.599999999999982	0.0007204321925976551
8.799999999999985	9.699999999999982	0.0009123745170216514
8.799999999999985	9.799999999999981	0.0009076382182320747
8.799999999999985	9.89999999999998	0.0008838359747338358
8.799999999999985	9.99999999999998	0.0008783695158574637
8.899999999999984	0.1	0.001014346538496829
8.899999999999984	0.2	0.0008365670345760053
8.899999999999984	0.30000000000000004	0.0008351610431288389
8.899999999999984	0.4	0.0008327393725109711
8.899999999999984	0.5	0.0008294780697519937
8.899999999999984	0.6	0.0008261078319267241
8.899999999999984	0.7	0.0008234338886018797
8.899999999999984	0.7999999999999999	0.0008220355976856706
8.899999999999984	0.8999999999999999	0.0008222178623861222
8.899999999999984	0.9999999999999999	0.0008240693531167505
8.899999999999984	1.0999999999999999	0.0008275375600373661
8.899999999999984	1.2	0.0008324887182918042
8.899999999999984	1.3	0.0008387482826703945
8.899999999999984	1.4000000000000001	0.0008461260678238787
8.899999999999984	1.5000000000000002	0.0008544311158082152
8.899999999999984	1.6000000000000003	0.0008634800512687335
8.899999999999984	1.7000000000000004	0.0008731014327971902
8.899999999999984	1.8000000000000005	0.0007419574396486751
8.899999999999984	1.9000000000000006	0.0011781710030297574
8.899999999999984	2.0000000000000004	0.0011227707730434486
8.899999999999984	2.1000000000000005	0.0007170461883852519
8.899999999999984	2.2000000000000006	0.0008778421732222945
8.899999999999984	2.3000000000000007	0.001027179505645159
8.899999999999984	2.400000000000001	0.0010651994184340903
8.899999999999984	2.500000000000001	0.0010962289017130843
8.899999999999984	2.600000000000001	0.001186931798962512
8.899999999999984	2.700000000000001	0.0012083767755155573
8.899999999999984	2.800000000000001	0.0012267997753854498
8.899999999999984	2.9000000000000012	0.0012427976992372119
8.899999999999984	3.0000000000000013	0.0012568030818422094
8.899999999999984	3.1000000000000014	0.0012691247359060977
8.899999999999984	3.2000000000000015	0.001279978999081544
8.899999999999984	3.3000000000000016	0.0012895144320258223
8.899999999999984	3.4000000000000017	0.0012978314789312986
8.899999999999984	3.5000000000000018	0.001304997982069189
8.899999999999984	3.600000000000002	0.0013110611286756687
8.899999999999984	3.700000000000002	0.0013160563253073634
8.899999999999984	3.800000000000002	0.0013200135951338494
8.899999999999984	3.900000000000002	0.0013229618188384063
8.899999999999984	4.000000000000002	0.0013249314416180077
8.899999999999984	4.100000000000001	0.001325955944284238
8.899999999999984	4.200000000000001	0.0013260724507896933
8.899999999999984	4.300000000000001	0.0013253217435138483
8.899999999999984	4.4	0.001323747897091819
8.899999999999984	4.5	0.001321397689244878
8.899999999999984	4.6	0.0013183199053729022
8.899999999999984	4.699999999999999	0.0013145646161065836
8.899999999999984	4.799999999999999	0.0013101824713795977
8.899999999999984	4.899999999999999	0.0013052240636686
8.899999999999984	4.999999999999998	0.0012997393578164237
8.899999999999984	5.099999999999998	0.0012937772088758488
8.899999999999984	5.1999999999999975	0.001287384962178482
8.899999999999984	5.299999999999997	0.0012806081365274106
8.899999999999984	5.399999999999997	0.0012734901819504217
8.899999999999984	5.4999999999999964	0.0012660723063931496
8.899999999999984	5.599999999999996	0.0012583933609255273
8.899999999999984	5.699999999999996	0.0012504897765487015
8.899999999999984	5.799999999999995	0.0012423955447210052
8.899999999999984	5.899999999999995	0.001234142233168901
8.899999999999984	5.999999999999995	0.0012257590299580988
8.899999999999984	6.099999999999994	0.0012172728108167281
8.899999999999984	6.199999999999994	0.0012087082278760823
8.899999999999984	6.299999999999994	0.001200087797864798
8.899999999999984	6.399999999999993	0.0011914320219077942
8.899999999999984	6.499999999999993	0.0011827594835742642
8.899999999999984	6.5999999999999925	0.0011740869793915858
8.899999999999984	6.699999999999992	0.0011654296184440871
8.899999999999984	6.799999999999992	0.001156800952090292
8.899999999999984	6.8999999999999915	0.0011482130735640218
8.899999999999984	6.999999999999991	0.0011396767391356768
8.899999999999984	7.099999999999991	0.0011312014646838284
8.899999999999984	7.19999999999999	0.0011227956236333561
8.899999999999984	7.29999999999999	0.0011144665498785183
8.899999999999984	7.39999999999999	0.0011062206215136795
8.899999999999984	7.499999999999989	0.0010980633471062745
8.899999999999984	7.599999999999989	0.0010899994376882395
8.899999999999984	7.699999999999989	0.00108203288966049
8.899999999999984	7.799999999999988	0.0010741670461964935
8.899999999999984	7.899999999999988	0.0010664046573263088
8.899999999999984	7.999999999999988	0.0010587479432565166
8.899999999999984	8.099999999999987	0.001051198648035472
8.899999999999984	8.199999999999987	0.0010437580831641291
8.899999999999984	8.299999999999986	0.001036427172088203
8.899999999999984	8.399999999999986	0.0010292064980046316
8.899999999999984	8.499999999999986	0.0010220963354324547
8.899999999999984	8.599999999999985	0.0010150966856837377
8.899999999999984	8.699999999999985	0.0010082073084647651
8.899999999999984	8.799999999999985	0.0010014277498711698
8.899999999999984	8.899999999999984	0.0009947573650924784
8.899999999999984	8.999999999999984	0.0009337109162496925
8.899999999999984	9.099999999999984	0.000927453242032808
8.899999999999984	9.199999999999983	0.0009212986392707795
8.899999999999984	9.299999999999983	0.0009152459740111732
8.899999999999984	9.399999999999983	0.0009092940237694231
8.899999999999984	9.499999999999982	0.000903441485099011
8.899999999999984	9.599999999999982	0.0008976869927523499
8.899999999999984	9.699999999999982	0.0009100799084979595
8.899999999999984	9.799999999999981	0.0009054083789747307
8.899999999999984	9.89999999999998	0.0008809973477048057
8.899999999999984	9.99999999999998	0.0008756204113852374
8.999999999999984	0.1	0.00034572279324445463
8.999999999999984	0.2	0.0003759279156299632
8.999999999999984	0.30000000000000004	0.0008343350623795651
8.999999999999984	0.4	0.0008322724671693739
8.999999999999984	0.5	0.000829418687369802
8.999999999999984	0.6	0.0008263637961004142
8.999999999999984	0.7	0.0008238214868078279
8.999999999999984	0.7999999999999999	0.0008223454073732408
8.999999999999984	0.8999999999999999	0.0008222563630769259
8.999999999999984	0.9999999999999999	0.0008236769815808211
8.999999999999984	1.0999999999999999	0.000826592433888765
8.999999999999984	1.2	0.0008309036545456217
8.999999999999984	1.3	0.0008364656001364641
8.999999999999984	1.4000000000000001	0.0008431122088536548
8.999999999999984	1.5000000000000002	0.0008506718496492251
8.999999999999984	1.6000000000000003	0.0008589764476847176
8.999999999999984	1.7000000000000004	0.0008678665997699881
8.999999999999984	1.8000000000000005	0.0007388479638556709
8.999999999999984	1.9000000000000006	0.0011334437567929521
8.999999999999984	2.0000000000000004	0.0010223115116518547
8.999999999999984	2.1000000000000005	0.0006945252291069991
8.999999999999984	2.2000000000000006	0.0008539726397585685
8.999999999999984	2.3000000000000007	0.0009391334318627141
8.999999999999984	2.400000000000001	0.0010403517277800044
8.999999999999984	2.500000000000001	0.0010714712141369946
8.999999999999984	2.600000000000001	0.0010974281569034064
8.999999999999984	2.700000000000001	0.0011836698327249012
8.999999999999984	2.800000000000001	0.001202322207574487
8.999999999999984	2.9000000000000012	0.0012185406512122568
8.999999999999984	3.0000000000000013	0.001232747590580123
8.999999999999984	3.1000000000000014	0.0012452514392546294
8.999999999999984	3.2000000000000015	0.001256274148367437
8.999999999999984	3.3000000000000016	0.001265973050707013
8.999999999999984	3.4000000000000017	0.0012744584056002446
8.999999999999984	3.5000000000000018	0.0012818074139090189
8.999999999999984	3.600000000000002	0.0012880752350840686
8.999999999999984	3.700000000000002	0.0012933034041846766
8.999999999999984	3.800000000000002	0.0012975260428341163
8.999999999999984	3.900000000000002	0.0013007742285511908
8.999999999999984	4.000000000000002	0.0013030789085221714
8.999999999999984	4.100000000000001	0.0013044726536991925
8.999999999999984	4.200000000000001	0.0013049905834798294
8.999999999999984	4.300000000000001	0.0013046706685851334
8.999999999999984	4.4	0.0013035536305747134
8.999999999999984	4.5	0.0013016825726778168
8.999999999999984	4.6	0.001299102464958757
8.999999999999984	4.699999999999999	0.0012958595665618698
8.999999999999984	4.799999999999999	0.0012920008303294315
8.999999999999984	4.899999999999999	0.001287573340669349
8.999999999999984	4.999999999999998	0.001282623797049105
8.999999999999984	5.099999999999998	0.001277198068888338
8.999999999999984	5.1999999999999975	0.0012713408078297462
8.999999999999984	5.299999999999997	0.0012650951410910212
8.999999999999984	5.399999999999997	0.001258502424519327
8.999999999999984	5.4999999999999964	0.0012516020551647277
8.999999999999984	5.599999999999996	0.0012444313487666179
8.999999999999984	5.699999999999996	0.0012370254470000033
8.999999999999984	5.799999999999995	0.001229417290296539
8.999999999999984	5.899999999999995	0.001221637603313862
8.999999999999984	5.999999999999995	0.0012137149208469294
8.999999999999984	6.099999999999994	0.001205675636442509
8.999999999999984	6.199999999999994	0.001197544069738329
8.999999999999984	6.299999999999994	0.001189342536778215
8.999999999999984	6.399999999999993	0.001181091447373399
8.999999999999984	6.499999999999993	0.0011728094003129685
8.999999999999984	6.5999999999999925	0.0011645132793745845
8.999999999999984	6.699999999999992	0.0011562183634706165
8.999999999999984	6.799999999999992	0.0011479384213974322
8.999999999999984	6.8999999999999915	0.0011396858205380458
8.999999999999984	6.999999999999991	0.0011314716236512203
8.999999999999984	7.099999999999991	0.001123305683138246
8.999999999999984	7.19999999999999	0.001115196740403031
8.999999999999984	7.29999999999999	0.0011071525075327423
8.999999999999984	7.39999999999999	0.00109917975369608
8.999999999999984	7.499999999999989	0.0010912843854431898
8.999999999999984	7.599999999999989	0.0010834715185084312
8.999999999999984	7.699999999999989	0.0010757455542278773
8.999999999999984	7.799999999999988	0.0010681102312349998
8.999999999999984	7.899999999999988	0.0010605686977087942
8.999999999999984	7.999999999999988	0.0010531235668456086
8.999999999999984	8.099999999999987	0.0010457769564972046
8.999999999999984	8.199999999999987	0.0010385305546856008
8.999999999999984	8.299999999999986	0.0010313856449956824
8.999999999999984	8.399999999999986	0.0010243431601005687
8.999999999999984	8.499999999999986	0.0010174037170298613
8.999999999999984	8.599999999999985	0.001010567641386211
8.999999999999984	8.699999999999985	0.0010038350096853643
8.999999999999984	8.799999999999985	0.0009972056692659301
8.999999999999984	8.899999999999984	0.0009361140683135037
8.999999999999984	8.999999999999984	0.0009298863200109188
8.999999999999984	9.099999999999984	0.0009237571525352469
8.999999999999984	9.199999999999983	0.0009177257940380536
8.999999999999984	9.299999999999983	0.0009117913437968396
8.999999999999984	9.399999999999983	0.0009059528071188977
8.999999999999984	9.499999999999982	0.0009002090991190161
8.999999999999984	9.599999999999982	0.000894559060145377
8.999999999999984	9.699999999999982	0.0009077958537706623
8.999999999999984	9.799999999999981	0.0009031698747031762
8.999999999999984	9.89999999999998	0.0008987080544187315
8.999999999999984	9.99999999999998	0.0008728703529361563
9.099999999999984	0.1	0.000359663162472877
9.099999999999984	0.2	0.0008342948419710723
9.099999999999984	0.30000000000000004	0.0008332934712978858
9.099999999999984	0.4	0.0008315348854203775
9.099999999999984	0.5	0.0008290417407997099
9.099999999999984	0.6	0.0008262841897597709
9.099999999999984	0.7	0.0008238890221365814
9.099999999999984	0.7999999999999999	0.0008223780733574385
9.099999999999984	0.8999999999999999	0.0008220790232102938
9.099999999999984	0.9999999999999999	0.0008231405237092368
9.099999999999984	1.0999999999999999	0.0008255796233281226
9.099999999999984	1.2	0.000829328138238509
9.099999999999984	1.3	0.0008342680922238175
9.099999999999984	1.4000000000000001	0.0008402560258649674
9.099999999999984	1.5000000000000002	0.0008471386851465514
9.099999999999984	1.6000000000000003	0.0008547627250975008
9.099999999999984	1.7000000000000004	0.000862980406461841
9.099999999999984	1.8000000000000005	0.0007359329145546797
9.099999999999984	1.9000000000000006	0.001105555819059862
9.099999999999984	2.0000000000000004	0.0009903559268003258
9.099999999999984	2.1000000000000005	0.0012362661734237428
9.099999999999984	2.2000000000000006	0.0008322048823705956
9.099999999999984	2.3000000000000007	0.0008811609778035167
9.099999999999984	2.400000000000001	0.0010170170422759413
9.099999999999984	2.500000000000001	0.001048047059525802
9.099999999999984	2.600000000000001	0.0010740929602484624
9.099999999999984	2.700000000000001	0.001096210664402216
9.099999999999984	2.800000000000001	0.00117890691937971
9.099999999999984	2.9000000000000012	0.001195298932038822
9.099999999999984	3.0000000000000013	0.0012096775748185187
9.099999999999984	3.1000000000000014	0.0012223460465435744
9.099999999999984	3.2000000000000015	0.0012335274955492081
9.099999999999984	3.3000000000000016	0.001243384226039216
9.099999999999984	3.4000000000000017	0.0012520332419870366
9.099999999999984	3.5000000000000018	0.001259558817348484
9.099999999999984	3.600000000000002	0.0012660225401770382
9.099999999999984	3.700000000000002	0.0012714711564761985
9.099999999999984	3.800000000000002	0.0012759425151357207
9.099999999999984	3.900000000000002	0.0012794698980288192
9.099999999999984	4.000000000000002	0.0012820850339619742
9.099999999999984	4.100000000000001	0.0012838200510009484
9.099999999999984	4.200000000000001	0.0012847086200573575
9.099999999999984	4.300000000000001	0.0012847864972704405
9.099999999999984	4.4	0.001284091638588299
9.099999999999984	4.5	0.0012826640292466095
9.099999999999984	4.6	0.001280545333585346
9.099999999999984	4.699999999999999	0.0012777784457177078
9.099999999999984	4.799999999999999	0.0012744070085429346
9.099999999999984	4.899999999999999	0.0012704749171226152
9.099999999999984	4.999999999999998	0.0012660258738909707
9.099999999999984	5.099999999999998	0.0012611029686816386
9.099999999999984	5.1999999999999975	0.0012557483254709019
9.099999999999984	5.299999999999997	0.001250002797723123
9.099999999999984	5.399999999999997	0.0012439057271818011
9.099999999999984	5.4999999999999964	0.0012374947560210045
9.099999999999984	5.599999999999996	0.001230805679315949
9.099999999999984	5.699999999999996	0.0012238723605482095
9.099999999999984	5.799999999999995	0.0012167266671864335
9.099999999999984	5.899999999999995	0.0012093984506455085
9.099999999999984	5.999999999999995	0.001201915552797255
9.099999999999984	6.099999999999994	0.0011943038373117
9.099999999999984	6.199999999999994	0.0011865872286246726
9.099999999999984	6.299999999999994	0.0011787877872288573
9.099999999999984	6.399999999999993	0.0011709257691643771
9.099999999999984	6.499999999999993	0.0011630197182277602
9.099999999999984	6.5999999999999925	0.0011550865505411032
9.099999999999984	6.699999999999992	0.0011471416420847928
9.099999999999984	6.799999999999992	0.0011391989227777285
9.099999999999984	6.8999999999999915	0.0011312709696723237
9.099999999999984	6.999999999999991	0.0011233690948522744
9.099999999999984	7.099999999999991	0.001115503436280005
9.099999999999984	7.19999999999999	0.001107683042952644
9.099999999999984	7.29999999999999	0.0010999159564932532
9.099999999999984	7.39999999999999	0.001092209292364753
9.099999999999984	7.499999999999989	0.0010845693090859715
9.099999999999984	7.599999999999989	0.0010770014879398259
9.099999999999984	7.699999999999989	0.0010695105865831454
9.099999999999984	7.799999999999988	0.0010621007126030836
9.099999999999984	7.899999999999988	0.0010547753756960125
9.099999999999984	7.999999999999988	0.0010475375423111655
9.099999999999984	8.099999999999987	0.0010403896867945174
9.099999999999984	8.199999999999987	0.0010333338358253198
9.099999999999984	8.299999999999986	0.0010263716145417928
9.099999999999984	8.399999999999986	0.0010195042809731576
9.099999999999984	8.499999999999986	0.0010127327684579315
9.099999999999984	8.599999999999985	0.0010060577108310406
9.099999999999984	8.699999999999985	0.0009994794807786605
9.099999999999984	8.799999999999985	0.0009383567998827301
9.099999999999984	8.899999999999984	0.0009321677186381153
9.099999999999984	8.999999999999984	0.0009260722500914252
9.099999999999984	9.099999999999984	0.0009200699901223094
9.099999999999984	9.199999999999983	0.0009141604218078866
9.099999999999984	9.299999999999983	0.0009083428539428451
9.099999999999984	9.399999999999983	0.0009026165122370981
9.099999999999984	9.499999999999982	0.0008969805190259737
9.099999999999984	9.599999999999982	0.0008914339191323537
9.099999999999984	9.699999999999982	0.0009933189712060001
9.099999999999984	9.799999999999981	0.0009009603333790673
9.099999999999984	9.89999999999998	0.0008965289246594379
9.099999999999984	9.99999999999998	0.0008701198428450189
9.199999999999983	0.1	0.000801899570908805
9.199999999999983	0.2	0.0008884235907766925
9.199999999999983	0.30000000000000004	0.0008877085560533497
9.199999999999983	0.4	0.0008864216505454225
9.199999999999983	0.5	0.0008284021408549699
9.199999999999983	0.6	0.0008259215655121462
9.199999999999983	0.7	0.0008236819660299205
9.199999999999983	0.7999999999999999	0.0008221693390442159
9.199999999999983	0.8999999999999999	0.0008217110777669924
9.199999999999983	0.9999999999999999	0.0008224749454245666
9.199999999999983	1.0999999999999999	0.000824504525217015
9.199999999999983	1.2	0.0008277587856538628
9.199999999999983	1.3	0.0008321443744822274
9.199999999999983	1.4000000000000001	0.0008375388720639308
9.199999999999983	1.5000000000000002	0.000843806415557157
9.199999999999983	1.6000000000000003	0.0008508077725298375
9.199999999999983	1.7000000000000004	0.0008584065195737996
9.199999999999983	1.8000000000000005	0.000733192170632889
9.199999999999983	1.9000000000000006	0.0010917849982475913
9.199999999999983	2.0000000000000004	0.0009644221091177343
9.199999999999983	2.1000000000000005	0.0012007332996475247
9.199999999999983	2.2000000000000006	0.0007568259690681254
9.199999999999983	2.3000000000000007	0.000860059355032419
9.199999999999983	2.400000000000001	0.0009951492365244518
9.199999999999983	2.500000000000001	0.001025925967160644
9.199999999999983	2.600000000000001	0.0010519313710170462
9.199999999999983	2.700000000000001	0.0010741275834838823
9.199999999999983	2.800000000000001	0.0011565281624050035
9.199999999999983	2.9000000000000012	0.001173043737529631
9.199999999999983	3.0000000000000013	0.0011875595210234344
9.199999999999983	3.1000000000000014	0.0012003696094304989
9.199999999999983	3.2000000000000015	0.0012116946970628876
9.199999999999983	3.3000000000000016	0.0012216988233523826
9.199999999999983	3.4000000000000017	0.001230503038498612
9.199999999999983	3.5000000000000018	0.001238196592402777
9.199999999999983	3.600000000000002	0.0012448459746674922
9.199999999999983	3.700000000000002	0.0012505021860571303
9.199999999999983	3.800000000000002	0.0012552062814226678
9.199999999999983	3.900000000000002	0.0012589935892097063
9.199999999999983	4.000000000000002	0.0012618967354495576
9.199999999999983	4.100000000000001	0.001263947696292477
9.199999999999983	4.200000000000001	0.0012651790991618545
9.199999999999983	4.300000000000001	0.0012656249528206363
9.199999999999983	4.4	0.0012653209298088286
9.199999999999983	4.5	0.0012643043673404466
9.199999999999983	4.6	0.001262614062389154
9.199999999999983	4.699999999999999	0.0012602899456516969
9.199999999999983	4.799999999999999	0.0012573726898994074
9.199999999999983	4.899999999999999	0.0012539033093461375
9.199999999999983	4.999999999999998	0.0012499227513118022
9.199999999999983	5.099999999999998	0.0012454715337512669
9.199999999999983	5.1999999999999975	0.0012405894093467263
9.199999999999983	5.299999999999997	0.0012353150803235565
9.199999999999983	5.399999999999997	0.0012296859655193308
9.199999999999983	5.4999999999999964	0.0012237380021901515
9.199999999999983	5.599999999999996	0.0012175055077543063
9.199999999999983	5.699999999999996	0.0012110210713057068
9.199999999999983	5.799999999999995	0.0012043154861067166
9.199999999999983	5.899999999999995	0.0011974177125253045
9.199999999999983	5.999999999999995	0.0011903548682646935
9.199999999999983	6.099999999999994	0.0011831522416895265
9.199999999999983	6.199999999999994	0.001175833326220661
9.199999999999983	6.299999999999994	0.0011684198664201788
9.199999999999983	6.399999999999993	0.001160931916068924
9.199999999999983	6.499999999999993	0.0011533879097634639
9.199999999999983	6.5999999999999925	0.0011458047336645439
9.199999999999983	6.699999999999992	0.0011381978093377599
9.199999999999983	6.799999999999992	0.0011305811697877289
9.199999999999983	6.8999999999999915	0.0011229675465025762
9.199999999999983	6.999999999999991	0.0011153684511043382
9.199999999999983	7.099999999999991	0.0011077942521557312
9.199999999999983	7.19999999999999	0.0011002542607907765
9.199999999999983	7.29999999999999	0.0010927568010152204
9.199999999999983	7.39999999999999	0.0010853092866266254
9.199999999999983	7.499999999999989	0.0010779182920447742
9.199999999999983	7.599999999999989	0.0010705896182314817
9.199999999999983	7.699999999999989	0.0010633283500269823
9.199999999999983	7.799999999999988	0.0010561389226001327
9.199999999999983	7.899999999999988	0.0010490251793672288
9.199999999999983	7.999999999999988	0.0010419904090433684
9.199999999999983	8.099999999999987	0.0010350374128930747
9.199999999999983	8.199999999999987	0.0010281685342118125
9.199999999999983	8.299999999999986	0.0010213857085980185
9.199999999999983	8.399999999999986	0.0010146905024599464
9.199999999999983	8.499999999999986	0.0010080841413458858
9.199999999999983	8.599999999999985	0.0010015675502599848
9.199999999999983	8.699999999999985	0.0009951413812206219
9.199999999999983	8.799999999999985	0.0009342873669459377
9.199999999999983	8.899999999999984	0.0009282342711370902
9.199999999999983	8.999999999999984	0.0009222693359524686
9.199999999999983	9.099999999999984	0.0009163923949956865
9.199999999999983	9.199999999999983	0.0009106031334808972
9.199999999999983	9.299999999999983	0.0009049010979043775
9.199999999999983	9.399999999999983	0.0008992857197189684
9.199999999999983	9.499999999999982	0.0008937563192535166
9.199999999999983	9.599999999999982	0.0008883121241813586
9.199999999999983	9.699999999999982	0.0005834482781079332
9.199999999999983	9.799999999999981	0.0008987172672674501
9.199999999999983	9.89999999999998	0.0008943608832363887
9.199999999999983	9.99999999999998	0.0008673693774280338
9.299999999999983	0.1	0.0008864198021634661
9.299999999999983	0.2	0.0008861223805107585
9.299999999999983	0.30000000000000004	0.0008855193264305599
9.299999999999983	0.4	0.0008844289669631423
9.299999999999983	0.5	0.0008828005338039907
9.299999999999983	0.6	0.000880902597307801
9.299999999999983	0.7	0.0008232398571583831
9.299999999999983	0.7999999999999999	0.0008217508247441401
9.299999999999983	0.8999999999999999	0.0008211752034900829
9.299999999999983	0.9999999999999999	0.0008216939665935912
9.299999999999983	1.0999999999999999	0.0008233723781975766
9.299999999999983	1.2	0.0008261930842753602
9.299999999999983	1.3	0.0008300847316403926
9.299999999999983	1.4000000000000001	0.0008349445584290758
9.299999999999983	1.5000000000000002	0.0008406530193049728
9.299999999999983	1.6000000000000003	0.0008470843441513617
9.299999999999983	1.7000000000000004	0.0008541130450129533
9.299999999999983	1.8000000000000005	0.000783452897209558
9.299999999999983	1.9000000000000006	0.0010897912530403715
9.299999999999983	2.0000000000000004	0.0009437847273905024
9.299999999999983	2.1000000000000005	0.0011698878513385497
9.299999999999983	2.2000000000000006	0.0007035928520306562
9.299999999999983	2.3000000000000007	0.0008405953292861583
9.299999999999983	2.400000000000001	0.0009746931092907561
9.299999999999983	2.500000000000001	0.0010050692035608183
9.299999999999983	2.600000000000001	0.0010309143287973864
9.299999999999983	2.700000000000001	0.0010530942320539694
9.299999999999983	2.800000000000001	0.0010722846873894507
9.299999999999983	2.9000000000000012	0.0011517451836278725
9.299999999999983	3.0000000000000013	0.0011663607061901695
9.299999999999983	3.1000000000000014	0.0011792856720002386
9.299999999999983	3.2000000000000015	0.0011907353300466795
9.299999999999983	3.3000000000000016	0.0012008727247101423
9.299999999999983	3.4000000000000017	0.0012098206075308307
9.299999999999983	3.5000000000000018	0.0012176712980265744
9.299999999999983	3.600000000000002	0.0012244947936788614
9.299999999999983	3.700000000000002	0.0012303453361977806
9.299999999999983	3.800000000000002	0.0012352666035282639
9.299999999999983	3.900000000000002	0.001239295702803042
9.299999999999983	4.000000000000002	0.0012424661346407914
9.299999999999983	4.100000000000001	0.0012448098817573357
9.299999999999983	4.200000000000001	0.0012463588172842844
9.299999999999983	4.300000000000001	0.0012471455484153007
9.299999999999983	4.4	0.0012472038540324024
9.299999999999983	4.5	0.0012465688179362777
9.299999999999983	4.6	0.0012452767432575445
9.299999999999983	4.699999999999999	0.0012433649429744154
9.299999999999983	4.799999999999999	0.0012408714397372845
9.299999999999983	4.899999999999999	0.0012378346311860105
9.299999999999983	4.999999999999998	0.0012342929486276455
9.299999999999983	5.099999999999998	0.0012302845268796867
9.299999999999983	5.1999999999999975	0.001225846904683262
9.299999999999983	5.299999999999997	0.0012210167559780563
9.299999999999983	5.399999999999997	0.0012158296599795429
9.299999999999983	5.4999999999999964	0.0012103199205072096
9.299999999999983	5.599999999999996	0.0012045204134602445
9.299999999999983	5.699999999999996	0.0011984624757515072
9.299999999999983	5.799999999999995	0.001192175830352983
9.299999999999983	5.899999999999995	0.0011856885339774316
9.299999999999983	5.999999999999995	0.0011790269591720017
9.299999999999983	6.099999999999994	0.001172215792511326
9.299999999999983	6.199999999999994	0.001165278056072816
9.299999999999983	6.299999999999994	0.0011582351380300755
9.299999999999983	6.399999999999993	0.0011511068428864133
9.299999999999983	6.499999999999993	0.0011439114477013157
9.299999999999983	6.5999999999999925	0.0011366657627796693
9.299999999999983	6.699999999999992	0.0011293852003766462
9.299999999999983	6.799999999999992	0.0011220838479294455
9.299999999999983	6.8999999999999915	0.0011147745447561159
9.299999999999983	6.999999999999991	0.001107468950103585
9.299999999999983	7.099999999999991	0.0011001776200521992
9.299999999999983	7.19999999999999	0.0010929100794802066
9.299999999999983	7.29999999999999	0.001085674893555848
9.299999999999983	7.39999999999999	0.0010784797375526635
9.299999999999983	7.499999999999989	0.0010713314577576248
9.299999999999983	7.599999999999989	0.0010642361370296269
9.299999999999983	7.699999999999989	0.0010571991596253437
9.299999999999983	7.799999999999988	0.0010502252523918987
9.299999999999983	7.899999999999988	0.001043318558188619
9.299999999999983	7.999999999999988	0.0010364826670482513
9.299999999999983	8.099999999999987	0.0010297206728607314
9.299999999999983	8.199999999999987	0.0010230352153010381
9.299999999999983	8.299999999999986	0.0010164285187875318
9.299999999999983	8.399999999999986	0.0010099024301627806
9.299999999999983	8.499999999999986	0.0010034584555444117
9.299999999999983	8.599999999999985	0.0009970977870845759
9.299999999999983	8.699999999999985	0.0009362349987354034
9.299999999999983	8.799999999999985	0.0009302333579308019
9.299999999999983	8.899999999999984	0.000924314338876889
9.299999999999983	8.999999999999984	0.0009184781798825456
9.299999999999983	9.099999999999984	0.0009127249365509467
9.299999999999983	9.199999999999983	0.0009070545131908289
9.299999999999983	9.299999999999983	0.0009014666579390187
9.299999999999983	9.399999999999983	0.0008959609987815947
9.299999999999983	9.499999999999982	0.0008905370465357963
9.299999999999983	9.599999999999982	0.0008851942155821955
9.299999999999983	9.699999999999982	0.0005821554185856757
9.299999999999983	9.799999999999981	0.00089647956403459
9.299999999999983	9.89999999999998	0.0008921723959236223
9.299999999999983	9.99999999999998	0.0008646194398322987
9.399999999999983	0.1	0.0007613485456202399
9.399999999999983	0.2	0.0007612878388692681
9.399999999999983	0.30000000000000004	0.0008832633572283065
9.399999999999983	0.4	0.0008823390689383126
9.399999999999983	0.5	0.0008809300470432109
9.399999999999983	0.6	0.0008792395730594307
9.399999999999983	0.7	0.0008776485149088371
9.399999999999983	0.7999999999999999	0.0008765425900354089
9.399999999999983	0.8999999999999999	0.0008204917543644487
9.399999999999983	0.9999999999999999	0.0008208101605027272
9.399999999999983	1.0999999999999999	0.000822188309753099
9.399999999999983	1.2	0.0008246289296468772
9.399999999999983	1.3	0.0008280808894648909
9.399999999999983	1.4000000000000001	0.0008324590366526562
9.399999999999983	1.5000000000000002	0.0008376592299942461
9.399999999999983	1.6000000000000003	0.0008435685141123827
9.399999999999983	1.7000000000000004	0.0008500719246303811
9.399999999999983	1.8000000000000005	0.0007800901055413174
9.399999999999983	1.9000000000000006	0.0010975623429312405
9.399999999999983	2.0000000000000004	0.0008684482216463374
9.399999999999983	2.1000000000000005	0.0011433026193023086
9.399999999999983	2.2000000000000006	0.0006873636418220493
9.399999999999983	2.3000000000000007	0.0008226806226822625
9.399999999999983	2.400000000000001	0.0008943185486065185
9.399999999999983	2.500000000000001	0.0009854317970488537
9.399999999999983	2.600000000000001	0.0010110073312676652
9.399999999999983	2.700000000000001	0.0010330820108042263
9.399999999999983	2.800000000000001	0.0010522688115110227
9.399999999999983	2.9000000000000012	0.0010690511700021039
9.399999999999983	3.0000000000000013	0.0011460489770050144
9.399999999999983	3.1000000000000014	0.001159059712177829
9.399999999999983	3.2000000000000015	0.0011706120828460912
9.399999999999983	3.3000000000000016	0.0011808658614518002
9.399999999999983	3.4000000000000017	0.0011899434850895128
9.399999999999983	3.5000000000000018	0.0011979386678571426
9.399999999999983	3.600000000000002	0.0012049235844284864
9.399999999999983	3.700000000000002	0.0012109547758881948
9.399999999999983	3.800000000000002	0.001216077915085423
9.399999999999983	3.900000000000002	0.001220331545622968
9.399999999999983	4.000000000000002	0.001223749923932227
9.399999999999983	4.100000000000001	0.0012263651018886608
9.399999999999983	4.200000000000001	0.0012282083731793444
9.399999999999983	4.300000000000001	0.0012293112076029295
9.399999999999983	4.4	0.001229705793410919
9.399999999999983	4.5	0.0012294252773655317
9.399999999999983	4.6	0.0012285037944086495
9.399999999999983	4.699999999999999	0.001226976340132418
9.399999999999983	4.799999999999999	0.0012248785619438382
9.399999999999983	4.899999999999999	0.0012222464924747432
9.399999999999983	4.999999999999998	0.0012191162566978276
9.399999999999983	5.099999999999998	0.0012155237895687333
9.399999999999983	5.1999999999999975	0.0012115045625245297
9.399999999999983	5.299999999999997	0.0012070933396586619
9.399999999999983	5.399999999999997	0.0012023239562552925
9.399999999999983	5.4999999999999964	0.0011972291468115967
9.399999999999983	5.599999999999996	0.0011918403913648914
9.399999999999983	5.699999999999996	0.0011861878026587487
9.399999999999983	5.799999999999995	0.0011803000419239563
9.399999999999983	5.899999999999995	0.0011742042612698067
9.399999999999983	5.999999999999995	0.0011679260759434441
9.399999999999983	6.099999999999994	0.0011614895460719421
9.399999999999983	6.199999999999994	0.0011549171945246005
9.399999999999983	6.299999999999994	0.0011482300182125477
9.399999999999983	6.399999999999993	0.0011414475366286739
9.399999999999983	6.499999999999993	0.0011345878223923355
9.399999999999983	6.5999999999999925	0.0011276675669474124
9.399999999999983	6.699999999999992	0.0011207021330771865
9.399999999999983	6.799999999999992	0.0011137056176448801
9.399999999999983	6.8999999999999915	0.0011066909213661913
9.399999999999983	6.999999999999991	0.0010996698101253483
9.399999999999983	7.099999999999991	0.0010926529811728332
9.399999999999983	7.19999999999999	0.0010856501375706808
9.399999999999983	7.29999999999999	0.0010786700447078935
9.399999999999983	7.39999999999999	0.0010717205970266568
9.399999999999983	7.499999999999989	0.0010648088808463039
9.399999999999983	7.599999999999989	0.0010579412302984626
9.399999999999983	7.699999999999989	0.001051123286920131
9.399999999999983	7.799999999999988	0.0010443600476620332
9.399999999999983	7.899999999999988	0.0010376559211869032
9.399999999999983	7.999999999999988	0.0010310147716365795
9.399999999999983	8.099999999999987	0.0010244399651974405
9.399999999999983	8.199999999999987	0.0010179344109327868
9.399999999999983	8.299999999999986	0.0010115005996872645
9.399999999999983	8.399999999999986	0.0010051406417786422
9.399999999999983	8.499999999999986	0.0009988562998213399
9.399999999999983	8.599999999999985	0.0009380001855111944
9.399999999999983	8.699999999999985	0.0009320594757111253
9.399999999999983	8.799999999999985	0.0009261953625326609
9.399999999999983	8.899999999999984	0.0009204085060998654
9.399999999999983	8.999999999999984	0.0009146993644667503
9.399999999999983	9.099999999999984	0.0009090682053426423
9.399999999999983	9.199999999999983	0.0009035151294148205
9.399999999999983	9.299999999999983	0.0008980400864645846
9.399999999999983	9.399999999999983	0.0008926428944034055
9.399999999999983	9.499999999999982	0.0008873232424134365
9.399999999999983	9.599999999999982	0.000882080716793918
9.399999999999983	9.699999999999982	0.0008769148134412221
9.399999999999983	9.799999999999981	0.0008942287710348844
9.399999999999983	9.89999999999998	0.000889986025356094
9.399999999999983	9.99999999999998	0.0008618705068917402
9.499999999999982	0.1	0.0004617719098995366
9.499999999999982	0.2	0.0007595127262125806
9.499999999999982	0.30000000000000004	0.0007594006573468275
9.499999999999982	0.4	0.0008801762423021528
9.499999999999982	0.5	0.0008789590833763853
9.499999999999982	0.6	0.0008774582191561545
9.499999999999982	0.7	0.000875998385574685
9.499999999999982	0.7999999999999999	0.000874930172916242
9.499999999999982	0.8999999999999999	0.0008745355857521231
9.499999999999982	0.9999999999999999	0.000874999109567589
9.499999999999982	1.0999999999999999	0.000820957066702495
9.499999999999982	1.2	0.0008230652710512335
9.499999999999982	1.3	0.0008261258365382471
9.499999999999982	1.4000000000000001	0.0008300701057178135
9.499999999999982	1.5000000000000002	0.0008348081802219203
9.499999999999982	1.6000000000000003	0.0008402392347534997
9.499999999999982	1.7000000000000004	0.0008462583929719195
9.499999999999982	1.8000000000000005	0.0007768977495218867
9.499999999999982	1.9000000000000006	0.0011133291135194256
9.499999999999982	2.0000000000000004	0.0008568324516917177
9.499999999999982	2.1000000000000005	0.0011205526048339578
9.499999999999982	2.2000000000000006	0.0006728197256682973
9.499999999999982	2.3000000000000007	0.0008062215528403377
9.499999999999982	2.400000000000001	0.0008427101825171563
9.499999999999982	2.500000000000001	0.0009669641758880283
9.499999999999982	2.600000000000001	0.0009921717536339222
9.499999999999982	2.700000000000001	0.001014058969709564
9.499999999999982	2.800000000000001	0.0010331751278577109
9.499999999999982	2.9000000000000012	0.001049961579346939
9.499999999999982	3.0000000000000013	0.001126592644917223
9.499999999999982	3.1000000000000014	0.0011396587469924113
9.499999999999982	3.2000000000000015	0.001151290147520823
9.499999999999982	3.3000000000000016	0.0011616414621780568
9.499999999999982	3.4000000000000017	0.0011708330954834528
9.499999999999982	3.5000000000000018	0.0011789587041576325
9.499999999999982	3.600000000000002	0.0011860914313868607
9.499999999999982	3.700000000000002	0.0011922892204349969
9.499999999999982	3.800000000000002	0.001197599113785754
9.499999999999982	3.900000000000002	0.0012020607021190253
9.499999999999982	4.000000000000002	0.0012057088247186512
9.499999999999982	4.100000000000001	0.0012085755767639325
9.499999999999982	4.200000000000001	0.0012106917742410721
9.499999999999982	4.300000000000001	0.0012120879291625795
9.499999999999982	4.4	0.001212794875504803
9.499999999999982	4.5	0.0012128440821570572
9.499999999999982	4.6	0.001212267778562249
9.499999999999982	4.699999999999999	0.0012110989081478107
9.499999999999982	4.799999999999999	0.001209370985261168
9.499999999999982	4.899999999999999	0.0012071178962191039
9.499999999999982	4.999999999999998	0.0012043736578664693
9.499999999999982	5.099999999999998	0.001201172172572142
9.499999999999982	5.1999999999999975	0.0011975469867659065
9.499999999999982	5.299999999999997	0.0011935310663921583
9.499999999999982	5.399999999999997	0.001189156596455871
9.499999999999982	5.4999999999999964	0.0011844548089010168
9.499999999999982	5.599999999999996	0.0011794558382286868
9.499999999999982	5.699999999999996	0.0011741886042049936
9.499999999999982	5.799999999999995	0.001168680722150065
9.499999999999982	5.899999999999995	0.0011629584451998854
9.499999999999982	5.999999999999995	0.0011570466219624628
9.499999999999982	6.099999999999994	0.00115096867545711
9.499999999999982	6.199999999999994	0.0011447465992533378
9.499999999999982	6.299999999999994	0.0011384009797494805
9.499999999999982	6.399999999999993	0.0011319510091071065
9.499999999999982	6.499999999999993	0.0011254145286646816
9.499999999999982	6.5999999999999925	0.0011188080733451709
9.499999999999982	6.699999999999992	0.0011121469120055657
9.499999999999982	6.799999999999992	0.0011054451175231733
9.499999999999982	6.8999999999999915	0.0010987156066830175
9.499999999999982	6.999999999999991	0.0010919702148681485
9.499999999999982	7.099999999999991	0.0010852197455044012
9.499999999999982	7.19999999999999	0.0010784740369415174
9.499999999999982	7.29999999999999	0.0010717420201280736
9.499999999999982	7.39999999999999	0.0010650317762273904
9.499999999999982	7.499999999999989	0.001058350595999172
9.499999999999982	7.599999999999989	0.00105170503553953
9.499999999999982	7.699999999999989	0.0010451009597068593
9.499999999999982	7.799999999999988	0.0010385436100261258
9.499999999999982	7.899999999999988	0.0010320376338081483
9.499999999999982	7.999999999999988	0.0010255871422694789
9.499999999999982	8.099999999999987	0.0010191957515464877
9.499999999999982	8.199999999999987	0.0010128666162727187
9.499999999999982	8.299999999999986	0.0010066024752771264
9.499999999999982	8.399999999999986	0.001000405679463765
9.499999999999982	8.499999999999986	0.000939572376475235
9.499999999999982	8.599999999999985	0.000933702458121427
9.499999999999982	8.699999999999985	0.000927902610848236
9.499999999999982	8.799999999999985	0.0009221739461605683
9.499999999999982	8.899999999999984	0.000916517339466364
9.499999999999982	8.999999999999984	0.000910933451621392
9.499999999999982	9.099999999999984	0.0009054227508904892
9.499999999999982	9.199999999999983	0.0008999855329763113
9.499999999999982	9.299999999999983	0.0008946219310037205
9.499999999999982	9.399999999999983	0.0008893319382825671
9.499999999999982	9.499999999999982	0.000884115426299456
9.499999999999982	9.599999999999982	0.0008789721412355611
9.499999999999982	9.699999999999982	0.0008739017425634537
9.499999999999982	9.799999999999981	0.0008919818146769355
9.499999999999982	9.89999999999998	0.0008877970060952703
9.499999999999982	9.99999999999998	0.000883715003571254
9.599999999999982	0.1	0.0007708440712236316
9.599999999999982	0.2	0.0006673645436739073
9.599999999999982	0.30000000000000004	0.0010143113977443346
9.599999999999982	0.4	0.0007574797976971458
9.599999999999982	0.5	0.0007571646766833005
9.599999999999982	0.6	0.0008755816011041154
9.599999999999982	0.7	0.0008742489549946369
9.599999999999982	0.7999999999999999	0.0008732285906205251
9.599999999999982	0.8999999999999999	0.0008727882349975081
9.599999999999982	0.9999999999999999	0.0008731130134498925
9.599999999999982	1.0999999999999999	0.0008743061262878688
9.599999999999982	1.2	0.0008764034063511778
9.599999999999982	1.3	0.0008793905361016295
9.599999999999982	1.4000000000000001	0.0008832184002909208
9.599999999999982	1.5000000000000002	0.0008878153040696165
9.599999999999982	1.6000000000000003	0.0008930960990301397
9.599999999999982	1.7000000000000004	0.0008989687694304891
9.599999999999982	1.8000000000000005	0.0008373667563802888
9.599999999999982	1.9000000000000006	0.0011354983094245521
9.599999999999982	2.0000000000000004	0.0008487986573238273
9.599999999999982	2.1000000000000005	0.001101222570585102
9.599999999999982	2.2000000000000006	0.0006598225110127529
9.599999999999982	2.3000000000000007	0.0007911214778211918
9.599999999999982	2.400000000000001	0.0008263731513954423
9.599999999999982	2.500000000000001	0.0009496134845193145
9.599999999999982	2.600000000000001	0.0009743659415319049
9.599999999999982	2.700000000000001	0.0009959906343673212
9.599999999999982	2.800000000000001	0.0010149734037662446
9.599999999999982	2.9000000000000012	0.0010317126462175564
9.599999999999982	3.0000000000000013	0.0010465310629242282
9.599999999999982	3.1000000000000014	0.001121051055392131
9.599999999999982	3.2000000000000015	0.0011327367623232434
9.599999999999982	3.3000000000000016	0.0011431654682029463
9.599999999999982	3.4000000000000017	0.0011524541232793726
9.599999999999982	3.5000000000000018	0.0011606950170314778
9.599999999999982	3.600000000000002	0.0011679612335742206
9.599999999999982	3.700000000000002	0.0011743112791332971
9.599999999999982	3.800000000000002	0.0011797929513666882
9.599999999999982	3.900000000000002	0.001184446494145059
9.599999999999982	4.000000000000002	0.0011883070983286508
9.599999999999982	4.100000000000001	0.0011914068332259885
9.599999999999982	4.200000000000001	0.0011937760685074125
9.599999999999982	4.300000000000001	0.0011954444817012366
9.599999999999982	4.4	0.0011964417203021401
9.599999999999982	4.5	0.0011967977869150317
9.599999999999982	4.6	0.0011965432230966067
9.599999999999982	4.699999999999999	0.0011957091412504082
9.599999999999982	4.799999999999999	0.0011943271350543026
9.599999999999982	4.899999999999999	0.001192429144422125
9.599999999999982	4.999999999999998	0.0011900472512230574
9.599999999999982	5.099999999999998	0.0011872134810521672
9.599999999999982	5.1999999999999975	0.0011839595872522445
9.599999999999982	5.299999999999997	0.0011803168493538963
9.599999999999982	5.399999999999997	0.0011763158895334756
9.599999999999982	5.4999999999999964	0.0011719865072333036
9.599999999999982	5.599999999999996	0.0011673575382158106
9.599999999999982	5.699999999999996	0.0011624567466283651
9.599999999999982	5.799999999999995	0.0011573107253508904
9.599999999999982	5.899999999999995	0.0011519448354673067
9.599999999999982	5.999999999999995	0.0011463831575863797
9.599999999999982	6.099999999999994	0.0011406484650096748
9.599999999999982	6.199999999999994	0.0011347622150127091
9.599999999999982	6.299999999999994	0.0011287445491861305
9.599999999999982	6.399999999999993	0.0011226143153186966
9.599999999999982	6.499999999999993	0.0011163890890087058
9.599999999999982	6.5999999999999925	0.001110085213766102
9.599999999999982	6.699999999999992	0.0011037178376187603
9.599999999999982	6.799999999999992	0.0010973009663367039
9.599999999999982	6.8999999999999915	0.0010908475052652318
9.599999999999982	6.999999999999991	0.0010843693185527926
9.599999999999982	7.099999999999991	0.0010778772828065192
9.599999999999982	7.19999999999999	0.0010713813387379742
9.599999999999982	7.29999999999999	0.0010648905479816407
9.599999999999982	7.39999999999999	0.001058413147264765
9.599999999999982	7.499999999999989	0.0010519566007800418
9.599999999999982	7.599999999999989	0.001045527651164964
9.599999999999982	7.699999999999989	0.0010391323696627985
9.599999999999982	7.799999999999988	0.0010327762059140645
9.599999999999982	7.899999999999988	0.0010264640255188671
9.599999999999982	7.999999999999988	0.0010202001641079171
9.599999999999982	8.099999999999987	0.0010139884601650354
9.599999999999982	8.199999999999987	0.0010078322962104778
9.599999999999982	8.299999999999986	0.0010017346358832438
9.599999999999982	8.399999999999986	0.0009956980569321026
9.599999999999982	8.499999999999986	0.0009351520298315787
9.599999999999982	8.599999999999985	0.0009294261663752791
9.599999999999982	8.699999999999985	0.0009237649339690579
9.599999999999982	8.799999999999985	0.0009181696458867862
9.599999999999982	8.899999999999984	0.0009126413759731335
9.599999999999982	8.999999999999984	0.0009071809798852725
9.599999999999982	9.099999999999984	0.0009017891138203776
9.599999999999982	9.199999999999983	0.0008964662527101115
9.599999999999982	9.299999999999983	0.0008912127104064974
9.599999999999982	9.399999999999983	0.0008860286504898897
9.599999999999982	9.499999999999982	0.000880914103735635
9.599999999999982	9.599999999999982	0.0008758689872719031
9.599999999999982	9.699999999999982	0.0008708931000577466
9.599999999999982	9.799999999999981	0.0008897305475880974
9.599999999999982	9.89999999999998	0.0008856141414485981
9.599999999999982	9.99999999999998	0.0008816293505423813
9.699999999999982	0.1	0.0010697552231023534
9.699999999999982	0.2	0.001017048122867155
9.699999999999982	0.30000000000000004	0.0008862353140129785
9.699999999999982	0.4	0.0006401406075086718
9.699999999999982	0.5	0.0007555359820907781
9.699999999999982	0.6	0.0007551951571048125
9.699999999999982	0.7	0.0008724184310952592
9.699999999999982	0.7999999999999999	0.0008714528748769393
9.699999999999982	0.8999999999999999	0.0008709847350907954
9.699999999999982	0.9999999999999999	0.0008711972112897921
9.699999999999982	1.0999999999999999	0.0008722001805551979
9.699999999999982	1.2	0.0008740405047870063
9.699999999999982	1.3	0.0008767164227279175
9.699999999999982	1.4000000000000001	0.0008801912638732599
9.699999999999982	1.5000000000000002	0.000884404815324853
9.699999999999982	1.6000000000000003	0.0008892821064908376
9.699999999999982	1.7000000000000004	0.0007678714902383956
9.699999999999982	1.8000000000000005	0.0010714485462280346
9.699999999999982	1.9000000000000006	0.0006325212290968967
9.699999999999982	2.0000000000000004	0.0008437843407448433
9.699999999999982	2.1000000000000005	0.0010849167238393019
9.699999999999982	2.2000000000000006	0.0006482348058872437
9.699999999999982	2.3000000000000007	0.0007772829138701176
9.699999999999982	2.400000000000001	0.0008112117700709793
9.699999999999982	2.500000000000001	0.0008738299399924637
9.699999999999982	2.600000000000001	0.0009575460851812704
9.699999999999982	2.700000000000001	0.000978840687303412
9.699999999999982	2.800000000000001	0.0009976320645725982
9.699999999999982	2.9000000000000012	0.0010142754936335735
9.699999999999982	3.0000000000000013	0.0010290640686285804
9.699999999999982	3.1000000000000014	0.0010422370022397597
9.699999999999982	3.2000000000000015	0.0011149208673427306
9.699999999999982	3.3000000000000016	0.0011254060807922878
9.699999999999982	3.4000000000000017	0.001134773919227211
9.699999999999982	3.5000000000000018	0.0011431142439354413
9.699999999999982	3.600000000000002	0.001150499129259562
9.699999999999982	3.700000000000002	0.001156986893377481
9.699999999999982	3.800000000000002	0.0011626255183944934
9.699999999999982	3.900000000000002	0.0011674554941267317
9.699999999999982	4.000000000000002	0.0011715121218688032
9.699999999999982	4.100000000000001	0.0011748273250793478
9.699999999999982	4.200000000000001	0.0011774310200943691
9.699999999999982	4.300000000000001	0.001179352116881262
9.699999999999982	4.4	0.001180619201091475
9.699999999999982	4.5	0.0011812609667207902
9.699999999999982	4.6	0.0011813064527582571
9.699999999999982	4.699999999999999	0.0011807851204681697
9.699999999999982	4.799999999999999	0.00117972683134072
9.699999999999982	4.899999999999999	0.001178161747081131
9.699999999999982	4.999999999999998	0.0011761201802460714
9.699999999999982	5.099999999999998	0.0011736324168659217
9.699999999999982	5.1999999999999975	0.0011707285399632887
9.699999999999982	5.299999999999997	0.0011674382499744574
9.699999999999982	5.399999999999997	0.0011637906881512474
9.699999999999982	5.4999999999999964	0.0011598142893192377
9.699999999999982	5.599999999999996	0.0011555366465205836
9.699999999999982	5.699999999999996	0.0011509844003716365
9.699999999999982	5.799999999999995	0.0011461831492016112
9.699999999999982	5.899999999999995	0.0011411573728763867
9.699999999999982	5.999999999999995	0.0011359303905580887
9.699999999999982	6.099999999999994	0.0011305243200535116
9.699999999999982	6.199999999999994	0.001124960065478508
9.699999999999982	6.299999999999994	0.001119257314978118
9.699999999999982	6.399999999999993	0.0011134345435395022
9.699999999999982	6.499999999999993	0.0011075090381135605
9.699999999999982	6.5999999999999925	0.0011014969263964999
9.699999999999982	6.699999999999992	0.0010954132006475374
9.699999999999982	6.799999999999992	0.0010892717709550905
9.699999999999982	6.8999999999999915	0.0010830854994722666
9.699999999999982	6.999999999999991	0.0010768662484760135
9.699999999999982	7.099999999999991	0.0010706249357923376
9.699999999999982	7.19999999999999	0.0010643715702156086
9.699999999999982	7.29999999999999	0.0010581153195182776
9.699999999999982	7.39999999999999	0.0010518645413601522
9.699999999999982	7.499999999999989	0.0010456268463812782
9.699999999999982	7.599999999999989	0.0010394091390033026
9.699999999999982	7.699999999999989	0.0010332176671179385
9.699999999999982	7.799999999999988	0.0010270580630669475
9.699999999999982	7.899999999999988	0.0010209353886764614
9.699999999999982	7.999999999999988	0.0010148541812169504
9.699999999999982	8.099999999999987	0.001008818480673833
9.699999999999982	8.199999999999987	0.001002831876569073
9.699999999999982	8.299999999999986	0.0009968975387926859
9.699999999999982	8.399999999999986	0.0009363978672022897
9.699999999999982	8.499999999999986	0.0009307560405039789
9.699999999999982	8.599999999999985	0.000925171812188953
9.699999999999982	8.699999999999985	0.000919646957270962
9.699999999999982	8.799999999999985	0.000914182977296575
9.699999999999982	8.899999999999984	0.0009087811367457425
9.699999999999982	8.999999999999984	0.0009034424663546316
9.699999999999982	9.099999999999984	0.0008981678155901947
9.699999999999982	9.199999999999983	0.0008929578021335497
9.699999999999982	9.299999999999983	0.0008878129328386956
9.699999999999982	9.399999999999983	0.0008827335250369749
9.699999999999982	9.499999999999982	0.000877719772340503
9.699999999999982	9.599999999999982	0.0008727717331347252
9.699999999999982	9.699999999999982	0.0008678893598857913
9.699999999999982	9.799999999999981	0.0008874967126213198
9.699999999999982	9.89999999999998	0.00088342200891866
9.699999999999982	9.99999999999998	0.0008794967736344481
9.799999999999981	0.1	0.0006462442271475268
9.799999999999981	0.2	0.0006302538419730974
9.799999999999981	0.30000000000000004	0.0006006931807097247
9.799999999999981	0.4	0.0009980073591926856
9.799999999999981	0.5	0.0007122936942611583
9.799999999999981	0.6	0.0007536219394712563
9.799999999999981	0.7	0.0008705225394577137
9.799999999999981	0.7999999999999999	0.0008696162345355597
9.799999999999981	0.8999999999999999	0.0008691347392723621
9.799999999999981	0.9999999999999999	0.0008692572971422557
9.799999999999981	1.0999999999999999	0.0008700981607034932
9.799999999999981	1.2	0.0008717131362694569
9.799999999999981	1.3	0.0008741113378776595
9.799999999999981	1.4000000000000001	0.0008772672551431421
9.799999999999981	1.5000000000000002	0.0008811312272542559
9.799999999999981	1.6000000000000003	0.0008856378020681458
9.799999999999981	1.7000000000000004	0.0007653013314068822
9.799999999999981	1.8000000000000005	0.000673386506256997
9.799999999999981	1.9000000000000006	0.0006456555149434307
9.799999999999981	2.0000000000000004	0.0008977578116219218
9.799999999999981	2.1000000000000005	0.0010712636568727988
9.799999999999981	2.2000000000000006	0.0006379232623683779
9.799999999999981	2.3000000000000007	0.0006787420020743834
9.799999999999981	2.400000000000001	0.0007971532712203742
9.799999999999981	2.500000000000001	0.0008258363303284283
9.799999999999981	2.600000000000001	0.0009416669743024757
9.799999999999981	2.700000000000001	0.0009625715354681533
9.799999999999981	2.800000000000001	0.0009811185847586666
9.799999999999981	2.9000000000000012	0.0009976207490411959
9.799999999999981	3.0000000000000013	0.0010123411803169091
9.799999999999981	3.1000000000000014	0.001025498330858525
9.799999999999981	3.2000000000000015	0.0010372717809333156
9.799999999999981	3.3000000000000016	0.0011083333983267843
9.799999999999981	3.4000000000000017	0.0011177621427196124
9.799999999999981	3.5000000000000018	0.0011261855995443393
9.799999999999981	3.600000000000002	0.0011336740283102418
9.799999999999981	3.700000000000002	0.001140284882385848
9.799999999999981	3.800000000000002	0.0011460657964737781
9.799999999999981	3.900000000000002	0.0011510571199507087
9.799999999999981	4.000000000000002	0.001155294011908844
9.799999999999981	4.100000000000001	0.0011588081051085817
9.799999999999981	4.200000000000001	0.00116162882110686
9.799999999999981	4.300000000000001	0.0011637843255878936
9.799999999999981	4.4	0.0011653022294039004
9.799999999999981	4.5	0.0011662100405296822
9.799999999999981	4.6	0.001166535434843218
9.799999999999981	4.699999999999999	0.0011663063870014441
9.799999999999981	4.799999999999999	0.0011655511768819257
9.799999999999981	4.899999999999999	0.0011642983426239718
9.799999999999981	4.999999999999998	0.001162576563756896
9.799999999999981	5.099999999999998	0.0011604145219525038
9.799999999999981	5.1999999999999975	0.00115784074395721
9.799999999999981	5.299999999999997	0.0011548834415716067
9.799999999999981	5.399999999999997	0.0011515703607398924
9.799999999999981	5.4999999999999964	0.001147928638272998
9.799999999999981	5.599999999999996	0.0011439846753599971
9.799999999999981	5.699999999999996	0.001139764032046735
9.799999999999981	5.799999999999995	0.0011352913314149973
9.799999999999981	5.899999999999995	0.0011305901944685956
9.799999999999981	5.999999999999995	0.0011256831817458696
9.799999999999981	6.099999999999994	0.0011205917574813374
9.799999999999981	6.199999999999994	0.0011153362668696709
9.799999999999981	6.299999999999994	0.001109935925158509
9.799999999999981	6.399999999999993	0.0011044088257878078
9.799999999999981	6.499999999999993	0.0010987719419097931
9.799999999999981	6.5999999999999925	0.001093041157767566
9.799999999999981	6.699999999999992	0.0010872312921803957
9.799999999999981	6.799999999999992	0.001081356126039266
9.799999999999981	6.8999999999999915	0.0010754284546061396
9.799999999999981	6.999999999999991	0.0010694601091886472
9.799999999999981	7.099999999999991	0.001063462016276922
9.799999999999981	7.19999999999999	0.0010574442319942411
9.799999999999981	7.29999999999999	0.0010514159920970343
9.799999999999981	7.39999999999999	0.0010453857563861447
9.799999999999981	7.499999999999989	0.0010393612526575643
9.799999999999981	7.599999999999989	0.0010333495234462141
9.799999999999981	7.699999999999989	0.001027356964163003
9.799999999999981	7.799999999999988	0.0010213893732202754
9.799999999999981	7.899999999999988	0.0010154519825505753
9.799999999999981	7.999999999999988	0.0010095495077564363
9.799999999999981	8.099999999999987	0.0010036861720992669
9.799999999999981	8.199999999999987	0.0009978657560287168
9.799999999999981	8.299999999999986	0.0009374296389311076
9.799999999999981	8.399999999999986	0.0009318822081056026
9.799999999999981	8.499999999999986	0.0009263848707292616
9.799999999999981	8.599999999999985	0.0009209398734219634
9.799999999999981	8.699999999999985	0.0009155491685159601
9.799999999999981	8.799999999999985	0.0009102144378016312
9.799999999999981	8.899999999999984	0.0009049371171202587
9.799999999999981	8.999999999999984	0.0008997184141082043
9.799999999999981	9.099999999999984	0.0008945593295003175
9.799999999999981	9.199999999999983	0.0008894606745984804
9.799999999999981	9.299999999999983	0.0008844230878475963
9.799999999999981	9.399999999999983	0.0008794470501976528
9.799999999999981	9.499999999999982	0.000874532901171355
9.799999999999981	9.599999999999982	0.0008696808483162241
9.799999999999981	9.699999999999982	0.000864890982279493
9.799999999999981	9.799999999999981	0.0008852399903845615
9.799999999999981	9.89999999999998	0.0008812283819187953
9.799999999999981	9.99999999999998	0.0008773721216639917
9.89999999999998	0.1	0.0007468831669113809
9.89999999999998	0.2	0.0007344391573159645
9.89999999999998	0.30000000000000004	0.0007115109802439139
9.89999999999998	0.4	0.0006228118665424226
9.89999999999998	0.5	0.0010141513384749408
9.89999999999998	0.6	0.0006511044283759097
9.89999999999998	0.7	0.0007518035973179288
9.89999999999998	0.7999999999999999	0.0008677302605925103
9.89999999999998	0.8999999999999999	0.000867246868508166
9.89999999999998	0.9999999999999999	0.0008672983936950019
9.89999999999998	1.0999999999999999	0.0008680014982796186
9.89999999999998	1.2	0.0008694190888914605
9.89999999999998	1.3	0.0008715695924116961
9.89999999999998	1.4000000000000001	0.0008744374509913838
9.89999999999998	1.5000000000000002	0.0008779826419905765
9.89999999999998	1.6000000000000003	0.0007603535188317232
9.89999999999998	1.7000000000000004	0.0007628374171590397
9.89999999999998	1.8000000000000005	0.0008030491605680499
9.89999999999998	1.9000000000000006	0.0006600857480515229
9.89999999999998	2.0000000000000004	0.00089629357032621
9.89999999999998	2.1000000000000005	0.001059919436925769
9.89999999999998	2.2000000000000006	0.0006287602732563765
9.89999999999998	2.3000000000000007	0.0006674046021708051
9.89999999999998	2.400000000000001	0.0007841248463947641
9.89999999999998	2.500000000000001	0.0008118131824393201
9.89999999999998	2.600000000000001	0.0009266826205926503
9.89999999999998	2.700000000000001	0.0009471447892488272
9.89999999999998	2.800000000000001	0.0009653998359299055
9.89999999999998	2.9000000000000012	0.000981718753697713
9.89999999999998	3.0000000000000013	0.000996334861431956
9.89999999999998	3.1000000000000014	0.001009445450886676
9.89999999999998	3.2000000000000015	0.0010212153243143777
9.89999999999998	3.3000000000000016	0.0010317809205317005
9.89999999999998	3.4000000000000017	0.0011013903898312025
9.89999999999998	3.5000000000000018	0.0011098804943806394
9.89999999999998	3.600000000000002	0.0011174572115793416
9.89999999999998	3.700000000000002	0.001124176537834657
9.89999999999998	3.800000000000002	0.0011300852790870459
9.89999999999998	3.900000000000002	0.0011352232830044052
9.89999999999998	4.000000000000002	0.001139625302625245
9.89999999999998	4.100000000000001	0.0011433225347358706
9.89999999999998	4.200000000000001	0.0011463438267108246
9.89999999999998	4.300000000000001	0.0011487166067370778
9.89999999999998	4.4	0.001150467559171137
9.89999999999998	4.5	0.001151623097424648
9.89999999999998	4.6	0.0011522096493684969
9.89999999999998	4.699999999999999	0.0011522538243086558
9.89999999999998	4.799999999999999	0.001151782461847671
9.89999999999998	4.899999999999999	0.0011508226050733995
9.89999999999998	4.999999999999998	0.0011494014320049613
9.89999999999998	5.099999999999998	0.0011475461284829542
9.89999999999998	5.1999999999999975	0.0011452837692550023
9.89999999999998	5.299999999999997	0.0011426411727953655
9.89999999999998	5.399999999999997	0.0011396447655335543
9.89999999999998	5.4999999999999964	0.0011363204494494105
9.89999999999998	5.599999999999996	0.0011326934846066922
9.89999999999998	5.699999999999996	0.0011287883889136915
9.89999999999998	5.799999999999995	0.0011246288418826794
9.89999999999998	5.899999999999995	0.0011202376206230586
9.89999999999998	5.999999999999995	0.001115636539194311
9.89999999999998	6.099999999999994	0.001110846410683991
9.89999999999998	6.199999999999994	0.0011058870169562234
9.89999999999998	6.299999999999994	0.0011007770949429492
9.89999999999998	6.399999999999993	0.001095534335644345
9.89999999999998	6.499999999999993	0.0010901753865280427
9.89999999999998	6.5999999999999925	0.0010847158699679442
9.89999999999998	6.699999999999992	0.0010791704020100502
9.89999999999998	6.799999999999992	0.0010735526200968697
9.89999999999998	6.8999999999999915	0.001067875219325331
9.89999999999998	6.999999999999991	0.0010621499811483003
9.89999999999998	7.099999999999991	0.001056387810839885
9.89999999999998	7.19999999999999	0.0010505987866987604
9.89999999999998	7.29999999999999	0.0010447921918644938
9.89999999999998	7.39999999999999	0.0010389765574019473
9.89999999999998	7.499999999999989	0.0010331597066230824
9.89999999999998	7.599999999999989	0.0010273487929256244
9.89999999999998	7.699999999999989	0.001021550343474425
9.89999999999998	7.799999999999988	0.001015770292443854
9.89999999999998	7.899999999999988	0.0010100140301899509
9.89999999999998	7.999999999999988	0.0010042864226243726
9.89999999999998	8.099999999999987	0.000998591864786264
9.89999999999998	8.199999999999987	0.0009382370570774146
9.89999999999998	8.299999999999986	0.000932794661116403
9.89999999999998	8.399999999999986	0.0009273943838060284
9.89999999999998	8.499999999999986	0.0009220389597162616
9.89999999999998	8.599999999999985	0.0009167308019729921
9.89999999999998	8.699999999999985	0.0009114720315952647
9.89999999999998	8.799999999999985	0.0009062644976807647
9.89999999999998	8.899999999999984	0.0009011097959099457
9.89999999999998	8.999999999999984	0.000896009296997139
9.89999999999998	9.099999999999984	0.0008909641593383336
9.89999999999998	9.199999999999983	0.0008859753447057712
9.89999999999998	9.299999999999983	0.0008810436480502342
9.89999999999998	9.399999999999983	0.0008761696914873104
9.89999999999998	9.499999999999982	0.0008713539554823775
9.89999999999998	9.599999999999982	0.0008665967867487126
9.89999999999998	9.699999999999982	0.0008618984115470584
9.89999999999998	9.799999999999981	0.0008829896042242286
9.89999999999998	9.89999999999998	0.0008790391492039905
9.89999999999998	9.99999999999998	0.000875237375303985
9.99999999999998	0.1	0.000841573674479441
9.99999999999998	0.2	0.0008318722693321953
9.99999999999998	0.30000000000000004	0.0007601167062416229
9.99999999999998	0.4	0.0007282097137105357
9.99999999999998	0.5	0.0006286472632278377
9.99999999999998	0.6	0.0010021426613441423
9.99999999999998	0.7	0.000626055204579088
9.99999999999998	0.7999999999999999	0.0007501331421030995
9.99999999999998	0.8999999999999999	0.0007501479883021965
9.99999999999998	0.9999999999999999	0.0008653251712343592
9.99999999999998	1.0999999999999999	0.000865911636876052
9.99999999999998	1.2	0.0008671565553374922
9.99999999999998	1.3	0.0008690862563699492
9.99999999999998	1.4000000000000001	0.0008716939827435062
9.99999999999998	1.5000000000000002	0.0008749484858812678
9.99999999999998	1.6000000000000003	0.0007581482049741936
9.99999999999998	1.7000000000000004	0.0009397177669021648
9.99999999999998	1.8000000000000005	0.0009314979581161589
9.99999999999998	1.9000000000000006	0.0006753449318543934
9.99999999999998	2.0000000000000004	0.000896426386419842
9.99999999999998	2.1000000000000005	0.0010505690265636383
9.99999999999998	2.2000000000000006	0.0006206252426242398
9.99999999999998	2.3000000000000007	0.0006571026611851048
9.99999999999998	2.400000000000001	0.0007720546329570942
9.99999999999998	2.500000000000001	0.000798704695114529
9.99999999999998	2.600000000000001	0.0008545949796310102
9.99999999999998	2.700000000000001	0.0009325216759224307
9.99999999999998	2.800000000000001	0.0009504423718565334
9.99999999999998	2.9000000000000012	0.0009665397405538549
9.99999999999998	3.0000000000000013	0.0009810177602350327
9.99999999999998	3.1000000000000014	0.0009940524752261733
9.99999999999998	3.2000000000000015	0.0010057935289236055
9.99999999999998	3.3000000000000016	0.0010163666160313703
9.99999999999998	3.4000000000000017	0.0010258767264734276
9.99999999999998	3.5000000000000018	0.0010941722271727182
9.99999999999998	3.600000000000002	0.0011018220101362015
9.99999999999998	3.700000000000002	0.0011086353024830481
9.99999999999998	3.800000000000002	0.0011146576567610115
9.99999999999998	3.900000000000002	0.001119928072093529
9.99999999999998	4.000000000000002	0.001124480661256644
9.99999999999998	4.100000000000001	0.0011283460154809378
9.99999999999998	4.200000000000001	0.0011315523300878723
9.99999999999998	4.300000000000001	0.00113412626713039
9.99999999999998	4.4	0.001136093614591438
9.99999999999998	4.5	0.0011374797495049165
9.99999999999998	4.6	0.0011383099441024604
9.99999999999998	4.699999999999999	0.0011386095512799274
9.99999999999998	4.799999999999999	0.0011384040758272717
9.99999999999998	4.899999999999999	0.0011377191852139212
9.99999999999998	4.999999999999998	0.0011365806623368144
9.99999999999998	5.099999999999998	0.0011350143046556008
9.99999999999998	5.1999999999999975	0.0011330458294076561
9.99999999999998	5.299999999999997	0.0011307007436757188
9.99999999999998	5.399999999999997	0.0011280042292964518
9.99999999999998	5.4999999999999964	0.0011249810114695108
9.99999999999998	5.599999999999996	0.0011216552623602978
9.99999999999998	5.699999999999996	0.0011180504945300387
9.99999999999998	5.799999999999995	0.0011141894736640399
9.99999999999998	5.899999999999995	0.0011100941550026226
9.99999999999998	5.999999999999995	0.0011057856172499098
9.99999999999998	6.099999999999994	0.0011012840274179153
9.99999999999998	6.199999999999994	0.0010966086039127974
9.99999999999998	6.299999999999994	0.0010917775982000838
9.99999999999998	6.399999999999993	0.0010868082910661246
9.99999999999998	6.499999999999993	0.001081716987008062
9.99999999999998	6.5999999999999925	0.0010765190347875103
9.99999999999998	6.699999999999992	0.0010712288258697149
9.99999999999998	6.799999999999992	0.00106585983489558
9.99999999999998	6.8999999999999915	0.0010604246337528888
9.99999999999998	6.999999999999991	0.001054934926507519
9.99999999999998	7.099999999999991	0.0010494015855523173
9.99999999999998	7.19999999999999	0.0010438346785656605
9.99999999999998	7.29999999999999	0.001038243515876096
9.99999999999998	7.39999999999999	0.0010326366766710605
9.99999999999998	7.499999999999989	0.0010270220594898942
9.99999999999998	7.599999999999989	0.0010214069061931191
9.99999999999998	7.699999999999989	0.0010157978508990872
9.99999999999998	7.799999999999988	0.0010102009499746635
9.99999999999998	7.899999999999988	0.001004621721811221
9.99999999999998	7.999999999999988	0.0009990651755787034
9.99999999999998	8.099999999999987	0.000938809937759363
9.99999999999998	8.199999999999987	0.000933483456866607
9.99999999999998	8.299999999999986	0.0009281906612906507
9.99999999999998	8.399999999999986	0.0009229347841951041
9.99999999999998	8.499999999999986	0.0009177187142029971
9.99999999999998	8.599999999999985	0.0009125450240428958
9.99999999999998	8.699999999999985	0.0009074159858961761
9.99999999999998	8.799999999999985	0.0009023336031505713
9.99999999999998	8.899999999999984	0.0008972996248390368
9.99999999999998	8.999999999999984	0.0008923155734117494
9.99999999999998	9.099999999999984	0.0008873827553908546
9.99999999999998	9.199999999999983	0.0008825022767438107
9.99999999999998	9.299999999999983	0.0008776750685619193
9.99999999999998	9.399999999999983	0.0008729018986830619
9.99999999999998	9.499999999999982	0.0008681833822468733
9.99999999999998	9.599999999999982	0.0008635199929454573
9.99999999999998	9.699999999999982	0.0008589120837415934
9.99999999999998	9.799999999999981	0.0008807320542647386
9.99999999999998	9.89999999999998	0.0008768438547566383
9.99999999999998	9.99999999999998	0.0008731040689410217

==> Fig6_b__sigma_0=10.txt <==
0.1	0.1	9.999999932640735
0.1	0.2	9.999999932640728
0.1	0.30000000000000004	9.999999932640717
0.1	0.4	9.999999932569018
0.1	0.5	9.999999920897702
0.1	0.6	9.999999574820558
0.1	0.7	9.999995774048447
0.1	0.7999999999999999	9.999973517352863
0.1	0.8999999999999999	9.99988788945214
0.1	0.9999999999999999	9.999641952988108
0.1	1.0999999999999999	9.999069557725726
0.1	1.2	9.997929288233282
0.1	1.3	9.995910136424385
0.1	1.4000000000000001	9.992645452460813
0.1	1.5000000000000002	9.98773054324541
0.1	1.6000000000000003	9.98074006367041
0.1	1.7000000000000004	9.971242825073531
0.1	1.8000000000000005	9.958813012963672
0.1	1.9000000000000006	9.943037749563473
0.1	2.0000000000000004	9.923521449858839
0.1	2.1000000000000005	9.899887616228664
0.1	2.2000000000000006	9.871778722482205
0.1	2.3000000000000007	9.838854750375116
0.1	2.400000000000001	9.800790821811427
0.1	2.500000000000001	9.757274251190289
0.1	2.600000000000001	9.708001239351267
0.1	2.700000000000001	9.65267334734352
0.1	2.800000000000001	9.590993823513417
0.1	2.9000000000000012	9.522663807716034
0.1	3.0000000000000013	9.44737839774169
0.1	3.1000000000000014	9.364822531438204
0.1	3.2000000000000015	9.274666609907612
0.1	3.3000000000000016	9.176561759283308
0.1	3.4000000000000017	9.070134597688924
0.1	3.5000000000000018	8.954981336502344
0.1	3.600000000000002	8.830660996715077
0.1	3.700000000000002	8.696687456321175
0.1	3.800000000000002	8.552519955307533
0.1	3.900000000000002	8.397551559152527
0.1	4.000000000000002	8.231094901770636
0.1	4.100000000000001	8.052364266289365
0.1	4.200000000000001	7.860452671285076
0.1	4.300000000000001	7.654302035454878
0.1	4.4	7.432663565777099
0.1	4.5	7.194044024283372
0.1	4.6	6.936631056635476
0.1	4.699999999999999	6.658186506279895
0.1	4.799999999999999	6.355888966219989
0.1	4.899999999999999	6.026092258075314
0.1	4.999999999999998	5.663937079439782
0.1	5.099999999999998	5.262688673266234
0.1	5.1999999999999975	4.812517932858935
0.1	5.299999999999997	4.298015629746857
0.1	5.399999999999997	3.692315438171813
0.1	5.4999999999999964	2.9394884537507364
0.1	5.599999999999996	1.8694010185612546
0.1	5.699999999999996	0.009094648551422752
0.1	5.799999999999995	0.00532774221432994
0.1	5.899999999999995	0.004186409781712664
0.1	5.999999999999995	0.0035933812936734676
0.1	6.099999999999994	0.003209572434176202
0.1	6.199999999999994	0.002932995515039186
0.1	6.299999999999994	0.002720282200544817
0.1	6.399999999999993	0.002549362205406318
0.1	6.499999999999993	0.0024076886728637576
0.1	6.5999999999999925	0.002287503864529412
0.1	6.699999999999992	0.0021836939790771674
0.1	6.799999999999992	0.0020927244875947925
0.1	6.8999999999999915	0.002012063703534859
0.1	6.999999999999991	0.001939845949910153
0.1	7.099999999999991	0.001874662736644784
0.1	7.19999999999999	0.000993656620029352
0.1	7.29999999999999	0.0017612862726536873
0.1	7.39999999999999	0.0017115545501756285
0.1	7.499999999999989	0.0005389425710793671
0.1	7.599999999999989	0.0006761492186214751
0.1	7.699999999999989	0.0006604338328879168
0.1	7.799999999999988	0.0006458202226429172
0.1	7.899999999999988	0.000632192538937538
0.1	7.999999999999988	0.0006194478638911916
0.1	8.099999999999987	0.00046198810412991127
0.1	8.199999999999987	0.0004542469791814479
0.1	8.299999999999986	0.00044696907976362623
0.1	8.399999999999986	0.0004401111137208014
0.1	8.499999999999986	0.0004336346476867211
0.1	8.599999999999985	0.0004275064391889103
0.1	8.699999999999985	0.0004216973534245179
0.1	8.799999999999985	0.00041618137619141597
0.1	8.899999999999984	0.0004109348060114281
0.1	8.999999999999984	0.000405936928100502
0.1	9.099999999999984	0.0004011692050540866
0.1	9.199999999999983	0.0003966149366906146
0.1	9.299999999999983	0.00039225917717644284
0.1	9.399999999999983	0.0003880877197421401
0.1	9.499999999999982	0.00038408874086141615
0.1	9.599999999999982	0.0003802513715209074
0.1	9.699999999999982	0.00037656364505659137
0.1	9.799999999999981	0.0003730183945961018
0.1	9.89999999999998	0.00036960517114969344
0.1	9.99999999999998	0.00036631712970050826
0.2	0.1	9.99999993264453
0.2	0.2	9.99999993264453
0.2	0.30000000000000004	9.999999932644512
0.2	0.4	9.999999932565578
0.2	0.5	9.999999920141313
0.2	0.6	9.999999558721633
0.2	0.7	9.999995636467672
0.2	0.7999999999999999	9.999972847952352
0.2	0.8999999999999999	9.999885645204412
0.2	0.9999999999999999	9.99963614272025
0.2	1.0999999999999999	9.999057071496088
0.2	1.2	9.997905920240308
0.2	1.3	9.995870767363321
0.2	1.4000000000000001	9.99258431913225
0.2	1.5000000000000002	9.987641525553318
0.2	1.6000000000000003	9.980616940878427
0.2	1.7000000000000004	9.971079477272179
0.2	1.8000000000000005	9.958603562002715
0.2	1.9000000000000006	9.942776644592316
0.2	2.0000000000000004	9.923203507500014
0.2	2.1000000000000005	9.899508026417676
0.2	2.2000000000000006	9.871333029960224
0.2	2.3000000000000007	9.838338819942026
0.2	2.400000000000001	9.800200793437936
0.2	2.500000000000001	9.756606489284419
0.2	2.600000000000001	9.707252278995732
0.2	2.700000000000001	9.651839839168893
0.2	2.800000000000001	9.590072478000726
0.2	2.9000000000000012	9.521651339067201
0.2	3.0000000000000013	9.446271466953757
0.2	3.1000000000000014	9.363617687809533
0.2	3.2000000000000015	9.273360229840746
0.2	3.3000000000000016	9.17514998088387
0.2	3.4000000000000017	9.06861324924656
0.2	3.5000000000000018	8.953345856429337
0.2	3.600000000000002	8.828906341847915
0.2	3.700000000000002	8.694807994579186
0.2	3.800000000000002	8.550509337431743
0.2	3.900000000000002	8.39540256244115
0.2	4.000000000000002	8.228799236114076
0.2	4.100000000000001	8.049912328953106
0.2	4.200000000000001	7.857833231089025
0.2	4.300000000000001	7.6515018180629575
0.2	4.4	7.4296666976805055
0.2	4.5	7.190831270028548
0.2	4.6	6.933178744976391
0.2	4.699999999999999	6.654464972626804
0.2	4.799999999999999	6.351860212887756
0.2	4.899999999999999	6.021706288386047
0.2	4.999999999999998	5.659125849039281
0.2	5.099999999999998	5.2573554355039285
0.2	5.1999999999999975	4.8065167932899175
0.2	5.299999999999997	4.29110741387381
0.2	5.399999999999997	3.6840543558412517
0.2	5.4999999999999964	2.9288331238144973
0.2	5.599999999999996	1.8521740105914057
0.2	5.699999999999996	0.008955297870875274
0.2	5.799999999999995	0.005307143016274995
0.2	5.899999999999995	0.0041774057525215515
0.2	5.999999999999995	0.0035880439351903795
0.2	6.099999999999994	0.0032059371922846898
0.2	6.199999999999994	0.002930315758173295
0.2	6.299999999999994	0.0027182013622970395
0.2	6.399999999999993	0.0025476867417313586
0.2	6.499999999999993	0.0024063032747676343
0.2	6.5999999999999925	0.00228633469869674
0.2	6.699999999999992	0.0021826911556617895
0.2	6.799999999999992	0.002091852918334367
0.2	6.8999999999999915	0.0020112979288245533
0.2	6.999999999999991	0.0019391670123586804
0.2	7.099999999999991	0.0018740561976092133
0.2	7.19999999999999	0.001814882295930619
0.2	7.29999999999999	0.001760793198872754
0.2	7.39999999999999	0.0017111066133552147
0.2	7.499999999999989	0.0005388215612270328
0.2	7.599999999999989	0.0006760007913210239
0.2	7.699999999999989	0.0006602975632707658
0.2	7.799999999999988	0.0006456946318542352
0.2	7.899999999999988	0.0006320767098879233
0.2	7.999999999999988	0.0006193401853571848
0.2	8.099999999999987	0.00046191983956852785
0.2	8.199999999999987	0.0004541835106928404
0.2	8.299999999999986	0.0004469102068994674
0.2	8.399999999999986	0.0004400559482107282
0.2	8.499999999999986	0.00043358296398878947
0.2	8.599999999999985	0.00042745817674960424
0.2	8.699999999999985	0.00042165233018217284
0.2	8.799999999999985	0.00041613894281947216
0.2	8.899999999999984	0.00041089484302424175
0.2	8.999999999999984	0.00040589942500937506
0.2	9.099999999999984	0.0004011339385847745
0.2	9.199999999999983	0.00039658143097046615
0.2	9.299999999999983	0.000392227114383404
0.2	9.399999999999983	0.0003880576229959335
0.2	9.499999999999982	0.00038406017648924366
0.2	9.599999999999982	0.0003802235770127185
0.2	9.699999999999982	0.00037653795128248695
0.2	9.799999999999981	0.0003729934849854477
0.2	9.89999999999998	0.0003695818613508354
0.2	9.99999999999998	0.0003638449955730809
0.30000000000000004	0.1	9.999999932641472
0.30000000000000004	0.2	9.999999932641478
0.30000000000000004	0.30000000000000004	9.999999932641446
0.30000000000000004	0.4	9.999999932549912
0.30000000000000004	0.5	9.99999991883463
0.30000000000000004	0.6	9.9999995313419
0.30000000000000004	0.7	9.999995403776468
0.30000000000000004	0.7999999999999999	9.999971719687565
0.30000000000000004	0.8999999999999999	9.999881871440632
0.30000000000000004	0.9999999999999999	9.999626388978125
0.30000000000000004	1.0999999999999999	9.999036136673807
0.30000000000000004	1.2	9.997866777279025
0.30000000000000004	1.3	9.995804868944518
0.30000000000000004	1.4000000000000001	9.9924820478231
0.30000000000000004	1.5000000000000002	9.987492672137353
0.30000000000000004	1.6000000000000003	9.980411130977128
0.30000000000000004	1.7000000000000004	9.970806506468875
0.30000000000000004	1.8000000000000005	9.958253630083743
0.30000000000000004	1.9000000000000006	9.942340497572612
0.30000000000000004	2.0000000000000004	9.922672504169617
0.30000000000000004	2.1000000000000005	9.898874147788415
0.30000000000000004	2.2000000000000006	9.870588848231597
0.30000000000000004	2.3000000000000007	9.837477440470341
0.30000000000000004	2.400000000000001	9.79921577984742
0.30000000000000004	2.500000000000001	9.755491778859067
0.30000000000000004	2.600000000000001	9.706002093030564
0.30000000000000004	2.700000000000001	9.650448591044276
0.30000000000000004	2.800000000000001	9.58853468029433
0.30000000000000004	2.9000000000000012	9.519961509927779
0.30000000000000004	3.0000000000000013	9.444424035124428
0.30000000000000004	3.1000000000000014	9.36160689500823
0.30000000000000004	3.2000000000000015	9.271180028599296
0.30000000000000004	3.3000000000000016	9.172793925335716
0.30000000000000004	3.4000000000000017	9.066074375662255
0.30000000000000004	3.5000000000000018	8.95061654944339
0.30000000000000004	3.600000000000002	8.825978181198298
0.30000000000000004	3.700000000000002	8.691671575653322
0.30000000000000004	3.800000000000002	8.547154056781872
0.30000000000000004	3.900000000000002	8.3918163564037
0.30000000000000004	4.000000000000002	8.224968256282978
0.30000000000000004	4.100000000000001	8.045820531791142
0.30000000000000004	4.200000000000001	7.853461849226837
0.30000000000000004	4.300000000000001	7.646828665834047
0.30000000000000004	4.4	7.42466523970518
0.30000000000000004	4.5	7.185469342949842
0.30000000000000004	4.6	6.927416757081247
0.30000000000000004	4.699999999999999	6.64825329113263
0.30000000000000004	4.799999999999999	6.345135236670477
0.30000000000000004	4.899999999999999	6.0143842900935605
0.30000000000000004	4.999999999999998	5.651092805035646
0.30000000000000004	5.099999999999998	5.248449089766652
0.30000000000000004	5.1999999999999975	4.79649218330508
0.30000000000000004	5.299999999999997	4.2795622860539
0.30000000000000004	5.399999999999997	3.670236944406079
0.30000000000000004	5.4999999999999964	2.9109781629470053
0.30000000000000004	5.599999999999996	1.8230859900809246
0.30000000000000004	5.699999999999996	0.008738439065639113
0.30000000000000004	5.799999999999995	0.005273411371587434
0.30000000000000004	5.899999999999995	0.004162549040919332
0.30000000000000004	5.999999999999995	0.003579209904957961
0.30000000000000004	6.099999999999994	0.003199910799934911
0.30000000000000004	6.199999999999994	0.002925868933457793
0.30000000000000004	6.299999999999994	0.00271474608515803
0.30000000000000004	6.399999999999993	0.0025449032877930475
0.30000000000000004	6.499999999999993	0.0024040009075872158
0.30000000000000004	6.5999999999999925	0.002284391165492106
0.30000000000000004	6.699999999999992	0.0021810237877901008
0.30000000000000004	6.799999999999992	0.002090403541033468
0.30000000000000004	6.8999999999999915	0.0020100243124125897
0.30000000000000004	6.999999999999991	0.0019380376996195271
0.30000000000000004	7.099999999999991	0.0018730472213477124
0.30000000000000004	7.19999999999999	0.0018139750209801
0.30000000000000004	7.29999999999999	0.001759972867092554
0.30000000000000004	7.39999999999999	0.001710361342028692
0.30000000000000004	7.499999999999989	0.00053862054614192
0.30000000000000004	7.599999999999989	0.0006757524189731218
0.30000000000000004	7.699999999999989	0.0006600692329139443
0.30000000000000004	7.799999999999988	0.0006454861877581812
0.30000000000000004	7.899999999999988	0.0006318834052879375
0.30000000000000004	7.999999999999988	0.000619162487548214
0.30000000000000004	8.099999999999987	0.0004618058433227463
0.30000000000000004	8.199999999999987	0.00045407805379759714
0.30000000000000004	8.299999999999986	0.00044681181408962414
0.30000000000000004	8.399999999999986	0.00043996453357010275
0.30000000000000004	8.499999999999986	0.0004334975409833108
0.30000000000000004	8.599999999999985	0.0004273781101766347
0.30000000000000004	8.699999999999985	0.00042157724595792375
0.30000000000000004	8.799999999999985	0.00041606830592104274
0.30000000000000004	8.899999999999984	0.00041082861444164797
0.30000000000000004	8.999999999999984	0.000405836617908944
0.30000000000000004	9.099999999999984	0.0004010747358745444
0.30000000000000004	9.199999999999983	0.00039652547276737755
0.30000000000000004	9.299999999999983	0.00039217428154804347
0.30000000000000004	9.399999999999983	0.00038800735823543535
0.30000000000000004	9.499999999999982	0.000384012885802321
0.30000000000000004	9.599999999999982	0.0003801784774178584
0.30000000000000004	9.699999999999982	0.00037649513018824096
0.30000000000000004	9.799999999999981	0.0003729524919903343
0.30000000000000004	9.89999999999998	0.0003695425577428281
0.30000000000000004	9.99999999999998	0.0003662573055971002
0.4	0.1	9.99999993263864
0.4	0.2	9.99999993263864
0.4	0.30000000000000004	9.999999932638604
0.4	0.4	9.99999993252824
0.4	0.5	9.999999916928056
0.4	0.6	9.999999491862972
0.4	0.7	9.999995070830726
0.4	0.7999999999999999	9.999970113447874
0.4	0.8999999999999999	9.999876517635096
0.4	0.9999999999999999	9.999612585874173
0.4	1.0999999999999999	9.999006565004212
0.4	1.2	9.997811562353784
0.4	1.3	9.99571201229877
0.4	1.4000000000000001	9.992338059054315
0.4	1.5000000000000002	9.987283238538696
0.4	1.6000000000000003	9.980121713795237
0.4	1.7000000000000004	9.970422808690222
0.4	1.8000000000000005	9.957761923009588
0.4	1.9000000000000006	9.941727818513545
0.4	2.0000000000000004	9.92192674874824
0.4	2.1000000000000005	9.897984082559955
0.4	2.2000000000000006	9.869544066834887
0.4	2.3000000000000007	9.836268282126298
0.4	2.400000000000001	9.797833224345432
0.4	2.500000000000001	9.75392732798229
0.4	2.600000000000001	9.7042476449375
0.4	2.700000000000001	9.648496311452343
0.4	2.800000000000001	9.586376872287394
0.4	2.9000000000000012	9.517590482688075
0.4	3.0000000000000013	9.441831970718376
0.4	3.1000000000000014	9.35878571140428
0.4	3.2000000000000015	9.268121236243983
0.4	3.3000000000000016	9.169488473754713
0.4	3.4000000000000017	9.062512485579225
0.4	3.5000000000000018	8.946787524702543
0.4	3.600000000000002	8.821870193192087
0.4	3.700000000000002	8.6872714107993
0.4	3.800000000000002	8.542446814582588
0.4	3.900000000000002	8.386785081341992
0.4	4.000000000000002	8.219593480605793
0.4	4.100000000000001	8.040079697088165
0.4	4.200000000000001	7.8473285609306656
0.4	4.300000000000001	7.640271713523849
0.4	4.4	7.417647282455457
0.4	4.5	7.177945104060588
0.4	4.6	6.9193304797202275
0.4	4.699999999999999	6.6395350430456395
0.4	4.799999999999999	6.335695350427431
0.4	4.899999999999999	6.004104635536397
0.4	4.999999999999998	5.639812354754088
0.4	5.099999999999998	5.235938415469143
0.4	5.1999999999999975	4.782404316337576
0.4	5.299999999999997	4.263326034658771
0.4	5.399999999999997	3.650780465491252
0.4	5.4999999999999964	2.8857646649818065
0.4	5.599999999999996	1.7815145299099566
0.4	5.699999999999996	0.008462871277454952
0.4	5.799999999999995	0.005227380588423898
0.4	5.899999999999995	0.004142047734729091
0.4	5.999999999999995	0.0035669633361865064
0.4	6.099999999999994	0.0031915365362397783
0.4	6.199999999999994	0.002919680402031273
0.4	6.299999999999994	0.002709932594589635
0.4	6.399999999999993	0.0025410229103140568
0.4	6.499999999999993	0.0024007894813382756
0.4	6.5999999999999925	0.00228167912228747
0.4	6.699999999999992	0.002178696336563299
0.4	6.799999999999992	0.0020883798338535956
0.4	6.8999999999999915	0.002008245620539296
0.4	6.999999999999991	0.0019364602507166394
0.4	7.099999999999991	0.0018716376481379955
0.4	7.19999999999999	0.0018127073672207655
0.4	7.29999999999999	0.0017588265683849554
0.4	7.39999999999999	0.0017093198337371702
0.4	7.499999999999989	0.0005383394598243206
0.4	7.599999999999989	0.0006754061944592169
0.4	7.699999999999989	0.0006597524677121056
0.4	7.799999999999988	0.000645193643201647
0.4	7.899999999999988	0.0006316145512652322
0.4	7.999999999999988	0.0006189132992764981
0.4	8.099999999999987	0.0004616466924948026
0.4	8.199999999999987	0.0004539302596189873
0.4	8.299999999999986	0.00044667452444370134
0.4	8.399999999999986	0.00043983637860319316
0.4	8.499999999999986	0.0004333779774015774
0.4	8.599999999999985	0.00042726645905935274
0.4	8.699999999999985	0.00042147219009030915
0.4	8.799999999999985	0.00041596958098978013
0.4	8.899999999999984	0.0004107355675772831
0.4	8.999999999999984	0.0004057490243374682
0.4	9.099999999999984	0.00040099169771607443
0.4	9.199999999999983	0.0003964472700755
0.4	9.299999999999983	0.00039210030590899046
0.4	9.399999999999983	0.000387937283067723
0.4	9.499999999999982	0.0003839458935487978
0.4	9.599999999999982	0.0003801155561113784
0.4	9.699999999999982	0.00037643476609074437
0.4	9.799999999999981	0.0003728953114601691
0.4	9.89999999999998	0.0003694878627509433
0.4	9.99999999999998	0.00036620522435665335
0.5	0.1	9.999999932645483
0.5	0.2	9.99999993264548
0.5	0.30000000000000004	9.999999932645435
0.5	0.4	9.999999932508725
0.5	0.5	9.999999914348306
0.5	0.6	9.999999439104089
0.5	0.7	9.999994630269317
0.5	0.7999999999999999	9.999968002025971
0.5	0.8999999999999999	9.99986951210562
0.5	0.9999999999999999	9.999594583552751
0.5	1.0999999999999999	9.998968090539341
0.5	1.2	9.997739856449705
0.5	1.3	9.995591592945749
0.5	1.4000000000000001	9.99215153664951
0.5	1.5000000000000002	9.987012176760459
0.5	1.6000000000000003	9.979747394466063
0.5	1.7000000000000004	9.969926830830575
0.5	1.8000000000000005	9.957126620381988
0.5	1.9000000000000006	9.940936511846834
0.5	2.0000000000000004	9.920963862936095
0.5	2.1000000000000005	9.896835161852172
0.5	2.2000000000000006	9.868195717772059
0.5	2.3000000000000007	9.83470806830778
0.5	2.400000000000001	9.796049531118188
0.5	2.500000000000001	9.75190920977691
0.5	2.600000000000001	9.701984663537853
0.5	2.700000000000001	9.645978370194717
0.5	2.800000000000001	9.583594048378863
0.5	2.9000000000000012	9.514532858095993
0.5	3.0000000000000013	9.438489460454882
0.5	3.1000000000000014	9.355147886845502
0.5	3.2000000000000015	9.264177140019292
0.5	3.3000000000000016	9.165226421628994
0.5	3.4000000000000017	9.057919849487277
0.5	3.5000000000000018	8.941850489527122
0.5	3.600000000000002	8.816573477816766
0.5	3.700000000000002	8.681597941159824
0.5	3.800000000000002	8.536377332522207
0.5	3.900000000000002	8.380297667499649
0.5	4.000000000000002	8.212662961487661
0.5	4.100000000000001	8.032676894545153
0.5	4.200000000000001	7.839419324284987
0.5	4.300000000000001	7.6318156468419085
0.5	4.4	7.408596035491837
0.5	4.5	7.1682400235512675
0.5	4.6	6.908899296112594
0.5	4.699999999999999	6.628287053396639
0.5	4.799999999999999	6.323514161692765
0.5	4.899999999999999	5.990836755709731
0.5	4.999999999999998	5.62524828760441
0.5	5.099999999999998	5.219779175515198
0.5	5.1999999999999975	4.764196698004088
0.5	5.299999999999997	4.2423214207066815
0.5	5.399999999999997	3.6255663081964906
0.5	5.4999999999999964	2.8529615933302326
0.5	5.599999999999996	1.726497936680821
0.5	5.699999999999996	0.008148650637099516
0.5	5.799999999999995	0.00517013688528273
0.5	5.899999999999995	0.0041161812897617086
0.5	5.999999999999995	0.0035514187585333054
0.5	6.099999999999994	0.0031808737171622518
0.5	6.199999999999994	0.0029117850698896393
0.5	6.299999999999994	0.002703783289717478
0.5	6.399999999999993	0.0025360609195188323
0.5	6.499999999999993	0.002396679957118292
0.5	6.5999999999999925	0.0022782066954231375
0.5	6.699999999999992	0.002175714996811729
0.5	6.799999999999992	0.002085786630387892
0.5	6.8999999999999915	0.0020059657010636487
0.5	6.999999999999991	0.0019344377826591259
0.5	7.099999999999991	0.001869830040491084
0.5	7.19999999999999	0.0018110814693637716
0.5	7.29999999999999	0.001757356101002596
0.5	7.39999999999999	0.0017079836190932013
0.5	7.499999999999989	0.0005379789249578813
0.5	7.599999999999989	0.0006749611510703506
0.5	7.699999999999989	0.0006593443781304168
0.5	7.799999999999988	0.0006448186635308476
0.5	7.899999999999988	0.0006312681840377693
0.5	7.999999999999988	0.0006185934709421071
0.5	8.099999999999987	0.0004614424070929562
0.5	8.199999999999987	0.00045374073013940293
0.5	8.299999999999986	0.0004464982158655661
0.5	8.399999999999986	0.0004396720070804973
0.5	8.499999999999986	0.00043322455770452217
0.5	8.599999999999985	0.000427122467062816
0.5	8.699999999999985	0.0004213373073876088
0.5	8.799999999999985	0.00041584286192085764
0.5	8.899999999999984	0.00041061622454046016
0.5	8.999999999999984	0.00040563672013758413
0.5	9.099999999999984	0.00040088569304358554
0.5	9.199999999999983	0.00039634688388974905
0.5	9.299999999999983	0.00039200527662801147
0.5	9.399999999999983	0.0003878472903261485
0.5	9.499999999999982	0.00038386039661932525
0.5	9.599999999999982	0.00038003402186317817
0.5	9.699999999999982	0.00037635720991917917
0.5	9.799999999999981	0.00037282150224460546
0.5	9.89999999999998	0.00036941778262787974
0.5	9.99999999999998	0.0003661383089851901
0.6	0.1	9.999999932638389
0.6	0.2	9.999999932638387
0.6	0.30000000000000004	9.999999932638332
0.6	0.4	9.999999932465967
0.6	0.5	9.999999910959339
0.6	0.6	9.999999371450697
0.6	0.7	9.999994072315467
0.6	0.7999999999999999	9.99996534962096
0.6	0.8999999999999999	9.999860761016096
0.6	0.9999999999999999	9.99957218651838
0.6	1.0999999999999999	9.998920367179528
0.6	1.2	9.997651115234998
0.6	1.3	9.995442826642288
0.6	1.4000000000000001	9.991921422726051
0.6	1.5000000000000002	9.986678129391759
0.6	1.6000000000000003	9.97928649665725
0.6	1.7000000000000004	9.96931656293821
0.6	1.8000000000000005	9.956345366878722
0.6	1.9000000000000006	9.939963866609812
0.6	2.0000000000000004	9.919780770244849
0.6	2.1000000000000005	9.895423933378686
0.6	2.2000000000000006	9.866539961786975
0.6	2.3000000000000007	9.83279256038564
0.6	2.400000000000001	9.793860048307415
0.6	2.500000000000001	9.749432343668115
0.6	2.600000000000001	9.699207622318132
0.6	2.700000000000001	9.642888775619628
0.6	2.800000000000001	9.580179730438836
0.6	2.9000000000000012	9.510781647782972
0.6	3.0000000000000013	9.434388979199928
0.6	3.1000000000000014	9.350685329700356
0.6	3.2000000000000015	9.259339048305039
0.6	3.3000000000000016	9.15999843940397
0.6	3.4000000000000017	9.052286456624195
0.6	3.5000000000000018	8.935794702248193
0.6	3.600000000000002	8.810076504980966
0.6	3.700000000000002	8.674638781113703
0.6	3.800000000000002	8.528932290460318
0.6	3.900000000000002	8.37233976635412
0.6	4.000000000000002	8.204161209322711
0.6	4.100000000000001	8.023595356594033
0.6	4.200000000000001	7.829715925377581
0.6	4.300000000000001	7.621440595387041
0.6	4.4	7.397489705304034
0.6	4.5	7.1563300400308
0.6	4.6	6.896096421112584
0.6	4.699999999999999	6.614479194346152
0.6	4.799999999999999	6.308557332327071
0.6	4.899999999999999	5.974540837212167
0.6	4.999999999999998	5.60735337682921
0.6	5.099999999999998	5.199913562459051
0.6	5.1999999999999975	4.741795290974645
0.6	5.299999999999997	4.216446753327744
0.6	5.399999999999997	3.594436997628013
0.6	5.4999999999999964	2.8122562035897505
0.6	5.599999999999996	1.6566147897196235
0.6	5.699999999999996	0.007816058411157753
0.6	5.799999999999995	0.005102951787205608
0.6	5.899999999999995	0.004085289835634779
0.6	5.999999999999995	0.0035327180787067453
0.6	6.099999999999994	0.0031679965016797374
0.6	6.199999999999994	0.0029022268199979722
0.6	6.299999999999994	0.002696326442801534
0.6	6.399999999999993	0.0025300366948168922
0.6	6.499999999999993	0.002391686237904226
0.6	6.5999999999999925	0.0022739842094381298
0.6	6.699999999999992	0.0021720876499029596
0.6	6.799999999999992	0.0020826300871989154
0.6	6.8999999999999915	0.0020031894595639813
0.6	6.999999999999991	0.0019319742714064762
0.6	7.099999999999991	0.0018676276707238113
0.6	7.19999999999999	0.001809100055015049
0.6	7.29999999999999	0.0017555637643315075
0.6	7.39999999999999	0.001706354654433646
0.6	7.499999999999989	0.0005375393134875546
0.6	7.599999999999989	0.0006744192328402574
0.6	7.699999999999989	0.0006588476100202537
0.6	7.799999999999988	0.0006443614508302095
0.6	7.899999999999988	0.0006308464536223107
0.6	7.999999999999988	0.0006182027245683367
0.6	8.099999999999987	0.0004611930275494054
0.6	8.199999999999987	0.00045350965533244147
0.6	8.299999999999986	0.0004462831645868778
0.6	8.399999999999986	0.00043947133480701055
0.6	8.499999999999986	0.0004330371860920977
0.6	8.599999999999985	0.00042694724291710354
0.6	8.699999999999985	0.0004211727526998287
0.6	8.799999999999985	0.0004156882037986689
0.6	8.899999999999984	0.0004104706392834697
0.6	8.999999999999984	0.00040549928327252667
0.6	9.099999999999984	0.0004007561427201323
0.6	9.199999999999983	0.0003962244608270817
0.6	9.299999999999983	0.00039188926015307603
0.6	9.399999999999983	0.0003877374917191823
0.6	9.499999999999982	0.00038375623506802935
0.6	9.599999999999982	0.00037993473818871476
0.6	9.699999999999982	0.0003762628408090559
0.6	9.799999999999981	0.000372731536166578
0.6	9.89999999999998	0.0003693318781653641
0.6	9.99999999999998	0.00036605627030501884
0.7	0.1	9.999999932638671
0.7	0.2	9.999999932638671
0.7	0.30000000000000004	9.99999993263859
0.7	0.4	9.999999932418856
0.7	0.5	9.999999906635479
0.7	0.6	9.999999286884533
0.7	0.7	9.999993384638817
0.7	0.7999999999999999	9.999962111309799
0.7	0.8999999999999999	9.99985014719558
0.7	0.9999999999999999	9.999545151578843
0.7	1.0999999999999999	9.998862965596706
0.7	1.2	9.997544664897456
0.7	1.3	9.995264744112477
0.7	1.4000000000000001	9.991646411314353
0.7	1.5000000000000002	9.986279422101633
0.7	1.6000000000000003	9.97873695390212
0.7	1.7000000000000004	9.968589528324213
0.7	1.8000000000000005	9.955415261043134
0.7	1.9000000000000006	9.938806543809163
0.7	2.0000000000000004	9.918373681807902
0.7	2.1000000000000005	9.893746145563032
0.7	2.2000000000000006	9.864572070635841
0.7	2.3000000000000007	9.830516537967705
0.7	2.400000000000001	9.791259046098665
0.7	2.500000000000001	9.746490471155091
0.7	2.600000000000001	9.695909712623722
0.7	2.700000000000001	9.639220145072775
0.7	2.800000000000001	9.576125935303002
0.7	2.9000000000000012	9.506328238569473
0.7	3.0000000000000013	9.429521250827946
0.7	3.1000000000000014	9.345388063993166
0.7	3.2000000000000015	9.253596243707207
0.7	3.3000000000000016	9.153793021167216
0.7	3.4000000000000017	9.04559995883822
0.7	3.5000000000000018	8.928606910761605
0.7	3.600000000000002	8.802365047186289
0.7	3.700000000000002	8.666378644379018
0.7	3.800000000000002	8.520095245130792
0.7	3.900000000000002	8.362893660897976
0.7	4.000000000000002	8.194069093081612
0.7	4.100000000000001	8.012814367681322
0.7	4.200000000000001	7.818195854206738
0.7	4.300000000000001	7.609121992459226
0.7	4.4	7.3843013353814895
0.7	4.5	7.142185375842908
0.7	4.6	6.880888684674272
0.7	4.699999999999999	6.59807412639544
0.7	4.799999999999999	6.290782261572094
0.7	4.899999999999999	5.955167421546425
0.7	4.999999999999998	5.586068851059978
0.7	5.099999999999998	5.17626945999169
0.7	5.1999999999999975	4.715107393350986
0.7	5.299999999999997	4.18557395477326
0.7	5.399999999999997	3.5571920486356996
0.7	5.4999999999999964	2.763240150258787
0.7	5.599999999999996	1.5697768481688625
0.7	5.699999999999996	0.007477259987879551
0.7	5.799999999999995	0.005027210207602865
0.7	5.899999999999995	0.004049761857658103
0.7	5.999999999999995	0.0035110269798950943
0.7	6.099999999999994	0.0031529924347075177
0.7	6.199999999999994	0.0028910578132322834
0.7	6.299999999999994	0.002687595821537353
0.7	6.399999999999993	0.0025229734677085936
0.7	6.499999999999993	0.002385825034440789
0.7	6.5999999999999925	0.0022690240992401856
0.7	6.699999999999992	0.002167823803391011
0.7	6.799999999999992	0.0020789176413263583
0.7	6.8999999999999915	0.0019999228284597005
0.7	6.999999999999991	0.001929074531130494
0.7	7.099999999999991	0.0018650345029462057
0.7	7.19999999999999	0.0018067664312079806
0.7	7.29999999999999	0.0017534523475768757
0.7	7.39999999999999	0.0017044353153905858
0.7	7.499999999999989	0.0005370214988750584
0.7	7.599999999999989	0.0006737799790880209
0.7	7.699999999999989	0.0006582610678854553
0.7	7.799999999999988	0.0006438223078086515
0.7	7.899999999999988	0.0006303496874222299
0.7	7.999999999999988	0.0006177432163468003
0.7	8.099999999999987	0.0004608993547431609
0.7	8.199999999999987	0.000453236828496456
0.7	8.299999999999986	0.00044602964561875585
0.7	8.399999999999986	0.0004392348227257503
0.7	8.499999999999986	0.00043281599538471196
0.7	8.599999999999985	0.0004267403075318562
0.7	8.699999999999985	0.00042097860528072205
0.7	8.799999999999985	0.0004155057688822136
0.7	8.899999999999984	0.0004102986436863047
0.7	8.999999999999984	0.00040533746290552855
0.7	9.099999999999984	0.0004006031910536098
0.7	9.199999999999983	0.00039607969938445977
0.7	9.299999999999983	0.0003917525091845374
0.7	9.399999999999983	0.0003876072630414932
0.7	9.499999999999982	0.0003836327244637022
0.7	9.599999999999982	0.00037981754006099567
0.7	9.699999999999982	0.00037615164497389626
0.7	9.799999999999981	0.00037262553885946
0.7	9.89999999999998	0.0003692306892397804
0.7	9.99999999999998	0.0003659598233878695
0.7999999999999999	0.1	9.999999932641682
0.7999999999999999	0.2	9.999999932641682
0.7999999999999999	0.30000000000000004	9.999999932641565
0.7999999999999999	0.4	9.999999932359517
0.7999999999999999	0.5	9.999999901184113
0.7999999999999999	0.6	9.999999182851198
0.7999999999999999	0.7	9.99999255201103
0.7999999999999999	0.7999999999999999	9.999958232214334
0.7999999999999999	0.8999999999999999	9.999837528494451
0.7999999999999999	0.9999999999999999	9.999513185116882
0.7999999999999999	1.0999999999999999	9.998795369246757
0.7999999999999999	1.2	9.99741969681579
0.7999999999999999	1.3	9.995056184353876
0.7999999999999999	1.4000000000000001	9.991324940291342
0.7999999999999999	1.5000000000000002	9.985814054179787
0.7999999999999999	1.6000000000000003	9.978096298698961
0.7999999999999999	1.7000000000000004	9.967742771132425
0.7999999999999999	1.8000000000000005	9.954332841224105
0.7999999999999999	1.9000000000000006	9.93746056058555
0.7999999999999999	2.0000000000000004	9.916738078609892
0.7999999999999999	2.1000000000000005	9.89179672765631
0.7999999999999999	2.2000000000000006	9.862286404903038
0.7999999999999999	2.3000000000000007	9.827873774211584
0.7999999999999999	2.400000000000001	9.788239689319042
0.7999999999999999	2.500000000000001	9.743076125445649
0.7999999999999999	2.600000000000001	9.692082810143129
0.7999999999999999	2.700000000000001	9.634963667956905
0.7999999999999999	2.800000000000001	9.571423134137886
0.7999999999999999	2.9000000000000012	9.501162347844044
0.7999999999999999	3.0000000000000013	9.423875199294558
0.7999999999999999	3.1000000000000014	9.339244175815084
0.7999999999999999	3.2000000000000015	9.246935924407696
0.7999999999999999	3.3000000000000016	9.146596420482409
0.7999999999999999	3.4000000000000017	9.037845600382028
0.7999999999999999	3.5000000000000018	8.920271275670338
0.7999999999999999	3.600000000000002	8.793422095294957
0.7999999999999999	3.700000000000002	8.656799251540859
0.7999999999999999	3.800000000000002	8.50984652838005
0.7999999999999999	3.900000000000002	8.351938153297855
0.7999999999999999	4.000000000000002	8.182363715782026
0.7999999999999999	4.100000000000001	8.000309125511663
0.7999999999999999	4.200000000000001	7.804832149070245
0.7999999999999999	4.300000000000001	7.59483039913991
0.7999999999999999	4.4	7.368998605344881
0.7999999999999999	4.5	7.125770304853809
0.7999999999999999	4.6	6.863236259216733
0.7999999999999999	4.699999999999999	6.579026971976945
0.7999999999999999	4.799999999999999	6.27013768537339
0.7999999999999999	4.899999999999999	5.932656897015738
0.7999999999999999	4.999999999999998	5.5613237214333315
0.7999999999999999	5.099999999999998	5.148759497008768
0.7999999999999999	5.1999999999999975	4.684020189370912
0.7999999999999999	5.299999999999997	4.149546024762404
0.7999999999999999	5.399999999999997	3.513582392674774
0.7999999999999999	5.4999999999999964	2.7053896936975623
0.7999999999999999	5.599999999999996	1.4628320165161657
0.7999999999999999	5.699999999999996	0.007142377652389094
0.7999999999999999	5.799999999999995	0.004944341262600104
0.7999999999999999	5.899999999999995	0.004010021091428659
0.7999999999999999	5.999999999999995	0.0034865309131498936
0.7999999999999999	6.099999999999994	0.0031359607858039407
0.7999999999999999	6.199999999999994	0.0028783376818121748
0.7999999999999999	6.299999999999994	0.0026776302598727725
0.7999999999999999	6.399999999999993	0.0025148980664837406
0.7999999999999999	6.499999999999993	0.0023791157046250304
0.7999999999999999	6.5999999999999925	0.002263340803810698
0.7999999999999999	6.699999999999992	0.0021629345195253815
0.7999999999999999	6.799999999999992	0.0020746579601436015
0.7999999999999999	6.8999999999999915	0.0019961727320521533
0.7999999999999999	6.999999999999991	0.0019257441870174177
0.7999999999999999	7.099999999999991	0.0018620551751599875
0.7999999999999999	7.19999999999999	0.0018040844702230585
0.7999999999999999	7.29999999999999	0.0017510251199653445
0.7999999999999999	7.39999999999999	0.0005498074871252154
0.7999999999999999	7.499999999999989	0.0005364259747402292
0.7999999999999999	7.599999999999989	0.0006730447653991176
0.7999999999999999	7.699999999999989	0.0006575874081775311
0.7999999999999999	7.799999999999988	0.000643202286330356
0.7999999999999999	7.899999999999988	0.0006297769019748311
0.7999999999999999	7.999999999999988	0.0006172132039494807
0.7999999999999999	8.099999999999987	0.0004605609862495335
0.7999999999999999	8.199999999999987	0.0004529231169464853
0.7999999999999999	8.299999999999986	0.00044573748680476564
0.7999999999999999	8.399999999999986	0.00043896266746826966
0.7999999999999999	8.499999999999986	0.0004325613410332313
0.7999999999999999	8.599999999999985	0.0004265016852718763
0.7999999999999999	8.699999999999985	0.00042075514258946246
0.7999999999999999	8.799999999999985	0.00041529565874557
0.7999999999999999	8.899999999999984	0.00041010100499296845
0.7999999999999999	8.999999999999984	0.0004051507424017483
0.7999999999999999	9.099999999999984	0.00040042694002921804
0.7999999999999999	9.199999999999983	0.00039591311006225154
0.7999999999999999	9.299999999999983	0.0003915943934170202
0.7999999999999999	9.399999999999983	0.00038745755531996245
0.7999999999999999	9.499999999999982	0.00038349059276694794
0.7999999999999999	9.599999999999982	0.0003796827379870251
0.7999999999999999	9.699999999999982	0.00037602333945037565
0.7999999999999999	9.799999999999981	0.00037250307265353244
0.7999999999999999	9.89999999999998	0.0003691138296371857
0.7999999999999999	9.99999999999998	0.00036584808678155395
0.8999999999999999	0.1	9.999999932638044
0.8999999999999999	0.2	9.999999932638035
0.8999999999999999	0.30000000000000004	9.999999932637875
0.8999999999999999	0.4	9.999999932274314
0.8999999999999999	0.5	9.999999894358808
0.8999999999999999	0.6	9.999999056204517
0.8999999999999999	0.7	9.999991555990022
0.8999999999999999	0.7999999999999999	9.999953646592074
0.8999999999999999	0.8999999999999999	9.999822735897416
0.8999999999999999	0.9999999999999999	9.999475939901915
0.8999999999999999	1.0999999999999999	9.998716969674263
0.8999999999999999	1.2	9.99727526126202
0.8999999999999999	1.3	9.994815786708077
0.8999999999999999	1.4000000000000001	9.990955181808285
0.8999999999999999	1.5000000000000002	9.98527968729401
0.8999999999999999	1.6000000000000003	9.977361649536164
0.8999999999999999	1.7000000000000004	9.966772841535002
0.8999999999999999	1.8000000000000005	9.95309406879478
0.8999999999999999	1.9000000000000006	9.93592127128994
0.8999999999999999	2.0000000000000004	9.91486869022543
0.8999999999999999	2.1000000000000005	9.889569765923554
0.8999999999999999	2.2000000000000006	9.859676387404418
0.8999999999999999	2.3000000000000007	9.824857006199931
0.8999999999999999	2.400000000000001	9.784794004526614
0.8999999999999999	2.500000000000001	9.739180594987511
0.8999999999999999	2.600000000000001	9.687717434595903
0.8999999999999999	2.700000000000001	9.630109061269872
0.8999999999999999	2.800000000000001	9.56606020350122
0.8999999999999999	2.9000000000000012	9.495271969790375
0.8999999999999999	3.0000000000000013	9.417437889640043
0.8999999999999999	3.1000000000000014	9.332239748670577
0.8999999999999999	3.2000000000000015	9.239343133366205
0.8999999999999999	3.3000000000000016	9.138392572891135
0.8999999999999999	3.4000000000000017	9.029006133073892
0.8999999999999999	3.5000000000000018	8.910769277356804
0.8999999999999999	3.600000000000002	8.783227756628097
0.8999999999999999	3.700000000000002	8.645879218115024
0.8999999999999999	3.800000000000002	8.498163123908686
0.8999999999999999	3.900000000000002	8.339448428729325
0.8999999999999999	4.000000000000002	8.169018263437513
0.8999999999999999	4.100000000000001	7.986050572598905
0.8999999999999999	4.200000000000001	7.78959320747478
0.8999999999999999	4.300000000000001	7.578531290287824
0.8999999999999999	4.4	7.351543586273915
0.8999999999999999	4.5	7.107042869159541
0.8999999999999999	4.6	6.843092326383322
0.8999999999999999	4.699999999999999	6.5572849155384105
0.8999999999999999	4.799999999999999	6.2465631839883455
0.8999999999999999	4.899999999999999	5.906938871854533
0.8999999999999999	4.999999999999998	5.533033947020154
0.8999999999999999	5.099999999999998	5.117279865671235
0.8999999999999999	5.1999999999999975	4.648398918684877
0.8999999999999999	5.299999999999997	4.108173781491577
0.8999999999999999	5.399999999999997	3.463302987119882
0.8999999999999999	5.4999999999999964	2.638037485653796
0.8999999999999999	5.599999999999996	1.330768660230699
0.8999999999999999	5.699999999999996	0.00681793877439868
0.8999999999999999	5.799999999999995	0.00485575724835187
0.8999999999999999	5.899999999999995	0.003966513435154249
0.8999999999999999	5.999999999999995	0.003459430864546773
0.8999999999999999	6.099999999999994	0.003117010742838984
0.8999999999999999	6.199999999999994	0.002864132637293111
0.8999999999999999	6.299999999999994	0.0026664731703392444
0.8999999999999999	6.399999999999993	0.0025058406276151314
0.8999999999999999	6.499999999999993	0.002371580072209004
0.8999999999999999	6.5999999999999925	0.0022569506473491207
0.8999999999999999	6.699999999999992	0.0021574323326106824
0.8999999999999999	6.799999999999992	0.0020698608836858382
0.8999999999999999	6.8999999999999915	0.001991947043755757
0.8999999999999999	6.999999999999991	0.0019219896451069035
0.8999999999999999	7.099999999999991	0.001858694974691596
0.8999999999999999	7.19999999999999	0.0018010585913628301
0.8999999999999999	7.29999999999999	0.0017482858148733188
0.8999999999999999	7.39999999999999	0.0005490661692790651
0.8999999999999999	7.499999999999989	0.0005357539023278244
0.8999999999999999	7.599999999999989	0.0006722150747339225
0.8999999999999999	7.699999999999989	0.000656826224168486
0.8999999999999999	7.799999999999988	0.0006425022469923845
0.8999999999999999	7.899999999999988	0.0006291304440701898
0.8999999999999999	7.999999999999988	0.0006166151517335121
0.8999999999999999	8.099999999999987	0.0004601789952762582
0.8999999999999999	8.199999999999987	0.00045256824088696856
0.8999999999999999	8.299999999999986	0.00044540738691128197
0.8999999999999999	8.399999999999986	0.0004386546560001597
0.8999999999999999	8.499999999999986	0.00043227377545813493
0.8999999999999999	8.599999999999985	0.00042623231933388217
0.8999999999999999	8.699999999999985	0.0004205022510878696
0.8999999999999999	8.799999999999985	0.0004150579049462522
0.8999999999999999	8.899999999999984	0.00040987724519333277
0.8999999999999999	8.999999999999984	0.00040493988705442925
0.8999999999999999	9.099999999999984	0.00040022749539256894
0.8999999999999999	9.199999999999983	0.000395724566023723
0.8999999999999999	9.299999999999983	0.00039144510780704284
0.8999999999999999	9.399999999999983	0.00038728829867126454
0.8999999999999999	9.499999999999982	0.000383330129796819
0.8999999999999999	9.599999999999982	0.0003795296771166401
0.8999999999999999	9.699999999999982	0.0003758777301615451
0.8999999999999999	9.799999999999981	0.00037236445981284256
0.8999999999999999	9.89999999999998	0.00036898217389540406
0.8999999999999999	9.99999999999998	0.0003357070397063652
0.9999999999999999	0.1	9.999999932641952
0.9999999999999999	0.2	9.999999932641957
0.9999999999999999	0.30000000000000004	9.99999993264172
0.9999999999999999	0.4	9.999999932171923
0.9999999999999999	0.5	9.999999885877267
0.9999999999999999	0.6	9.99999890314033
0.9999999999999999	0.7	9.999990374540095
0.9999999999999999	0.7999999999999999	9.99994827674978
0.9999999999999999	0.8999999999999999	9.999805571282373
0.9999999999999999	0.9999999999999999	9.999433011320436
0.9999999999999999	1.0999999999999999	9.998627060979118
0.9999999999999999	1.2	9.997110259994875
0.9999999999999999	1.3	9.994541981545863
0.9999999999999999	1.4000000000000001	9.990535031051564
0.9999999999999999	1.5000000000000002	9.984673632289967
0.9999999999999999	1.6000000000000003	9.976529695652085
0.9999999999999999	1.7000000000000004	9.965675778329192
0.9999999999999999	1.8000000000000005	9.951694308419887
0.9999999999999999	1.9000000000000006	9.9341833452164
0.9999999999999999	2.0000000000000004	9.912759469784087
0.9999999999999999	2.1000000000000005	9.887058475584473
0.9999999999999999	2.2000000000000006	9.856734471828146
0.9999999999999999	2.3000000000000007	9.821457899989715
0.9999999999999999	2.400000000000001	9.780912841160312
0.9999999999999999	2.500000000000001	9.73479388042213
0.9999999999999999	2.600000000000001	9.682802702092388
0.9999999999999999	2.700000000000001	9.624644517032884
0.9999999999999999	2.800000000000001	9.560024367446754
0.9999999999999999	2.9000000000000012	9.488643311743045
0.9999999999999999	3.0000000000000013	9.41019445812881
0.9999999999999999	3.1000000000000014	9.32435878688121
0.9999999999999999	3.2000000000000015	9.230800674403904
0.9999999999999999	3.3000000000000016	9.129163004010316
0.9999999999999999	3.4000000000000017	9.019061715639719
0.9999999999999999	3.5000000000000018	8.900079605670353
0.9999999999999999	3.600000000000002	8.771759133934102
0.9999999999999999	3.700000000000002	8.633593921520143
0.9999999999999999	3.800000000000002	8.485018520695233
0.9999999999999999	3.900000000000002	8.325395893338847
0.9999999999999999	4.000000000000002	8.154001825163926
0.9999999999999999	4.100000000000001	7.970005195474014
0.9999999999999999	4.200000000000001	7.772442560506842
0.9999999999999999	4.300000000000001	7.560184798872975
0.9999999999999999	4.4	7.331892447981907
0.9999999999999999	4.5	7.085954539563301
0.9999999999999999	4.6	6.820402676796308
0.9999999999999999	4.699999999999999	6.532786721915698
0.9999999999999999	4.799999999999999	6.219988586929782
0.9999999999999999	4.899999999999999	5.877931413198428
0.9999999999999999	4.999999999999998	5.501101413652853
0.9999999999999999	5.099999999999998	5.081708865088181
0.9999999999999999	5.1999999999999975	4.608084591519227
0.9999999999999999	5.299999999999997	4.061231709845609
0.9999999999999999	5.399999999999997	3.405983041053316
0.9999999999999999	5.4999999999999964	2.560331830733727
0.9999999999999999	5.599999999999996	1.1648499888084232
0.9999999999999999	5.699999999999996	0.006507770857743137
0.9999999999999999	5.799999999999995	0.004762804114814511
0.9999999999999999	5.899999999999995	0.003919694585668848
0.9999999999999999	5.999999999999995	0.003429939069436391
0.9999999999999999	6.099999999999994	0.0030962595196117504
0.9999999999999999	6.199999999999994	0.0028485145202433687
0.9999999999999999	6.299999999999994	0.002654172013871144
0.9999999999999999	6.399999999999993	0.0024958342818624025
0.9999999999999999	6.499999999999993	0.002363242226620419
0.9999999999999999	6.5999999999999925	0.0022498717057255974
0.9999999999999999	6.699999999999992	0.002151331158565445
0.9999999999999999	6.799999999999992	0.0020645373602410384
0.9999999999999999	6.8999999999999915	0.0019872545409272834
0.9999999999999999	6.999999999999991	0.0019178180578786979
0.9999999999999999	7.099999999999991	0.0018549598133580597
0.9999999999999999	7.19999999999999	0.0017976937419185864
0.9999999999999999	7.29999999999999	0.0017452386165951743
0.9999999999999999	7.39999999999999	0.0005482419737583826
0.9999999999999999	7.499999999999989	0.0006877895804465054
0.9999999999999999	7.599999999999989	0.0006712912418158261
0.9999999999999999	7.699999999999989	0.0006559785483424823
0.9999999999999999	7.799999999999988	0.0006417219836971659
0.9999999999999999	7.899999999999988	0.0006284103229642771
0.9999999999999999	7.999999999999988	0.00046782769371340083
0.9999999999999999	8.099999999999987	0.00045975324857880644
0.9999999999999999	8.199999999999987	0.00045217299858456967
0.9999999999999999	8.299999999999986	0.0004450395904545064
0.9999999999999999	8.399999999999986	0.0004383117251780689
0.9999999999999999	8.499999999999986	0.00043195305798887597
0.9999999999999999	8.599999999999985	0.0004259318861211934
0.9999999999999999	8.699999999999985	0.0004202202018206479
0.9999999999999999	8.799999999999985	0.00041479302064310257
0.9999999999999999	8.899999999999984	0.00040962748687294786
0.9999999999999999	8.999999999999984	0.00040470458593471837
0.9999999999999999	9.099999999999984	0.0004000054072067056
0.9999999999999999	9.199999999999983	0.0003955142427877053
0.9999999999999999	9.299999999999983	0.0003912167464562321
0.9999999999999999	9.399999999999983	0.0003870996079127812
0.9999999999999999	9.499999999999982	0.000383150888817805
0.9999999999999999	9.599999999999982	0.00037935962518349906
0.9999999999999999	9.699999999999982	0.00037571521532204404
0.9999999999999999	9.799999999999981	0.0003722101376057332
0.9999999999999999	9.89999999999998	0.00036883484120210793
0.9999999999999999	9.99999999999998	0.0003655817865658691
1.0999999999999999	0.1	9.999999932641678
1.0999999999999999	0.2	9.999999932641677
1.0999999999999999	0.30000000000000004	9.99999993264135
1.0999999999999999	0.4	9.999999932033349
1.0999999999999999	0.5	9.999999875358922
1.0999999999999999	0.6	9.99999871903173
1.0999999999999999	0.7	9.999988981494202
1.0999999999999999	0.7999999999999999	9.999942031675953
1.0999999999999999	0.8999999999999999	9.999785804709434
1.0999999999999999	0.9999999999999999	9.999383932897812
1.0999999999999999	1.0999999999999999	9.998524833306039
1.0999999999999999	1.2	9.996923437594164
1.0999999999999999	1.3	9.994232979405176
1.0999999999999999	1.4000000000000001	9.990062093161443
1.0999999999999999	1.5000000000000002	9.983992833842128
1.0999999999999999	1.6000000000000003	9.97559667932642
1.0999999999999999	1.7000000000000004	9.964447088709374
1.0999999999999999	1.8000000000000005	9.950128305113404
1.0999999999999999	1.9000000000000006	9.932240740703511
1.0999999999999999	2.0000000000000004	9.910403564840196
1.0999999999999999	2.1000000000000005	9.88425516814914
1.0999999999999999	2.2000000000000006	9.853452106212
1.0999999999999999	2.3000000000000007	9.817667009886993
1.0999999999999999	2.400000000000001	9.776585826249777
1.0999999999999999	2.500000000000001	9.729904644306508
1.0999999999999999	2.600000000000001	9.67732626954523
1.0999999999999999	2.700000000000001	9.618556640919932
1.0999999999999999	2.800000000000001	9.553301129908458
1.0999999999999999	2.9000000000000012	9.481260719823803
1.0999999999999999	3.0000000000000013	9.402128030585267
1.0999999999999999	3.1000000000000014	9.31558312600661
1.0999999999999999	3.2000000000000015	9.221289014017415
1.0999999999999999	3.3000000000000016	9.11888672194957
1.0999999999999999	3.4000000000000017	9.00798979582177
1.0999999999999999	3.5000000000000018	8.888178030659708
1.0999999999999999	3.600000000000002	8.758990183479371
1.0999999999999999	3.700000000000002	8.619915345006962
1.0999999999999999	3.800000000000002	8.470382540913707
1.0999999999999999	3.900000000000002	8.309747983865568
1.0999999999999999	4.000000000000002	8.137279181643002
1.0999999999999999	4.100000000000001	7.952134788343106
1.0999999999999999	4.200000000000001	7.753338606954357
1.0999999999999999	4.300000000000001	7.539745414298318
1.0999999999999999	4.4	7.309995113050528
1.0999999999999999	4.5	7.062449813511793
1.0999999999999999	4.6	6.795105234929117
1.0999999999999999	4.699999999999999	6.505462162837394
1.0999999999999999	4.799999999999999	6.1903332615936435
1.0999999999999999	4.899999999999999	5.845540132531477
1.0999999999999999	4.999999999999998	5.465412708750152
1.0999999999999999	5.099999999999998	5.041905121011687
1.0999999999999999	5.1999999999999975	4.562891153601036
1.0999999999999999	5.299999999999997	4.0084526846632995
1.0999999999999999	5.399999999999997	3.341173032429495
1.0999999999999999	5.4999999999999964	2.471176232186181
1.0999999999999999	5.599999999999996	0.9471330538030821
1.0999999999999999	5.699999999999996	0.006213954984751838
1.0999999999999999	5.799999999999995	0.00466672474323053
1.0999999999999999	5.899999999999995	0.00387001894629468
1.0999999999999999	5.999999999999995	0.0033982748305326255
1.0999999999999999	6.099999999999994	0.003073830439671896
1.0999999999999999	6.199999999999994	0.002831559815709824
1.0999999999999999	6.299999999999994	0.002640777749674623
1.0999999999999999	6.399999999999993	0.0024849148183444547
1.0999999999999999	6.499999999999993	0.002354128308451056
1.0999999999999999	6.5999999999999925	0.0022421236634004725
1.0999999999999999	6.699999999999992	0.002144646195409832
1.0999999999999999	6.799999999999992	0.002058699376404607
1.0999999999999999	6.8999999999999915	0.0019821048526039867
1.0999999999999999	6.999999999999991	0.0019132372861720476
1.0999999999999999	7.099999999999991	0.0018508561992818546
1.0999999999999999	7.19999999999999	0.0017939953746338535
1.0999999999999999	7.29999999999999	0.0017418881418661601
1.0999999999999999	7.39999999999999	0.0005473358695690786
1.0999999999999999	7.499999999999989	0.0006866785179341821
1.0999999999999999	7.599999999999989	0.0006702737133127907
1.0999999999999999	7.699999999999989	0.0006550454725507233
1.0999999999999999	7.799999999999988	0.0006408630595896416
1.0999999999999999	7.899999999999988	0.0006276174957672367
1.0999999999999999	7.999999999999988	0.00046732137725491864
1.0999999999999999	8.099999999999987	0.0004592843707691035
1.0999999999999999	8.199999999999987	0.0004517376418358232
1.0999999999999999	8.299999999999986	0.00044463419300832564
1.0999999999999999	8.399999999999986	0.00043793351337246276
1.0999999999999999	8.499999999999986	0.0004315997867462098
1.0999999999999999	8.599999999999985	0.00042560097848149325
1.0999999999999999	8.699999999999985	0.0004199095267142857
1.0999999999999999	8.799999999999985	0.0004145008731968737
1.0999999999999999	8.899999999999984	0.0004093526003268856
1.0999999999999999	8.999999999999984	0.0004044448672174375
1.0999999999999999	9.099999999999984	0.0003997604341345368
1.0999999999999999	9.199999999999983	0.000395282443018114
1.0999999999999999	9.299999999999983	0.0003909972881192094
1.0999999999999999	9.399999999999983	0.0003868913741341012
1.0999999999999999	9.499999999999982	0.00038295297977182334
1.0999999999999999	9.599999999999982	0.00037917115386686085
1.0999999999999999	9.699999999999982	0.00037553650839451647
1.0999999999999999	9.799999999999981	0.0003720397480713707
1.0999999999999999	9.89999999999998	0.0003686722383219312
1.0999999999999999	9.99999999999998	0.0003654263836624437
1.2	0.1	9.999999932642
1.2	0.2	9.999999932641993
1.2	0.30000000000000004	9.999999932641536
1.2	0.4	9.99999993185397
1.2	0.5	9.999999862351387
1.2	0.6	9.999998498332486
1.2	0.7	9.999987346017262
1.2	0.7999999999999999	9.999934805539851
1.2	0.8999999999999999	9.99976317137389
1.2	0.9999999999999999	9.999328171231301
1.2	1.0999999999999999	9.99840936546406
1.2	1.2	9.99671337163073
1.2	1.3	9.99388675866299
1.2	1.4000000000000001	9.989533668374488
1.2	1.5000000000000002	9.983233853003702
1.2	1.6000000000000003	9.974558375710906
1.2	1.7000000000000004	9.963081725214561
1.2	1.8000000000000005	9.948390158058555
1.2	1.9000000000000006	9.930086675543208
1.2	2.0000000000000004	9.907793284048319
1.2	2.1000000000000005	9.881151214007245
1.2	2.2000000000000006	9.849819691067834
1.2	2.3000000000000007	9.8134737317057
1.2	2.400000000000001	9.771801312385417
1.2	2.500000000000001	9.724500153375558
1.2	2.600000000000001	9.671274270697333
1.2	2.700000000000001	9.611830381574906
1.2	2.800000000000001	9.545874196765318
1.2	2.9000000000000012	9.47310659316518
1.2	3.0000000000000013	9.393219628128888
1.2	3.1000000000000014	9.305892329370572
1.2	3.2000000000000015	9.210786167883622
1.2	3.3000000000000016	9.10754009286749
1.2	3.4000000000000017	8.995764973913566
1.2	3.5000000000000018	8.875037252830003
1.2	3.600000000000002	8.744891550535838
1.2	3.700000000000002	8.604811896582262
1.2	3.800000000000002	8.454221140106757
1.2	3.900000000000002	8.292467946358268
1.2	4.000000000000002	8.118810558985105
1.2	4.100000000000001	7.9323961777572185
1.2	4.200000000000001	7.732234303139084
1.2	4.300000000000001	7.517161629899542
1.2	4.4	7.28579485180467
1.2	4.5	7.036465743299646
1.2	4.6	6.767129499976738
1.2	4.699999999999999	6.475231339606562
1.2	4.799999999999999	6.157505269223857
1.2	4.899999999999999	5.809657093986572
1.2	4.999999999999998	5.425837619075444
1.2	5.099999999999998	4.997705418226508
1.2	5.1999999999999975	4.512601974316301
1.2	5.299999999999997	3.949521249830692
1.2	5.399999999999997	3.2683272950270594
1.2	5.4999999999999964	2.369138344965636
1.2	5.599999999999996	0.6251860912399769
1.2	5.699999999999996	0.005937471125713299
1.2	5.799999999999995	0.004568634737646808
1.2	5.899999999999995	0.003817930177972637
1.2	5.999999999999995	0.003364660572323345
1.2	6.099999999999994	0.003049851048411436
1.2	6.199999999999994	0.0028133486606063515
1.2	6.299999999999994	0.0026263442669941777
1.2	6.399999999999993	0.0024731203371112557
1.2	6.499999999999993	0.0023442661405297604
1.2	6.5999999999999925	0.0022337276611921098
1.2	6.699999999999992	0.002137393817869494
1.2	6.799999999999992	0.0018122324796392068
1.2	6.8999999999999915	0.0019765084061454446
1.2	6.999999999999991	0.0019082558592340777
1.2	7.099999999999991	0.0018463912050806371
1.2	7.19999999999999	0.001789969424519691
1.2	7.29999999999999	0.0017382394220647965
1.2	7.39999999999999	0.0005463492757698872
1.2	7.499999999999989	0.0006854680133928275
1.2	7.599999999999989	0.0006691659378165425
1.2	7.699999999999989	0.0006540291151951169
1.2	7.799999999999988	0.0006399264427127604
1.2	7.899999999999988	0.0006267527935617618
1.2	7.999999999999988	0.0004667689525414112
1.2	8.099999999999987	0.00045877285039749665
1.2	8.199999999999987	0.0004512625995031587
1.2	8.299999999999986	0.00044419194986894265
1.2	8.399999999999986	0.00043752103604181554
1.2	8.499999999999986	0.00043121364206832576
1.2	8.599999999999985	0.00042523922418171486
1.2	8.699999999999985	0.00041957022502109244
1.2	8.799999999999985	0.00041418172529823533
1.2	8.899999999999984	0.00040905211675627134
1.2	8.999999999999984	0.00040416135465756536
1.2	9.099999999999984	0.0003994923492822162
1.2	9.199999999999983	0.00039502924107275754
1.2	9.299999999999983	0.00039075718248153253
1.2	9.399999999999983	0.00038666352699231695
1.2	9.499999999999982	0.00038273684692514596
1.2	9.599999999999982	0.00037896583554320384
1.2	9.699999999999982	0.00037534095979031823
1.2	9.799999999999981	0.00037185336967143984
1.2	9.89999999999998	0.0003684946487748477
1.2	9.99999999999998	0.0003652572160616188
1.3	0.1	9.99999993264291
1.3	0.2	9.999999932642904
1.3	0.30000000000000004	9.999999932642247
1.3	0.4	9.99999993162156
1.3	0.5	9.999999846289285
1.3	0.6	9.999998234388288
1.3	0.7	9.999985431901962
1.3	0.7999999999999999	9.999926475874613
1.3	0.8999999999999999	9.999737368025226
1.3	0.9999999999999999	9.999265120120585
1.3	1.0999999999999999	9.998279616447403
1.3	1.2	9.99647846142829
1.3	1.3	9.993501051481218
1.3	1.4000000000000001	9.988946735110924
1.3	1.5000000000000002	9.98239284735425
1.3	1.6000000000000003	9.973410069898136
1.3	1.7000000000000004	9.961574059492209
1.3	1.8000000000000005	9.946473290794856
1.3	1.9000000000000006	9.927713593259767
1.3	2.0000000000000004	9.904920059159739
1.3	2.1000000000000005	9.87773699973263
1.3	2.2000000000000006	9.84582653155535
1.3	2.3000000000000007	9.808866249345588
1.3	2.400000000000001	9.766546318209958
1.3	2.500000000000001	9.718566212422685
1.3	2.600000000000001	9.66463124285631
1.3	2.700000000000001	9.604448949607736
1.3	2.800000000000001	9.537725386468974
1.3	2.9000000000000012	9.464161285484206
1.3	3.0000000000000013	9.383448058939774
1.3	3.1000000000000014	9.295263569177955
1.3	3.2000000000000015	9.199267570379847
1.3	3.3000000000000016	9.095096697811414
1.3	3.4000000000000017	8.982358845664715
1.3	3.5000000000000018	8.860626730640716
1.3	3.600000000000002	8.729430379722496
1.3	3.700000000000002	8.588248200086788
1.3	3.800000000000002	8.43649617642582
1.3	3.900000000000002	8.273514580387605
1.3	4.000000000000002	8.098551343898082
1.3	4.100000000000001	7.910740903596222
1.3	4.200000000000001	7.709076803008214
1.3	4.300000000000001	7.492375533206012
1.3	4.4	7.2592278105401045
1.3	4.5	7.007931385129172
1.3	4.6	6.736395890876572
1.3	4.699999999999999	6.442003886517793
1.3	4.799999999999999	6.121400367161056
1.3	4.899999999999999	5.770159515060144
1.3	4.999999999999998	5.3822273643378695
1.3	5.099999999999998	4.9489220625903
1.3	5.1999999999999975	4.456965488261216
1.3	5.299999999999997	3.8840650065276954
1.3	5.399999999999997	3.1867803230640663
1.3	5.4999999999999964	2.2523033282487197
1.3	5.599999999999996	0.01887596972726019
1.3	5.699999999999996	0.005678531607535763
1.3	5.799999999999995	0.004469509439912892
1.3	5.899999999999995	0.0023404118693847284
1.3	5.999999999999995	0.0033293182324292334
1.3	6.099999999999994	0.003024451302920242
1.3	6.199999999999994	0.0027939638654216805
1.3	6.299999999999994	0.0026109278122425153
1.3	6.399999999999993	0.002460490890372652
1.3	6.499999999999993	0.0023336855657201338
1.3	6.5999999999999925	0.002224706137357823
1.3	6.699999999999992	0.0021295914662637578
1.3	6.799999999999992	0.0020455327084207406
1.3	6.8999999999999915	0.001970476368529058
1.3	6.999999999999991	0.001902882931807354
1.3	7.099999999999991	0.0018415724361453916
1.3	7.19999999999999	0.0017856222836303668
1.3	7.29999999999999	0.0005593922612060123
1.3	7.39999999999999	0.000545283622847175
1.3	7.499999999999989	0.0006841583717337243
1.3	7.599999999999989	0.0006679683776645998
1.3	7.699999999999989	0.0006529287624619223
1.3	7.799999999999988	0.0006389136751448954
1.3	7.899999999999988	0.0006258171713518761
1.3	7.999999999999988	0.00046617171062945115
1.3	8.099999999999987	0.00045821582912620356
1.3	8.199999999999987	0.0004507483353725461
1.3	8.299999999999986	0.00044371310186556274
1.3	8.399999999999986	0.0004370741543476824
1.3	8.499999999999986	0.00043079588055589067
1.3	8.599999999999985	0.0004248477254251463
1.3	8.699999999999985	0.0004192025799871083
1.3	8.799999999999985	0.0004138359666868809
1.3	8.899999999999984	0.00040872620429174204
1.3	8.999999999999984	0.00040385425569561956
1.3	9.099999999999984	0.00039920235161011817
1.3	9.199999999999983	0.00039475463699505304
1.3	9.299999999999983	0.0003904968551136146
1.3	9.399999999999983	0.00038641668822641064
1.3	9.499999999999982	0.0003825023855539274
1.3	9.599999999999982	0.00037874311942161384
1.3	9.699999999999982	0.00037512868313999094
1.3	9.799999999999981	0.0003716512206114685
1.3	9.89999999999998	0.00036830204396589563
1.3	9.99999999999998	0.00036507311651433057
1.4000000000000001	0.1	9.999999932639678
1.4000000000000001	0.2	9.999999932639673
1.4000000000000001	0.30000000000000004	9.999999932638744
1.4000000000000001	0.4	9.99999993131551
1.4000000000000001	0.5	9.999999826469704
1.4000000000000001	0.6	9.999997919236177
1.4000000000000001	0.7	9.999983196767003
1.4000000000000001	0.7999999999999999	9.999916901499402
1.4000000000000001	0.8999999999999999	9.99970804888876
1.4000000000000001	0.9999999999999999	9.999194093914923
1.4000000000000001	1.0999999999999999	9.99813441585946
1.4000000000000001	1.2	9.996216915401918
1.4000000000000001	1.3	9.993073327993105
1.4000000000000001	1.4000000000000001	9.988297930952205
1.4000000000000001	1.5000000000000002	9.981465548664518
1.4000000000000001	1.6000000000000003	9.972146531096929
1.4000000000000001	1.7000000000000004	9.959917852732843
1.4000000000000001	1.8000000000000005	9.94437041758539
1.4000000000000001	1.9000000000000006	9.925113125025183
1.4000000000000001	2.0000000000000004	9.901774402052654
1.4000000000000001	2.1000000000000005	9.87400187975549
1.4000000000000001	2.2000000000000006	9.841460783289923
1.4000000000000001	2.3000000000000007	9.80383147419889
1.4000000000000001	2.400000000000001	9.760806460857411
1.4000000000000001	2.500000000000001	9.712087089172748
1.4000000000000001	2.600000000000001	9.657380043566796
1.4000000000000001	2.700000000000001	9.596393725388527
1.4000000000000001	2.800000000000001	9.52883452822948
1.4000000000000001	2.9000000000000012	9.454402992865013
1.4000000000000001	3.0000000000000013	9.372789794762515
1.4000000000000001	3.1000000000000014	9.283671490763767
1.4000000000000001	3.2000000000000015	9.186705925475675
1.4000000000000001	3.3000000000000016	9.081527168990377
1.4000000000000001	3.4000000000000017	8.967739822472549
1.4000000000000001	3.5000000000000018	8.844912482898218
1.4000000000000001	3.600000000000002	8.71257009755412
1.4000000000000001	3.700000000000002	8.570184855432238
1.4000000000000001	3.800000000000002	8.41716514553655
1.4000000000000001	3.900000000000002	8.252841944869251
1.4000000000000001	4.000000000000002	8.076451755694244
1.4000000000000001	4.100000000000001	7.887114851181912
1.4000000000000001	4.200000000000001	7.683807042398154
1.4000000000000001	4.300000000000001	7.465322331714253
1.4000000000000001	4.4	7.230222464215822
1.4000000000000001	4.5	6.9767671581288635
1.4000000000000001	4.6	6.702814981580045
1.4000000000000001	4.699999999999999	6.40567803662744
1.4000000000000001	4.799999999999999	6.081900831910754
1.4000000000000001	4.899999999999999	5.726908222251162
1.4000000000000001	4.999999999999998	5.334412446210866
1.4000000000000001	5.099999999999998	4.895339665412492
1.4000000000000001	5.1999999999999975	4.395689762750423
1.4000000000000001	5.299999999999997	3.811643479429322
1.4000000000000001	5.399999999999997	3.095713912953201
1.4000000000000001	5.4999999999999964	2.1180299606609374
1.4000000000000001	5.599999999999996	0.013341813671731957
1.4000000000000001	5.699999999999996	0.00573779295714196
1.4000000000000001	5.799999999999995	0.0043701803931347144
1.4000000000000001	5.899999999999995	0.0037081902787455337
1.4000000000000001	5.999999999999995	0.003292466063697068
1.4000000000000001	6.099999999999994	0.0029977618827491882
1.4000000000000001	6.199999999999994	0.002773489969545638
1.4000000000000001	6.299999999999994	0.002594586423864896
1.4000000000000001	6.399999999999993	0.002447068125216161
1.4000000000000001	6.499999999999993	0.0023224174955570522
1.4000000000000001	6.5999999999999925	0.0022150826655038744
1.4000000000000001	6.699999999999992	0.0021212575327123487
1.4000000000000001	6.799999999999992	0.002038232491952006
1.4000000000000001	6.8999999999999915	0.001964020586136047
1.4000000000000001	6.999999999999991	0.0018971282376631822
1.4000000000000001	7.099999999999991	0.0018364079958711433
1.4000000000000001	7.19999999999999	0.001780960774027918
1.4000000000000001	7.29999999999999	0.00055812906624638
1.4000000000000001	7.39999999999999	0.0007001057102226597
1.4000000000000001	7.499999999999989	0.0006827534503026523
1.4000000000000001	7.599999999999989	0.0006666826973499816
1.4000000000000001	7.699999999999989	0.0006517474504964833
1.4000000000000001	7.799999999999988	0.0006378253224552525
1.4000000000000001	7.899999999999988	0.0004739629253684731
1.4000000000000001	7.999999999999988	0.00046552930058452744
1.4000000000000001	8.099999999999987	0.00045762386088418414
1.4000000000000001	8.199999999999987	0.0004501951864222325
1.4000000000000001	8.299999999999986	0.00044319840428594295
1.4000000000000001	8.399999999999986	0.0004365932682536184
1.4000000000000001	8.499999999999986	0.0004303462100742495
1.4000000000000001	8.599999999999985	0.0004244262915323784
1.4000000000000001	8.699999999999985	0.00041880681574548557
1.4000000000000001	8.799999999999985	0.0004134638869123571
1.4000000000000001	8.899999999999984	0.0004083756122931696
1.4000000000000001	8.999999999999984	0.0004035235062483844
1.4000000000000001	9.099999999999984	0.0003988896213031124
1.4000000000000001	9.199999999999983	0.0003944585353309084
1.4000000000000001	9.299999999999983	0.00039021661649971226
1.4000000000000001	9.399999999999983	0.0003861509408271504
1.4000000000000001	9.499999999999982	0.0003822498554194452
1.4000000000000001	9.599999999999982	0.00037850315524564737
1.4000000000000001	9.699999999999982	0.0003749003478518125
1.4000000000000001	9.799999999999981	0.0003714334992142947
1.4000000000000001	9.89999999999998	0.00036809417801325433
1.4000000000000001	9.99999999999998	0.000364874888123738
1.5000000000000002	0.1	9.999999932644023
1.5000000000000002	0.2	9.999999932644018
1.5000000000000002	0.30000000000000004	9.999999932642709
1.5000000000000002	0.4	9.99999993092693
1.5000000000000002	0.5	9.999999802043055
1.5000000000000002	0.6	9.999997543385822
1.5000000000000002	0.7	9.99998059113985
1.5000000000000002	0.7999999999999999	9.99990592014462
1.5000000000000002	0.8999999999999999	9.999674821034189
1.5000000000000002	0.9999999999999999	9.999114320000654
1.5000000000000002	1.0999999999999999	9.997972453144863
1.5000000000000002	1.2	9.995926736858877
1.5000000000000002	1.3	9.992600778594145
1.5000000000000002	1.4000000000000001	9.987583531347777
1.5000000000000002	1.5000000000000002	9.980447237891681
1.5000000000000002	1.6000000000000003	9.970761983697294
1.5000000000000002	1.7000000000000004	9.958106222507519
1.5000000000000002	1.8000000000000005	9.942073505648034
1.5000000000000002	1.9000000000000006	9.92227604683874
1.5000000000000002	2.0000000000000004	9.898345856360647
1.5000000000000002	2.1000000000000005	9.869934121894964
1.5000000000000002	2.2000000000000006	9.836709391196747
1.5000000000000002	2.3000000000000007	9.798354976708437
1.5000000000000002	2.400000000000001	9.754565879562696
1.5000000000000002	2.500000000000001	9.705045429253513
1.5000000000000002	2.600000000000001	9.64950175621173
1.5000000000000002	2.700000000000001	9.587644154496074
1.5000000000000002	2.800000000000001	9.519179346467473
1.5000000000000002	2.9000000000000012	9.443807626295033
1.5000000000000002	3.0000000000000013	9.36121883051276
1.5000000000000002	3.1000000000000014	9.271088058138476
1.5000000000000002	3.2000000000000015	9.17307103693752
1.5000000000000002	3.3000000000000016	9.066799003173644
1.5000000000000002	3.4000000000000017	8.951872926273426
1.5000000000000002	3.5000000000000018	8.827856863138544
1.5000000000000002	3.600000000000002	8.694270163929112
1.5000000000000002	3.700000000000002	8.550578164309522
1.5000000000000002	3.800000000000002	8.396180877009225
1.5000000000000002	3.900000000000002	8.230399020730612
1.5000000000000002	4.000000000000002	8.052456469659258
1.5000000000000002	4.100000000000001	7.861457828168949
1.5000000000000002	4.200000000000001	7.656359260016031
1.5000000000000002	4.300000000000001	7.435929805293152
1.5000000000000002	4.4	7.1986989828310834
1.5000000000000002	4.5	6.942884099932837
1.5000000000000002	4.6	6.666286609423105
1.5000000000000002	4.699999999999999	6.3661395270723276
1.5000000000000002	4.799999999999999	6.0388740711935025
1.5000000000000002	4.899999999999999	5.679745814226558
1.5000000000000002	4.999999999999998	5.282200072127855
1.5000000000000002	5.099999999999998	4.836711209097834
1.5000000000000002	5.1999999999999975	4.32843568158538
1.5000000000000002	5.299999999999997	3.7317335508190337
1.5000000000000002	5.399999999999997	2.9941105131529224
1.5000000000000002	5.4999999999999964	1.9625113811934018
1.5000000000000002	5.599999999999996	0.01016981814363801
1.5000000000000002	5.699999999999996	0.0054945347172069125
1.5000000000000002	5.799999999999995	0.004271339339183827
1.5000000000000002	5.899999999999995	0.003651313226053669
1.5000000000000002	5.999999999999995	0.003254315891625832
1.5000000000000002	6.099999999999994	0.002969912649207836
1.5000000000000002	6.199999999999994	0.002752012349751045
1.5000000000000002	6.299999999999994	0.0025773793839125995
1.5000000000000002	6.399999999999993	0.0024328949285207526
1.5000000000000002	6.499999999999993	0.002310493671045757
1.5000000000000002	6.5999999999999925	0.002204881789482883
1.5000000000000002	6.699999999999992	0.002112411244244123
1.5000000000000002	6.799999999999992	0.00203047458396416
1.5000000000000002	6.8999999999999915	0.0019571535225957806
1.5000000000000002	6.999999999999991	0.0018910020444098533
1.5000000000000002	7.099999999999991	0.0018309064497610463
1.5000000000000002	7.19999999999999	0.001775992120520696
1.5000000000000002	7.29999999999999	0.0005567819758390828
1.5000000000000002	7.39999999999999	0.0006984626499437407
1.5000000000000002	7.499999999999989	0.0006812546555305379
1.5000000000000002	7.599999999999989	0.0006653101287605089
1.5000000000000002	7.699999999999989	0.000650486258305826
1.5000000000000002	7.799999999999988	0.0006366628769280628
1.5000000000000002	7.899999999999988	0.00047322035265358266
1.5000000000000002	7.999999999999988	0.0004648430501805055
1.5000000000000002	8.099999999999987	0.00045698792197291756
1.5000000000000002	8.199999999999987	0.0004496040275231512
1.5000000000000002	8.299999999999986	0.000442647542404899
1.5000000000000002	8.399999999999986	0.00043607927207770024
1.5000000000000002	8.499999999999986	0.00042986491773045615
1.5000000000000002	8.599999999999985	0.0004239753864837717
1.5000000000000002	8.699999999999985	0.00041838346551999043
1.5000000000000002	8.799999999999985	0.00041306556061970496
1.5000000000000002	8.899999999999984	0.00040800049392084536
1.5000000000000002	8.999999999999984	0.0004031693123131017
1.5000000000000002	9.099999999999984	0.0003985549222522563
1.5000000000000002	9.199999999999983	0.00039414183481496497
1.5000000000000002	9.299999999999983	0.0003899167088936874
1.5000000000000002	9.399999999999983	0.0003858662094939401
1.5000000000000002	9.499999999999982	0.00038197934274058305
1.5000000000000002	9.599999999999982	0.00037824580857008776
1.5000000000000002	9.699999999999982	0.0003746556681567899
1.5000000000000002	9.799999999999981	0.0003712000403604651
1.5000000000000002	9.89999999999998	0.00036787166612143305
1.5000000000000002	9.99999999999998	0.0003646625505116085
1.6000000000000003	0.1	9.99999993264175
1.6000000000000003	0.2	9.999999932641751
1.6000000000000003	0.30000000000000004	9.999999932639891
1.6000000000000003	0.4	9.99999993041487
1.6000000000000003	0.5	9.999999771933254
1.6000000000000003	0.6	9.999997095490524
1.6000000000000003	0.7	9.99997755731842
1.6000000000000003	0.7999999999999999	9.999893345654932
1.6000000000000003	0.8999999999999999	9.99963723904251
1.6000000000000003	0.9999999999999999	9.99902493025835
1.6000000000000003	1.0999999999999999	9.997792265436713
1.6000000000000003	1.2	9.995605708046169
1.6000000000000003	1.3	9.992080294097425
1.6000000000000003	1.4000000000000001	9.986799425780761
1.6000000000000003	1.5000000000000002	9.979332717189584
1.6000000000000003	1.6000000000000003	9.969250074877522
1.6000000000000003	1.7000000000000004	9.956131605613413
1.6000000000000003	1.8000000000000005	9.93957373279853
1.6000000000000003	1.9000000000000006	9.919192231453305
1.6000000000000003	2.0000000000000004	9.894622943106423
1.6000000000000003	2.1000000000000005	9.865520846075135
1.6000000000000003	2.2000000000000006	9.831558020639493
1.6000000000000003	2.3000000000000007	9.792420909198922
1.6000000000000003	2.400000000000001	9.74780714944536
1.6000000000000003	2.500000000000001	9.69742216013806
1.6000000000000003	2.600000000000001	9.640975583269938
1.6000000000000003	2.700000000000001	9.578177629388327
1.6000000000000003	2.800000000000001	9.508735329923216
1.6000000000000003	2.9000000000000012	9.432348667150018
1.6000000000000003	3.0000000000000013	9.348706524965438
1.6000000000000003	3.1000000000000014	9.257482378569014
1.6000000000000003	3.2000000000000015	9.158329615319289
1.6000000000000003	3.3000000000000016	9.050876349389558
1.6000000000000003	3.4000000000000017	8.934719555972189
1.6000000000000003	3.5000000000000018	8.809418302457297
1.6000000000000003	3.600000000000002	8.674485788576492
1.6000000000000003	3.700000000000002	8.529379816880466
1.6000000000000003	3.800000000000002	8.373491187110199
1.6000000000000003	3.900000000000002	8.206129324628227
1.6000000000000003	4.000000000000002	8.026504185128152
1.6000000000000003	4.100000000000001	7.833703078493018
1.6000000000000003	4.200000000000001	7.6266604460693825
1.6000000000000003	4.300000000000001	7.40411767439827
1.6000000000000003	4.4	7.16456849831711
1.6000000000000003	4.5	6.906183002397703
1.6000000000000003	4.6	6.626698835465926
1.6000000000000003	4.699999999999999	6.323260315652024
1.6000000000000003	4.799999999999999	5.992170985114536
1.6000000000000003	4.899999999999999	5.628494472392897
1.6000000000000003	4.999999999999998	5.225371042345959
1.6000000000000003	5.099999999999998	4.772753206966446
1.6000000000000003	5.1999999999999975	4.25480831782385
1.6000000000000003	5.299999999999997	3.6437101228660573
1.6000000000000003	5.399999999999997	2.8806850540211437
1.6000000000000003	5.4999999999999964	1.7799082374769881
1.6000000000000003	5.599999999999996	0.008542859474360566
1.6000000000000003	5.699999999999996	0.005269038285961377
1.6000000000000003	5.799999999999995	0.004173547839953124
1.6000000000000003	5.899999999999995	0.003593564606097509
1.6000000000000003	5.999999999999995	0.003215070847371109
1.6000000000000003	6.099999999999994	0.0029410312806708028
1.6000000000000003	6.199999999999994	0.002729616393565482
1.6000000000000003	6.299999999999994	0.0025593666938248786
1.6000000000000003	6.399999999999993	0.002418015080982834
1.6000000000000003	6.499999999999993	0.002297947142658894
1.6000000000000003	6.5999999999999925	0.002194128859645105
1.6000000000000003	6.699999999999992	0.002103072545518639
1.6000000000000003	6.799999999999992	0.0020222749678582706
1.6000000000000003	6.8999999999999915	0.0019498881956466329
1.6000000000000003	6.999999999999991	0.0018845151039398997
1.6000000000000003	7.099999999999991	0.001825076788398706
1.6000000000000003	7.19999999999999	0.0005703355189207245
1.6000000000000003	7.29999999999999	0.0005553542974942771
1.6000000000000003	7.39999999999999	0.0006967183861337992
1.6000000000000003	7.499999999999989	0.0006796628273814734
1.6000000000000003	7.599999999999989	0.0006638520924901123
1.6000000000000003	7.699999999999989	0.0006491456401302624
1.6000000000000003	7.799999999999988	0.000635427510940409
1.6000000000000003	7.899999999999988	0.000472431589701863
1.6000000000000003	7.999999999999988	0.0004641135095947845
1.6000000000000003	8.099999999999987	0.0004563115125776078
1.6000000000000003	8.199999999999987	0.000448975427766105
1.6000000000000003	8.299999999999986	0.0004420615352797009
1.6000000000000003	8.399999999999986	0.00043553220417646087
1.6000000000000003	8.499999999999986	0.00042935325669845193
1.6000000000000003	8.599999999999985	0.0004234954570725507
1.6000000000000003	8.699999999999985	0.0004179326238616767
1.6000000000000003	8.799999999999985	0.000412641325001158
1.6000000000000003	8.899999999999984	0.0004076006478446949
1.6000000000000003	8.999999999999984	0.0004027919283527432
1.6000000000000003	9.099999999999984	0.00039819848554657885
1.6000000000000003	9.199999999999983	0.00039380448579568296
1.6000000000000003	9.299999999999983	0.0003895968350090355
1.6000000000000003	9.399999999999983	0.0003855629601346581
1.6000000000000003	9.499999999999982	0.00038169120355798923
1.6000000000000003	9.599999999999982	0.0003779715541805083
1.6000000000000003	9.699999999999982	0.00037439438642751966
1.6000000000000003	9.799999999999981	0.0003709515700056384
1.6000000000000003	9.89999999999998	0.00036763448641825304
1.6000000000000003	9.99999999999998	0.0003644358532775998
1.7000000000000004	0.1	9.999999932642105
1.7000000000000004	0.2	9.9999999326421
1.7000000000000004	0.30000000000000004	9.999999932639474
1.7000000000000004	0.4	9.999999929753894
1.7000000000000004	0.5	9.99999973484091
1.7000000000000004	0.6	9.999996562054998
1.7000000000000004	0.7	9.999974028142725
1.7000000000000004	0.7999999999999999	9.999878964878048
1.7000000000000004	0.8999999999999999	9.99959479905426
1.7000000000000004	0.9999999999999999	9.998924951547238
1.7000000000000004	1.0999999999999999	9.997592224052473
1.7000000000000004	1.2	9.995251372453716
1.7000000000000004	1.3	9.991508443733748
1.7000000000000004	1.4000000000000001	9.985941091346653
1.7000000000000004	1.5000000000000002	9.978116278858497
1.7000000000000004	1.6000000000000003	9.96760383861392
1.7000000000000004	1.7000000000000004	9.953985716732193
1.7000000000000004	1.8000000000000005	9.93686144024597
1.7000000000000004	1.9000000000000006	9.915850594713733
1.7000000000000004	2.0000000000000004	9.890593099922405
1.7000000000000004	2.1000000000000005	9.86074795570896
1.7000000000000004	2.2000000000000006	9.825990980199379
1.7000000000000004	2.3000000000000007	9.786011919236365
1.7000000000000004	2.400000000000001	9.740511184597016
1.7000000000000004	2.500000000000001	9.689196383027626
1.7000000000000004	2.600000000000001	9.631778726033073
1.7000000000000004	2.700000000000001	9.567969355913252
1.7000000000000004	2.800000000000001	9.497475583837353
1.7000000000000004	2.9000000000000012	9.41999700381714
1.7000000000000004	3.0000000000000013	9.335221420464055
1.7000000000000004	3.1000000000000014	9.24282050385716
1.7000000000000004	3.2000000000000015	9.142445059090402
1.7000000000000004	3.3000000000000016	9.033719767928442
1.7000000000000004	3.4000000000000017	8.916237222020767
1.7000000000000004	3.5000000000000018	8.78955101695057
1.7000000000000004	3.600000000000002	8.653167608111117
1.7000000000000004	3.700000000000002	8.506536534504635
1.7000000000000004	3.800000000000002	8.34903848234128
1.7000000000000004	3.900000000000002	8.179970467216863
1.7000000000000004	4.000000000000002	7.998527130740179
1.7000000000000004	4.100000000000001	7.803776724566705
1.7000000000000004	4.200000000000001	7.594629708102643
1.7000000000000004	4.300000000000001	7.369796871520033
1.7000000000000004	4.4	7.12773225648972
1.7000000000000004	4.5	6.866553407972736
1.7000000000000004	4.6	6.583926731430904
1.7000000000000004	4.699999999999999	6.276897074240999
1.7000000000000004	4.799999999999999	5.941624027139315
1.7000000000000004	4.899999999999999	5.572953343039323
1.7000000000000004	4.999999999999998	5.163675973520215
1.7000000000000004	5.099999999999998	4.703139707460292
1.7000000000000004	5.1999999999999975	4.174345897923928
1.7000000000000004	5.299999999999997	3.546819988442945
1.7000000000000004	5.399999999999997	2.7537817571068604
1.7000000000000004	5.4999999999999964	1.5603915285328174
1.7000000000000004	5.599999999999996	0.007512981172724074
1.7000000000000004	5.699999999999996	0.00505998423291327
1.7000000000000004	5.799999999999995	0.004077250671599647
1.7000000000000004	5.899999999999995	0.0035352545951152286
1.7000000000000004	5.999999999999995	0.0031749235736138175
1.7000000000000004	6.099999999999994	0.0029112420956561094
1.7000000000000004	6.199999999999994	0.002706386748702725
1.7000000000000004	6.299999999999994	0.002540608581675789
1.7000000000000004	6.399999999999993	0.002402472924669478
1.7000000000000004	6.499999999999993	0.002284811468085596
1.7000000000000004	6.5999999999999925	0.0015642419827718312
1.7000000000000004	6.699999999999992	0.0020932619817260853
1.7000000000000004	6.799999999999992	0.0020136501729650174
1.7000000000000004	6.8999999999999915	0.0019422381116275989
1.7000000000000004	6.999999999999991	0.0018776786046419513
1.7000000000000004	7.099999999999991	0.001818928390060644
1.7000000000000004	7.19999999999999	0.0005686643076822681
1.7000000000000004	7.29999999999999	0.0007131601334086713
1.7000000000000004	7.39999999999999	0.0006948763457440858
1.7000000000000004	7.499999999999989	0.0006779815112429944
1.7000000000000004	7.599999999999989	0.0006623105203897991
1.7000000000000004	7.699999999999989	0.0006477288648843345
1.7000000000000004	7.799999999999988	0.0004804186134774449
1.7000000000000004	7.899999999999988	0.0004715969577795895
1.7000000000000004	7.999999999999988	0.0004633415281558935
1.7000000000000004	8.099999999999987	0.0004555954579443576
1.7000000000000004	8.199999999999987	0.00044830964940227895
1.7000000000000004	8.299999999999986	0.0004414410247977358
1.7000000000000004	8.399999999999986	0.0004349524534416286
1.7000000000000004	8.499999999999986	0.00042881079726000927
1.7000000000000004	8.599999999999985	0.0004229868743053102
1.7000000000000004	8.699999999999985	0.0004174550093105755
1.7000000000000004	8.799999999999985	0.000412191687329556
1.7000000000000004	8.899999999999984	0.0004071769970633247
1.7000000000000004	8.999999999999984	0.0004023917958789144
1.7000000000000004	9.099999999999984	0.00039782030457382765
1.7000000000000004	9.199999999999983	0.0003934466602333389
1.7000000000000004	9.299999999999983	0.0003892575143529364
1.7000000000000004	9.399999999999983	0.00038524072022235465
1.7000000000000004	9.499999999999982	0.0003813850376716058
1.7000000000000004	9.599999999999982	0.0003776807048564933
1.7000000000000004	9.699999999999982	0.0003741175928606466
1.7000000000000004	9.799999999999981	0.0003706874097318604
1.7000000000000004	9.89999999999998	0.0003673825730884611
1.7000000000000004	9.99999999999998	0.0003641950909125098
1.8000000000000005	0.1	9.999999932642522
1.8000000000000005	0.2	9.999999932642526
1.8000000000000005	0.30000000000000004	9.999999932638804
1.8000000000000005	0.4	9.999999928896443
1.8000000000000005	0.5	9.999999689151279
1.8000000000000005	0.6	9.99999592699284
1.8000000000000005	0.7	9.999969925471857
1.8000000000000005	0.7999999999999999	9.999862534009038
1.8000000000000005	0.8999999999999999	9.999546931940008
1.8000000000000005	0.9999999999999999	9.998813294929695
1.8000000000000005	1.0999999999999999	9.997370519323736
1.8000000000000005	1.2	9.994861015028807
1.8000000000000005	1.3	9.99088145061979
1.8000000000000005	1.4000000000000001	9.985003563310027
1.8000000000000005	1.5000000000000002	9.97679167075687
1.8000000000000005	1.6000000000000003	9.96581565557348
1.8000000000000005	1.7000000000000004	9.951659502315273
1.8000000000000005	1.8000000000000005	9.933926079875974
1.8000000000000005	1.9000000000000006	9.91223903555415
1.8000000000000005	2.0000000000000004	9.886242613001281
1.8000000000000005	2.1000000000000005	9.855600060777745
1.8000000000000005	2.2000000000000006	9.819991135001647
1.8000000000000005	2.3000000000000007	9.779109052265564
1.8000000000000005	2.400000000000001	9.732657129000323
1.8000000000000005	2.500000000000001	9.680345251078721
1.8000000000000005	2.600000000000001	9.621886248983435
1.8000000000000005	2.700000000000001	9.55699220263759
1.8000000000000005	2.800000000000001	9.485370662932603
1.8000000000000005	2.9000000000000012	9.406720746910603
1.8000000000000005	3.0000000000000013	9.320729038800536
1.8000000000000005	3.1000000000000014	9.227065205125612
1.8000000000000005	3.2000000000000015	9.12537720633297
1.8000000000000005	3.3000000000000016	9.015285956656264
1.8000000000000005	3.4000000000000017	8.896379244672655
1.8000000000000005	3.5000000000000018	8.768204674746
1.8000000000000005	3.600000000000002	8.630261318047122
1.8000000000000005	3.700000000000002	8.481989662117101
1.8000000000000005	3.800000000000002	8.322759306476469
1.8000000000000005	3.900000000000002	8.151853647681747
1.8000000000000005	4.000000000000002	7.968450497314561
1.8000000000000005	4.100000000000001	7.771597126582588
1.8000000000000005	4.200000000000001	7.560177540878288
1.8000000000000005	4.300000000000001	7.332868700047402
1.8000000000000005	4.4	7.08808063464074
1.8000000000000005	4.5	6.823872442226837
1.8000000000000005	4.6	6.537830961264112
1.8000000000000005	4.699999999999999	6.226889415419515
1.8000000000000005	4.799999999999999	5.887044901890591
1.8000000000000005	4.899999999999999	5.512895392909371
1.8000000000000005	4.999999999999998	5.096830689126769
1.8000000000000005	5.099999999999998	4.627494802636884
1.8000000000000005	5.1999999999999975	4.08650550333224
1.8000000000000005	5.299999999999997	3.44014577510006
1.8000000000000005	5.399999999999997	2.6112110082410314
1.8000000000000005	5.4999999999999964	1.2847192830106111
1.8000000000000005	5.599999999999996	0.006778955182645999
1.8000000000000005	5.699999999999996	0.0048660402537057
1.8000000000000005	5.799999999999995	0.003982791232959573
1.8000000000000005	5.899999999999995	0.003476661100475148
1.8000000000000005	5.999999999999995	0.003134054892530468
1.8000000000000005	6.099999999999994	0.0028806650698201654
1.8000000000000005	6.199999999999994	0.002682406656627859
1.8000000000000005	6.299999999999994	0.00252116504645736
1.8000000000000005	6.399999999999993	0.00238631304736024
1.8000000000000005	6.499999999999993	0.002271120633737075
1.8000000000000005	6.5999999999999925	0.0021710712976720967
1.8000000000000005	6.699999999999992	0.002083000583501128
1.8000000000000005	6.799999999999992	0.002004617188882836
1.8000000000000005	6.8999999999999915	0.0019342172032437706
1.8000000000000005	6.999999999999991	0.0018705041218142428
1.8000000000000005	7.099999999999991	0.0005829516414278136
1.8000000000000005	7.19999999999999	0.0005669094273509966
1.8000000000000005	7.29999999999999	0.0007110313677145472
1.8000000000000005	7.39999999999999	0.0006929397934765961
1.8000000000000005	7.499999999999989	0.0006762116139932958
1.8000000000000005	7.599999999999989	0.0006606886534155374
1.8000000000000005	7.699999999999989	0.0006462367387042268
1.8000000000000005	7.799999999999988	0.000479465390195457
1.8000000000000005	7.899999999999988	0.00047071755731105587
1.8000000000000005	7.999999999999988	0.0004625276491999502
1.8000000000000005	8.099999999999987	0.00045484037222482646
1.8000000000000005	8.199999999999987	0.00044760746064235633
1.8000000000000005	8.299999999999986	0.0004407864330384149
1.8000000000000005	8.399999999999986	0.0004343411965340373
1.8000000000000005	8.499999999999986	0.0004282382608218167
1.8000000000000005	8.599999999999985	0.0004224496691904538
1.8000000000000005	8.699999999999985	0.00041695025344293496
1.8000000000000005	8.799999999999985	0.0004117168223751913
1.8000000000000005	8.899999999999984	0.0004067291104650772
1.8000000000000005	8.999999999999984	0.00040196919320896387
1.8000000000000005	9.099999999999984	0.0003974203844873455
1.8000000000000005	9.199999999999983	0.00039306810767297286
1.8000000000000005	9.299999999999983	0.0003888988163561148
1.8000000000000005	9.399999999999983	0.00038490041150912135
1.8000000000000005	9.499999999999982	0.0003810618449291458
1.8000000000000005	9.599999999999982	0.00037737268570754213
1.8000000000000005	9.699999999999982	0.00037382440059611664
1.8000000000000005	9.799999999999981	0.0003704081056420071
1.8000000000000005	9.89999999999998	0.00036711584489430805
1.8000000000000005	9.99999999999998	0.0003639411133823749
1.9000000000000006	0.1	9.999999932642734
1.9000000000000006	0.2	9.99999993264273
1.9000000000000006	0.30000000000000004	9.999999932637472
1.9000000000000006	0.4	9.999999927783852
1.9000000000000006	0.5	9.999999632878135
1.9000000000000006	0.6	9.999995171155614
1.9000000000000006	0.7	9.99996515846705
1.9000000000000006	0.7999999999999999	9.999843774462278
1.9000000000000006	0.8999999999999999	9.99949299563345
1.9000000000000006	0.9999999999999999	9.998688743645166
1.9000000000000006	1.0999999999999999	9.997125143738335
1.9000000000000006	1.2	9.994431640248179
1.9000000000000006	1.3	9.990195164602088
1.9000000000000006	1.4000000000000001	9.983981402531795
1.9000000000000006	1.5000000000000002	9.975352057992136
1.9000000000000006	1.6000000000000003	9.963877208636353
1.9000000000000006	1.7000000000000004	9.949143089366553
1.9000000000000006	1.8000000000000005	9.930756155605604
1.9000000000000006	1.9000000000000006	9.90834436913531
1.9000000000000006	2.0000000000000004	9.881556541142148
1.9000000000000006	2.1000000000000005	9.850060391838985
1.9000000000000006	2.2000000000000006	9.813539809672696
1.9000000000000006	2.3000000000000007	9.77169164244103
1.9000000000000006	2.400000000000001	9.724222234140097
1.9000000000000006	2.500000000000001	9.670843832492315
1.9000000000000006	2.600000000000001	9.611270927117326
1.9000000000000006	2.700000000000001	9.54521653101926
1.9000000000000006	2.800000000000001	9.472388382935035
1.9000000000000006	2.9000000000000012	9.392485020499496
1.9000000000000006	3.0000000000000013	9.30519165033109
1.9000000000000006	3.1000000000000014	9.210175717782114
1.9000000000000006	3.2000000000000015	9.107082053236526
1.9000000000000006	3.3000000000000016	8.995527440369843
1.9000000000000006	3.4000000000000017	8.875094411079608
1.9000000000000006	3.5000000000000018	8.745324017146025
1.9000000000000006	3.600000000000002	8.605707253546138
1.9000000000000006	3.700000000000002	8.455674703163647
1.9000000000000006	3.800000000000002	8.294583822970637
1.9000000000000006	3.900000000000002	8.121703075164191
1.9000000000000006	4.000000000000002	7.936191787450205
1.9000000000000006	4.100000000000001	7.737074146109459
1.9000000000000006	4.200000000000001	7.523204985022272
1.9000000000000006	4.300000000000001	7.293223862003355
1.9000000000000006	4.4	7.045492001759267
1.9000000000000006	4.5	6.7780034531683935
1.9000000000000006	4.6	6.488256118482136
1.9000000000000006	4.699999999999999	6.173057798535624
1.9000000000000006	4.799999999999999	5.8282218206630505
1.9000000000000006	4.899999999999999	5.448063612161098
1.9000000000000006	4.999999999999998	5.0245105525293825
1.9000000000000006	5.099999999999998	4.545383173699265
1.9000000000000006	5.1999999999999975	3.9906442669564766
1.9000000000000006	5.299999999999997	3.3225549358976383
1.9000000000000006	5.399999999999997	2.44997675107754
1.9000000000000006	5.4999999999999964	0.9021186959156111
1.9000000000000006	5.599999999999996	0.006214284496304841
1.9000000000000006	5.699999999999996	0.004685916092608901
1.9000000000000006	5.799999999999995	0.003890427394322848
1.9000000000000006	5.899999999999995	0.003418030283554888
1.9000000000000006	5.999999999999995	0.003092632896057522
1.9000000000000006	6.099999999999994	0.0028494150454817756
1.9000000000000006	6.199999999999994	0.0026577573649554606
1.9000000000000006	6.299999999999994	0.0025010954425129643
1.9000000000000006	6.399999999999993	0.002369579986968497
1.9000000000000006	6.499999999999993	0.0022569088360970906
1.9000000000000006	6.5999999999999925	0.0021588199556583925
1.9000000000000006	6.699999999999992	0.002072309754539979
1.9000000000000006	6.799999999999992	0.0019951933821252777
1.9000000000000006	6.8999999999999915	0.0019258397638183085
1.9000000000000006	6.999999999999991	0.0018630035688295072
1.9000000000000006	7.099999999999991	0.000580907218198264
1.9000000000000006	7.19999999999999	0.0007282139991957983
1.9000000000000006	7.29999999999999	0.0007088017535124983
1.9000000000000006	7.39999999999999	0.0006909099293579265
1.9000000000000006	7.499999999999989	0.0006743563341093358
1.9000000000000006	7.599999999999989	0.0006589866559438187
1.9000000000000006	7.699999999999989	0.0006446705336253982
1.9000000000000006	7.799999999999988	0.00047846512361097884
1.9000000000000006	7.899999999999988	0.0004697943426054626
1.9000000000000006	7.999999999999988	0.0004616732772290298
1.9000000000000006	8.099999999999987	0.0004540474252122378
1.9000000000000006	8.199999999999987	0.0004468694334022088
1.9000000000000006	8.299999999999986	0.0004400985112270378
1.9000000000000006	8.399999999999986	0.0004336978525268922
1.9000000000000006	8.499999999999986	0.00042763598344486373
1.9000000000000006	8.599999999999985	0.0004218848929932609
1.9000000000000006	8.699999999999985	0.0004164192509240295
1.9000000000000006	8.799999999999985	0.0004112170459887078
1.9000000000000006	8.899999999999984	0.00040625788895613715
1.9000000000000006	8.999999999999984	0.0004015243873718311
1.9000000000000006	9.099999999999984	0.00039699994449770995
1.9000000000000006	9.199999999999983	0.00039266967573161693
1.9000000000000006	9.299999999999983	0.0003885211791302024
1.9000000000000006	9.399999999999983	0.0003845421331245668
1.9000000000000006	9.499999999999982	0.00038072121087144367
1.9000000000000006	9.599999999999982	0.0003770485861570949
1.9000000000000006	9.699999999999982	0.0003735159697161618
1.9000000000000006	9.799999999999981	0.00037011378798277954
1.9000000000000006	9.89999999999998	0.0003668354192197859
1.9000000000000006	9.99999999999998	0.0003636726237829556
2.0000000000000004	0.1	9.999999932637698
2.0000000000000004	0.2	9.999999932637703
2.0000000000000004	0.30000000000000004	9.999999932630258
2.0000000000000004	0.4	9.999999926335375
2.0000000000000004	0.5	9.999999563570551
2.0000000000000004	0.6	9.999994271748495
2.0000000000000004	0.7	9.999959621572131
2.0000000000000004	0.7999999999999999	9.999822368129278
2.0000000000000004	0.8999999999999999	9.999432266450462
2.0000000000000004	0.9999999999999999	9.998549939621775
2.0000000000000004	1.0999999999999999	9.996853873148517
2.0000000000000004	1.2	9.993959947763631
2.0000000000000004	1.3	9.989445032153904
2.0000000000000004	1.4000000000000001	9.982868659363563
2.0000000000000004	1.5000000000000002	9.973789980447382
2.0000000000000004	1.6000000000000003	9.961779433530564
2.0000000000000004	1.7000000000000004	9.946425728516934
2.0000000000000004	1.8000000000000005	9.927339158098773
2.0000000000000004	1.9000000000000006	9.90415225229097
2.0000000000000004	2.0000000000000004	9.876518630922485
2.0000000000000004	2.1000000000000005	9.844110703835817
2.0000000000000004	2.2000000000000006	9.806616679622778
2.0000000000000004	2.3000000000000007	9.763737190145713
2.0000000000000004	2.400000000000001	9.715181721450866
2.0000000000000004	2.500000000000001	9.660664956483556
2.0000000000000004	2.600000000000001	9.59990307395281
2.0000000000000004	2.700000000000001	9.532610003851701
2.0000000000000004	2.800000000000001	9.458493607717598
2.0000000000000004	2.9000000000000012	9.37725172604671
2.0000000000000004	3.0000000000000013	9.288568012598997
2.0000000000000004	3.1000000000000014	9.192107452455394
2.0000000000000004	3.2000000000000015	9.087511434648713
2.0000000000000004	3.3000000000000016	8.974392217848834
2.0000000000000004	3.4000000000000017	8.852326585201508
2.0000000000000004	3.5000000000000018	8.72084842707033
2.0000000000000004	3.600000000000002	8.579439911181177
2.0000000000000004	3.700000000000002	8.427520788311597
2.0000000000000004	3.800000000000002	8.264435222695385
2.0000000000000004	3.900000000000002	8.089435305509713
2.0000000000000004	4.000000000000002	7.901660068397485
2.0000000000000004	4.100000000000001	7.700108298160296
2.0000000000000004	4.200000000000001	7.483602655549706
2.0000000000000004	4.300000000000001	7.25074133168926
2.0000000000000004	4.4	6.999831392798382
2.0000000000000004	4.5	6.728794420704951
2.0000000000000004	4.6	6.435028770491199
2.0000000000000004	4.699999999999999	6.115201046936312
2.0000000000000004	4.799999999999999	5.764916212891868
2.0000000000000004	4.899999999999999	5.378166399455245
2.0000000000000004	4.999999999999998	4.9463434406430125
2.0000000000000004	5.099999999999998	4.456298018511712
2.0000000000000004	5.1999999999999975	3.8859942102367304
2.0000000000000004	5.299999999999997	3.192625408712794
2.0000000000000004	5.399999999999997	2.265789230387917
2.0000000000000004	5.4999999999999964	0.026826184601586218
2.0000000000000004	5.599999999999996	0.005759706658605609
2.0000000000000004	5.699999999999996	0.004518386012182119
2.0000000000000004	5.799999999999995	0.003800346504324384
2.0000000000000004	5.899999999999995	0.0033595776641201646
2.0000000000000004	5.999999999999995	0.0030508124295341318
2.0000000000000004	6.099999999999994	0.0028176011255496044
2.0000000000000004	6.199999999999994	0.002632517643585984
2.0000000000000004	6.299999999999994	0.00248045810725955
2.0000000000000004	6.399999999999993	0.002352317959347952
2.0000000000000004	6.499999999999993	0.0022422103188112588
2.0000000000000004	6.5999999999999925	0.0021461228406104227
2.0000000000000004	6.699999999999992	0.002061211162762402
2.0000000000000004	6.799999999999992	0.001985396413609174
2.0000000000000004	6.8999999999999915	0.001917120386339537
2.0000000000000004	6.999999999999991	0.000595948468082942
2.0000000000000004	7.099999999999991	0.000578778187598441
2.0000000000000004	7.19999999999999	0.0007256500023531285
2.0000000000000004	7.29999999999999	0.0007064748333648488
2.0000000000000004	7.39999999999999	0.0006887901003953065
2.0000000000000004	7.499999999999989	0.000672417972432067
2.0000000000000004	7.599999999999989	0.0006572077513708439
2.0000000000000004	7.699999999999989	0.00048661222309735156
2.0000000000000004	7.799999999999988	0.00047741889183922385
2.0000000000000004	7.899999999999988	0.0004688283029520607
2.0000000000000004	7.999999999999988	0.00046077889865800176
2.0000000000000004	8.099999999999987	0.0004532167833721469
2.0000000000000004	8.199999999999987	0.0004460966817119985
2.0000000000000004	8.299999999999986	0.00043937753364029137
2.0000000000000004	8.399999999999986	0.0004330240683944194
2.0000000000000004	8.499999999999986	0.0004270046126632124
2.0000000000000004	8.599999999999985	0.00042129254449907775
2.0000000000000004	8.699999999999985	0.0004158624357475157
2.0000000000000004	8.799999999999985	0.0004106926248808689
2.0000000000000004	8.899999999999984	0.0004057636567335941
2.0000000000000004	8.999999999999984	0.0004010572612008253
2.0000000000000004	9.099999999999984	0.00039655801078032345
2.0000000000000004	9.199999999999983	0.00039225173332378357
2.0000000000000004	9.299999999999983	0.0003881244392207031
2.0000000000000004	9.399999999999983	0.0003841653860011825
2.0000000000000004	9.499999999999982	0.0003803632630232337
2.0000000000000004	9.599999999999982	0.00037670864284848594
2.0000000000000004	9.699999999999982	0.0003731916836688448
2.0000000000000004	9.799999999999981	0.00036980473750690716
2.0000000000000004	9.89999999999998	0.00036654037107620584
2.0000000000000004	9.99999999999998	0.0003633907318986158
2.1000000000000005	0.1	9.99999993263873
2.1000000000000005	0.2	9.999999932638724
2.1000000000000005	0.30000000000000004	9.999999932628203
2.1000000000000005	0.4	9.999999924464062
2.1000000000000005	0.5	9.999999478227597
2.1000000000000005	0.6	9.999993201664024
2.1000000000000005	0.7	9.99995319219587
2.1000000000000005	0.7999999999999999	9.999797951990692
2.1000000000000005	0.8999999999999999	9.999363929322506
2.1000000000000005	0.9999999999999999	9.998395368415833
2.1000000000000005	1.0999999999999999	9.996554245896357
2.1000000000000005	1.2	9.993442305429303
2.1000000000000005	1.3	9.98862606307274
2.1000000000000005	1.4000000000000001	9.981658833719257
2.1000000000000005	1.5000000000000002	9.972097305770676
2.1000000000000005	1.6000000000000003	9.959512464118532
2.1000000000000005	1.7000000000000004	9.943495730826656
2.1000000000000005	1.8000000000000005	9.923661492158443
2.1000000000000005	1.9000000000000006	9.899647100459605
2.1000000000000005	2.0000000000000004	9.871111222011903
2.1000000000000005	2.1000000000000005	9.837731168540193
2.1000000000000005	2.2000000000000006	9.79919964927879
2.1000000000000005	2.3000000000000007	9.755221224587556
2.1000000000000005	2.400000000000001	9.705508627707607
2.1000000000000005	2.500000000000001	9.649779039963585
2.1000000000000005	2.600000000000001	9.587750347724073
2.1000000000000005	2.700000000000001	9.51913736911465
2.1000000000000005	2.800000000000001	9.443648008791865
2.1000000000000005	2.9000000000000012	9.360979275329335
2.1000000000000005	3.0000000000000013	9.270813074227542
2.1000000000000005	3.1000000000000014	9.17281166709779
2.1000000000000005	3.2000000000000015	9.066612661238713
2.1000000000000005	3.3000000000000016	8.951823360440535
2.1000000000000005	3.4000000000000017	8.82801426354523
2.1000000000000005	3.5000000000000018	8.694711436871241
2.1000000000000005	3.600000000000002	8.551387402696573
2.1000000000000005	3.700000000000002	8.39745006763218
2.1000000000000005	3.800000000000002	8.232229045165543
2.1000000000000005	3.900000000000002	8.054958479641884
2.1000000000000005	4.000000000000002	7.864755112201508
2.1000000000000005	4.100000000000001	7.6605897728122105
2.1000000000000005	4.200000000000001	7.441249617552905
2.1000000000000005	4.300000000000001	7.205287047425253
2.1000000000000005	4.4	6.950948962089822
2.1000000000000005	4.5	6.676076091067323
2.1000000000000005	4.6	6.377955149017022
2.1000000000000005	4.699999999999999	6.053093390032217
2.1000000000000005	4.799999999999999	5.696858762510339
2.1000000000000005	4.899999999999999	5.3028719112189355
2.1000000000000005	4.999999999999998	4.86190094682312
2.1000000000000005	5.099999999999998	4.359645426874729
2.1000000000000005	5.1999999999999975	3.7716278794959717
2.1000000000000005	5.299999999999997	3.0485333273864064
2.1000000000000005	5.399999999999997	2.0521043884628978
2.1000000000000005	5.4999999999999964	0.011803865840694096
2.1000000000000005	5.599999999999996	0.005678947227394584
2.1000000000000005	5.699999999999996	0.004362300075316169
2.1000000000000005	5.799999999999995	0.0037126786805306406
2.1000000000000005	5.899999999999995	0.003301489652670217
2.1000000000000005	5.999999999999995	0.0030087349150226786
2.1000000000000005	6.099999999999994	0.0027853262376700176
2.1000000000000005	6.199999999999994	0.0026067633631725318
2.1000000000000005	6.299999999999994	0.0024593100327870853
2.1000000000000005	6.399999999999993	0.002334570467665567
2.1000000000000005	6.499999999999993	0.0022270591159414964
2.1000000000000005	6.5999999999999925	0.0021330069978859395
2.1000000000000005	6.699999999999992	0.002049726637240943
2.1000000000000005	6.799999999999992	0.0019752441602276273
2.1000000000000005	6.8999999999999915	0.001908073901192362
2.1000000000000005	6.999999999999991	0.0005934765707685248
2.1000000000000005	7.099999999999991	0.0007435774006837714
2.1000000000000005	7.19999999999999	0.0007229828063994685
2.1000000000000005	7.29999999999999	0.0007040537073880887
2.1000000000000005	7.39999999999999	0.0006865831851577764
2.1000000000000005	7.499999999999989	0.0006703977627851073
2.1000000000000005	7.599999999999989	0.0006553533318532194
2.1000000000000005	7.699999999999989	0.0004854275348017869
2.1000000000000005	7.799999999999988	0.0004763278631386926
2.1000000000000005	7.899999999999988	0.00046782045982617353
2.1000000000000005	7.999999999999988	0.0004598452893976356
2.1000000000000005	8.099999999999987	0.000452349692126607
2.1000000000000005	8.199999999999987	0.00044528940566516484
2.1000000000000005	8.299999999999986	0.0004386244444675152
2.1000000000000005	8.399999999999986	0.0004323195994825331
2.1000000000000005	8.499999999999986	0.00042634503845385497
2.1000000000000005	8.599999999999985	0.00042067336856825024
2.1000000000000005	8.699999999999985	0.00041528023301814544
2.1000000000000005	8.799999999999985	0.0004101443789242831
2.1000000000000005	8.899999999999984	0.0004052461914582383
2.1000000000000005	8.999999999999984	0.00040056869425210114
2.1000000000000005	9.099999999999984	0.0003960958628337846
2.1000000000000005	9.199999999999983	0.0003918138455691262
2.1000000000000005	9.299999999999983	0.0003877092546199065
2.1000000000000005	9.399999999999983	0.00038377111381838525
2.1000000000000005	9.499999999999982	0.00037998829348936166
2.1000000000000005	9.599999999999982	0.0003763517228208683
2.1000000000000005	9.699999999999982	0.000372851937212424
2.1000000000000005	9.799999999999981	0.000369480983915631
2.1000000000000005	9.89999999999998	0.00036623092017715035
2.1000000000000005	9.99999999999998	0.00036309561466373714
2.2000000000000006	0.1	9.999999932638259
2.2000000000000006	0.2	9.999999932638259
2.2000000000000006	0.30000000000000004	9.999999932623378
2.2000000000000006	0.4	9.999999922034961
2.2000000000000006	0.5	9.999999373132262
2.2000000000000006	0.6	9.999991928629184
2.2000000000000006	0.7	9.999945727959673
2.2000000000000006	0.7999999999999999	9.999770111904956
2.2000000000000006	0.8999999999999999	9.999287066723877
2.2000000000000006	0.9999999999999999	9.998223342315292
2.2000000000000006	1.0999999999999999	9.99622353954841
2.2000000000000006	1.2	9.992874719359284
2.2000000000000006	1.3	9.987732793581193
2.2000000000000006	1.4000000000000001	9.980344830837435
2.2000000000000006	1.5000000000000002	9.970265177256575
2.2000000000000006	1.6000000000000003	9.95706557166402
2.2000000000000006	1.7000000000000004	9.940340397523016
2.2000000000000006	1.8000000000000005	9.919708395860827
2.2000000000000006	1.9000000000000006	9.894811995001678
2.2000000000000006	2.0000000000000004	9.865315141337586
2.2000000000000006	2.1000000000000005	9.830900254122998
2.2000000000000006	2.2000000000000006	9.791264715512902
2.2000000000000006	2.3000000000000007	9.746117149439876
2.2000000000000006	2.400000000000001	9.69517363116814
2.2000000000000006	2.500000000000001	9.638153892232324
2.2000000000000006	2.600000000000001	9.57477753266663
2.2000000000000006	2.700000000000001	9.504760215695889
2.2000000000000006	2.800000000000001	9.427809793120984
2.2000000000000006	2.9000000000000012	9.343622287765598
2.2000000000000006	3.0000000000000013	9.251877638894742
2.2000000000000006	3.1000000000000014	9.152235094379932
2.2000000000000006	3.2000000000000015	9.044328106626502
2.2000000000000006	3.3000000000000016	8.927758554655934
2.2000000000000006	3.4000000000000017	8.802090068213541
2.2000000000000006	3.5000000000000018	8.666840165856502
2.2000000000000006	3.600000000000002	8.521470829763807
2.2000000000000006	3.700000000000002	8.365377013681202
2.2000000000000006	3.800000000000002	8.197872398799959
2.2000000000000006	3.900000000000002	8.01817144681071
2.2000000000000006	4.000000000000002	7.825366403512135
2.2000000000000006	4.100000000000001	7.6183973031391234
2.2000000000000006	4.200000000000001	7.396012081054342
2.2000000000000006	4.300000000000001	7.15671238695891
2.2000000000000006	4.4	6.898678172458972
2.2000000000000006	4.5	6.61965977952777
2.2000000000000006	4.6	6.3168184095315105
2.2000000000000006	4.699999999999999	5.986480919341408
2.2000000000000006	4.799999999999999	5.623744597882727
2.2000000000000006	4.899999999999999	5.2218010831750235
2.2000000000000006	4.999999999999998	4.770687242810319
2.2000000000000006	5.099999999999998	4.254723841534382
2.2000000000000006	5.1999999999999975	3.646410288144275
2.2000000000000006	5.299999999999997	2.887875839959612
2.2000000000000006	5.399999999999997	1.7979788448346434
2.2000000000000006	5.4999999999999964	0.008755788664297628
2.2000000000000006	5.599999999999996	0.0053348565854495975
2.2000000000000006	5.699999999999996	0.0042165904238585196
2.2000000000000006	5.799999999999995	0.0036275079478828784
2.2000000000000006	5.899999999999995	0.003243925393069716
2.2000000000000006	5.999999999999995	0.0029665284684800646
2.2000000000000006	6.099999999999994	0.0027526868536512116
2.2000000000000006	6.199999999999994	0.0025805671704122396
2.2000000000000006	6.299999999999994	0.00243770658341541
2.2000000000000006	6.399999999999993	0.0023163807899774123
2.2000000000000006	6.499999999999993	0.0022114889539389822
2.2000000000000006	6.5999999999999925	0.002119499392464098
2.2000000000000006	6.699999999999992	0.002037878068709115
2.2000000000000006	6.799999999999992	0.0019647500571584667
2.2000000000000006	6.8999999999999915	0.0006092839085646579
2.2000000000000006	6.999999999999991	0.0005909196999983055
2.2000000000000006	7.099999999999991	0.0007405191632355521
2.2000000000000006	7.19999999999999	0.000720217461911199
2.2000000000000006	7.29999999999999	0.0007015423553049273
2.2000000000000006	7.39999999999999	0.0006842918263485747
2.2000000000000006	7.499999999999989	0.000668300301146816
2.2000000000000006	7.599999999999989	0.0004938488374774687
2.2000000000000006	7.699999999999989	0.00048419611876822626
2.2000000000000006	7.799999999999988	0.0004751932286788227
2.2000000000000006	7.899999999999988	0.0004667718686599794
2.2000000000000006	7.999999999999988	0.00045887338111810566
2.2000000000000006	8.099999999999987	0.0004514468312749613
2.2000000000000006	8.199999999999987	0.00044444841372702796
2.2000000000000006	8.299999999999986	0.00043783946472782435
2.2000000000000006	8.399999999999986	0.0004315856902660474
2.2000000000000006	8.499999999999986	0.00042565697511388325
2.2000000000000006	8.599999999999985	0.00042002732344621524
2.2000000000000006	8.699999999999985	0.00041467277724988624
2.2000000000000006	8.799999999999985	0.0004095719835388717
2.2000000000000006	8.899999999999984	0.0004047063196790735
2.2000000000000006	8.999999999999984	0.0004000585087565961
2.2000000000000006	9.099999999999984	0.00039561332579669773
2.2000000000000006	9.199999999999983	0.0003913566779655702
2.2000000000000006	9.299999999999983	0.00038727570461730685
2.2000000000000006	9.399999999999983	0.0003833593424633719
2.2000000000000006	9.499999999999982	0.0003795973636167519
2.2000000000000006	9.599999999999982	0.00037597952854033284
2.2000000000000006	9.699999999999982	0.00037249709605004493
2.2000000000000006	9.799999999999981	0.00036914249153191005
2.2000000000000006	9.89999999999998	0.0003659082589629076
2.2000000000000006	9.99999999999998	0.0003627868138444668
2.3000000000000007	0.1	9.999999932638042
2.3000000000000007	0.2	9.999999932638044
2.3000000000000007	0.30000000000000004	9.999999932616992
2.3000000000000007	0.4	9.999999918884544
2.3000000000000007	0.5	9.999999243718344
2.3000000000000007	0.6	9.999990414260521
2.3000000000000007	0.7	9.999937063570153
2.3000000000000007	0.7999999999999999	9.999738375586594
2.3000000000000007	0.8999999999999999	9.999200646257158
2.3000000000000007	0.9999999999999999	9.998031981524086
2.3000000000000007	1.0999999999999999	9.99585874510738
2.3000000000000007	1.2	9.992252800811581
2.3000000000000007	1.3	9.98675924556152
2.3000000000000007	1.4000000000000001	9.978918912399626
2.3000000000000007	1.5000000000000002	9.9682839561883
2.3000000000000007	1.6000000000000003	9.954427097528676
2.3000000000000007	1.7000000000000004	9.936945941982616
2.3000000000000007	1.8000000000000005	9.915463850576247
2.3000000000000007	1.9000000000000006	9.889628579855618
2.3000000000000007	2.0000000000000004	9.859109584833565
2.3000000000000007	2.1000000000000005	9.823594590328664
2.3000000000000007	2.2000000000000006	9.782785814455679
2.3000000000000007	2.3000000000000007	9.736396069386682
2.3000000000000007	2.400000000000001	9.68414485580874
2.3000000000000007	2.500000000000001	9.625754494756276
2.3000000000000007	2.600000000000001	9.560946292000876
2.3000000000000007	2.700000000000001	9.4894366970683
2.3000000000000007	2.800000000000001	9.410933394754226
2.3000000000000007	2.9000000000000012	9.325131246995092
2.3000000000000007	3.0000000000000013	9.231707983505197
2.3000000000000007	3.1000000000000014	9.130319517670241
2.3000000000000007	3.2000000000000015	9.020594736842517
2.3000000000000007	3.3000000000000016	8.90212958008925
2.3000000000000007	3.4000000000000017	8.77448016737302
2.3000000000000007	3.5000000000000018	8.637154676238561
2.3000000000000007	3.600000000000002	8.489603566830864
2.3000000000000007	3.700000000000002	8.331207620656482
2.3000000000000007	3.800000000000002	8.16126306308869
2.3000000000000007	3.900000000000002	7.978962752764249
2.3000000000000007	4.000000000000002	7.783371991577543
2.3000000000000007	4.100000000000001	7.573396851446314
2.3000000000000007	4.200000000000001	7.347741881043282
2.3000000000000007	4.300000000000001	7.10485238442197
2.3000000000000007	4.4	6.842833666386251
2.3000000000000007	4.5	6.559334770643245
2.3000000000000007	4.6	6.251375362058882
2.3000000000000007	4.699999999999999	5.915077315784998
2.3000000000000007	4.799999999999999	5.545227409905796
2.3000000000000007	4.899999999999999	5.1345189289071245
2.3000000000000007	4.999999999999998	4.672124796713841
2.3000000000000007	5.099999999999998	4.140696572361721
2.3000000000000007	5.1999999999999975	3.508929797500603
2.3000000000000007	5.299999999999997	2.707375894820943
2.3000000000000007	5.399999999999997	1.4821454677941255
2.3000000000000007	5.4999999999999964	0.007328226765340049
2.3000000000000007	5.599999999999996	0.0050400498046130095
2.3000000000000007	5.699999999999996	0.004080280004509284
2.3000000000000007	5.799999999999995	0.003544881194288877
2.3000000000000007	5.899999999999995	0.0031870188268766013
2.3000000000000007	5.999999999999995	0.002924308255917439
2.3000000000000007	6.099999999999994	0.002719772842873932
2.3000000000000007	6.199999999999994	0.0025539982327351172
2.3000000000000007	6.299999999999994	0.002415701254501362
2.3000000000000007	6.399999999999993	0.002297790362672437
2.3000000000000007	6.499999999999993	0.0021955330624745485
2.3000000000000007	6.5999999999999925	0.0021056267899876185
2.3000000000000007	6.699999999999992	0.0020256873186958522
2.3000000000000007	6.799999999999992	0.001953945932660471
2.3000000000000007	6.8999999999999915	0.0006063222996896809
2.3000000000000007	6.999999999999991	0.0007591846621033725
2.3000000000000007	7.099999999999991	0.0007373599399780051
2.3000000000000007	7.19999999999999	0.0007173581906056922
2.3000000000000007	7.29999999999999	0.0006989423601445523
2.3000000000000007	7.39999999999999	0.0006819188161984631
2.3000000000000007	7.499999999999989	0.0006661266222838655
2.3000000000000007	7.599999999999989	0.0004924594105190792
2.3000000000000007	7.699999999999989	0.00048291936593056564
2.3000000000000007	7.799999999999988	0.0004740162152954389
2.3000000000000007	7.899999999999988	0.00046568360485839725
2.3000000000000007	7.999999999999988	0.0004578644275630302
2.3000000000000007	8.099999999999987	0.00045050922113232966
2.3000000000000007	8.199999999999987	0.00044357503690488874
2.3000000000000007	8.299999999999986	0.0004370237041122049
2.3000000000000007	8.399999999999986	0.0004308222912925766
2.3000000000000007	8.499999999999986	0.0004249414957783475
2.3000000000000007	8.599999999999985	0.00041935558665308955
2.3000000000000007	8.699999999999985	0.00041404064069238376
2.3000000000000007	8.799999999999985	0.00040897646021463064
2.3000000000000007	8.899999999999984	0.0004041443776547004
2.3000000000000007	8.999999999999984	0.0003995273798404243
2.3000000000000007	9.099999999999984	0.000395110749306062
2.3000000000000007	9.199999999999983	0.00039088045444880164
2.3000000000000007	9.299999999999983	0.0003868243756598537
2.3000000000000007	9.399999999999983	0.00038293036711974245
2.3000000000000007	9.499999999999982	0.00037918958237670723
2.3000000000000007	9.599999999999982	0.00037559086394528475
2.3000000000000007	9.699999999999982	0.0003721271600946165
2.3000000000000007	9.799999999999981	0.000368789739092666
2.3000000000000007	9.89999999999998	0.0003655711909894832
2.3000000000000007	9.99999999999998	0.00036246522381629034
2.400000000000001	0.1	9.999999932642035
2.400000000000001	0.2	9.999999932642043
2.400000000000001	0.30000000000000004	9.999999932612242
2.400000000000001	0.4	9.99999991480239
2.400000000000001	0.5	9.99999908436482
2.400000000000001	0.6	9.999988612899383
2.400000000000001	0.7	9.999927007147416
2.400000000000001	0.7999999999999999	9.999702204554238
2.400000000000001	0.8999999999999999	9.999103506623314
2.400000000000001	0.9999999999999999	9.997819193100103
2.400000000000001	1.0999999999999999	9.995456538316692
2.400000000000001	1.2	9.991571729475831
2.400000000000001	1.3	9.985698881406465
2.400000000000001	1.4000000000000001	9.977372642384076
2.400000000000001	1.5000000000000002	9.966143157904037
2.400000000000001	1.6000000000000003	9.95158437842354
2.400000000000001	1.7000000000000004	9.933297402918003
2.400000000000001	1.8000000000000005	9.9109104806412
2.400000000000001	1.9000000000000006	9.884076946068996
2.400000000000001	2.0000000000000004	9.852471985046323
2.400000000000001	2.1000000000000005	9.815788817224291
2.400000000000001	2.2000000000000006	9.773734649316758
2.400000000000001	2.3000000000000007	9.726026594801848
2.400000000000001	2.400000000000001	9.672387650499434
2.400000000000001	2.500000000000001	9.612542752313185
2.400000000000001	2.600000000000001	9.546214888331352
2.400000000000001	2.700000000000001	9.473121218007686
2.400000000000001	2.800000000000001	9.392969124659583
2.400000000000001	2.9000000000000012	9.30545211029473
2.400000000000001	3.0000000000000013	9.21024542325006
2.400000000000001	3.1000000000000014	9.107001287287565
2.400000000000001	3.2000000000000015	8.99534357267263
2.400000000000001	3.3000000000000016	8.87486171192594
2.400000000000001	3.4000000000000017	8.74510361092835
2.400000000000001	3.5000000000000018	8.605567233588795
2.400000000000001	3.600000000000002	8.455690436099022
2.400000000000001	3.700000000000002	8.294838481334924
2.400000000000001	3.800000000000002	8.122288451504172
2.400000000000001	3.900000000000002	7.937209468157945
2.400000000000001	4.000000000000002	7.7386371573076325
2.400000000000001	4.100000000000001	7.525440078984172
2.400000000000001	4.200000000000001	7.296274700290622
2.400000000000001	4.300000000000001	7.049523636007277
2.400000000000001	4.4	6.783208751468687
2.400000000000001	4.5	6.494865225868866
2.400000000000001	4.6	6.181352547518517
2.400000000000001	4.699999999999999	5.838558661289626
2.400000000000001	4.799999999999999	5.460912196614782
2.400000000000001	4.899999999999999	5.040523570529374
2.400000000000001	4.999999999999998	4.565535791669895
2.400000000000001	5.099999999999998	4.016554244040383
2.400000000000001	5.1999999999999975	3.3573953263412157
2.400000000000001	5.299999999999997	2.5023546999990343
2.400000000000001	5.399999999999997	1.0494024111237827
2.400000000000001	5.4999999999999964	0.00644392285865832
2.400000000000001	5.599999999999996	0.004783764367732951
2.400000000000001	5.699999999999996	0.003952487393212228
2.400000000000001	5.799999999999995	0.003464815206717861
2.400000000000001	5.899999999999995	0.00313088090484173
2.400000000000001	5.999999999999995	0.0028821770352243092
2.400000000000001	6.099999999999994	0.0026866674409778816
2.400000000000001	6.199999999999994	0.0025271220531830844
2.400000000000001	6.299999999999994	0.002393345475242867
2.400000000000001	6.399999999999993	0.002278840030507825
2.400000000000001	6.499999999999993	0.0021792240437319478
2.400000000000001	6.5999999999999925	0.002091415647855374
2.400000000000001	6.699999999999992	0.002013176132892682
2.400000000000001	6.799999999999992	0.0006228965489271611
2.400000000000001	6.8999999999999915	0.0007790889373696826
2.400000000000001	6.999999999999991	0.0007555708743825903
2.400000000000001	7.099999999999991	0.0007341032655228223
2.400000000000001	7.19999999999999	0.0007144085648221905
2.400000000000001	7.29999999999999	0.0006962590114884233
2.400000000000001	7.39999999999999	0.0006794675118748971
2.400000000000001	7.499999999999989	0.0005011464852651163
2.400000000000001	7.599999999999989	0.0004910230578297245
2.400000000000001	7.699999999999989	0.0004815988617563518
2.400000000000001	7.799999999999988	0.0004727980826086985
2.400000000000001	7.899999999999988	0.00046455677217387505
2.400000000000001	7.999999999999988	0.0004568195470204973
2.400000000000001	8.099999999999987	0.00044953737616975687
2.400000000000001	8.199999999999987	0.0004426691296067792
2.400000000000001	8.299999999999986	0.00043617770533954767
2.400000000000001	8.399999999999986	0.000430030412425401
2.400000000000001	8.499999999999986	0.00042419895005504373
2.400000000000001	8.599999999999985	0.0004186579801284216
2.400000000000001	8.699999999999985	0.00041338452315492404
2.400000000000001	8.799999999999985	0.0004083580356119955
2.400000000000001	8.899999999999984	0.0004035606403871915
2.400000000000001	8.999999999999984	0.00039897588462076876
2.400000000000001	9.099999999999984	0.00039458886073497046
2.400000000000001	9.199999999999983	0.0003903859284196112
2.400000000000001	9.299999999999983	0.0003863544730483607
2.400000000000001	9.399999999999983	0.0003824843410505864
2.400000000000001	9.499999999999982	0.00037876534174384404
2.400000000000001	9.599999999999982	0.0003751875081978236
2.400000000000001	9.699999999999982	0.00037174236950215543
2.400000000000001	9.799999999999981	0.0003684225127909321
2.400000000000001	9.89999999999998	0.00036522089554274443
2.400000000000001	9.99999999999998	0.00036213017657882123
2.500000000000001	0.1	9.999999932642401
2.500000000000001	0.2	9.999999932642401
2.500000000000001	0.30000000000000004	9.999999932600256
2.500000000000001	0.4	9.999999909502591
2.500000000000001	0.5	9.999998888137382
2.500000000000001	0.6	9.999986470220774
2.500000000000001	0.7	9.999915335956112
2.500000000000001	0.7999999999999999	9.999660984937153
2.500000000000001	0.8999999999999999	9.998994341805448
2.500000000000001	0.9999999999999999	9.997582647416285
2.500000000000001	1.0999999999999999	9.995013247766217
2.500000000000001	1.2	9.990826212774063
2.500000000000001	1.3	9.984544554027506
2.500000000000001	1.4000000000000001	9.97569682708832
2.500000000000001	1.5000000000000002	9.963831380886178
2.500000000000001	1.6000000000000003	9.948523663351345
2.500000000000001	1.7000000000000004	9.92937854771046
2.500000000000001	1.8000000000000005	9.906029441394697
2.500000000000001	1.9000000000000006	9.878135502650435
2.500000000000001	2.0000000000000004	9.845377862731366
2.500000000000001	2.1000000000000005	9.807455415298902
2.500000000000001	2.2000000000000006	9.7640804965784
2.500000000000001	2.3000000000000007	9.714974621459413
2.500000000000001	2.400000000000001	9.659864339474781
2.500000000000001	2.500000000000001	9.598477211269747
2.500000000000001	2.600000000000001	9.53053786655219
2.500000000000001	2.700000000000001	9.455764078681174
2.500000000000001	2.800000000000001	9.373862772230876
2.500000000000001	2.9000000000000012	9.284525863347852
2.500000000000001	3.0000000000000013	9.18742581499369
2.500000000000001	3.1000000000000014	9.082210767247895
2.500000000000001	3.2000000000000015	8.968499073729596
2.500000000000001	3.3000000000000016	8.84587303530805
2.500000000000001	3.4000000000000017	8.713871566863858
2.500000000000001	3.5000000000000018	8.571981455158971
2.500000000000001	3.600000000000002	8.419626755781339
2.500000000000001	3.700000000000002	8.256155719749426
2.500000000000001	3.800000000000002	8.080824409557719
2.500000000000001	3.900000000000002	7.892775827204534
2.500000000000001	4.000000000000002	7.691012859848444
2.500000000000001	4.100000000000001	7.474362556360822
2.500000000000001	4.200000000000001	7.241427982493802
2.500000000000001	4.300000000000001	6.990521828499592
2.500000000000001	4.4	6.7195724148893925
2.500000000000001	4.5	6.425986483665674
2.500000000000001	4.6	6.106441496820914
2.500000000000001	4.699999999999999	5.7565570881595916
2.500000000000001	4.799999999999999	5.37034622625188
2.500000000000001	4.899999999999999	4.939232238612437
2.500000000000001	4.999999999999998	4.450117546985456
2.500000000000001	5.099999999999998	3.8810622375235115
2.500000000000001	5.1999999999999975	3.189477176286951
2.500000000000001	5.299999999999997	2.265697772794277
2.500000000000001	5.399999999999997	0.03196799443371082
2.500000000000001	5.4999999999999964	0.005815459426663723
2.500000000000001	5.599999999999996	0.004558246499785726
2.500000000000001	5.699999999999996	0.0038324284107343278
2.500000000000001	5.799999999999995	0.0033873022065077597
2.500000000000001	5.899999999999995	0.003075601881360032
2.500000000000001	5.999999999999995	0.002840225835469092
2.500000000000001	6.099999999999994	0.0026534473123206357
2.500000000000001	6.199999999999994	0.002500000345959196
2.500000000000001	6.299999999999994	0.0023706884523907196
2.500000000000001	6.399999999999993	0.002259569192987986
2.500000000000001	6.499999999999993	0.002162593752562163
2.500000000000001	6.5999999999999925	0.0020768920185400106
2.500000000000001	6.699999999999992	0.0006407843477691179
2.500000000000001	6.799999999999992	0.0008003626345368265
2.500000000000001	6.8999999999999915	0.0007749521030920295
2.500000000000001	6.999999999999991	0.0007518597032757819
2.500000000000001	7.099999999999991	0.0007307526537094246
2.500000000000001	7.19999999999999	0.0007113723592933633
2.500000000000001	7.29999999999999	0.0006934940620500641
2.500000000000001	7.39999999999999	0.0005102881397389871
2.500000000000001	7.499999999999989	0.0004995305699272837
2.500000000000001	7.599999999999989	0.0004895416420011324
2.500000000000001	7.699999999999989	0.00048023558288131274
2.500000000000001	7.799999999999988	0.0004715401032650908
2.500000000000001	7.899999999999988	0.0004633923248807078
2.500000000000001	7.999999999999988	0.0004557388425285862
2.500000000000001	8.099999999999987	0.000448532359132212
2.500000000000001	8.199999999999987	0.000441732091245607
2.500000000000001	8.299999999999986	0.0004353020103419448
2.500000000000001	8.399999999999986	0.0004292106026989335
2.500000000000001	8.499999999999986	0.00042343020057034986
2.500000000000001	8.599999999999985	0.00041793548222781446
2.500000000000001	8.699999999999985	0.00041270456727211585
2.500000000000001	8.799999999999985	0.0004077172101092177
2.500000000000001	8.899999999999984	0.0004029553468541242
2.500000000000001	8.999999999999984	0.0003984037762969376
2.500000000000001	9.099999999999984	0.0003940469323480231
2.500000000000001	9.199999999999983	0.0003898720674756081
2.500000000000001	9.299999999999983	0.0003858674030861233
2.500000000000001	9.399999999999983	0.00038202176624840736
2.500000000000001	9.499999999999982	0.0003783247967301562
2.500000000000001	9.599999999999982	0.0003747677907460778
2.500000000000001	9.699999999999982	0.00037134284363250325
2.500000000000001	9.799999999999981	0.00036804140207574525
2.500000000000001	9.89999999999998	0.0003648567431887605
2.500000000000001	9.99999999999998	0.00036178220712616794
2.600000000000001	0.1	9.99999993264055
2.600000000000001	0.2	9.99999993264055
2.600000000000001	0.30000000000000004	9.999999932580932
2.600000000000001	0.4	9.999999902625879
2.600000000000001	0.5	9.999998646508388
2.600000000000001	0.6	9.999983921616083
2.600000000000001	0.7	9.999901791486087
2.600000000000001	0.7999999999999999	9.999614017022745
2.600000000000001	0.8999999999999999	9.99887168328277
2.600000000000001	0.9999999999999999	9.997319751893938
2.600000000000001	1.0999999999999999	9.994524819469959
2.600000000000001	1.2	9.990010440778267
2.600000000000001	1.3	9.983288451507518
2.600000000000001	1.4000000000000001	9.973881448679009
2.600000000000001	1.5000000000000002	9.961336228074485
2.600000000000001	1.6000000000000003	9.945230021250271
2.600000000000001	1.7000000000000004	9.925171764671566
2.600000000000001	1.8000000000000005	9.900800294091331
2.600000000000001	1.9000000000000006	9.871780831937567
2.600000000000001	2.0000000000000004	9.837800660267161
2.600000000000001	2.1000000000000005	9.798564514312384
2.600000000000001	2.2000000000000006	9.75378998747037
2.600000000000001	2.3000000000000007	9.703203081622476
2.600000000000001	2.400000000000001	9.64653393980934
2.600000000000001	2.500000000000001	9.58351273997805
2.600000000000001	2.600000000000001	9.513865693427284
2.600000000000001	2.700000000000001	9.437311069354557
2.600000000000001	2.800000000000001	9.353555150680844
2.600000000000001	2.9000000000000012	9.262288011410252
2.600000000000001	3.0000000000000013	9.163178988713979
2.600000000000001	3.1000000000000014	9.055871700742786
2.600000000000001	3.2000000000000015	8.939978430796431
2.600000000000001	3.3000000000000016	8.815073656166913
2.600000000000001	3.4000000000000017	8.68068644063261
2.600000000000001	3.5000000000000018	8.536291325853936
2.600000000000001	3.600000000000002	8.381297237732493
2.600000000000001	3.700000000000002	8.21503375266796
2.600000000000001	3.800000000000002	8.036733816606162
2.600000000000001	3.900000000000002	7.845511639630874
2.600000000000001	4.000000000000002	7.640333918688439
2.600000000000001	4.100000000000001	7.419981661460519
2.600000000000001	4.200000000000001	7.182998470116895
2.600000000000001	4.300000000000001	6.92761880758512
2.600000000000001	4.4	6.651665758262249
2.600000000000001	4.5	6.352400603977575
2.600000000000001	4.6	6.026292959474071
2.600000000000001	4.699999999999999	5.66865293653155
2.600000000000001	4.799999999999999	5.273007657913855
2.600000000000001	4.899999999999999	4.829963152283315
2.600000000000001	4.999999999999998	4.32490938090094
2.600000000000001	5.099999999999998	3.7326850101747917
2.600000000000001	5.1999999999999975	3.002047932131474
2.600000000000001	5.299999999999997	1.985544262892943
2.600000000000001	5.399999999999997	0.010774031564497799
2.600000000000001	5.4999999999999964	0.005628451786908505
2.600000000000001	5.599999999999996	0.004357724140542683
2.600000000000001	5.699999999999996	0.0037194111864357208
2.600000000000001	5.799999999999995	0.0033123143261942663
2.600000000000001	5.899999999999995	0.0030212536274210632
2.600000000000001	5.999999999999995	0.0027985347237706993
2.600000000000001	6.099999999999994	0.002620182689563453
2.600000000000001	6.199999999999994	0.002472690969810702
2.600000000000001	6.299999999999994	0.0023477770506634453
2.600000000000001	6.399999999999993	0.002240015827336829
2.600000000000001	6.499999999999993	0.0021456731931617894
2.600000000000001	6.5999999999999925	0.0006601534648160638
2.600000000000001	6.699999999999992	0.0006367055269618856
2.600000000000001	6.799999999999992	0.0007956179543338838
2.600000000000001	6.8999999999999915	0.0007707166390070594
2.600000000000001	6.999999999999991	0.0007480550175229033
2.600000000000001	7.099999999999991	0.0007273184730595952
2.600000000000001	7.19999999999999	0.0007082544239976844
2.600000000000001	7.29999999999999	0.0005199187383377632
2.600000000000001	7.39999999999999	0.000508469948954985
2.600000000000001	7.499999999999989	0.0004978680531174541
2.600000000000001	7.599999999999989	0.000488016163590986
2.600000000000001	7.699999999999989	0.0004788316381480779
2.600000000000001	7.799999999999988	0.0004702435747652228
2.600000000000001	7.899999999999988	0.00046219194619797634
2.600000000000001	7.999999999999988	0.00045462427849363423
2.600000000000001	8.099999999999987	0.0004474949108305515
2.600000000000001	8.199999999999987	0.0004407645824851612
2.600000000000001	8.299999999999986	0.0004343976798512313
2.600000000000001	8.399999999999986	0.0004283638784395006
2.600000000000001	8.499999999999986	0.00042263544498581706
2.600000000000001	8.599999999999985	0.00041718870817182606
2.600000000000001	8.699999999999985	0.00041200124841401435
2.600000000000001	8.799999999999985	0.0004070541109646019
2.600000000000001	8.899999999999984	0.0004023292179455493
2.600000000000001	8.999999999999984	0.0003978117273417787
2.600000000000001	9.099999999999984	0.00039348650151939434
2.600000000000001	9.199999999999983	0.0003893405476251073
2.600000000000001	9.299999999999983	0.00038536267631617536
2.600000000000001	9.399999999999983	0.00038154223766618525
2.600000000000001	9.499999999999982	0.0003778683869967792
2.600000000000001	9.599999999999982	0.0003743336164231416
2.600000000000001	9.699999999999982	0.00037092868476504455
2.600000000000001	9.799999999999981	0.00036764631198078833
2.600000000000001	9.89999999999998	0.000364479546573569
2.600000000000001	9.99999999999998	0.00036142173357830293
2.700000000000001	0.1	9.999999932640101
2.700000000000001	0.2	9.999999932640097
2.700000000000001	0.30000000000000004	9.999999932555765
2.700000000000001	0.4	9.99999989370803
2.700000000000001	0.5	9.99999834897906
2.700000000000001	0.6	9.999980890237177
2.700000000000001	0.7	9.999886073709476
2.700000000000001	0.7999999999999999	9.999560503299714
2.700000000000001	0.8999999999999999	9.998733879955193
2.700000000000001	0.9999999999999999	9.99702762161757
2.700000000000001	1.0999999999999999	9.993986777447981
2.700000000000001	1.2	9.989118036164868
2.700000000000001	1.3	9.98192203569977
2.700000000000001	1.4000000000000001	9.971915591418794
2.700000000000001	1.5000000000000002	9.958644219367098
2.700000000000001	1.6000000000000003	9.9416872380771
2.700000000000001	1.7000000000000004	9.920657942701155
2.700000000000001	1.8000000000000005	9.895200865837324
2.700000000000001	1.9000000000000006	9.864987527249157
2.700000000000001	2.0000000000000004	9.829711554212292
2.700000000000001	2.1000000000000005	9.789083677707733
2.700000000000001	2.2000000000000006	9.742826860948908
2.700000000000001	2.3000000000000007	9.6906716620755
2.700000000000001	2.400000000000001	9.63235184067019
2.700000000000001	2.500000000000001	9.567600165185224
2.700000000000001	2.600000000000001	9.496144346745389
2.700000000000001	2.700000000000001	9.41770300749415
2.700000000000001	2.800000000000001	9.331981576826841
2.700000000000001	2.9000000000000012	9.23866799594771
2.700000000000001	3.0000000000000013	9.13742809445146
2.700000000000001	3.1000000000000014	9.027900479968366
2.700000000000001	3.2000000000000015	8.909690749968716
2.700000000000001	3.3000000000000016	8.782364789652679
2.700000000000001	3.4000000000000017	8.645440855950277
2.700000000000001	3.5000000000000018	8.49838005697487
2.700000000000001	3.600000000000002	8.340574706573927
2.700000000000001	3.700000000000002	8.17133384656175
2.700000000000001	3.800000000000002	7.989864952467495
2.700000000000001	3.900000000000002	7.795250429970578
2.700000000000001	4.000000000000002	7.586416876322891
2.700000000000001	4.100000000000001	7.362094098033366
2.700000000000001	4.200000000000001	7.120759283931722
2.700000000000001	4.300000000000001	6.860559080048078
2.700000000000001	4.4	6.579197712973444
2.700000000000001	4.5	6.273770963846192
2.700000000000001	4.6	5.940509818766487
2.700000000000001	4.699999999999999	5.574364972562729
2.700000000000001	4.799999999999999	5.16829103532289
2.700000000000001	4.899999999999999	4.711911690538073
2.700000000000001	4.999999999999998	4.188746939139446
2.700000000000001	5.099999999999998	3.5694733735015567
2.700000000000001	5.1999999999999975	2.7907332236375533
2.700000000000001	5.299999999999997	1.6389758749112195
2.700000000000001	5.399999999999997	0.007972065832616806
2.700000000000001	5.4999999999999964	0.005217852849454455
2.700000000000001	5.599999999999996	0.0041777873567521735
2.700000000000001	5.699999999999996	0.0036128271449997517
2.700000000000001	5.799999999999995	0.003239807397412187
2.700000000000001	5.899999999999995	0.0029678919027485186
2.700000000000001	5.999999999999995	0.0027571736201611277
2.700000000000001	6.099999999999994	0.0025869375696070704
2.700000000000001	6.199999999999994	0.00244524790750346
2.700000000000001	6.299999999999994	0.0023246555682378345
2.700000000000001	6.399999999999993	0.002220216394907628
2.700000000000001	6.499999999999993	0.0006812008902206826
2.700000000000001	6.5999999999999925	0.0006554111434320053
2.700000000000001	6.699999999999992	0.0008177026548365322
2.700000000000001	6.799999999999992	0.0007907778418539046
2.700000000000001	6.8999999999999915	0.0007663892873267172
2.700000000000001	6.999999999999991	0.0007441626522730581
2.700000000000001	7.099999999999991	0.0007237991759690265
2.700000000000001	7.19999999999999	0.0005300750424666767
2.700000000000001	7.29999999999999	0.000517871836718445
2.700000000000001	7.39999999999999	0.0005066043400229914
2.700000000000001	7.499999999999989	0.0004961614608946319
2.700000000000001	7.599999999999989	0.00048644901229463354
2.700000000000001	7.699999999999989	0.00047738787899549305
2.700000000000001	7.799999999999988	0.00046890962966147096
2.700000000000001	7.899999999999988	0.0004609562560611536
2.700000000000001	7.999999999999988	0.0004534765202179045
2.700000000000001	8.099999999999987	0.000446426427948395
2.700000000000001	8.199999999999987	0.0004397674315698291
2.700000000000001	8.299999999999986	0.00043346528464831085
2.700000000000001	8.399999999999986	0.0004274901145295872
2.700000000000001	8.499999999999986	0.00042181569994592595
2.700000000000001	8.599999999999985	0.0004164176843167431
2.700000000000001	8.699999999999985	0.0004112753026909669
2.700000000000001	8.799999999999985	0.0004063693476775935
2.700000000000001	8.899999999999984	0.0004016826576136239
2.700000000000001	8.999999999999984	0.0003971998585796746
2.700000000000001	9.099999999999984	0.0003929070428112839
2.700000000000001	9.199999999999983	0.0003887912130180282
2.700000000000001	9.299999999999983	0.0003848412165574405
2.700000000000001	9.399999999999983	0.00038104662207186723
2.700000000000001	9.499999999999982	0.00037739724998517234
2.700000000000001	9.599999999999982	0.00037388444926500226
2.700000000000001	9.699999999999982	0.00037050039898778547
2.700000000000001	9.799999999999981	0.00036723778755775
2.700000000000001	9.89999999999998	0.00036408898047327965
2.700000000000001	9.99999999999998	0.00036104848083593063
2.800000000000001	0.1	9.99999993263985
2.800000000000001	0.2	9.999999932639856
2.800000000000001	0.30000000000000004	9.999999932520552
2.800000000000001	0.4	9.999999882140985
2.800000000000001	0.5	9.999997982615985
2.800000000000001	0.6	9.999977284671054
2.800000000000001	0.7	9.99986783441404
2.800000000000001	0.7999999999999999	9.999499534815723
2.800000000000001	0.8999999999999999	9.99857907551544
2.800000000000001	0.9999999999999999	9.996703046471314
2.800000000000001	1.0999999999999999	9.99339417986013
2.800000000000001	1.2	9.988141998648691
2.800000000000001	1.3	9.980435974071792
2.800000000000001	1.4000000000000001	9.969787359691667
2.800000000000001	1.5000000000000002	9.955740694211812
2.800000000000001	1.6000000000000003	9.937877701966508
2.800000000000001	1.7000000000000004	9.91581633665796
2.800000000000001	1.8000000000000005	9.889207092484721
2.800000000000001	1.9000000000000006	9.857728010305948
2.800000000000001	2.0000000000000004	9.821079243962982
2.800000000000001	2.1000000000000005	9.778977658928612
2.800000000000001	2.2000000000000006	9.731151683810944
2.800000000000001	2.3000000000000007	9.677336483797962
2.800000000000001	2.400000000000001	9.617269438223577
2.800000000000001	2.500000000000001	9.55068585726633
2.800000000000001	2.600000000000001	9.47731484564739
2.800000000000001	2.700000000000001	9.396875207487147
2.800000000000001	2.800000000000001	9.309071273938034
2.800000000000001	2.9000000000000012	9.213588523652716
2.800000000000001	3.0000000000000013	9.110088849678599
2.800000000000001	3.1000000000000014	8.99820530294626
2.800000000000001	3.2000000000000015	8.877536108643735
2.800000000000001	3.3000000000000016	8.7476377032259
2.800000000000001	3.4000000000000017	8.608016470600539
2.800000000000001	3.5000000000000018	8.458118757285321
2.800000000000001	3.600000000000002	8.297318604430973
2.800000000000001	3.700000000000002	8.124902428987356
2.800000000000001	3.800000000000002	7.9400495806250415
2.800000000000001	3.900000000000002	7.741807246991046
2.800000000000001	4.000000000000002	7.529057472696216
2.800000000000001	4.100000000000001	7.300472950790518
2.800000000000001	4.200000000000001	7.054456438927002
2.800000000000001	4.300000000000001	6.78905561417558
2.800000000000001	4.4	6.501839854655798
2.800000000000001	4.5	6.189715649838135
2.800000000000001	4.6	5.848638313878108
2.800000000000001	4.699999999999999	5.473138051662009
2.800000000000001	4.799999999999999	5.055488536457485
2.800000000000001	4.899999999999999	4.584118480361089
2.800000000000001	4.999999999999998	4.040197607428493
2.800000000000001	5.099999999999998	3.388889581608793
2.800000000000001	5.1999999999999975	2.5490656702337313
2.800000000000001	5.299999999999997	1.1671269055824642
2.800000000000001	5.399999999999997	0.006680594373450844
2.800000000000001	5.4999999999999964	0.004882280389638998
2.800000000000001	5.599999999999996	0.004015012753334905
2.800000000000001	5.699999999999996	0.0035121395506318436
2.800000000000001	5.799999999999995	0.003169724305083315
2.800000000000001	5.899999999999995	0.002915558529202949
2.800000000000001	5.999999999999995	0.0027162031250062336
2.800000000000001	6.099999999999994	0.0025537699551897086
2.800000000000001	6.199999999999994	0.002417721289722772
2.800000000000001	6.299999999999994	0.002301366392319209
2.800000000000001	6.399999999999993	0.0007041620672811667
2.800000000000001	6.499999999999993	0.0006756679445396709
2.800000000000001	6.5999999999999925	0.000841355900634627
2.800000000000001	6.699999999999992	0.0008121592681811663
2.800000000000001	6.799999999999992	0.0007858475363765856
2.800000000000001	6.8999999999999915	0.0007619751579677793
2.800000000000001	6.999999999999991	0.0007401880732627346
2.800000000000001	7.099999999999991	0.0005407976454099134
2.800000000000001	7.19999999999999	0.0005277692965951469
2.800000000000001	7.29999999999999	0.0005157774356791733
2.800000000000001	7.39999999999999	0.0005046938394358592
2.800000000000001	7.499999999999989	0.0004944121070002748
2.800000000000001	7.599999999999989	0.00048484165492546625
2.800000000000001	7.699999999999989	0.0004759062908454442
2.800000000000001	7.799999999999988	0.000467540139306006
2.800000000000001	7.899999999999988	0.0004596866140472041
2.800000000000001	7.999999999999988	0.0004522966389542927
2.800000000000001	8.099999999999987	0.00044532742371871346
2.800000000000001	8.199999999999987	0.0004387414663693603
2.800000000000001	8.299999999999986	0.0004325054108396261
2.800000000000001	8.399999999999986	0.0004265906088821278
2.800000000000001	8.499999999999986	0.0004209711324080639
2.800000000000001	8.599999999999985	0.0004156234789944608
2.800000000000001	8.699999999999985	0.0004105272317902883
2.800000000000001	8.799999999999985	0.0004056634142227348
2.800000000000001	8.899999999999984	0.0004010159728486877
2.800000000000001	8.999999999999984	0.0003965692276096623
2.800000000000001	9.099999999999984	0.0003923093615859901
2.800000000000001	9.199999999999983	0.0003882242940888717
2.800000000000001	9.299999999999983	0.0003843028409735484
2.800000000000001	9.399999999999983	0.00038053457655741864
2.800000000000001	9.499999999999982	0.00037691021533414444
2.800000000000001	9.599999999999982	0.00037342057929201406
2.800000000000001	9.699999999999982	0.0003700580948653323
2.800000000000001	9.799999999999981	0.00036681543578899684
2.800000000000001	9.89999999999998	0.0003636855179418711
2.800000000000001	9.99999999999998	0.00036066289383416736
2.9000000000000012	0.1	9.999999932640858
2.9000000000000012	0.2	9.99999993264085
2.9000000000000012	0.30000000000000004	9.9999999324721
2.9000000000000012	0.4	9.99999986713869
2.9000000000000012	0.5	9.999997531496074
2.9000000000000012	0.6	9.99997299618907
2.9000000000000012	0.7	9.999846669477918
2.9000000000000012	0.7999999999999999	9.999430075624248
2.9000000000000012	0.8999999999999999	9.99840518295116
2.9000000000000012	0.9999999999999999	9.996342454403075
2.9000000000000012	1.0999999999999999	9.99274157017317
2.9000000000000012	1.2	9.987074643238747
2.9000000000000012	1.3	9.978820063969037
2.9000000000000012	1.4000000000000001	9.96748378679176
2.9000000000000012	1.5000000000000002	9.952609702994037
2.9000000000000012	1.6000000000000003	9.933782274856862
2.9000000000000012	1.7000000000000004	9.91062441645248
2.9000000000000012	1.8000000000000005	9.88279284203756
2.9000000000000012	1.9000000000000006	9.849972325434454
2.9000000000000012	2.0000000000000004	9.811869712889262
2.9000000000000012	2.1000000000000005	9.768208125278564
2.9000000000000012	2.2000000000000006	9.71872153271793
2.9000000000000012	2.3000000000000007	9.663149737320518
2.9000000000000012	2.400000000000001	9.601233718833093
2.9000000000000012	2.500000000000001	9.532711255611428
2.9000000000000012	2.600000000000001	9.457312711969001
2.9000000000000012	2.700000000000001	9.374756871131034
2.9000000000000012	2.800000000000001	9.284746683873482
2.9000000000000012	2.9000000000000012	9.18696479188893
2.9000000000000012	3.0000000000000013	9.081068668657744
2.9000000000000012	3.1000000000000014	8.966685196076389
2.9000000000000012	3.2000000000000015	8.843404458855339
2.9000000000000012	3.3000000000000016	8.710772486171898
2.9000000000000012	3.4000000000000017	8.568282594661918
2.9000000000000012	3.5000000000000018	8.41536487869069
2.9000000000000012	3.600000000000002	8.251373237712224
2.9000000000000012	3.700000000000002	8.075569103165122
2.9000000000000012	3.800000000000002	7.887100687651229
2.9000000000000012	3.900000000000002	7.684976071311477
2.9000000000000012	4.000000000000002	7.468027644440919
2.9000000000000012	4.100000000000001	7.234864169869848
2.9000000000000012	4.200000000000001	6.9838046614287155
2.9000000000000012	4.300000000000001	6.712784762534865
2.9000000000000012	4.4	6.41922007878056
2.9000000000000012	4.5	6.099799308092245
2.9000000000000012	4.6	5.750157051824302
2.9000000000000012	4.699999999999999	5.364327364395016
2.9000000000000012	4.799999999999999	4.933765353207549
2.9000000000000012	4.899999999999999	4.445425753231675
2.9000000000000012	4.999999999999998	3.877466354728667
2.9000000000000012	5.099999999999998	3.187521848091833
2.9000000000000012	5.1999999999999975	2.266700331026491
2.9000000000000012	5.299999999999997	0.027088698627266528
2.9000000000000012	5.399999999999997	0.005875682162211413
2.9000000000000012	5.4999999999999964	0.004600997127418105
2.9000000000000012	5.599999999999996	0.0038667187867223716
2.9000000000000012	5.699999999999996	0.0034168718275631
2.9000000000000012	5.799999999999995	0.0031019980349899163
2.9000000000000012	5.899999999999995	0.0028642834171449367
2.9000000000000012	5.999999999999995	0.0026756753334558603
2.9000000000000012	6.099999999999994	0.002520732125974393
2.9000000000000012	6.199999999999994	0.0023901574526744803
2.9000000000000012	6.299999999999994	0.0007293209965179509
2.9000000000000012	6.399999999999993	0.0006976806445778069
2.9000000000000012	6.499999999999993	0.0008667551563119099
2.9000000000000012	6.5999999999999925	0.0008349931070364691
2.9000000000000012	6.699999999999992	0.000806533436852051
2.9000000000000012	6.799999999999992	0.0007808362111327016
2.9000000000000012	6.8999999999999915	0.0007574821408956123
2.9000000000000012	6.999999999999991	0.0005521309014867178
2.9000000000000012	7.099999999999991	0.0005381985026319516
2.9000000000000012	7.19999999999999	0.0012539310220394655
2.9000000000000012	7.29999999999999	0.0012255062048255462
2.9000000000000012	7.39999999999999	0.0011991906695081567
2.9000000000000012	7.499999999999989	0.0011747425589744775
2.9000000000000012	7.599999999999989	0.00048319580735838876
2.9000000000000012	7.699999999999989	0.00047438821905425397
2.9000000000000012	7.799999999999988	0.00046613589459592914
2.9000000000000012	7.899999999999988	0.0004583842062129053
2.9000000000000012	7.999999999999988	0.00045108569135452045
2.9000000000000012	8.099999999999987	0.00044419892364602276
2.9000000000000012	8.199999999999987	0.00043768738282892175
2.9000000000000012	8.299999999999986	0.00043151931535142986
2.9000000000000012	8.399999999999986	0.0004256662123258313
2.9000000000000012	8.499999999999986	0.00042010261331714804
2.9000000000000012	8.599999999999985	0.00041480639247089756
2.9000000000000012	8.699999999999985	0.00040975732143748423
2.9000000000000012	8.799999999999985	0.0004049370604740812
2.9000000000000012	8.899999999999984	0.0004003292781618545
2.9000000000000012	8.999999999999984	0.00039591929177702225
2.9000000000000012	9.099999999999984	0.0003916935435517943
2.9000000000000012	9.199999999999983	0.0003876401719556228
2.9000000000000012	9.299999999999983	0.0003837481552345747
2.9000000000000012	9.399999999999983	0.0003800071356099108
2.9000000000000012	9.499999999999982	0.0003764080709955295
2.9000000000000012	9.599999999999982	0.00037294226713178633
2.9000000000000012	9.699999999999982	0.000369601815321418
2.9000000000000012	9.799999999999981	0.0003663799331478385
2.9000000000000012	9.89999999999998	0.00036326953959007384
2.9000000000000012	9.99999999999998	0.00036026485455789266
3.0000000000000013	0.1	9.999999932639264
3.0000000000000013	0.2	9.999999932639257
3.0000000000000013	0.30000000000000004	9.999999932400529
3.0000000000000013	0.4	9.999999847676266
3.0000000000000013	0.5	9.999996976007182
3.0000000000000013	0.6	9.999967895459173
3.0000000000000013	0.7	9.999822109884008
3.0000000000000013	0.7999999999999999	9.999350945017468
3.0000000000000013	0.8999999999999999	9.998209855772377
3.0000000000000013	0.9999999999999999	9.995941870282762
3.0000000000000013	1.0999999999999999	9.992022922718236
3.0000000000000013	1.2	9.985907531516293
3.0000000000000013	1.3	9.977063148300436
3.0000000000000013	1.4000000000000001	9.964990733229541
3.0000000000000013	1.5000000000000002	9.949233885667427
3.0000000000000013	1.6000000000000003	9.929380148652141
3.0000000000000013	1.7000000000000004	9.905057697475808
3.0000000000000013	1.8000000000000005	9.875929715637008
3.0000000000000013	1.9000000000000006	9.841687906969451
3.0000000000000013	2.0000000000000004	9.802045957597606
3.0000000000000013	2.1000000000000005	9.756733344068259
3.0000000000000013	2.2000000000000006	9.705489631825474
3.0000000000000013	2.3000000000000007	9.648059266003806
3.0000000000000013	2.400000000000001	9.58418678162705
3.0000000000000013	2.500000000000001	9.51361232363621
3.0000000000000013	2.600000000000001	9.436067350228564
3.0000000000000013	2.700000000000001	9.35127038442515
3.0000000000000013	2.800000000000001	9.25892267165563
3.0000000000000013	2.9000000000000012	9.158703590987496
3.0000000000000013	3.0000000000000013	9.050265651109733
3.0000000000000013	3.1000000000000014	8.93322887619524
3.0000000000000013	3.2000000000000015	8.807174347649264
3.0000000000000013	3.3000000000000016	8.671636610511353
3.0000000000000013	3.4000000000000017	8.526094570616324
3.0000000000000013	3.5000000000000018	8.369960389478708
3.0000000000000013	3.600000000000002	8.2025657111015
3.0000000000000013	3.700000000000002	8.023144301390857
3.0000000000000013	3.800000000000002	7.830809802666031
3.0000000000000013	3.900000000000002	7.624526729972631
3.0000000000000013	4.000000000000002	7.403071937961707
3.0000000000000013	4.100000000000001	7.164982347046882
3.0000000000000013	4.200000000000001	6.90848233230177
3.0000000000000013	4.300000000000001	6.631380076801789
3.0000000000000013	4.4	6.330914821277677
3.0000000000000013	4.5	6.003522993457821
3.0000000000000013	4.6	5.644463093726345
3.0000000000000013	4.699999999999999	5.247178033937142
3.0000000000000013	4.799999999999999	4.802126777721703
3.0000000000000013	4.899999999999999	4.294416182236853
3.0000000000000013	4.999999999999998	3.6982533798123374
3.0000000000000013	5.099999999999998	2.9605875713594165
3.0000000000000013	5.1999999999999975	1.9249640695931511
3.0000000000000013	5.299999999999997	0.010109854565343477
3.0000000000000013	5.399999999999997	0.0055951131350206315
3.0000000000000013	5.4999999999999964	0.004360445061521231
3.0000000000000013	5.599999999999996	0.0037307892449797374
3.0000000000000013	5.699999999999996	0.003326597217878143
3.0000000000000013	5.799999999999995	0.0030365544505060326
3.0000000000000013	5.899999999999995	0.0028140864061626854
3.0000000000000013	5.999999999999995	0.0026356346093266195
3.0000000000000013	6.099999999999994	0.0024878709318801972
3.0000000000000013	6.199999999999994	0.0007570216006557349
3.0000000000000013	6.299999999999994	0.0009334526353264108
3.0000000000000013	6.399999999999993	0.0008941056921537302
3.0000000000000013	6.499999999999993	0.0008594316632193752
3.0000000000000013	6.5999999999999925	0.00082855891734516
3.0000000000000013	6.699999999999992	0.0008008330105036725
3.0000000000000013	6.799999999999992	0.0007757494624051802
3.0000000000000013	6.8999999999999915	0.0013471858559614045
3.0000000000000013	6.999999999999991	0.0013112556621298142
3.0000000000000013	7.099999999999991	0.0012783755937253035
3.0000000000000013	7.19999999999999	0.0012481462092639602
3.0000000000000013	7.29999999999999	0.001220236990101334
3.0000000000000013	7.39999999999999	0.001194372885616666
3.0000000000000013	7.499999999999989	0.001170321630531346
3.0000000000000013	7.599999999999989	0.0011478867888783217
3.0000000000000013	7.699999999999989	0.0011268999364131345
3.0000000000000013	7.799999999999988	0.00046469843086882536
3.0000000000000013	7.899999999999988	0.00045705023023576196
3.0000000000000013	7.999999999999988	0.0004498447518678267
3.0000000000000013	8.099999999999987	0.0004430419160050033
3.0000000000000013	8.199999999999987	0.0004366065084544955
3.0000000000000013	8.299999999999986	0.0004305072878797796
3.0000000000000013	8.399999999999986	0.0004247168214667825
3.0000000000000013	8.499999999999986	0.0004192108440360879
3.0000000000000013	8.599999999999985	0.00041396715775394934
3.0000000000000013	8.699999999999985	0.0004089661062428988
3.0000000000000013	8.799999999999985	0.00040419021654454035
3.0000000000000013	8.899999999999984	0.00039962321717413934
3.0000000000000013	8.999999999999984	0.0003952508976065633
3.0000000000000013	9.099999999999984	0.00039106023286029933
3.0000000000000013	9.199999999999983	0.0003870393030424306
3.0000000000000013	9.299999999999983	0.00038317714356894965
3.0000000000000013	9.399999999999983	0.00037946445190233926
3.0000000000000013	9.499999999999982	0.0003758910636872028
3.0000000000000013	9.599999999999982	0.0003724494175448062
3.0000000000000013	9.699999999999982	0.00036913210298322903
3.0000000000000013	9.799999999999981	0.00036593133973758084
3.0000000000000013	9.89999999999998	0.0003628410331261002
3.0000000000000013	9.99999999999998	0.0003598548279889744
3.1000000000000014	0.1	9.999999932640481
3.1000000000000014	0.2	9.999999932640476
3.1000000000000014	0.30000000000000004	9.99999993230277
3.1000000000000014	0.4	9.999999822434802
3.1000000000000014	0.5	9.999996292009946
3.1000000000000014	0.6	9.999961828657353
3.1000000000000014	0.7	9.999793611308082
3.1000000000000014	0.7999999999999999	9.999260797264824
3.1000000000000014	0.8999999999999999	9.997990455564688
3.1000000000000014	0.9999999999999999	9.995496869844482
3.1000000000000014	1.0999999999999999	9.991231581970526
3.1000000000000014	1.2	9.98463139508259
3.1000000000000014	1.3	9.975153021559208
3.1000000000000014	1.4000000000000001	9.96229277317387
3.1000000000000014	1.5000000000000002	9.945594335879935
3.1000000000000014	1.6000000000000003	9.92464868372355
3.1000000000000014	1.7000000000000004	9.899089549621728
3.1000000000000014	1.8000000000000005	9.868586822724653
3.1000000000000014	1.9000000000000006	9.832839315668435
3.1000000000000014	2.0000000000000004	9.791567680200265
3.1000000000000014	2.1000000000000005	9.744507824832947
3.1000000000000014	2.2000000000000006	9.691404938516412
3.1000000000000014	2.3000000000000007	9.632008088188662
3.1000000000000014	2.400000000000001	9.566065289710052
3.1000000000000014	2.500000000000001	9.493318920700984
3.1000000000000014	2.600000000000001	9.413501331261728
3.1000000000000014	2.700000000000001	9.326330503052539
3.1000000000000014	2.800000000000001	9.23150560188149
3.1000000000000014	2.9000000000000012	9.128702259386197
3.1000000000000014	3.0000000000000013	9.017567402280742
3.1000000000000014	3.1000000000000014	8.897713419746724
3.1000000000000014	3.2000000000000015	8.768711416938476
3.1000000000000014	3.3000000000000016	8.630083239744744
3.1000000000000014	3.4000000000000017	8.481291864740012
3.1000000000000014	3.5000000000000018	8.321729616174327
3.1000000000000014	3.600000000000002	8.150703479376874
3.1000000000000014	3.700000000000002	7.967416495976061
3.1000000000000014	3.800000000000002	7.7709438001215245
3.1000000000000014	3.900000000000002	7.5602012014911155
3.1000000000000014	4.000000000000002	7.333903193798075
3.1000000000000014	4.100000000000001	7.0905056054480715
3.1000000000000014	4.200000000000001	6.828125327205076
3.1000000000000014	4.300000000000001	6.544424709764046
3.1000000000000014	4.4	6.236439399285826
3.1000000000000014	4.5	5.900311388971251
3.1000000000000014	4.6	5.5308541082528375
3.1000000000000014	4.699999999999999	5.120798269916296
3.1000000000000014	4.799999999999999	4.659373283866085
3.1000000000000014	4.899999999999999	4.1293246712463
3.1000000000000014	4.999999999999998	3.499529121331303
3.1000000000000014	5.099999999999998	2.7009931387361963
3.1000000000000014	5.1999999999999975	1.4821545429509981
3.1000000000000014	5.299999999999997	0.007471348952074597
3.1000000000000014	5.399999999999997	0.005131014820922105
3.1000000000000014	5.4999999999999964	0.004151302088548843
3.1000000000000014	5.599999999999996	0.0036055372468940666
3.1000000000000014	5.699999999999996	0.0032409305339339846
3.1000000000000014	5.799999999999995	0.002973314771196357
3.1000000000000014	5.899999999999995	0.0027649788976837225
3.1000000000000014	5.999999999999995	0.0025961183296032294
3.1000000000000014	6.099999999999994	0.0007876876474227461
3.1000000000000014	6.199999999999994	0.0009671355165020035
3.1000000000000014	6.299999999999994	0.0009236481215038565
3.1000000000000014	6.399999999999993	0.0008856494387126266
3.1000000000000014	6.499999999999993	0.0008520550707728797
3.1000000000000014	6.5999999999999925	0.0008220639795418743
3.1000000000000014	6.699999999999992	0.0007950671092497646
3.1000000000000014	6.799999999999992	0.0013777353915762573
3.1000000000000014	6.8999999999999915	0.0013392100973799717
3.1000000000000014	6.999999999999991	0.0013040838075679946
3.1000000000000014	7.099999999999991	0.0012718936767305105
3.1000000000000014	7.19999999999999	0.0012422606145686655
3.1000000000000014	7.29999999999999	0.0012148708215562543
3.1000000000000014	7.39999999999999	0.0011894617837876404
3.1000000000000014	7.499999999999989	0.0011658115865732406
3.1000000000000014	7.599999999999989	0.0011437320011117398
3.1000000000000014	7.699999999999989	0.0011230612119807828
3.1000000000000014	7.799999999999988	0.0011036598353222557
3.1000000000000014	7.899999999999988	0.00045568603884717554
3.1000000000000014	7.999999999999988	0.00044857488753210334
3.1000000000000014	8.099999999999987	0.00044185736565692394
3.1000000000000014	8.199999999999987	0.0004354992409390777
3.1000000000000014	8.299999999999986	0.00042947022436711836
3.1000000000000014	8.399999999999986	0.0004237437661247375
3.1000000000000014	8.499999999999986	0.00041829619758073744
3.1000000000000014	8.599999999999985	0.0004131060287344999
3.1000000000000014	8.699999999999985	0.00040815448017611413
3.1000000000000014	8.799999999999985	0.0004034233887573789
3.1000000000000014	8.899999999999984	0.000398898330708443
3.1000000000000014	8.999999999999984	0.0003945647488376703
3.1000000000000014	9.099999999999984	0.0003904096135670771
3.1000000000000014	9.199999999999983	0.00038642168311426206
3.1000000000000014	9.299999999999983	0.0003825903874838145
3.1000000000000014	9.399999999999983	0.00037890624650648
3.1000000000000014	9.499999999999982	0.0003753594482879463
3.1000000000000014	9.599999999999982	0.0003719430867451996
3.1000000000000014	9.699999999999982	0.000368648850853648
3.1000000000000014	9.799999999999981	0.00036546990897464056
3.1000000000000014	9.89999999999998	0.0003623998668658352
3.1000000000000014	9.99999999999998	0.0003594330751541268
3.2000000000000015	0.1	9.999999932645059
3.2000000000000015	0.2	9.999999932645052
3.2000000000000015	0.30000000000000004	9.999999932167352
3.2000000000000015	0.4	9.999999789697053
3.2000000000000015	0.5	9.999995449774072
3.2000000000000015	0.6	9.999954612810637
3.2000000000000015	0.7	9.999760541996045
3.2000000000000015	0.7999999999999999	9.999158098451598
3.2000000000000015	0.8999999999999999	9.997744015332964
3.2000000000000015	0.9999999999999999	9.995002528024688
3.2000000000000015	1.0999999999999999	9.990360194692919
3.2000000000000015	1.2	9.983236050099336
3.2000000000000015	1.3	9.973076324822966
3.2000000000000015	1.4000000000000001	9.959373067323089
3.2000000000000015	1.5000000000000002	9.941670448451227
3.2000000000000015	1.6000000000000003	9.919563227065142
3.2000000000000015	1.7000000000000004	9.89269098155708
3.2000000000000015	1.8000000000000005	9.86073052624138
3.2000000000000015	1.9000000000000006	9.823387939038195
3.2000000000000015	2.0000000000000004	9.780390937351893
3.2000000000000015	2.1000000000000005	9.731481910032564
3.2000000000000015	2.2000000000000006	9.67641166806572
3.2000000000000015	2.3000000000000007	9.614933847523918
3.2000000000000015	2.400000000000001	9.546799836850498
3.2000000000000015	2.500000000000001	9.47175407528711
3.2000000000000015	2.600000000000001	9.389529560993521
3.2000000000000015	2.700000000000001	9.29984340476031
3.2000000000000015	2.800000000000001	9.202392261415774
3.2000000000000015	2.9000000000000012	9.096847461739971
3.2000000000000015	3.0000000000000013	8.982849649581073
3.2000000000000015	3.1000000000000014	8.860002698533863
3.2000000000000015	3.2000000000000015	8.72786663570205
3.2000000000000015	3.3000000000000016	8.585949230593794
3.2000000000000015	3.4000000000000017	8.433695805876674
3.2000000000000015	3.5000000000000018	8.270476679307817
3.2000000000000015	3.600000000000002	8.095571430255681
3.2000000000000015	3.700000000000002	7.9081488638502835
3.2000000000000015	3.800000000000002	7.707241061768285
3.2000000000000015	3.900000000000002	7.491709161037403
3.2000000000000015	4.000000000000002	7.260197316956688
3.2000000000000015	4.100000000000001	7.011069369152504
3.2000000000000015	4.200000000000001	6.742319450610216
3.2000000000000015	4.300000000000001	6.45144199545838
3.2000000000000015	4.4	6.135235892308158
3.2000000000000015	4.5	5.789496518788086
3.2000000000000015	4.6	5.408505146032013
3.2000000000000015	4.699999999999999	4.984123396331267
3.2000000000000015	4.799999999999999	4.504037736982824
3.2000000000000015	4.899999999999999	3.947906706358732
3.2000000000000015	4.999999999999998	3.277158425144398
3.2000000000000015	5.099999999999998	2.3973360166849256
3.2000000000000015	5.1999999999999975	0.7796486380231019
3.2000000000000015	5.299999999999997	0.006258579743551928
3.2000000000000015	5.399999999999997	0.004765125014963481
3.2000000000000015	5.4999999999999964	0.003966942231897384
3.2000000000000015	5.599999999999996	0.0034895994493177166
3.2000000000000015	5.699999999999996	0.0031595220781898644
3.2000000000000015	5.799999999999995	0.00291219770957069
3.2000000000000015	5.899999999999995	0.0008761943021789722
3.2000000000000015	5.999999999999995	0.000821844126376127
3.2000000000000015	6.099999999999994	0.0010039809611303782
3.2000000000000015	6.199999999999994	0.0009556641472936462
3.2000000000000015	6.299999999999994	0.0009138476398947975
3.2000000000000015	6.399999999999993	0.0008771690088579896
3.2000000000000015	6.499999999999993	0.000844636728691772
3.2000000000000015	6.5999999999999925	0.0014559497079963833
3.2000000000000015	6.699999999999992	0.001410101305636402
3.2000000000000015	6.799999999999992	0.001368720775874999
3.2000000000000015	6.8999999999999915	0.001331137705908019
3.2000000000000015	6.999999999999991	0.0012968149087481304
3.2000000000000015	7.099999999999991	0.0012653156543644282
3.2000000000000015	7.19999999999999	0.0012362812802443617
3.2000000000000015	7.29999999999999	0.0012094137188956666
3.2000000000000015	7.39999999999999	0.001184462927844824
3.2000000000000015	7.499999999999989	0.0011612172136780735
3.2000000000000015	7.599999999999989	0.0011394961101512215
3.2000000000000015	7.699999999999989	0.0011191448737118493
3.2000000000000015	7.799999999999988	0.0011000294701232409
3.2000000000000015	7.899999999999988	0.0010820334602097122
3.2000000000000015	7.999999999999988	0.00044727718552798343
3.2000000000000015	8.099999999999987	0.0004406462370564431
3.2000000000000015	8.199999999999987	0.00043436660428886054
3.2000000000000015	8.299999999999986	0.0004284089695612218
3.2000000000000015	8.399999999999986	0.0004227474844323519
3.2000000000000015	8.499999999999986	0.0004173595007921022
3.2000000000000015	8.599999999999985	0.0004122239965518486
3.2000000000000015	8.699999999999985	0.000407322292143788
3.2000000000000015	8.799999999999985	0.0004026376366399922
3.2000000000000015	8.899999999999984	0.0003981548321524272
3.2000000000000015	8.999999999999984	0.0003938606459942863
3.2000000000000015	9.099999999999984	0.00038974219434640355
3.2000000000000015	9.199999999999983	0.000385788033130015
3.2000000000000015	9.299999999999983	0.000381988323046241
3.2000000000000015	9.399999999999983	0.000378333162320019
3.2000000000000015	9.499999999999982	0.0003748141498071216
3.2000000000000015	9.599999999999982	0.00037142277576089947
3.2000000000000015	9.699999999999982	0.00036815215056578234
3.2000000000000015	9.799999999999981	0.0003649957072909616
3.2000000000000015	9.89999999999998	0.0003619466498114407
3.2000000000000015	9.99999999999998	0.0003589993937931019
3.3000000000000016	0.1	9.999999932641709
3.3000000000000016	0.2	9.9999999326417
3.3000000000000016	0.30000000000000004	9.999999931965945
3.3000000000000016	0.4	9.999999747223535
3.3000000000000016	0.5	9.999994412678962
3.3000000000000016	0.6	9.999946030266598
3.3000000000000016	0.7	9.999722168692827
3.3000000000000016	0.7999999999999999	9.999041100017283
3.3000000000000016	0.8999999999999999	9.997467198100368
3.3000000000000016	0.9999999999999999	9.994453361002472
3.3000000000000016	1.0999999999999999	9.98940063404722
3.3000000000000016	1.2	9.981710301766372
3.3000000000000016	1.3	9.970818428248608
3.3000000000000016	1.4000000000000001	9.95621322029992
3.3000000000000016	1.5000000000000002	9.937439747766486
3.3000000000000016	1.6000000000000003	9.914096907022138
3.3000000000000016	1.7000000000000004	9.88583039636142
3.3000000000000016	1.8000000000000005	9.852324153012885
3.3000000000000016	1.9000000000000006	9.813291649555994
3.3000000000000016	2.0000000000000004	9.7684677386375
3.3000000000000016	2.1000000000000005	9.717601305157107
3.3000000000000016	2.2000000000000006	9.660448746199512
3.3000000000000016	2.3000000000000007	9.596768177829453
3.3000000000000016	2.400000000000001	9.526314213624909
3.3000000000000016	2.500000000000001	9.448833140299499
3.3000000000000016	2.600000000000001	9.364058311617411
3.3000000000000016	2.700000000000001	9.271705581759257
3.3000000000000016	2.800000000000001	9.171468596711138
3.3000000000000016	2.9000000000000012	9.06301375285284
3.3000000000000016	3.0000000000000013	8.945974612314075
3.3000000000000016	3.1000000000000014	8.819945531248884
3.3000000000000016	3.2000000000000015	8.684474205219553
3.3000000000000016	3.3000000000000016	8.539052758475728
3.3000000000000016	3.4000000000000017	8.383106890556782
3.3000000000000016	3.5000000000000018	8.21598242796735
3.3000000000000016	3.600000000000002	8.036928384721723
3.3000000000000016	3.700000000000002	7.845075271299969
3.3000000000000016	3.800000000000002	7.639406837312508
3.3000000000000016	3.900000000000002	7.4187225700888275
3.3000000000000016	4.000000000000002	7.181586890221254
3.3000000000000016	4.100000000000001	6.9262587034635885
3.3000000000000016	4.200000000000001	6.650591057439628
3.3000000000000016	4.300000000000001	6.351883651565692
3.3000000000000016	4.4	6.026657760896843
3.3000000000000016	4.5	5.670296709694581
3.3000000000000016	4.6	5.2764379128111765
3.3000000000000016	4.699999999999999	4.835866634143412
3.3000000000000016	4.799999999999999	4.3342951141396435
3.3000000000000016	4.899999999999999	3.7472335606733194
3.3000000000000016	4.999999999999998	3.0252265221278134
3.3000000000000016	5.099999999999998	2.028864840449243
3.3000000000000016	5.1999999999999975	0.011855130521579134
3.3000000000000016	5.299999999999997	0.005503472198847195
3.3000000000000016	5.399999999999997	0.004466454698301177
3.3000000000000016	5.4999999999999964	0.0038025532968268268
3.3000000000000016	5.599999999999996	0.0033818558363092593
3.3000000000000016	5.699999999999996	0.003082053360611644
3.3000000000000016	5.799999999999995	0.0009232617075206409
3.3000000000000016	5.899999999999995	0.0011087886043155363
3.3000000000000016	5.999999999999995	0.001044485388302022
3.3000000000000016	6.099999999999994	0.0009904888570334246
3.3000000000000016	6.199999999999994	0.0009442590166583113
3.3000000000000016	6.299999999999994	0.002183694937978355
3.3000000000000016	6.399999999999993	0.0020980896502782683
3.3000000000000016	6.499999999999993	0.001493998940329249
3.3000000000000016	6.5999999999999925	0.0014444269047297772
3.3000000000000016	6.699999999999992	0.00139989865206588
3.3000000000000016	6.799999999999992	0.0013596247758654691
3.3000000000000016	6.8999999999999915	0.0013229791964856604
3.3000000000000016	6.999999999999991	0.0012894578408472394
3.3000000000000016	7.099999999999991	0.0012586493741505798
3.3000000000000016	7.19999999999999	0.0012302148737851656
3.3000000000000016	7.29999999999999	0.0012038713778127913
3.3000000000000016	7.39999999999999	0.0011793813287123503
3.3000000000000016	7.499999999999989	0.0011565428629662364
3.3000000000000016	7.599999999999989	0.0011351835400490698
3.3000000000000016	7.699999999999989	0.0011151548827765384
3.3000000000000016	7.799999999999988	0.0010963283375650344
3.3000000000000016	7.899999999999988	0.0010785920187231827
3.3000000000000016	7.999999999999988	0.00044595272221892865
3.3000000000000016	8.099999999999987	0.00043940950549399517
3.3000000000000016	8.199999999999987	0.00043320931033370073
3.3000000000000016	8.299999999999986	0.00042732412272272497
3.3000000000000016	8.399999999999986	0.0004217290490419782
3.3000000000000016	8.499999999999986	0.00041640151304245406
3.3000000000000016	8.599999999999985	0.0004113213328042753
3.3000000000000016	8.699999999999985	0.0004064708647465772
3.3000000000000016	8.799999999999985	0.0004018327631214629
3.3000000000000016	8.899999999999984	0.0003973937539552743
3.3000000000000016	8.999999999999984	0.00039313948626398527
3.3000000000000016	9.099999999999984	0.0003890580585388401
3.3000000000000016	9.199999999999983	0.0003851386176254323
3.3000000000000016	9.299999999999983	0.00038137095841320624
3.3000000000000016	9.399999999999983	0.0003777455634694782
3.3000000000000016	9.499999999999982	0.0003742542946504584
3.3000000000000016	9.599999999999982	0.000370888986826659
3.3000000000000016	9.699999999999982	0.00036764309913196714
3.3000000000000016	9.799999999999981	0.00036450914967599735
3.3000000000000016	9.89999999999998	0.00036148160727176074
3.3000000000000016	9.99999999999998	0.0003585543171617479
3.4000000000000017	0.1	9.999999932642332
3.4000000000000017	0.2	9.999999932642323
3.4000000000000017	0.30000000000000004	9.9999999316864
3.4000000000000017	0.4	9.999999692136008
3.4000000000000017	0.5	9.999993135657235
3.4000000000000017	0.6	9.99993582215682
3.4000000000000017	0.7	9.999677640338248
3.4000000000000017	0.7999999999999999	9.998907808580654
3.4000000000000017	0.8999999999999999	9.997156250153441
3.4000000000000017	0.9999999999999999	9.993843261138023
3.4000000000000017	1.0999999999999999	9.988343914629747
3.4000000000000017	1.2	9.980041837387859
3.4000000000000017	1.3	9.96836329931103
3.4000000000000017	1.4000000000000001	9.95279312031609
3.4000000000000017	1.5000000000000002	9.932877694206523
3.4000000000000017	1.6000000000000003	9.90822040091701
3.4000000000000017	1.7000000000000004	9.878473313891154
3.4000000000000017	1.8000000000000005	9.843327663494533
3.4000000000000017	1.9000000000000006	9.802504413521342
3.4000000000000017	2.0000000000000004	9.755745585320424
3.4000000000000017	2.1000000000000005	9.702806537184097
3.4000000000000017	2.2000000000000006	9.643449176049774
3.4000000000000017	2.3000000000000007	9.577435966242799
3.4000000000000017	2.400000000000001	9.50452455326476
3.4000000000000017	2.500000000000001	9.424462806805753
3.4000000000000017	2.600000000000001	9.336984086924417
3.4000000000000017	2.700000000000001	9.241802539597517
3.4000000000000017	2.800000000000001	9.138608226099848
3.4000000000000017	2.9000000000000012	9.027061880716165
3.4000000000000017	3.0000000000000013	8.906789069612776
3.4000000000000017	3.1000000000000014	8.777373486421915
3.4000000000000017	3.2000000000000015	8.638349061923588
3.4000000000000017	3.3000000000000016	8.489190478292246
3.4000000000000017	3.4000000000000017	8.329301550605322
3.4000000000000017	3.5000000000000018	8.158000750695624
3.4000000000000017	3.600000000000002	7.974502870605353
3.4000000000000017	3.700000000000002	7.77789540529886
3.4000000000000017	3.800000000000002	7.567107593942692
3.4000000000000017	3.900000000000002	7.340869053004687
3.4000000000000017	4.000000000000002	7.097653307909203
3.4000000000000017	4.100000000000001	6.8355988112267
3.4000000000000017	4.200000000000001	6.552395310769134
3.4000000000000017	4.300000000000001	6.245114836827088
3.4000000000000017	4.4	5.90995007114267
3.4000000000000017	4.5	5.541788996966087
3.4000000000000017	4.6	5.133479347904642
3.4000000000000017	4.699999999999999	4.674450107056638
3.4000000000000017	4.799999999999999	4.147828273651443
3.4000000000000017	4.899999999999999	3.5233569357197805
3.4000000000000017	4.999999999999998	2.7347100080113176
3.4000000000000017	5.099999999999998	1.5484641286425
3.4000000000000017	5.1999999999999975	0.007772464611812104
3.4000000000000017	5.299999999999997	0.005235195669124973
3.4000000000000017	5.399999999999997	0.004216061909189474
3.4000000000000017	5.4999999999999964	0.0036545737342392054
3.4000000000000017	5.599999999999996	0.0032813710810269746
3.4000000000000017	5.699999999999996	0.0009776532765171566
3.4000000000000017	5.799999999999995	0.0011627450813766049
3.4000000000000017	5.899999999999995	0.001089258578016325
3.4000000000000017	5.999999999999995	0.0024809989113093746
3.4000000000000017	6.099999999999994	0.0023589568132068384
3.4000000000000017	6.199999999999994	0.0022531495159199607
3.4000000000000017	6.299999999999994	0.0015952267739301888
3.4000000000000017	6.399999999999993	0.001534584476449553
3.4000000000000017	6.499999999999993	0.0014808663911904053
3.4000000000000017	6.5999999999999925	0.0014328613087023724
3.4000000000000017	6.699999999999992	0.0013896361889817934
3.4000000000000017	6.799999999999992	0.0013504584438805032
3.4000000000000017	6.8999999999999915	0.0013147443454496921
3.4000000000000017	6.999999999999991	0.0012820212199925259
3.4000000000000017	7.099999999999991	0.0012519025772385955
3.4000000000000017	7.19999999999999	0.001224068056736675
3.4000000000000017	7.29999999999999	0.0011982500176440515
3.4000000000000017	7.39999999999999	0.0011742225316582807
3.4000000000000017	7.499999999999989	0.001151793453245542
3.4000000000000017	7.599999999999989	0.001130798086393665
3.4000000000000017	7.699999999999989	0.0011110946700168918
3.4000000000000017	7.799999999999988	0.0010925597005961149
3.4000000000000017	7.899999999999988	0.0010750858729605087
3.4000000000000017	7.999999999999988	0.0010585788581204273
3.4000000000000017	8.099999999999987	0.0004381479774280331
3.4000000000000017	8.199999999999987	0.00043202840554963456
3.4000000000000017	8.299999999999986	0.0004262169747030777
3.4000000000000017	8.399999999999986	0.00042068875513238523
3.4000000000000017	8.499999999999986	0.0004154225606607907
3.4000000000000017	8.599999999999985	0.0004103988292585418
3.4000000000000017	8.699999999999985	0.0004055998231001336
3.4000000000000017	8.799999999999985	0.0004010100234145867
3.4000000000000017	8.899999999999984	0.000396614720106757
3.4000000000000017	8.999999999999984	0.0003924014394985865
3.4000000000000017	9.099999999999984	0.00038835774343033203
3.4000000000000017	9.199999999999983	0.00038447352680244886
3.4000000000000017	9.299999999999983	0.00038073845064404035
3.4000000000000017	9.399999999999983	0.00037714371421694224
3.4000000000000017	9.499999999999982	0.00037368095385541754
3.4000000000000017	9.599999999999982	0.0003703423487353189
3.4000000000000017	9.699999999999982	0.0003671209082323154
3.4000000000000017	9.799999999999981	0.00036401031052659414
3.4000000000000017	9.89999999999998	0.00036100431099060355
3.4000000000000017	9.99999999999998	0.00035809782551093623
3.5000000000000018	0.1	9.999999932639946
3.5000000000000018	0.2	9.99999993263992
3.5000000000000018	0.30000000000000004	9.99999993128768
3.5000000000000018	0.4	9.999999620678647
3.5000000000000018	0.5	9.999991563192866
3.5000000000000018	0.6	9.999923680535803
3.5000000000000018	0.7	9.999625969044901
3.5000000000000018	0.7999999999999999	9.99875595134856
3.5000000000000018	0.8999999999999999	9.996806948068771
3.5000000000000018	0.9999999999999999	9.993165423721196
3.5000000000000018	1.0999999999999999	9.987180097061263
3.5000000000000018	1.2	9.978217106281956
3.5000000000000018	1.3	9.965693354573679
3.5000000000000018	1.4000000000000001	9.949090758284612
3.5000000000000018	1.5000000000000002	9.92795746501499
3.5000000000000018	1.6000000000000003	9.901901671020312
3.5000000000000018	1.7000000000000004	9.870582054124867
3.5000000000000018	1.8000000000000005	9.833697273667193
3.5000000000000018	1.9000000000000006	9.790975841553296
3.5000000000000018	2.0000000000000004	9.742166938315787
3.5000000000000018	2.1000000000000005	9.687032327673881
3.5000000000000018	2.2000000000000006	9.625339302716522
3.5000000000000018	2.3000000000000007	9.556854494200675
3.5000000000000018	2.400000000000001	9.4813383324941
3.5000000000000018	2.500000000000001	9.398539946484465
3.5000000000000018	2.600000000000001	9.30819228620396
3.5000000000000018	2.700000000000001	9.210007260129013
3.5000000000000018	2.800000000000001	9.103670676784697
3.5000000000000018	2.9000000000000012	8.988836769224148
3.5000000000000018	3.0000000000000013	8.865122056519525
3.5000000000000018	3.1000000000000014	8.732098254327628
3.5000000000000018	3.2000000000000015	8.589283880884949
3.5000000000000018	3.3000000000000016	8.436134106395741
3.5000000000000018	3.4000000000000017	8.272028248626496
3.5000000000000018	3.5000000000000018	8.096254103346094
3.5000000000000018	3.600000000000002	7.907987979164641
3.5000000000000018	3.700000000000002	7.706268823218831
3.5000000000000018	3.800000000000002	7.489964077095183
3.5000000000000018	3.900000000000002	7.257723717221253
3.5000000000000018	4.000000000000002	7.007916996310748
3.5000000000000018	4.100000000000001	6.738543121376106
3.5000000000000018	4.200000000000001	6.447101315010111
3.5000000000000018	4.300000000000001	6.130394986253454
3.5000000000000018	4.4	5.784223698081912
3.5000000000000018	4.5	5.40287229807304
3.5000000000000018	4.6	4.978204562694892
3.5000000000000018	4.699999999999999	4.49790532297828
3.5000000000000018	4.799999999999999	3.9416201103524036
3.5000000000000018	4.899999999999999	3.270722795010608
3.5000000000000018	4.999999999999998	2.390480322265681
3.5000000000000018	5.099999999999998	0.7656439801082774
3.5000000000000018	5.1999999999999975	0.006306680653782762
3.5000000000000018	5.299999999999997	0.004806045923534536
3.5000000000000018	5.399999999999997	0.0040016309144993
3.5000000000000018	5.4999999999999964	0.003520310640223405
3.5000000000000018	5.599999999999996	0.0010413921742557118
3.5000000000000018	5.699999999999996	0.001223895407762748
3.5000000000000018	5.799999999999995	0.0027407658590861655
3.5000000000000018	5.899999999999995	0.0025794499690146647
3.5000000000000018	5.999999999999995	0.002443836998737419
3.5000000000000018	6.099999999999994	0.001720436796184986
3.5000000000000018	6.199999999999994	0.0016442273746215398
3.5000000000000018	6.299999999999994	0.00157793070953528
3.5000000000000018	6.399999999999993	0.0015195850574371789
3.5000000000000018	6.499999999999993	0.0014677331268479537
3.5000000000000018	6.5999999999999925	0.0014212667174360657
3.5000000000000018	6.699999999999992	0.0013793263612923827
3.5000000000000018	6.799999999999992	0.0013412328259689368
3.5000000000000018	6.8999999999999915	0.001306442613894238
3.5000000000000018	6.999999999999991	0.0012745134505190807
3.5000000000000018	7.099999999999991	0.0012450825402314945
3.5000000000000018	7.19999999999999	0.0012178473895427784
3.5000000000000018	7.29999999999999	0.0011925551826316725
3.5000000000000018	7.39999999999999	0.0011689914411104083
3.5000000000000018	7.499999999999989	0.0011469733024266863
3.5000000000000018	7.599999999999989	0.001126344038876015
3.5000000000000018	7.699999999999989	0.001106967865584118
3.5000000000000018	7.799999999999988	0.0010887268094089578
3.5000000000000018	7.899999999999988	0.0010715176523376072
3.5000000000000018	7.999999999999988	0.0010552500253362242
3.5000000000000018	8.099999999999987	0.0004368629837292739
3.5000000000000018	8.199999999999987	0.00043082494666079447
3.5000000000000018	8.299999999999986	0.0004250878426715961
3.5000000000000018	8.399999999999986	0.00041962748506410336
3.5000000000000018	8.499999999999986	0.00041442362445010916
3.5000000000000018	8.599999999999985	0.000409457061325963
3.5000000000000018	8.699999999999985	0.00040471054381489933
3.5000000000000018	8.799999999999985	0.0004001693149896354
3.5000000000000018	8.899999999999984	0.00039581902353041606
3.5000000000000018	8.999999999999984	0.0003916470243638312
3.5000000000000018	9.099999999999984	0.0003876417334725921
3.5000000000000018	9.199999999999983	0.0003837931738355509
3.5000000000000018	9.299999999999983	0.00038009123350064736
3.5000000000000018	9.399999999999983	0.0003765276517175575
3.5000000000000018	9.499999999999982	0.00037309388342769093
3.5000000000000018	9.599999999999982	0.0003697824034610904
3.5000000000000018	9.699999999999982	0.00036658629085966113
3.5000000000000018	9.799999999999981	0.0003634994910638584
3.5000000000000018	9.89999999999998	0.0003605159981033294
3.5000000000000018	9.99999999999998	0.00035762999976876575
3.600000000000002	0.1	9.999999932643734
3.600000000000002	0.2	9.999999932643679
3.600000000000002	0.30000000000000004	9.99999993073081
3.600000000000002	0.4	9.999999527997995
3.600000000000002	0.5	9.999989626942932
3.600000000000002	0.6	9.999909239112363
3.600000000000002	0.7	9.99956600806386
3.600000000000002	0.7999999999999999	9.998582936641002
3.600000000000002	0.8999999999999999	9.99641453881669
3.600000000000002	0.9999999999999999	9.992412264563471
3.600000000000002	1.0999999999999999	9.985898180823742
3.600000000000002	1.2	9.976221184796312
3.600000000000002	1.3	9.962789292670525
3.600000000000002	1.4000000000000001	9.945082023323925
3.600000000000002	1.5000000000000002	9.922649705618461
3.600000000000002	1.6000000000000003	9.89510566370513
3.600000000000002	1.7000000000000004	9.862115374869628
3.600000000000002	1.8000000000000005	9.82338502066621
3.600000000000002	1.9000000000000006	9.778650670104534
3.600000000000002	2.0000000000000004	9.727668602075658
3.600000000000002	2.1000000000000005	9.670206863948968
3.600000000000002	2.2000000000000006	9.606037955001272
3.600000000000002	2.3000000000000007	9.53493243119739
3.600000000000002	2.400000000000001	9.456653196831626
3.600000000000002	2.500000000000001	9.370950245818696
3.600000000000002	2.600000000000001	9.277555622209388
3.600000000000002	2.700000000000001	9.17617837525736
3.600000000000002	2.800000000000001	9.066499282935778
3.600000000000002	2.9000000000000012	8.948165105001262
3.600000000000002	3.0000000000000013	8.82078209867135
3.600000000000002	3.1000000000000014	8.683908481955484
3.600000000000002	3.2000000000000015	8.537045454779303
3.600000000000002	3.3000000000000016	8.379626275724506
3.600000000000002	3.4000000000000017	8.211002725929706
3.600000000000002	3.5000000000000018	8.030428044988199
3.600000000000002	3.600000000000002	7.837035054532357
3.600000000000002	3.700000000000002	7.62980761830899
3.600000000000002	3.800000000000002	7.407542711649306
3.600000000000002	3.900000000000002	7.168798954644687
3.600000000000002	4.000000000000002	6.91182513053829
3.600000000000002	4.100000000000001	6.634458192714187
3.600000000000002	4.200000000000001	6.333973059567422
3.600000000000002	4.300000000000001	6.006852884450116
3.600000000000002	4.4	5.648421119157338
3.600000000000002	4.5	5.252217279454395
3.600000000000002	4.6	4.808856225819962
3.600000000000002	4.699999999999999	4.30372465754695
3.600000000000002	4.799999999999999	3.711615179312358
3.600000000000002	4.899999999999999	2.9810549556697983
3.600000000000002	4.999999999999998	1.962989348967764
3.600000000000002	5.099999999999998	0.010871971437059463
3.600000000000002	5.1999999999999975	0.005463960482073129
3.600000000000002	5.299999999999997	0.004468125957968924
3.600000000000002	5.399999999999997	0.0012710415322181234
3.600000000000002	5.4999999999999964	0.0033976785059034306
3.600000000000002	5.599999999999996	0.001293955655559391
3.600000000000002	5.699999999999996	0.002870510113360599
3.600000000000002	5.799999999999995	0.002687329542652215
3.600000000000002	5.899999999999995	0.0025357532606912867
3.600000000000002	5.999999999999995	0.0017812499921144153
3.600000000000002	6.099999999999994	0.0016969742178610326
3.600000000000002	6.199999999999994	0.0016242820407987792
3.600000000000002	6.299999999999994	0.0015607597770947769
3.600000000000002	6.399999999999993	0.0015046443611504304
3.600000000000002	6.499999999999993	0.0014546143295895459
3.600000000000002	6.5999999999999925	0.0014096568353942336
3.600000000000002	6.699999999999992	0.0013689809250769507
3.600000000000002	6.799999999999992	0.0013319584973012226
3.600000000000002	6.8999999999999915	0.001298083518802016
3.600000000000002	6.999999999999991	0.001266943050435399
3.600000000000002	7.099999999999991	0.0012381964915313764
3.600000000000002	7.19999999999999	0.0012115593467084348
3.600000000000002	7.29999999999999	0.001186792567271249
3.600000000000002	7.39999999999999	0.0011636931096292594
3.600000000000002	7.499999999999989	0.0011420871178961086
3.600000000000002	7.599999999999989	0.0011218253471242034
3.600000000000002	7.699999999999989	0.001102778218436212
3.600000000000002	7.799999999999988	0.0010848328961928389
3.600000000000002	7.899999999999988	0.001067890550504219
3.600000000000002	7.999999999999988	0.0010518641208056483
3.600000000000002	8.099999999999987	0.0010366769436517694
3.600000000000002	8.199999999999987	0.0004295997992523556
3.600000000000002	8.299999999999986	0.0004239375467225274
3.600000000000002	8.399999999999986	0.0004185461314146193
3.600000000000002	8.499999999999986	0.000413405114960147
3.600000000000002	8.599999999999985	0.0004084962882717508
3.600000000000002	8.699999999999985	0.0004038035427319179
3.600000000000002	8.799999999999985	0.00039931122283133375
3.600000000000002	8.899999999999984	0.00039500664097600973
3.600000000000002	8.999999999999984	0.00039087647015690567
3.600000000000002	9.099999999999984	0.0003869105997269893
3.600000000000002	9.199999999999983	0.0003830985926666932
3.600000000000002	9.299999999999983	0.00037943030078178624
3.600000000000002	9.399999999999983	0.00037589821589989014
3.600000000000002	9.499999999999982	0.00037249352073531663
3.600000000000002	9.599999999999982	0.0003692096216002291
3.600000000000002	9.699999999999982	0.00036603940827192156
3.600000000000002	9.799999999999981	0.0003629769333597522
3.600000000000002	9.89999999999998	0.00036001605181799857
3.600000000000002	9.99999999999998	0.00035715153978459636
3.700000000000002	0.1	9.999999932644018
3.700000000000002	0.2	9.999999932643929
3.700000000000002	0.30000000000000004	9.999999929938014
3.700000000000002	0.4	9.999999407777052
3.700000000000002	0.5	9.999987242730727
3.700000000000002	0.6	9.999892062142404
3.700000000000002	0.7	9.999496426110255
3.700000000000002	0.7999999999999999	9.998385808641547
3.700000000000002	0.8999999999999999	9.995973671801053
3.700000000000002	0.9999999999999999	9.991575326984414
3.700000000000002	1.0999999999999999	9.98448598349505
3.700000000000002	1.2	9.974037624036816
3.700000000000002	1.3	9.95962990541627
3.700000000000002	1.4000000000000001	9.940740470672575
3.700000000000002	1.5000000000000002	9.916922246270618
3.700000000000002	1.6000000000000003	9.887793965211364
3.700000000000002	1.7000000000000004	9.853028055442602
3.700000000000002	1.8000000000000005	9.812338261505218
3.700000000000002	1.9000000000000006	9.765468160583683
3.700000000000002	2.0000000000000004	9.7121810075877
3.700000000000002	2.1000000000000005	9.652250947444905
3.700000000000002	2.2000000000000006	9.585455438491595
3.700000000000002	2.3000000000000007	9.511568649515018
3.700000000000002	2.400000000000001	9.430355571492134
3.700000000000002	2.500000000000001	9.341566584817429
3.700000000000002	2.600000000000001	9.244932236132076
3.700000000000002	2.700000000000001	9.140157982849418
3.700000000000002	2.800000000000001	9.026918662756769
3.700000000000002	2.9000000000000012	8.904852430359727
3.700000000000002	3.0000000000000013	8.773553869032293
3.700000000000002	3.1000000000000014	8.632565932630369
3.700000000000002	3.2000000000000015	8.481370284065017
3.700000000000002	3.3000000000000016	8.319375468986925
3.700000000000002	3.4000000000000017	8.145902170544973
3.700000000000002	3.5000000000000018	7.960164504426695
3.700000000000002	3.600000000000002	7.761245881142468
3.700000000000002	3.700000000000002	7.548067293334377
3.700000000000002	3.800000000000002	7.319344840387834
3.700000000000002	3.900000000000002	7.073531591195806
3.700000000000002	4.000000000000002	6.808736030890045
3.700000000000002	4.100000000000001	6.522604342827626
3.700000000000002	4.200000000000001	6.2121446524016735
3.700000000000002	4.300000000000001	5.873453727844252
3.700000000000002	4.4	5.501270198333969
3.700000000000002	4.5	5.088196519927741
3.700000000000002	4.6	4.62322723058227
3.700000000000002	4.699999999999999	4.088630372372028
3.700000000000002	4.799999999999999	3.452132651664335
3.700000000000002	4.899999999999999	2.6409604641714024
3.700000000000002	4.999999999999998	1.3743158023503417
3.700000000000002	5.099999999999998	0.007319602727371603
3.700000000000002	5.1999999999999975	0.005152117157475508
3.700000000000002	5.299999999999997	0.001413140665350917
3.700000000000002	5.399999999999997	0.001536402086682473
3.700000000000002	5.4999999999999964	0.0032850234834938276
3.700000000000002	5.599999999999996	0.002265714898238792
3.700000000000002	5.699999999999996	0.0028061465447833463
3.700000000000002	5.799999999999995	0.0019589083435812395
3.700000000000002	5.899999999999995	0.001847412269447514
3.700000000000002	5.999999999999995	0.0017538507021558711
3.700000000000002	6.099999999999994	0.002265727496677495
3.700000000000002	6.199999999999994	0.002172707084163108
3.700000000000002	6.299999999999994	0.0020899146250431396
3.700000000000002	6.399999999999993	0.002015542727404446
3.700000000000002	6.499999999999993	0.00194821649961322
3.700000000000002	6.5999999999999925	0.0018868689916700981
3.700000000000002	6.699999999999992	0.0018306571675023547
3.700000000000002	6.799999999999992	0.001778903837026646
3.700000000000002	6.8999999999999915	0.0017310567555121133
3.700000000000002	6.999999999999991	0.0012593176806321752
3.700000000000002	7.099999999999991	0.0012312516217591303
3.700000000000002	7.19999999999999	0.0012052102188537155
3.700000000000002	7.29999999999999	0.0011809679950152297
3.700000000000002	7.39999999999999	0.0011583325124242517
3.700000000000002	7.499999999999989	0.001137139342031175
3.700000000000002	7.599999999999989	0.0011172460645067844
3.700000000000002	7.699999999999989	0.0010985292246623896
3.700000000000002	7.799999999999988	0.0010808811698479793
3.700000000000002	7.899999999999988	0.0010642072143177794
3.700000000000002	7.999999999999988	0.00104842398923525
3.700000000000002	8.099999999999987	0.0010334575958651888
3.700000000000002	8.199999999999987	0.00042835353325678337
3.700000000000002	8.299999999999986	0.00042276726621744577
3.700000000000002	8.399999999999986	0.0004174452275229046
3.700000000000002	8.499999999999986	0.0004123679547148784
3.700000000000002	8.599999999999985	0.0004075178534479187
3.700000000000002	8.699999999999985	0.00040287856325850143
3.700000000000002	8.799999999999985	0.0003984364846926669
3.700000000000002	8.899999999999984	0.0003941776400117358
3.700000000000002	8.999999999999984	0.00039009065875168715
3.700000000000002	9.099999999999984	0.00038616445338169876
3.700000000000002	9.199999999999983	0.00038238887647819254
3.700000000000002	9.299999999999983	0.0003787551973691186
3.700000000000002	9.399999999999983	0.00037525540000269276
3.700000000000002	9.499999999999982	0.000371880883229784
3.700000000000002	9.599999999999982	0.0003686247281869254
3.700000000000002	9.699999999999982	0.0003654804545714645
3.700000000000002	9.799999999999981	0.00036244270296201773
3.700000000000002	9.89999999999998	0.0003595048357819034
3.700000000000002	9.99999999999998	0.0003566622200131375
3.800000000000002	0.1	9.999999932640236
3.800000000000002	0.2	9.999999932640106
3.800000000000002	0.30000000000000004	9.999999928812336
3.800000000000002	0.4	9.999999251833975
3.800000000000002	0.5	9.999984306913921
3.800000000000002	0.6	9.999871631285018
3.800000000000002	0.7	9.999415677566407
3.800000000000002	0.7999999999999999	9.998161195649278
3.800000000000002	0.8999999999999999	9.995478321818164
3.800000000000002	0.9999999999999999	9.990645176801616
3.800000000000002	1.0999999999999999	9.9829300045062
3.800000000000002	1.2	9.97164827779757
3.800000000000002	1.3	9.956191863685618
3.800000000000002	1.4000000000000001	9.936037057558634
3.800000000000002	1.5000000000000002	9.910739778159014
3.800000000000002	1.6000000000000003	9.879924406370428
3.800000000000002	1.7000000000000004	9.843270416426556
3.800000000000002	1.8000000000000005	9.800499092178269
3.800000000000002	1.9000000000000006	9.751361399875954
3.800000000000002	2.0000000000000004	9.695627373977457
3.800000000000002	2.1000000000000005	9.633076993470691
3.800000000000002	2.2000000000000006	9.563492347512508
3.800000000000002	2.3000000000000007	9.486650820124629
3.800000000000002	2.400000000000001	9.402319008907988
3.800000000000002	2.500000000000001	9.310247100361577
3.800000000000002	2.600000000000001	9.210163436741478
3.800000000000002	2.700000000000001	9.101769016702004
3.800000000000002	2.800000000000001	8.984731668413675
3.800000000000002	2.9000000000000012	8.858679615104046
3.800000000000002	3.0000000000000013	8.723194114430417
3.800000000000002	3.1000000000000014	8.57780078852326
3.800000000000002	3.2000000000000015	8.421959161496769
3.800000000000002	3.3000000000000016	8.255049770881106
3.800000000000002	3.4000000000000017	8.076357995141692
3.800000000000002	3.5000000000000018	7.885053402733246
3.800000000000002	3.600000000000002	7.680162916418657
3.800000000000002	3.700000000000002	7.460535287276053
3.800000000000002	3.800000000000002	7.2247931086336425
3.800000000000002	3.900000000000002	6.971266506149332
3.800000000000002	4.000000000000002	6.697899091080442
3.800000000000002	4.100000000000001	6.4021104465311325
3.800000000000002	4.200000000000001	6.080587629518269
3.800000000000002	4.300000000000001	5.728954813433605
3.800000000000002	4.4	5.34122040105855
3.800000000000002	4.5	4.908784573616641
3.800000000000002	4.6	4.418483721452967
3.800000000000002	4.699999999999999	3.848196524478653
3.800000000000002	4.799999999999999	3.154759236605635
3.800000000000002	4.899999999999999	2.2257932041238373
3.800000000000002	4.999999999999998	0.03245115000176231
3.800000000000002	5.099999999999998	0.005973982429072783
3.800000000000002	5.1999999999999975	0.001609316590054117
3.800000000000002	5.299999999999997	0.0016752107546807882
3.800000000000002	5.399999999999997	0.0035025924359138013
3.800000000000002	5.4999999999999964	0.0031810070228593065
3.800000000000002	5.599999999999996	0.0029377675009883155
3.800000000000002	5.699999999999996	0.0020455005432430586
3.800000000000002	5.799999999999995	0.0025855649234175974
3.800000000000002	5.899999999999995	0.0024514796447155647
3.800000000000002	5.999999999999995	0.0023361504979327375
3.800000000000002	6.099999999999994	0.0022354175414694964
3.800000000000002	6.199999999999994	0.0021463286751335717
3.800000000000002	6.299999999999994	0.0020667225347606255
3.800000000000002	6.399999999999993	0.0019949763542021163
3.800000000000002	6.499999999999993	0.001929845351512258
3.800000000000002	6.5999999999999925	0.0018703563302287305
3.800000000000002	6.699999999999992	0.0018157351325045097
3.800000000000002	6.799999999999992	0.001765356079323211
3.800000000000002	6.8999999999999915	0.0017187060982385043
3.800000000000002	6.999999999999991	0.001675358874740423
3.800000000000002	7.099999999999991	0.00163495595385818
3.800000000000002	7.19999999999999	0.0011988061461262265
3.800000000000002	7.29999999999999	0.0011750866035352418
3.800000000000002	7.39999999999999	0.0011529147604488169
3.800000000000002	7.499999999999989	0.0011321341236441716
3.800000000000002	7.599999999999989	0.001112609895921626
3.800000000000002	7.699999999999989	0.0010942244142575278
3.800000000000002	7.799999999999988	0.0010768748103536497
3.800000000000002	7.899999999999988	0.0010604706212076532
3.800000000000002	7.999999999999988	0.0010449319210307628
3.800000000000002	8.099999999999987	0.0010301878649094632
3.800000000000002	8.199999999999987	0.0004270870477763361
3.800000000000002	8.299999999999986	0.00042157719943421764
3.800000000000002	8.399999999999986	0.0004163254170849206
3.800000000000002	8.499999999999986	0.00041131266782452706
3.800000000000002	8.599999999999985	0.0004065216202505282
3.800000000000002	8.699999999999985	0.00040193717162000965
3.800000000000002	8.799999999999985	0.0003975454270294012
3.800000000000002	8.899999999999984	0.00039333326003367954
3.800000000000002	8.999999999999984	0.0003892895579733983
3.800000000000002	9.099999999999984	0.000385403322225932
3.800000000000002	9.199999999999983	0.0003816657486168673
3.800000000000002	9.299999999999983	0.0003780667483111468
3.800000000000002	9.399999999999983	0.000374599113780039
3.800000000000002	9.499999999999982	0.00037125513543569805
3.800000000000002	9.599999999999982	0.00036802766584897225
3.800000000000002	9.699999999999982	0.0003649102802199566
3.800000000000002	9.799999999999981	0.0003618973065088345
3.800000000000002	9.89999999999998	0.0003589828161520961
3.800000000000002	9.99999999999998	0.0003561621794731097
3.900000000000002	0.1	9.99999993264095
3.900000000000002	0.2	9.999999932640723
3.900000000000002	0.30000000000000004	9.999999927226021
3.900000000000002	0.4	9.999999049565348
3.900000000000002	0.5	9.999980691877633
3.900000000000002	0.6	9.99984732991149
3.900000000000002	0.7	9.999321967793477
3.900000000000002	0.7999999999999999	9.997905250745552
3.900000000000002	0.8999999999999999	9.994921701498084
3.900000000000002	0.9999999999999999	9.989611283458869
3.900000000000002	1.0999999999999999	9.981215270965004
3.900000000000002	1.2	9.969033107448547
3.900000000000002	1.3	9.952449473783012
3.900000000000002	1.4000000000000001	9.93093984139501
3.900000000000002	1.5000000000000002	9.904063481601902
3.900000000000002	1.6000000000000003	9.871450606688429
3.900000000000002	1.7000000000000004	9.832787763067962
3.900000000000002	1.8000000000000005	9.787803671148488
3.900000000000002	1.9000000000000006	9.736256481822709
3.900000000000002	2.0000000000000004	9.677922722766157
3.900000000000002	2.1000000000000005	9.612587849655327
3.900000000000002	2.2000000000000006	9.540038156011677
3.900000000000002	2.3000000000000007	9.460053738740443
3.900000000000002	2.400000000000001	9.37240220978048
3.900000000000002	2.500000000000001	9.276832856630548
3.900000000000002	2.600000000000001	9.17307096892272
3.900000000000002	2.700000000000001	9.060812055344366
3.900000000000002	2.800000000000001	8.93971566938647
3.900000000000002	2.9000000000000012	8.809398539069203
3.900000000000002	3.0000000000000013	8.669426649800874
3.900000000000002	3.1000000000000014	8.519305853533343
3.900000000000002	3.2000000000000015	8.358470460091597
3.900000000000002	3.3000000000000016	8.186269090069096
3.900000000000002	3.4000000000000017	8.001946804176878
3.900000000000002	3.5000000000000018	7.804622124205384
3.900000000000002	3.600000000000002	7.593256946752367
3.900000000000002	3.700000000000002	7.366616386524313
3.900000000000002	3.800000000000002	7.123214029443485
3.900000000000002	3.900000000000002	6.861235480392383
3.900000000000002	4.000000000000002	6.5784285946725785
3.900000000000002	4.100000000000001	6.271940636700233
3.900000000000002	4.200000000000001	5.9380670396896855
3.900000000000002	4.300000000000001	5.571844687955476
3.900000000000002	4.4	5.166352487685739
3.900000000000002	4.5	4.711410316859794
3.900000000000002	4.6	4.190886294602619
3.900000000000002	4.699999999999999	3.576188439397784
3.900000000000002	4.799999999999999	2.8060071153473083
3.900000000000002	4.899999999999999	1.6782989929922458
3.900000000000002	4.999999999999998	0.008517764548751099
3.900000000000002	5.099999999999998	0.005468544627271758
3.900000000000002	5.1999999999999975	0.0018546419430224628
3.900000000000002	5.299999999999997	0.0037621704240360025
3.900000000000002	5.399999999999997	0.0033698824108066307
3.900000000000002	5.4999999999999964	0.0023224744341539556
3.900000000000002	5.599999999999996	0.0028636942364282953
3.900000000000002	5.699999999999996	0.0026854229664339648
3.900000000000002	5.799999999999995	0.0025370950532541286
3.900000000000002	5.899999999999995	0.002410863861461964
3.900000000000002	5.999999999999995	0.0023015376344671726
3.900000000000002	6.099999999999994	0.0022055131498791127
3.900000000000002	6.199999999999994	0.0021201972023337967
3.900000000000002	6.299999999999994	0.002043669729283961
3.900000000000002	6.399999999999993	0.001974475435678795
3.900000000000002	6.499999999999993	0.0019114887060591404
3.900000000000002	6.5999999999999925	0.0018538229277332418
3.900000000000002	6.699999999999992	0.0018007680318312652
3.900000000000002	6.799999999999992	0.0017517466009274378
3.900000000000002	6.8999999999999915	0.001706282502395108
3.900000000000002	6.999999999999991	0.0016639781369844663
3.900000000000002	7.099999999999991	0.001624497700536374
3.900000000000002	7.19999999999999	0.0015875547003695383
3.900000000000002	7.29999999999999	0.001169154006248296
3.900000000000002	7.39999999999999	0.0011474443484836819
3.900000000000002	7.499999999999989	0.0011270760631109428
3.900000000000002	7.599999999999989	0.0011079209302681263
3.900000000000002	7.699999999999989	0.0010898672732956088
3.900000000000002	7.799999999999988	0.0010728169641172811
3.900000000000002	7.899999999999988	0.0010566836166480678
3.900000000000002	7.999999999999988	0.001041390783887665
3.900000000000002	8.099999999999987	0.0010268704659896245
3.900000000000002	8.199999999999987	0.00042580167608829425
3.900000000000002	8.299999999999986	0.000420368849250145
3.900000000000002	8.399999999999986	0.00041518774367560723
3.900000000000002	8.499999999999986	0.0004102398883783153
3.900000000000002	8.599999999999985	0.00040550857643723644
3.900000000000002	8.699999999999985	0.00040097941091117736
3.900000000000002	8.799999999999985	0.00039663864148226395
3.900000000000002	8.899999999999984	0.0003924737300799912
3.900000000000002	8.999999999999984	0.00038847388978133007
3.900000000000002	9.099999999999984	0.00038462856487931013
3.900000000000002	9.199999999999983	0.00038092832156432204
3.900000000000002	9.299999999999983	0.0003773649925221869
3.900000000000002	9.399999999999983	0.0003739301120000904
3.900000000000002	9.499999999999982	0.00037061711166681854
3.900000000000002	9.599999999999982	0.0003674184754145057
3.900000000000002	9.699999999999982	0.00036432819409834864
3.900000000000002	9.799999999999981	0.00036134082530268853
3.900000000000002	9.89999999999998	0.00035845024583436454
3.900000000000002	9.99999999999998	0.00035565198231158387
4.000000000000002	0.1	9.999999932642837
4.000000000000002	0.2	9.999999932642474
4.000000000000002	0.30000000000000004	9.99999992498291
4.000000000000002	0.4	9.999998787202971
4.000000000000002	0.5	9.999976240462923
4.000000000000002	0.6	9.999818424423731
4.000000000000002	0.7	9.999213212744369
4.000000000000002	0.7999999999999999	9.997613583724402
4.000000000000002	0.8999999999999999	9.994296161674917
4.000000000000002	0.9999999999999999	9.988461885200817
4.000000000000002	1.0999999999999999	9.979325162745825
4.000000000000002	1.2	9.966169960025908
4.000000000000002	1.3	9.948374399274135
4.000000000000002	1.4000000000000001	9.92541363360095
4.000000000000002	1.5000000000000002	9.896850597465175
4.000000000000002	1.6000000000000003	9.862321446121566
4.000000000000002	1.7000000000000004	9.821519737078805
4.000000000000002	1.8000000000000005	9.774181427453613
4.000000000000002	1.9000000000000006	9.720071544192267
4.000000000000002	2.0000000000000004	9.658972712199695
4.000000000000002	2.1000000000000005	9.590675391682543
4.000000000000002	2.2000000000000006	9.514969533377625
4.000000000000002	2.3000000000000007	9.431637316569347
4.000000000000002	2.400000000000001	9.340446636168092
4.000000000000002	2.500000000000001	9.24114502178723
4.000000000000002	2.600000000000001	9.133453687606817
4.000000000000002	2.700000000000001	9.017061417971112
4.000000000000002	2.800000000000001	8.891617984521096
4.000000000000002	2.9000000000000012	8.75672676134584
4.000000000000002	3.0000000000000013	8.61193614919589
4.000000000000002	3.1000000000000014	8.456729329485741
4.000000000000002	3.2000000000000015	8.290511729914346
4.000000000000002	3.3000000000000016	8.112595374128501
4.000000000000002	3.4000000000000017	7.922178972331087
4.000000000000002	3.5000000000000018	7.7183221291674915
4.000000000000002	3.600000000000002	7.499911299727703
4.000000000000002	3.700000000000002	7.265613939774939
4.000000000000002	3.800000000000002	7.013815357454592
4.000000000000002	3.900000000000002	6.7425294885117655
4.000000000000002	4.000000000000002	6.449269018078695
4.000000000000002	4.100000000000001	6.130849528105634
4.000000000000002	4.200000000000001	5.7830812539805505
4.000000000000002	4.300000000000001	5.400257570760283
4.000000000000002	4.4	4.974246916653263
4.000000000000002	4.5	4.4927302259805115
4.000000000000002	4.6	3.9353262796026276
4.000000000000002	4.699999999999999	3.263305284342735
4.000000000000002	4.799999999999999	2.3814383890540243
4.000000000000002	4.899999999999999	0.7434049405494412
4.000000000000002	4.999999999999998	0.0064205677601184554
4.000000000000002	5.099999999999998	0.002100168039663553
4.000000000000002	5.1999999999999975	0.004079747909593847
4.000000000000002	5.299999999999997	0.0035890452642686256
4.000000000000002	5.399999999999997	0.0024601380939708
4.000000000000002	5.4999999999999964	0.002994673969902459
4.000000000000002	5.599999999999996	0.0027934932163194985
4.000000000000002	5.699999999999996	0.0026287191153101085
4.000000000000002	5.799999999999995	0.002490143735902485
4.000000000000002	5.899999999999995	0.0023712334901255044
4.000000000000002	5.999999999999995	0.0022675673342049877
4.000000000000002	6.099999999999994	0.002176024001244715
4.000000000000002	6.199999999999994	0.0020943269963047367
4.000000000000002	6.299999999999994	0.0020207723149767085
4.000000000000002	6.399999999999993	0.0019540517553483716
4.000000000000002	6.499999999999993	0.0018931623781051833
4.000000000000002	6.5999999999999925	0.0018372836559546325
4.000000000000002	6.699999999999992	0.0017857696219526562
4.000000000000002	6.799999999999992	0.001738087998906174
4.000000000000002	6.8999999999999915	0.0016937974319069678
4.000000000000002	6.999999999999991	0.0016525275220233575
4.000000000000002	7.099999999999991	0.0016139640429604018
4.000000000000002	7.19999999999999	0.0015778378486715093
4.000000000000002	7.29999999999999	0.001543916435337737
4.000000000000002	7.39999999999999	0.0011419260171335274
4.000000000000002	7.499999999999989	0.00112196907904917
4.000000000000002	7.599999999999989	0.001103182898322269
4.000000000000002	7.699999999999989	0.0010854612381835528
4.000000000000002	7.799999999999988	0.0010687107411768261
4.000000000000002	7.899999999999988	0.0010528489141146602
4.000000000000002	7.999999999999988	0.0010378028463457869
4.000000000000002	8.099999999999987	0.0010235073548566973
4.000000000000002	8.199999999999987	0.0010099046126775721
4.000000000000002	8.299999999999986	0.0004191425040788251
4.000000000000002	8.399999999999986	0.00041403261545423374
4.000000000000002	8.499999999999986	0.00040915010942116294
4.000000000000002	8.599999999999985	0.00040447930548065283
4.000000000000002	8.699999999999985	0.0004000057944331494
4.000000000000002	8.799999999999985	0.0003957165429090289
4.000000000000002	8.899999999999984	0.00039159934856969575
4.000000000000002	8.999999999999984	0.00038764375443365207
4.000000000000002	9.099999999999984	0.00038383965721227025
4.000000000000002	9.199999999999983	0.0003801781003075265
4.000000000000002	9.299999999999983	0.00037665041687763297
4.000000000000002	9.399999999999983	0.000373249302878564
4.000000000000002	9.499999999999982	0.0003699671349199141
4.000000000000002	9.599999999999982	0.0003667980648315379
4.000000000000002	9.699999999999982	0.0003637350889002858
4.000000000000002	9.799999999999981	0.00036077319174935337
4.000000000000002	9.89999999999998	0.000357906865583424
4.000000000000002	9.99999999999998	0.0003551312343983441
4.100000000000001	0.1	9.999999932644693
4.100000000000001	0.2	9.999999932644078
4.100000000000001	0.30000000000000004	9.999999921809007
4.100000000000001	0.4	9.999998446891157
4.100000000000001	0.5	9.999970759144906
4.100000000000001	0.6	9.99978404203699
4.100000000000001	0.7	9.99908699198252
4.100000000000001	0.7999999999999999	9.997281182983166
4.100000000000001	0.8999999999999999	9.993593077901156
4.100000000000001	0.9999999999999999	9.987183835876667
4.100000000000001	1.0999999999999999	9.977241213560825
4.100000000000001	1.2	9.963034315058175
4.100000000000001	1.3	9.943935342240662
4.100000000000001	1.4000000000000001	9.919419600933264
4.100000000000001	1.5000000000000002	9.889053930962769
4.100000000000001	1.6000000000000003	9.85248045017603
4.100000000000001	1.7000000000000004	9.809399557925534
4.100000000000001	1.8000000000000005	9.759554128698525
4.100000000000001	1.9000000000000006	9.702715629038352
4.100000000000001	2.0000000000000004	9.638672250270517
4.100000000000001	2.1000000000000005	9.567218843356043
4.100000000000001	2.2000000000000006	9.48814831965535
4.100000000000001	2.3000000000000007	9.401244150807926
4.100000000000001	2.400000000000001	9.306273610111152
4.100000000000001	2.500000000000001	9.202981418252604
4.100000000000001	2.600000000000001	9.091083472815631
4.100000000000001	2.700000000000001	8.970260345199815
4.100000000000001	2.800000000000001	8.840150214841977
4.100000000000001	2.9000000000000012	8.700340873537465
4.100000000000001	3.0000000000000013	8.550360365224329
4.100000000000001	3.1000000000000014	8.389665718174582
4.100000000000001	3.2000000000000015	8.217629060257083
4.100000000000001	3.3000000000000016	8.033520156553099
4.100000000000001	3.4000000000000017	7.836484027433879
4.100000000000001	3.5000000000000018	7.625511719465191
4.100000000000001	3.600000000000002	7.399401382733452
4.100000000000001	3.700000000000002	7.156705328717451
4.100000000000001	3.800000000000002	6.895656283929739
4.100000000000001	3.900000000000002	6.6140618121967965
4.100000000000001	4.000000000000002	6.309148228939083
4.100000000000001	4.100000000000001	5.977320794076372
4.100000000000001	4.200000000000001	5.6137775354498025
4.100000000000001	4.300000000000001	5.211849597881176
4.100000000000001	4.4	4.761785099736043
4.100000000000001	4.5	4.248263328279366
4.100000000000001	4.6	3.644498725195932
4.100000000000001	4.699999999999999	2.894483527828255
4.100000000000001	4.799999999999999	1.8259991711083163
4.100000000000001	4.899999999999999	0.009602251807688584
4.100000000000001	4.999999999999998	0.0023971121906152526
4.100000000000001	5.099999999999998	0.004482098013981891
4.100000000000001	5.1999999999999975	0.0038473915783920377
4.100000000000001	5.299999999999997	0.0034360793277065796
4.100000000000001	5.399999999999997	0.003139231183182793
4.100000000000001	5.4999999999999964	0.0029106764626719785
4.100000000000001	5.599999999999996	0.002726828636637832
4.100000000000001	5.699999999999996	0.002574249931556023
4.100000000000001	5.799999999999995	0.002444647029081159
4.100000000000001	5.899999999999995	0.002332565577733127
4.100000000000001	5.999999999999995	0.002234236988995641
4.100000000000001	6.099999999999994	0.002146957678904433
4.100000000000001	6.199999999999994	0.002068730570982972
4.100000000000001	6.299999999999994	0.0019980449040021917
4.100000000000001	6.399999999999993	0.0019337342002861168
4.100000000000001	6.499999999999993	0.0018748812227839605
4.100000000000001	6.5999999999999925	0.0018207526228659707
4.100000000000001	6.699999999999992	0.0017707530519686467
4.100000000000001	6.799999999999992	0.00172439238647001
4.100000000000001	6.8999999999999915	0.0016812619645700806
4.100000000000001	6.999999999999991	0.001641017115185605
4.100000000000001	7.099999999999991	0.0016033641393933679
4.100000000000001	7.19999999999999	0.001568050477689088
4.100000000000001	7.29999999999999	0.0015348571884662896
4.100000000000001	7.39999999999999	0.0015035931155054378
4.100000000000001	7.499999999999989	0.0011168175255005842
4.100000000000001	7.599999999999989	0.0010983995363780957
4.100000000000001	7.699999999999989	0.001081009691580879
4.100000000000001	7.799999999999988	0.0010645591268577464
4.100000000000001	7.899999999999988	0.001048969544027377
4.100000000000001	7.999999999999988	0.0010341709397284275
4.100000000000001	8.099999999999987	0.0010201010386162003
4.100000000000001	8.199999999999987	0.0010067045354815334
4.100000000000001	8.299999999999986	0.00041789934011081864
4.100000000000001	8.399999999999986	0.00041286094941850055
4.100000000000001	8.499999999999986	0.0004080443973436582
4.100000000000001	8.599999999999985	0.0004034343274904272
4.100000000000001	8.699999999999985	0.0003990172411388825
4.100000000000001	8.799999999999985	0.00039477962467871354
4.100000000000001	8.899999999999984	0.0003907107235689431
4.100000000000001	8.999999999999984	0.0003867999611736946
4.100000000000001	9.099999999999984	0.00038303783075398657
4.100000000000001	9.199999999999983	0.00037941448809213595
4.100000000000001	9.299999999999983	0.0003759229954795923
4.100000000000001	9.399999999999983	0.00037255586286090653
4.100000000000001	9.499999999999982	0.00036930578770999543
4.100000000000001	9.599999999999982	0.00036616578798573146
4.100000000000001	9.699999999999982	0.0003631310341933654
4.100000000000001	9.799999999999981	0.00036019507947265155
4.100000000000001	9.89999999999998	0.000357353478645133
4.100000000000001	9.99999999999998	0.00035460116679526853
4.200000000000001	0.1	9.999999932640463
4.200000000000001	0.2	9.999999932639417
4.200000000000001	0.30000000000000004	9.999999917312348
4.200000000000001	0.4	9.99999800546457
4.200000000000001	0.5	9.999964009606733
4.200000000000001	0.6	9.99974314430466
4.200000000000001	0.7	9.998940493934732
4.200000000000001	0.7999999999999999	9.996902325736235
4.200000000000001	0.8999999999999999	9.992802720887056
4.200000000000001	0.9999999999999999	9.985762430380719
4.200000000000001	1.0999999999999999	9.974942883946687
4.200000000000001	1.2	9.959598994613025
4.200000000000001	1.3	9.939097676483705
4.200000000000001	1.4000000000000001	9.912914804246443
4.200000000000001	1.5000000000000002	9.880621274321516
4.200000000000001	1.6000000000000003	9.841865070314084
4.200000000000001	1.7000000000000004	9.796353129743956
4.200000000000001	1.8000000000000005	9.743834777542746
4.200000000000001	1.9000000000000006	9.68408732542349
4.200000000000001	2.0000000000000004	9.616903833188982
4.200000000000001	2.1000000000000005	9.542082752367081
4.200000000000001	2.2000000000000006	9.459419071252054
4.200000000000001	2.3000000000000007	9.368696563211914
4.200000000000001	2.400000000000001	9.269680756775001
4.200000000000001	2.500000000000001	9.162112269645585
4.200000000000001	2.600000000000001	9.045700165191324
4.200000000000001	2.700000000000001	8.920114991043139
4.200000000000001	2.800000000000001	8.784981139467895
4.200000000000001	2.9000000000000012	8.639868122039795
4.200000000000001	3.0000000000000013	8.484280268378406
4.200000000000001	3.1000000000000014	8.317644227191941
4.200000000000001	3.2000000000000015	8.139293446451878
4.200000000000001	3.3000000000000016	7.948448503824953
4.200000000000001	3.4000000000000017	7.744191691473015
4.200000000000001	3.5000000000000018	7.525433534328149
4.200000000000001	3.600000000000002	7.290867769427034
4.200000000000001	3.700000000000002	7.038909431894503
4.200000000000001	3.800000000000002	6.767607510361439
4.200000000000001	3.900000000000002	6.474518029930171
4.200000000000001	4.000000000000002	6.15651306728063
4.200000000000001	4.100000000000001	5.809480946536977
4.200000000000001	4.200000000000001	5.427830360581291
4.200000000000001	4.300000000000001	5.003613815348212
4.200000000000001	4.4	4.524836125911915
4.200000000000001	4.5	3.9717671316060787
4.200000000000001	4.6	3.3072833736512575
4.200000000000001	4.699999999999999	2.441983777932062
4.200000000000001	4.799999999999999	0.921953976579991
4.200000000000001	4.899999999999999	0.006675068914736388
4.200000000000001	4.999999999999998	0.005018004117478388
4.200000000000001	5.099999999999998	0.004158091673599343
4.200000000000001	5.1999999999999975	0.0036494421100718584
4.200000000000001	5.299999999999997	0.003299457351808955
4.200000000000001	5.399999999999997	0.0030379466656042125
4.200000000000001	5.4999999999999964	0.0028318902978473367
4.200000000000001	5.599999999999996	0.002663405667062049
4.200000000000001	5.699999999999996	0.0025218787627907455
4.200000000000001	5.799999999999995	0.0024005435710090788
4.200000000000001	5.899999999999995	0.002294836343375714
4.200000000000001	5.999999999999995	0.0022015422220475764
4.200000000000001	6.099999999999994	0.0021183199233932885
4.200000000000001	6.199999999999994	0.0020434187979167153
4.200000000000001	6.299999999999994	0.001975500727524099
4.200000000000001	6.399999999999993	0.001913523064324564
4.200000000000001	6.499999999999993	0.0018566591745103548
4.200000000000001	6.5999999999999925	0.0018042431924929977
4.200000000000001	6.699999999999992	0.001755730870571705
4.200000000000001	6.799999999999992	0.001710671393033737
4.200000000000001	6.8999999999999915	0.0016686867882603098
4.200000000000001	6.999999999999991	0.0016294566881310177
4.200000000000001	7.099999999999991	0.0015927068927290532
4.200000000000001	7.19999999999999	0.0015582006864990783
4.200000000000001	7.29999999999999	0.0015257321372747793
4.200000000000001	7.39999999999999	0.0014951208893849005
4.200000000000001	7.499999999999989	0.0011116253676836732
4.200000000000001	7.599999999999989	0.0010935745067879863
4.200000000000001	7.699999999999989	0.0010765158766120587
4.200000000000001	7.799999999999988	0.0010603653718015056
4.200000000000001	7.899999999999988	0.0010450479440991503
4.200000000000001	7.999999999999988	0.0010304972774788685
4.200000000000001	8.099999999999987	0.0010166537545633109
4.200000000000001	8.199999999999987	0.0010034644045989467
4.200000000000001	8.299999999999986	0.00041663968173146285
4.200000000000001	8.399999999999986	0.000411673527512497
4.200000000000001	8.499999999999986	0.00040692334746218815
4.200000000000001	8.599999999999985	0.0004023743921997662
4.200000000000001	8.699999999999985	0.0003980134610933098
4.200000000000001	8.799999999999985	0.00039382850716948993
4.200000000000001	8.899999999999984	0.0003898083734875208
4.200000000000001	8.999999999999984	0.0003859427814332382
4.200000000000001	9.099999999999984	0.00038222237678851856
4.200000000000001	9.199999999999983	0.0003786387191186348
4.200000000000001	9.299999999999983	0.0003751840098476845
4.200000000000001	9.399999999999983	0.0003718509031926168
4.200000000000001	9.499999999999982	0.00036863243098397987
4.200000000000001	9.599999999999982	0.00036552286942362214
4.200000000000001	9.699999999999982	0.00036251586857441844
4.200000000000001	9.799999999999981	0.0003596068525940834
4.200000000000001	9.89999999999998	0.00035679005490673785
4.200000000000001	9.99999999999998	0.0003540611751257463
4.300000000000001	0.1	9.999999932640069
4.300000000000001	0.2	9.999999932638294
4.300000000000001	0.30000000000000004	9.999999910956987
4.300000000000001	0.4	9.999997432893036
4.300000000000001	0.5	9.999955698390307
4.300000000000001	0.6	9.999694495611074
4.300000000000001	0.7	9.998770452105349
4.300000000000001	0.7999999999999999	9.996470474728067
4.300000000000001	0.8999999999999999	9.991914108358605
4.300000000000001	0.9999999999999999	9.984181205266866
4.300000000000001	1.0999999999999999	9.972407301395327
4.300000000000001	1.2	9.955833829981355
4.300000000000001	1.3	9.933823023642804
4.300000000000001	1.4000000000000001	9.905851662360687
4.300000000000001	1.5000000000000002	9.87149473161604
4.300000000000001	1.6000000000000003	9.830405837197715
4.300000000000001	1.7000000000000004	9.782297983843712
4.300000000000001	1.8000000000000005	9.726926296802539
4.300000000000001	1.9000000000000006	9.664073141922017
4.300000000000001	2.0000000000000004	9.59353554044886
4.300000000000001	2.1000000000000005	9.51511453223953
4.300000000000001	2.2000000000000006	9.428606061906896
4.300000000000001	2.3000000000000007	9.33379295856136
4.300000000000001	2.400000000000001	9.230437603442972
4.300000000000001	2.500000000000001	9.11827490574024
4.300000000000001	2.600000000000001	8.99700522201188
4.300000000000001	2.700000000000001	8.866286851114072
4.300000000000001	2.800000000000001	8.725727708264623
4.300000000000001	2.9000000000000012	8.574875721715967
4.300000000000001	3.0000000000000013	8.413207393008763
4.300000000000001	3.1000000000000014	8.240113800377058
4.300000000000001	3.2000000000000015	8.054883077711398
4.300000000000001	3.3000000000000016	7.856678024330137
4.300000000000001	3.4000000000000017	7.644506919467468
4.300000000000001	3.5000000000000018	7.417184702288515
4.300000000000001	3.600000000000002	7.173280207191265
4.300000000000001	3.700000000000002	6.911042699190055
4.300000000000001	3.800000000000002	6.628296736821394
4.300000000000001	3.900000000000002	6.322286788586141
4.300000000000001	4.000000000000002	5.989438591254306
4.300000000000001	4.100000000000001	5.624975024018784
4.300000000000001	4.200000000000001	5.222260353701195
4.300000000000001	4.300000000000001	4.7715922690122055
4.300000000000001	4.4	4.2577357003871645
4.300000000000001	4.5	3.654083923062144
4.300000000000001	4.6	2.905128851198033
4.300000000000001	4.699999999999999	1.841264266002276
4.300000000000001	4.799999999999999	0.00984580450197387
4.300000000000001	4.899999999999999	0.00548585449352866
4.300000000000001	4.999999999999998	0.004541868879648035
4.300000000000001	5.099999999999998	0.0038957718478047857
4.300000000000001	5.1999999999999975	0.003477766347593846
4.300000000000001	5.299999999999997	0.0031763159483271883
4.300000000000001	5.399999999999997	0.0029443252333651317
4.300000000000001	5.4999999999999964	0.00275776783459193
4.300000000000001	5.599999999999996	0.002602964207425018
4.300000000000001	5.699999999999996	0.0024714801487617606
4.300000000000001	5.799999999999995	0.002357774503290402
4.300000000000001	5.899999999999995	0.002258021462607551
4.300000000000001	5.999999999999995	0.0021694771905171723
4.300000000000001	6.099999999999994	0.0020901148690768336
4.300000000000001	6.199999999999994	0.0020184010715523417
4.300000000000001	6.299999999999994	0.001953147191691723
4.300000000000001	6.399999999999993	0.001893435880405584
4.300000000000001	6.499999999999993	0.0018385092866912121
4.300000000000001	6.5999999999999925	0.0017877680059282663
4.300000000000001	6.699999999999992	0.0017407150359195008
4.300000000000001	6.799999999999992	0.0016969361659994076
4.300000000000001	6.8999999999999915	0.0016560821981028559
4.300000000000001	6.999999999999991	0.0016178556913467594
4.300000000000001	7.099999999999991	0.0015820009494897527
4.300000000000001	7.19999999999999	0.0015482963620418936
4.300000000000001	7.29999999999999	0.0015165484695642733
4.300000000000001	7.39999999999999	0.0014865873079703135
4.300000000000001	7.499999999999989	0.0014582627111463231
4.300000000000001	7.599999999999989	0.0010887113952670223
4.300000000000001	7.699999999999989	0.0010719832196261936
4.300000000000001	7.799999999999988	0.0010561322411919852
4.300000000000001	7.899999999999988	0.0010410870629409949
4.300000000000001	7.999999999999988	0.0010267845904274135
4.300000000000001	8.099999999999987	0.0010131677671349577
4.300000000000001	8.199999999999987	0.0010001860895250663
4.300000000000001	8.299999999999986	0.0004153646665947903
4.300000000000001	8.399999999999986	0.0004104707427629586
4.300000000000001	8.499999999999986	0.0004057871486440347
4.300000000000001	8.599999999999985	0.0004013000069919598
4.300000000000001	8.699999999999985	0.00039699605448721416
4.300000000000001	8.799999999999985	0.00039286381079140626
4.300000000000001	8.899999999999984	0.0003888926826662788
4.300000000000001	8.999999999999984	0.0003850725749570971
4.300000000000001	9.099999999999984	0.0003813947986163577
4.300000000000001	9.199999999999983	0.00037785055754692106
4.300000000000001	9.299999999999983	0.00037443260008840286
4.300000000000001	9.399999999999983	0.00037113421503159535
4.300000000000001	9.499999999999982	0.000367948416245204
4.300000000000001	9.599999999999982	0.00036486903218069873
4.300000000000001	9.699999999999982	0.0003618907120096673
4.300000000000001	9.799999999999981	0.0003590082072339861
4.300000000000001	9.89999999999998	0.0003562167185295756
4.300000000000001	9.99999999999998	0.00035351143194039224
4.4	0.1	9.9999999326416
4.4	0.2	9.999999932638614
4.4	0.30000000000000004	9.99999990196881
4.4	0.4	9.99999669020899
4.4	0.5	9.999945464095351
4.4	0.6	9.999636625581562
4.4	0.7	9.998573070627213
4.4	0.7999999999999999	9.995978159172022
4.4	0.8999999999999999	9.990914835209674
4.4	0.9999999999999999	9.98242171025387
4.4	1.0999999999999999	9.96960896170397
4.4	1.2	9.951705276813287
4.4	1.3	9.92806876095379
4.4	1.4000000000000001	9.898177325579404
4.4	1.5000000000000002	9.861609924700971
4.4	1.6000000000000003	9.818025358214008
4.4	1.7000000000000004	9.76714201834393
4.4	1.8000000000000005	9.70871995170318
4.4	1.9000000000000006	9.642545540484035
4.4	2.0000000000000004	9.568418596142536
4.4	2.1000000000000005	9.486141451975882
4.4	2.2000000000000006	9.395509584586847
4.4	2.3000000000000007	9.296303303496176
4.4	2.400000000000001	9.188280078097472
4.4	2.500000000000001	9.07116709848759
4.4	2.600000000000001	8.94465367915945
4.4	2.700000000000001	8.808383104510527
4.4	2.800000000000001	8.66194347585015
4.4	2.9000000000000012	8.504857042430821
4.4	3.0000000000000013	8.336567370783069
4.4	3.1000000000000014	8.156423506037644
4.4	3.2000000000000015	7.963659971134832
4.4	3.3000000000000016	7.757370976843058
4.4	3.4000000000000017	7.536476478697159
4.4	3.5000000000000018	7.29967654394064
4.4	3.600000000000002	7.045388570797857
4.4	3.700000000000002	6.771658648188615
4.4	3.800000000000002	6.476032602543818
4.4	3.900000000000002	6.155361648859562
4.4	4.000000000000002	5.805496712824329
4.4	4.100000000000001	5.42078159973215
4.4	4.200000000000001	4.99315425455024
4.4	4.300000000000001	4.510405115040519
4.4	4.4	3.9523575761923984
4.4	4.5	3.280767339835747
4.4	4.6	2.4021536171370577
4.4	4.699999999999999	0.8009636196481197
4.4	4.799999999999999	0.006625677472744427
4.4	4.899999999999999	0.005033148892771027
4.4	4.999999999999998	0.004183551337782072
4.4	5.099999999999998	0.0036768737793573146
4.4	5.1999999999999975	0.003326758181052075
4.4	5.299999999999997	0.0030644492926522418
4.4	5.399999999999997	0.0028573834692854406
4.4	5.4999999999999964	0.00268784187575958
4.4	5.599999999999996	0.0025452735730365425
4.4	5.699999999999996	0.002422938516312865
4.4	5.799999999999995	0.0023162832815203306
4.4	5.899999999999995	0.002222096329050187
4.4	5.999999999999995	0.0021380348638964236
4.4	6.099999999999994	0.0020623452633502745
4.4	6.199999999999994	0.001993685462700551
4.4	6.299999999999994	0.0019310087335272748
4.4	6.399999999999993	0.0018734846021926212
4.4	6.499999999999993	0.0018204437695598637
4.4	6.5999999999999925	0.0017713390030096362
4.4	6.699999999999992	0.0017257169255642825
4.4	6.799999999999992	0.0016831973739034384
4.4	6.8999999999999915	0.0016434580947196071
4.4	6.999999999999991	0.0016062232514121868
4.4	7.099999999999991	0.0015712546832165422
4.4	7.19999999999999	0.001538345172010552
4.4	7.29999999999999	0.001507313193284589
4.4	7.39999999999999	0.0014779987709634625
4.4	7.499999999999989	0.0014502601683398556
4.4	7.599999999999989	0.0010838137078219422
4.4	7.699999999999989	0.0010674149167283573
4.4	7.799999999999988	0.0010518626214034302
4.4	7.899999999999988	0.0010370895448552566
4.4	7.999999999999988	0.0010230350005020596
4.4	8.099999999999987	0.0010096452671563788
4.4	8.199999999999987	0.0009968716675926447
4.4	8.299999999999986	0.00041407494748447625
4.4	8.399999999999986	0.00040925353810900077
4.4	8.499999999999986	0.00040463694561327377
4.4	8.599999999999985	0.00040021176840270814
4.4	8.699999999999985	0.00039596511063341245
4.4	8.799999999999985	0.0003918862273215437
4.4	8.899999999999984	0.00038796433327310765
4.4	8.999999999999984	0.0003841899178996251
4.4	9.099999999999984	0.00038055470233442734
4.4	9.199999999999983	0.00037705040582214594
4.4	9.299999999999983	0.0003736703706414112
4.4	9.399999999999983	0.00037040651864656796
4.4	9.499999999999982	0.000367253492392001
4.4	9.599999999999982	0.0003642047120691362
4.4	9.699999999999982	0.0003612552924278844
4.4	9.799999999999981	0.0003583997692023285
4.4	9.89999999999998	0.00035563378904275664
4.4	9.99999999999998	0.0003529524631381486
4.5	0.1	9.999999932638206
4.5	0.2	9.999999932633191
4.5	0.30000000000000004	9.999999889248624
4.5	0.4	9.999995726863396
4.5	0.5	9.999932861650754
4.5	0.6	9.99956778431776
4.5	0.7	9.998343937387688
4.5	0.7999999999999999	9.99541683738184
4.5	0.8999999999999999	9.989790878401807
4.5	0.9999999999999999	9.980463245622532
4.5	1.0999999999999999	9.966519384505863
4.5	1.2	9.94717596881953
4.5	1.3	9.9217874468363
4.5	1.4000000000000001	9.889832939688226
4.5	1.5000000000000002	9.850895053806738
4.5	1.6000000000000003	9.80463712306437
4.5	1.7000000000000004	9.750781985639074
4.5	1.8000000000000005	9.689093442610085
4.5	1.9000000000000006	9.619360542102793
4.5	2.0000000000000004	9.541384377048107
4.5	2.1000000000000005	9.454966915120465
4.5	2.2000000000000006	9.359901346091927
4.5	2.3000000000000007	9.255963453750047
4.5	2.400000000000001	9.142903554808958
4.5	2.500000000000001	9.020438574584459
4.5	2.600000000000001	8.888243837181633
4.5	2.700000000000001	8.745944128869887
4.5	2.800000000000001	8.59310353940781
4.5	2.9000000000000012	8.429213486492078
4.5	3.0000000000000013	8.253678166160704
4.5	3.1000000000000014	8.065796419019405
4.5	3.2000000000000015	7.864738612423602
4.5	3.3000000000000016	7.649516534399462
4.5	3.4000000000000017	7.418943341573451
4.5	3.5000000000000018	7.171579062571818
4.5	3.600000000000002	6.905654582774305
4.5	3.700000000000002	6.618962588048285
4.5	3.800000000000002	6.308695868824408
4.5	3.900000000000002	5.971197983418202
4.5	4.000000000000002	5.60155988253501
4.5	4.100000000000001	5.192926837946374
4.5	4.200000000000001	4.735210783406804
4.5	4.300000000000001	4.212430168137338
4.5	4.4	3.5962987541474716
4.5	4.5	2.826373889701758
4.5	4.6	1.705687579702697
4.5	4.699999999999999	0.008971644977932309
4.5	4.799999999999999	0.0053998711698520895
4.5	4.899999999999999	0.004524497905609152
4.5	4.999999999999998	0.0038997267867997647
4.5	5.099999999999998	0.003490068502500879
4.5	5.1999999999999975	0.003192376256267255
4.5	5.299999999999997	0.002962126504030991
4.5	5.399999999999997	0.002776310241803425
4.5	5.4999999999999964	0.0026217111167100263
4.5	5.599999999999996	0.0024901280110179464
4.5	5.699999999999996	0.0020711398022867076
4.5	5.799999999999995	0.0019853658731469152
4.5	5.899999999999995	0.0019061425332799176
4.5	5.999999999999995	0.0018322224892308892
4.5	6.099999999999994	0.0017632426467855617
4.5	6.199999999999994	0.001696320598590589
4.5	6.299999999999994	0.001635798802441217
4.5	6.399999999999993	0.0015918927358677297
4.5	6.499999999999993	0.0018024740288280258
4.5	6.5999999999999925	0.0017549674440393193
4.5	6.699999999999992	0.0017107473478041933
4.5	6.799999999999992	0.0016694652103143703
4.5	6.8999999999999915	0.0016308239836726954
4.5	6.999999999999991	0.001594568167184679
4.5	7.099999999999991	0.001560476200103847
4.5	7.19999999999999	0.0015283545597428178
4.5	7.29999999999999	0.0014980331308474567
4.5	7.39999999999999	0.0014693615254862795
4.5	7.499999999999989	0.0014422061280194164
4.5	7.599999999999989	0.0014164476935635958
4.5	7.699999999999989	0.001062813923281909
4.5	7.799999999999988	0.0010475596105406766
4.5	7.899999999999988	0.001033057803269774
4.5	7.999999999999988	0.0010192513690213925
4.5	8.099999999999987	0.0010060884895495424
4.5	8.199999999999987	0.000993523025922533
4.5	8.299999999999986	0.00041277116566825964
4.5	8.399999999999986	0.0004080227509140619
4.5	8.499999999999986	0.00040347325960556134
4.5	8.599999999999985	0.00039911016734639915
4.5	8.699999999999985	0.0003949209579828621
4.5	8.799999999999985	0.00039089535045892126
4.5	8.899999999999984	0.00038702303199243627
4.5	8.999999999999984	0.00038329510648644214
4.5	9.099999999999984	0.0003797035974078531
4.5	9.199999999999983	0.00037623933313446446
4.5	9.299999999999983	0.00037289646096481856
4.5	9.399999999999983	0.00036966785591796515
4.5	9.499999999999982	0.0003665476331063387
4.5	9.599999999999982	0.00036353023171262927
4.5	9.699999999999982	0.0003606098915516075
4.5	9.799999999999981	0.00035778153170001664
4.5	9.89999999999998	0.00035504144508118735
4.5	9.99999999999998	0.0003523843924560948
4.6	0.1	9.999999932639081
4.6	0.2	9.999999932630645
4.6	0.30000000000000004	9.999999871260385
4.6	0.4	9.999994477304723
4.6	0.5	9.999917342951266
4.6	0.6	9.99948588903956
4.6	0.7	9.998077922530742
4.6	0.7999999999999999	9.994776737972522
4.6	0.8999999999999999	9.988526372221042
4.6	0.9999999999999999	9.978282559313728
4.6	1.0999999999999999	9.963106714220917
4.6	1.2	9.942204197666065
4.6	1.3	9.91492614691497
4.6	1.4000000000000001	9.880752776108908
4.6	1.5000000000000002	9.839269778974554
4.6	1.6000000000000003	9.790144070661853
4.6	1.7000000000000004	9.733101663449236
4.6	1.8000000000000005	9.667908580505559
4.6	1.9000000000000006	9.594354785242935
4.6	2.0000000000000004	9.51224070703087
4.6	2.1000000000000005	9.421365813431748
4.6	2.2000000000000006	9.32151866879787
4.6	2.3000000000000007	9.212467952792423
4.6	2.400000000000001	9.093953951714846
4.6	2.500000000000001	8.965680061073448
4.6	2.600000000000001	8.827303838923271
4.6	2.700000000000001	8.678427117941258
4.6	2.800000000000001	8.51858461061769
4.6	2.9000000000000012	8.34723031227898
4.6	3.0000000000000013	8.163720798282577
4.6	3.1000000000000014	7.967294187275316
4.6	3.2000000000000015	7.757043039220243
4.6	3.3000000000000016	7.531878667745368
4.6	3.4000000000000017	7.290483082591732
4.6	3.5000000000000018	7.0312426975447595
4.6	3.600000000000002	6.75215438846259
4.6	3.700000000000002	6.4506881867259915
4.6	3.800000000000002	6.12357911626555
4.6	3.900000000000002	5.766497365311003
4.6	4.000000000000002	5.373496271084868
4.6	4.100000000000001	4.936021458355169
4.6	4.200000000000001	4.44095866839512
4.6	4.300000000000001	3.8662489308941734
4.6	4.4	3.1688374484653723
4.6	4.5	2.2367197226739766
4.6	4.6	0.03623206873730025
4.6	4.699999999999999	0.00627435484330525
4.6	4.799999999999999	0.004934801649272683
4.6	4.899999999999999	0.0041493229694728505
4.6	4.999999999999998	0.0036666306180197323
4.6	5.099999999999998	0.003327869116079997
4.6	5.1999999999999975	0.0030716079374423105
4.6	5.299999999999997	0.0028679707478507736
4.6	5.399999999999997	0.0023837428057245785
4.6	5.4999999999999964	0.0025590283076767943
4.6	5.599999999999996	0.0024373430177564675
4.6	5.699999999999996	0.002331007003912562
4.6	5.799999999999995	0.002236921734442872
4.6	5.899999999999995	0.002152816893708297
4.6	5.999999999999995	0.0020769857563035935
4.6	6.099999999999994	0.0017712625765547393
4.6	6.199999999999994	0.001705236210895708
4.6	6.299999999999994	0.0016426385046304014
4.6	6.399999999999993	0.0015824760658018947
4.6	6.499999999999993	0.0015445564264024445
4.6	6.5999999999999925	0.001506474299737653
4.6	6.699999999999992	0.0014710819375583436
4.6	6.799999999999992	0.0016557493996966917
4.6	6.8999999999999915	0.0016181889769604615
4.6	6.999999999999991	0.0015828989079591865
4.6	7.099999999999991	0.0015496733302256917
4.6	7.19999999999999	0.0015183317388702715
4.6	7.29999999999999	0.001488714913010299
4.6	7.39999999999999	0.0014606816586170755
4.6	7.499999999999989	0.0014341061752170215
4.6	7.599999999999989	0.0014088759063650715
4.6	7.699999999999989	0.001058183403689615
4.6	7.799999999999988	0.0010432258118356764
4.6	7.899999999999988	0.0010289947080308157
4.6	7.999999999999988	0.0010154355627535231
4.6	8.099999999999987	0.0010024996658674877
4.6	8.199999999999987	0.000990142572872358
4.6	8.299999999999986	0.00041145428185720306
4.6	8.399999999999986	0.00040677866652258864
4.6	8.499999999999986	0.00040229692081040634
4.6	8.599999999999985	0.0003979958470646094
4.6	8.699999999999985	0.00039386461765411086
4.6	8.799999999999985	0.00038989279901516217
4.6	8.899999999999984	0.00038607022722830027
4.6	8.999999999999984	0.00038238884600894064
4.6	9.099999999999984	0.0003788404145922974
4.6	9.199999999999983	0.00037541721676794025
4.6	9.299999999999983	0.0003721118436772375
4.6	9.399999999999983	0.0003689190439835322
4.6	9.499999999999982	0.00036583209443062236
4.6	9.599999999999982	0.0003628456834086336
4.6	9.699999999999982	0.00035995472116352777
4.6	9.799999999999981	0.0003571540737037837
4.6	9.89999999999998	0.00035443996980062805
4.6	9.99999999999998	0.000351807654322283
4.699999999999999	0.1	9.999999932641524
4.699999999999999	0.2	9.999999932627329
4.699999999999999	0.30000000000000004	9.999999845815482
4.699999999999999	0.4	9.999992856490564
4.699999999999999	0.5	9.999898232942055
4.699999999999999	0.6	9.999388460384713
4.699999999999999	0.7	9.997769059667307
4.699999999999999	0.7999999999999999	9.994046675847262
4.699999999999999	0.8999999999999999	9.98710334854895
4.699999999999999	0.9999999999999999	9.975853496120223
4.699999999999999	1.0999999999999999	9.95933525556551
4.699999999999999	1.2	9.936743303584798
4.699999999999999	1.3	9.907425638511217
4.699999999999999	1.4000000000000001	9.870863197197378
4.699999999999999	1.5000000000000002	9.826643878776776
4.699999999999999	1.6000000000000003	9.77443685649984
4.699999999999999	1.7000000000000004	9.713969624956214
4.699999999999999	1.8000000000000005	9.645008428535647
4.699999999999999	1.9000000000000006	9.567341876912423
4.699999999999999	2.0000000000000004	9.480767219435252
4.699999999999999	2.1000000000000005	9.385078659454614
4.699999999999999	2.2000000000000006	9.28005710175515
4.699999999999999	2.3000000000000007	9.165460770508012
4.699999999999999	2.400000000000001	9.041016176684261
4.699999999999999	2.500000000000001	8.906408935208267
4.699999999999999	2.600000000000001	8.761273922934063
4.699999999999999	2.700000000000001	8.605184219680632
4.699999999999999	2.800000000000001	8.437638174087075
4.699999999999999	2.9000000000000012	8.2580437652139
4.699999999999999	3.0000000000000013	8.065699158828938
4.699999999999999	3.1000000000000014	7.85976793272625
4.699999999999999	3.2000000000000015	7.639246780747053
4.699999999999999	3.3000000000000016	7.402922448069901
4.699999999999999	3.4000000000000017	7.149312927216896
4.699999999999999	3.5000000000000018	6.87658504554822
4.699999999999999	3.600000000000002	6.58243550431551
4.699999999999999	3.700000000000002	6.263913149193546
4.699999999999999	3.800000000000002	5.917142281773509
4.699999999999999	3.900000000000002	5.536869622155265
4.699999999999999	4.000000000000002	5.115673754276983
4.699999999999999	4.100000000000001	4.642465742470182
4.699999999999999	4.200000000000001	4.099300349365229
4.699999999999999	4.300000000000001	3.4533415636096003
4.699999999999999	4.4	2.6299107651425446
4.699999999999999	4.5	1.3329665217841142
4.699999999999999	4.6	0.00765600126473183
4.699999999999999	4.699999999999999	0.0054361961409529124
4.699999999999999	4.799999999999999	0.004428223009655542
4.699999999999999	4.899999999999999	0.0038560524695757446
4.699999999999999	4.999999999999998	0.0034701250578997598
4.699999999999999	5.099999999999998	0.0031850531105276163
4.699999999999999	5.1999999999999975	0.0029621543281605216
4.699999999999999	5.299999999999997	0.0027808740959549766
4.699999999999999	5.399999999999997	0.0026291784979927194
4.699999999999999	5.4999999999999964	0.0024994907152724607
4.699999999999999	5.599999999999996	0.0023867523445217824
4.699999999999999	5.699999999999996	0.002287426575377304
4.699999999999999	5.799999999999995	0.0021989504582594775
4.699999999999999	5.899999999999995	0.002119414019797949
4.699999999999999	5.999999999999995	0.0020473611182096913
4.699999999999999	6.099999999999994	0.0019816598539301577
4.699999999999999	6.199999999999994	0.0019214150984420454
4.699999999999999	6.299999999999994	0.001649046514642921
4.699999999999999	6.399999999999993	0.0015897336575669268
4.699999999999999	6.499999999999993	0.0015371835931618407
4.699999999999999	6.5999999999999925	0.0014930769697143267
4.699999999999999	6.699999999999992	0.0014756978442812647
4.699999999999999	6.799999999999992	0.0014434079948854436
4.699999999999999	6.8999999999999915	0.0016055617942412907
4.699999999999999	6.999999999999991	0.0015712236124783693
4.699999999999999	7.099999999999991	0.001538853625628337
4.699999999999999	7.19999999999999	0.0015082836896903571
4.699999999999999	7.29999999999999	0.0014793649759611731
4.699999999999999	7.39999999999999	0.001451965094473952
4.699999999999999	7.499999999999989	0.0014259657580979047
4.699999999999999	7.599999999999989	0.00140126085993724
4.699999999999999	7.699999999999989	0.001053526341969644
4.699999999999999	7.799999999999988	0.0010388639447666656
4.699999999999999	7.899999999999988	0.0010249024072103983
4.699999999999999	7.999999999999988	0.001011590207197315
4.699999999999999	8.099999999999987	0.0009988808100620356
4.699999999999999	8.199999999999987	0.0009867318055715485
4.699999999999999	8.299999999999986	0.00041012505938374934
4.699999999999999	8.399999999999986	0.0004055225048619803
4.699999999999999	8.499999999999986	0.00040110784722556373
4.699999999999999	8.599999999999985	0.00039686936337102316
4.699999999999999	8.699999999999985	0.00039279630571171804
4.699999999999999	8.799999999999985	0.0003888781863896386
4.699999999999999	8.899999999999984	0.00038510585894393915
4.699999999999999	8.999999999999984	0.00038147126216855876
4.699999999999999	9.099999999999984	0.0003779660360671731
4.699999999999999	9.199999999999983	0.00037458376417601994
4.699999999999999	9.299999999999983	0.00037131737980917144
4.699999999999999	9.399999999999983	0.0003681597669246558
4.699999999999999	9.499999999999982	0.00036510637834296267
4.699999999999999	9.599999999999982	0.0003621515027716197
4.699999999999999	9.699999999999982	0.0003592899604236402
4.699999999999999	9.799999999999981	0.00035651773261205326
4.699999999999999	9.89999999999998	0.0003538296070632954
4.699999999999999	9.99999999999998	0.0003512221867893379
4.799999999999999	0.1	9.999999932637925
4.799999999999999	0.2	9.999999932614037
4.799999999999999	0.30000000000000004	9.99999980981423
4.799999999999999	0.4	9.999990754104727
4.799999999999999	0.5	9.999874700190437
4.799999999999999	0.6	9.999272546418313
4.799999999999999	0.7	9.99741040677423
4.799999999999999	0.7999999999999999	9.993213838583772
4.799999999999999	0.8999999999999999	9.985501435810333
4.799999999999999	0.9999999999999999	9.973146589775313
4.799999999999999	1.0999999999999999	9.955164930275743
4.799999999999999	1.2	9.930740957407906
4.799999999999999	1.3	9.899219465864697
4.799999999999999	1.4000000000000001	9.860081417017993
4.799999999999999	1.5000000000000002	9.812915629911695
4.799999999999999	1.6000000000000003	9.757391740708488
4.799999999999999	1.7000000000000004	9.693236495809908
4.799999999999999	1.8000000000000005	9.620213752700327
4.799999999999999	1.9000000000000006	9.53810781823937
4.799999999999999	2.0000000000000004	9.446709486139515
4.799999999999999	2.1000000000000005	9.345804084471846
4.799999999999999	2.2000000000000006	9.235160877486901
4.799999999999999	2.3000000000000007	9.114523218895483
4.799999999999999	2.400000000000001	8.98359889490621
4.799999999999999	2.500000000000001	8.84205010895778
4.799999999999999	2.600000000000001	8.689482535781062
4.799999999999999	2.700000000000001	8.525432799226502
4.799999999999999	2.800000000000001	8.349353590273688
4.799999999999999	2.9000000000000012	8.160595412958397
4.799999999999999	3.0000000000000013	7.958383583502605
4.799999999999999	3.1000000000000014	7.741788538678905
4.799999999999999	3.2000000000000015	7.509686607126106
4.799999999999999	3.3000000000000016	7.260706937536751
4.799999999999999	3.4000000000000017	6.9931578473087725
4.799999999999999	3.5000000000000018	6.704921661551988
4.799999999999999	3.600000000000002	6.393299555815592
4.799999999999999	3.700000000000002	6.054773573579996
4.799999999999999	3.800000000000002	5.684623997477785
4.799999999999999	3.900000000000002	5.276276905298286
4.799999999999999	4.000000000000002	4.8201039542712465
4.799999999999999	4.100000000000001	4.300976582918313
4.799999999999999	4.200000000000001	3.6924917398534935
4.799999999999999	4.300000000000001	2.939722586013427
4.799999999999999	4.4	1.876428931154588
4.799999999999999	4.5	0.010496224982999274
4.799999999999999	4.6	0.005738692025779345
4.799999999999999	4.699999999999999	0.004737344526310969
4.799999999999999	4.799999999999999	0.004056608841055081
4.799999999999999	4.899999999999999	0.003617484584777084
4.799999999999999	4.999999999999998	0.002956381632238578
4.799999999999999	5.099999999999998	0.003057830926103288
4.799999999999999	5.1999999999999975	0.0028622308744944373
4.799999999999999	5.299999999999997	0.0026999349644720705
4.799999999999999	5.399999999999997	0.00256207338842271
4.799999999999999	5.4999999999999964	0.0024428325231920594
4.799999999999999	5.599999999999996	0.002338205588820924
4.799999999999999	5.699999999999996	0.002245320734665468
4.799999999999999	5.799999999999995	0.0021620558435944547
4.799999999999999	5.899999999999995	0.0020868041033738696
4.799999999999999	5.999999999999995	0.0020183238417059318
4.799999999999999	6.099999999999994	0.001955638344370427
4.799999999999999	6.199999999999994	0.0018979669166450648
4.799999999999999	6.299999999999994	0.0018446763153671475
4.799999999999999	6.399999999999993	0.0017952458956469286
4.799999999999999	6.499999999999993	0.0015366480878583717
4.799999999999999	6.5999999999999925	0.0014943581343882383
4.799999999999999	6.699999999999992	0.0014634247662748357
4.799999999999999	6.799999999999992	0.001440128309428974
4.799999999999999	6.8999999999999915	0.0014146213180938573
4.799999999999999	6.999999999999991	0.0015595500890761163
4.799999999999999	7.099999999999991	0.0015280243586691265
4.799999999999999	7.19999999999999	0.0014982171565560446
4.799999999999999	7.29999999999999	0.001469989555544932
4.799999999999999	7.39999999999999	0.0014432175896108288
4.799999999999999	7.499999999999989	0.0014177901837427245
4.799999999999999	7.599999999999989	0.001393607444029997
4.799999999999999	7.699999999999989	0.0013705792315995995
4.799999999999999	7.799999999999988	0.0010344769105503065
4.799999999999999	7.899999999999988	0.0010207838144506028
4.799999999999999	7.999999999999988	0.0010077175920435364
4.799999999999999	8.099999999999987	0.000995233903991722
4.799999999999999	8.199999999999987	0.0009832928870692078
4.799999999999999	8.299999999999986	0.00040878394836726234
4.799999999999999	8.399999999999986	0.0004042544662405925
4.799999999999999	8.499999999999986	0.0003999074182776275
4.799999999999999	8.599999999999985	0.0003957316685212454
4.799999999999999	8.699999999999985	0.0003917166492261755
4.799999999999999	8.799999999999985	0.0003878525279750098
4.799999999999999	8.899999999999984	0.0003841309282513897
4.799999999999999	8.999999999999984	0.0003805432448710272
4.799999999999999	9.099999999999984	0.0003770820441187145
4.799999999999999	9.199999999999983	0.00037374009284129326
4.799999999999999	9.299999999999983	0.0003705120263561494
4.799999999999999	9.399999999999983	0.0003673908966757022
4.799999999999999	9.499999999999982	0.0003643710353785155
4.799999999999999	9.599999999999982	0.0003614478060110051
4.799999999999999	9.699999999999982	0.0003586164805819442
4.799999999999999	9.799999999999981	0.0003558720930219104
4.799999999999999	9.89999999999998	0.00035321043335849217
4.799999999999999	9.99999999999998	0.00035062826124582854
4.899999999999999	0.1	9.999999932643549
4.899999999999999	0.2	9.999999932603355
4.899999999999999	0.30000000000000004	9.99999975889766
4.899999999999999	0.4	9.999988027077546
4.899999999999999	0.5	9.999845720634553
4.899999999999999	0.6	9.999134631898539
4.899999999999999	0.7	9.99699388303668
4.899999999999999	0.7999999999999999	9.992263537795628
4.899999999999999	0.8999999999999999	9.983697508718695
4.899999999999999	0.9999999999999999	9.970128586418312
4.899999999999999	1.0999999999999999	9.95055063818729
4.899999999999999	1.2	9.924138309437577
4.899999999999999	1.3	9.890232810377558
4.899999999999999	1.4000000000000001	9.848314005986273
4.899999999999999	1.5000000000000002	9.797969833436943
4.899999999999999	1.6000000000000003	9.738867990527275
4.899999999999999	1.7000000000000004	9.670731546628577
4.899999999999999	1.8000000000000005	9.59331856719002
4.899999999999999	1.9000000000000006	9.506405202305702
4.899999999999999	2.0000000000000004	9.409771489889641
4.899999999999999	2.1000000000000005	9.303189112463091
4.899999999999999	2.2000000000000006	9.18641039938866
4.899999999999999	2.3000000000000007	9.059157925061951
4.899999999999999	2.400000000000001	8.921114090615628
4.899999999999999	2.500000000000001	8.7719100775549
4.899999999999999	2.600000000000001	8.611113515114095
4.899999999999999	2.700000000000001	8.438214094882857
4.899999999999999	2.800000000000001	8.252606174259016
4.899999999999999	2.9000000000000012	8.053567097679165
4.899999999999999	3.0000000000000013	7.840229468944439
4.899999999999999	3.1000000000000014	7.611544821833633
4.899999999999999	3.2000000000000015	7.366234869992266
4.899999999999999	3.3000000000000016	7.102724425424515
4.899999999999999	3.4000000000000017	6.819046503200514
4.899999999999999	3.5000000000000018	6.512703777575576
4.899999999999999	3.600000000000002	6.180458688183434
4.899999999999999	3.700000000000002	5.818000970988938
4.899999999999999	3.800000000000002	5.419391224884273
4.899999999999999	3.900000000000002	4.976061862314845
4.899999999999999	4.000000000000002	4.4748478129514515
4.899999999999999	4.100000000000001	3.893559706101593
4.899999999999999	4.200000000000001	3.1888018375071954
4.899999999999999	4.300000000000001	2.2473748464608874
4.899999999999999	4.4	0.035312980348162944
4.899999999999999	4.5	0.00644823500146531
4.899999999999999	4.6	0.0050734847972476625
4.899999999999999	4.699999999999999	0.004264413486152301
4.899999999999999	4.799999999999999	0.0037670674790816288
4.899999999999999	4.899999999999999	0.003417831027488517
4.899999999999999	4.999999999999998	0.0031535060839406517
4.899999999999999	5.099999999999998	0.002943377398759302
4.899999999999999	5.1999999999999975	0.002770432068172273
4.899999999999999	5.299999999999997	0.0026244111895777876
4.899999999999999	5.399999999999997	0.002498704710265895
4.899999999999999	5.4999999999999964	0.0023888188377607766
4.899999999999999	5.599999999999996	0.0022915662706843067
4.899999999999999	5.699999999999996	0.0022046105462014782
4.899999999999999	5.799999999999995	0.0021261936616307825
4.899999999999999	5.899999999999995	0.0020549642381436735
4.899999999999999	5.999999999999995	0.001989864212060582
4.899999999999999	6.099999999999994	0.0019300515115541856
4.899999999999999	6.199999999999994	0.0018748458975413993
4.899999999999999	6.299999999999994	0.0018236902564344548
4.899999999999999	6.399999999999993	0.0017761224891116238
4.899999999999999	6.499999999999993	0.0017317548079732123
4.899999999999999	6.5999999999999925	0.0014855714943023714
4.899999999999999	6.699999999999992	0.001451178968069031
4.899999999999999	6.799999999999992	0.0014289150488847515
4.899999999999999	6.8999999999999915	0.0014068405339492842
4.899999999999999	6.999999999999991	0.0013809867943031207
4.899999999999999	7.099999999999991	0.0015171925205149101
4.899999999999999	7.19999999999999	0.0014881386446414908
4.899999999999999	7.29999999999999	0.0014605946860505334
4.899999999999999	7.39999999999999	0.001434444728660351
4.899999999999999	7.499999999999989	0.0014095846143288959
4.899999999999999	7.599999999999989	0.0013859204265089786
4.899999999999999	7.699999999999989	0.001363367216275139
4.899999999999999	7.799999999999988	0.0010300671162109618
4.899999999999999	7.899999999999988	0.0010166410023508647
4.899999999999999	7.999999999999988	0.0010038198387109748
4.899999999999999	8.099999999999987	0.0009915614611972954
4.899999999999999	8.199999999999987	0.0009798276905810083
4.899999999999999	8.299999999999986	0.0004074318951984696
4.899999999999999	8.399999999999986	0.0004029755428659133
4.899999999999999	8.499999999999986	0.0003986961229678692
4.899999999999999	8.599999999999985	0.00039458290782624786
4.899999999999999	8.699999999999985	0.0003906260285658275
4.899999999999999	8.799999999999985	0.00038681618657681227
4.899999999999999	8.899999999999984	0.00038314487745259884
4.899999999999999	8.999999999999984	0.0003796044389640862
4.899999999999999	9.099999999999984	0.0003761870131985868
4.899999999999999	9.199999999999983	0.0003728870841531735
4.899999999999999	9.299999999999983	0.0003696970355876051
4.899999999999999	9.399999999999983	0.0003666123264156162
4.899999999999999	9.499999999999982	0.00036362697506678397
4.899999999999999	9.599999999999982	0.0003607354835930654
4.899999999999999	9.699999999999982	0.0003579340268309481
4.899999999999999	9.799999999999981	0.00035521805503255146
4.899999999999999	9.89999999999998	0.0003525832393009834
4.899999999999999	9.99999999999998	0.0003500259919447994
4.999999999999998	0.1	9.999999932640964
4.999999999999998	0.2	9.99999993257333
4.999999999999998	0.30000000000000004	9.999999686860818
4.999999999999998	0.4	9.999984489785493
4.999999999999998	0.5	9.999810032798086
4.999999999999998	0.6	9.99897052973895
4.999999999999998	0.7	9.996510077033266
4.999999999999998	0.7999999999999999	9.991178918777736
4.999999999999998	0.8999999999999999	9.981665279013736
4.999999999999998	0.9999999999999999	9.966761884957853
4.999999999999998	1.0999999999999999	9.945441501271407
4.999999999999998	1.2	9.916868973599687
4.999999999999998	1.3	9.880381129538991
4.999999999999998	1.4000000000000001	9.835455071585084
4.999999999999998	1.5000000000000002	9.781675388864397
4.999999999999998	1.6000000000000003	9.71870465387091
4.999999999999998	1.7000000000000004	9.64625841394355
4.999999999999998	1.8000000000000005	9.564084476656946
4.999999999999998	1.9000000000000006	9.471945758329548
4.999999999999998	2.0000000000000004	9.369605833932875
4.999999999999998	2.1000000000000005	9.256816352926036
4.999999999999998	2.2000000000000006	9.133305554807233
4.999999999999998	2.3000000000000007	8.998767178586405
4.999999999999998	2.400000000000001	8.85284908780187
4.999999999999998	2.500000000000001	8.69514091309088
4.999999999999998	2.600000000000001	8.52515993417123
4.999999999999998	2.700000000000001	8.342334262905107
4.999999999999998	2.800000000000001	8.14598211671596
4.999999999999998	2.9000000000000012	7.935285532381972
4.999999999999998	3.0000000000000013	7.709256170092846
4.999999999999998	3.1000000000000014	7.466689731421678
4.999999999999998	3.2000000000000015	7.206103663765253
4.999999999999998	3.3000000000000016	6.925649687067166
4.999999999999998	3.4000000000000017	6.622987155577321
4.999999999999998	3.5000000000000018	6.2950930738414215
4.999999999999998	3.600000000000002	5.937964698352424
4.999999999999998	3.700000000000002	5.5461290019995
4.999999999999998	3.800000000000002	5.11177831287651
4.999999999999998	3.900000000000002	4.623108976882201
4.999999999999998	4.000000000000002	4.0607201563124775
4.999999999999998	4.100000000000001	3.3882651782330524
4.999999999999998	4.200000000000001	2.519275995992124
4.999999999999998	4.300000000000001	1.0437666243072232
4.999999999999998	4.4	0.0073073932806079255
4.999999999999998	4.5	0.005151823251004318
4.999999999999998	4.6	0.004472302419575103
4.999999999999998	4.699999999999999	0.003914367176545704
4.999999999999998	4.799999999999999	0.003532143291191505
4.999999999999998	4.899999999999999	0.0032471167834988626
4.999999999999998	4.999999999999998	0.003022815632367338
4.999999999999998	5.099999999999998	0.002839543776083383
4.999999999999998	5.1999999999999975	0.0026856353476817922
4.999999999999998	5.299999999999997	0.002553684660631137
4.999999999999998	5.399999999999997	0.0024387180068779985
4.999999999999998	5.4999999999999964	0.0023372409777901214
4.999999999999998	5.599999999999996	0.0022467102849612185
4.999999999999998	5.699999999999996	0.002165222810958837
4.999999999999998	5.799999999999995	0.002091322123303595
4.999999999999998	5.899999999999995	0.002023872286987175
4.999999999999998	5.999999999999995	0.0019619724400734397
4.999999999999998	6.099999999999994	0.0019048972860564752
4.999999999999998	6.199999999999994	0.0018520547215759647
4.999999999999998	6.299999999999994	0.0018029551386379169
4.999999999999998	6.399999999999993	0.0017571888641421387
4.999999999999998	6.499999999999993	0.0017144093661127322
4.999999999999998	6.5999999999999925	0.0016743206092788684
4.999999999999998	6.699999999999992	0.0014389958347768156
4.999999999999998	6.799999999999992	0.00142133264507495
4.999999999999998	6.8999999999999915	0.0013974941763207052
4.999999999999998	6.999999999999991	0.0013712901961163446
4.999999999999998	7.099999999999991	0.001346334718265678
4.999999999999998	7.19999999999999	0.0014780544195395083
4.999999999999998	7.29999999999999	0.001451186197428337
4.999999999999998	7.39999999999999	0.0014256519230405169
4.999999999999998	7.499999999999989	0.0014013540651169286
4.999999999999998	7.599999999999989	0.0013782044503131534
4.999999999999998	7.699999999999989	0.0013561231316552376
4.999999999999998	7.799999999999988	0.0010256371094268216
4.999999999999998	7.899999999999988	0.0010124766451201908
4.999999999999998	7.999999999999988	0.0009998991463073103
4.999999999999998	8.099999999999987	0.0009878650152696858
4.999999999999998	8.199999999999987	0.0009763381151652827
4.999999999999998	8.299999999999986	0.00040606978373962247
4.999999999999998	8.399999999999986	0.00040168603166491337
4.999999999999998	8.499999999999986	0.000397474074837044
4.999999999999998	8.599999999999985	0.00039342391117907485
4.999999999999998	8.699999999999985	0.00038952522874841707
4.999999999999998	8.799999999999985	0.00038576977311717076
4.999999999999998	8.899999999999984	0.0003821492276057108
4.999999999999998	8.999999999999984	0.00037865576544625487
4.999999999999998	9.099999999999984	0.00037528269549880373
4.999999999999998	9.199999999999983	0.00037202410418651737
4.999999999999998	9.299999999999983	0.0003688731702241176
4.999999999999998	9.399999999999983	0.0003658244064435397
4.999999999999998	9.499999999999982	0.0003628731292327767
4.999999999999998	9.599999999999982	0.0003600140461907579
4.999999999999998	9.699999999999982	0.0003572429113757869
4.999999999999998	9.799999999999981	0.0003545555735119722
4.999999999999998	9.89999999999998	0.00035194732725598904
4.999999999999998	9.99999999999998	0.0003494157473784953
5.099999999999998	0.1	9.99999993264252
5.099999999999998	0.2	9.999999932528691
5.099999999999998	0.30000000000000004	9.999999584962682
5.099999999999998	0.4	9.999979901478962
5.099999999999998	0.5	9.99976608269471
5.099999999999998	0.6	9.998775251290139
5.099999999999998	0.7	9.995948021015364
5.099999999999998	0.7999999999999999	9.989940620564802
5.099999999999998	0.8999999999999999	9.979374815339947
5.099999999999998	0.9999999999999999	9.96300387644034
5.099999999999998	1.0999999999999999	9.939779963677672
5.099999999999998	1.2	9.908857806474781
5.099999999999998	1.3	9.869568504228223
5.099999999999998	1.4000000000000001	9.821384025546203
5.099999999999998	1.5000000000000002	9.763882283490235
5.099999999999998	1.6000000000000003	9.696716508456088
5.099999999999998	1.7000000000000004	9.61958966245975
5.099999999999998	1.8000000000000005	9.53223339557582
5.099999999999998	1.9000000000000006	9.434390631110507
5.099999999999998	2.0000000000000004	9.3258008039567
5.099999999999998	2.1000000000000005	9.206186837807067
5.099999999999998	2.2000000000000006	9.075243028224904
5.099999999999998	2.3000000000000007	8.932623054683983
5.099999999999998	2.400000000000001	8.77792735408316
5.099999999999998	2.500000000000001	8.610689036041181
5.099999999999998	2.600000000000001	8.430357388499303
5.099999999999998	2.700000000000001	8.236277782029104
5.099999999999998	2.800000000000001	8.027666383708002
5.099999999999998	2.9000000000000012	7.803577451711815
5.099999999999998	3.0000000000000013	7.562859950992648
5.099999999999998	3.1000000000000014	7.304098540379047
5.099999999999998	3.2000000000000015	7.025531132012927
5.099999999999998	3.3000000000000016	6.724930241559841
5.099999999999998	3.4000000000000017	6.399426235819223
5.099999999999998	3.5000000000000018	6.045232988750473
5.099999999999998	3.600000000000002	5.657200140040693
5.099999999999998	3.700000000000002	5.228034712654647
5.099999999999998	3.800000000000002	4.746831726198829
5.099999999999998	3.900000000000002	4.195969191744543
5.099999999999998	4.000000000000002	3.543361290541196
5.099999999999998	4.100000000000001	2.716939463800118
5.099999999999998	4.200000000000001	1.4444990964808997
5.099999999999998	4.300000000000001	0.008288825763751093
5.099999999999998	4.4	0.005472240926348107
5.099999999999998	4.5	0.004668653825012635
5.099999999999998	4.6	0.004052897642401932
5.099999999999998	4.699999999999999	0.0036400342195151932
5.099999999999998	4.799999999999999	0.0033359504925527745
5.099999999999998	4.899999999999999	0.003098625169385384
5.099999999999998	4.999999999999998	0.0029058529684445507
5.099999999999998	5.099999999999998	0.00274466712498108
5.099999999999998	5.1999999999999975	0.002606931390109383
5.099999999999998	5.299999999999997	0.0024872347415300805
5.099999999999998	5.399999999999997	0.002381804999153906
5.099999999999998	5.4999999999999964	0.0022879127765539626
5.099999999999998	5.599999999999996	0.0022035246393296583
5.099999999999998	5.699999999999996	0.0021270897162534567
5.099999999999998	5.799999999999995	0.002057401853255999
5.099999999999998	5.899999999999995	0.001993506956694958
5.099999999999998	5.999999999999995	0.001934638755922028
5.099999999999998	6.099999999999994	0.0018801732005008771
5.099999999999998	6.199999999999994	0.0018295954820847862
5.099999999999998	6.299999999999994	0.0017824758245068102
5.099999999999998	6.399999999999993	0.0017384514804812308
5.099999999999998	6.499999999999993	0.0016972131874384386
5.099999999999998	6.5999999999999925	0.0016584948638313534
5.099999999999998	6.699999999999992	0.0014364680246068625
5.099999999999998	6.799999999999992	0.0014118396843985687
5.099999999999998	6.8999999999999915	0.0013872015024711409
5.099999999999998	6.999999999999991	0.0013615875983730445
5.099999999999998	7.099999999999991	0.0013373327372733917
5.099999999999998	7.19999999999999	0.001314336133613412
5.099999999999998	7.29999999999999	0.001441769712556511
5.099999999999998	7.39999999999999	0.0014168444073830425
5.099999999999998	7.499999999999989	0.0013931033996681013
5.099999999999998	7.599999999999989	0.001370464029479776
5.099999999999998	7.699999999999989	0.0013488511642607511
5.099999999999998	7.799999999999988	0.0010211895184879531
5.099999999999998	7.899999999999988	0.0010082927277027475
5.099999999999998	7.999999999999988	0.000995957530575722
5.099999999999998	8.099999999999987	0.0009841468988136895
5.099999999999998	8.199999999999987	0.0009728260894422779
5.099999999999998	8.299999999999986	0.00040469787763939354
5.099999999999998	8.399999999999986	0.0004003870116984121
5.099999999999998	8.499999999999986	0.0003962426001278404
5.099999999999998	8.599999999999985	0.00039225517765770625
5.099999999999998	8.699999999999985	0.0003884150929908312
5.099999999999998	8.799999999999985	0.00038471363293050755
5.099999999999998	8.899999999999984	0.00038114366950202437
5.099999999999998	8.999999999999984	0.00037769763040540623
5.099999999999998	9.099999999999984	0.0003743692226403008
5.099999999999998	9.199999999999983	0.00037115197406122806
5.099999999999998	9.299999999999983	0.00036803968932272403
5.099999999999998	9.399999999999983	0.00036502766771089306
5.099999999999998	9.499999999999982	0.000362110838875492
5.099999999999998	9.599999999999982	0.00035928409592436445
5.099999999999998	9.699999999999982	0.00035654348162567203
5.099999999999998	9.799999999999981	0.0003538846675197936
5.099999999999998	9.89999999999998	0.00035130392212978797
5.099999999999998	9.99999999999998	0.0003487975024567974
5.1999999999999975	0.1	9.99999993264179
5.1999999999999975	0.2	9.999999932450228
5.1999999999999975	0.30000000000000004	9.999999440815767
5.1999999999999975	0.4	9.99997394983529
5.1999999999999975	0.5	9.999711955735727
5.1999999999999975	0.6	9.998542850859836
5.1999999999999975	0.7	9.995294924406343
5.1999999999999975	0.7999999999999999	9.988526376202955
5.1999999999999975	0.8999999999999999	9.976791976929812
5.1999999999999975	0.9999999999999999	9.958806159195756
5.1999999999999975	1.0999999999999999	9.933500712575734
5.1999999999999975	1.2	9.90001942793852
5.1999999999999975	1.3	9.857685614005039
5.1999999999999975	1.4000000000000001	9.805962816481264
5.1999999999999975	1.5000000000000002	9.744417815247907
5.1999999999999975	1.6000000000000003	9.672688914354223
5.1999999999999975	1.7000000000000004	9.59045978225546
5.1999999999999975	1.8000000000000005	9.497438039826715
5.1999999999999975	1.9000000000000006	9.393337498751851
5.1999999999999975	2.0000000000000004	9.277862957701053
5.1999999999999975	2.1000000000000005	9.150696555471056
5.1999999999999975	2.2000000000000006	9.011484767110469
5.1999999999999975	2.3000000000000007	8.859825171668987
5.1999999999999975	2.400000000000001	8.69525209828778
5.1999999999999975	2.500000000000001	8.517220152663638
5.1999999999999975	2.600000000000001	8.325084411776189
5.1999999999999975	2.700000000000001	8.11807570576151
5.1999999999999975	2.800000000000001	7.895268802856
5.1999999999999975	2.9000000000000012	7.6555403370087935
5.1999999999999975	3.0000000000000013	7.397511716984575
5.1999999999999975	3.1000000000000014	7.119469563676047
5.1999999999999975	3.2000000000000015	6.819251534229076
5.1999999999999975	3.3000000000000016	6.494076863972681
5.1999999999999975	3.4000000000000017	6.140284599380881
5.1999999999999975	3.5000000000000018	5.752909013047967
5.1999999999999975	3.600000000000002	5.324947398230578
5.1999999999999975	3.700000000000002	4.8459926805066535
5.1999999999999975	3.800000000000002	4.299387478641817
5.1999999999999975	3.900000000000002	3.655286932886459
5.1999999999999975	4.000000000000002	2.8487463669254987
5.1999999999999975	4.100000000000001	1.6582240439638207
5.1999999999999975	4.200000000000001	0.00923084763396746
5.1999999999999975	4.300000000000001	0.005742435763413723
5.1999999999999975	4.4	0.0048368391861771855
5.1999999999999975	4.5	0.0041740924098153855
5.1999999999999975	4.6	0.0037363529312805133
5.1999999999999975	4.699999999999999	0.0034166253347344836
5.1999999999999975	4.799999999999999	0.003168447404164439
5.1999999999999975	4.899999999999999	0.0029676387669858475
5.1999999999999975	4.999999999999998	0.0028002074981649918
5.1999999999999975	5.099999999999998	0.002657438542038305
5.1999999999999975	5.1999999999999975	0.0025335732800797505
5.1999999999999975	5.299999999999997	0.0024246183764107926
5.1999999999999975	5.399999999999997	0.002327695855486057
5.1999999999999975	5.4999999999999964	0.002240667645925818
5.1999999999999975	5.599999999999996	0.00216190640209417
5.1999999999999975	5.699999999999996	0.0020901485134414196
5.1999999999999975	5.799999999999995	0.0020243958424047805
5.1999999999999975	5.899999999999995	0.0019638478451960606
5.1999999999999975	5.999999999999995	0.0019078534804478373
5.1999999999999975	6.099999999999994	0.0018558764601321217
5.1999999999999975	6.199999999999994	0.0018074697440083071
5.1999999999999975	6.299999999999994	0.001762256570920464
5.1999999999999975	6.399999999999993	0.0017199161859983334
5.1999999999999975	6.499999999999993	0.0016801729833834942
5.1999999999999975	6.5999999999999925	0.0016427881615731484
5.1999999999999975	6.699999999999992	0.0016075532440084478
5.1999999999999975	6.799999999999992	0.0014022353927904481
5.1999999999999975	6.8999999999999915	0.0013768231456462322
5.1999999999999975	6.999999999999991	0.001351933855387908
5.1999999999999975	7.099999999999991	0.0013283405141876314
5.1999999999999975	7.19999999999999	0.0013059594763576356
5.1999999999999975	7.29999999999999	0.001432350647905053
5.1999999999999975	7.39999999999999	0.0014080272385500353
5.1999999999999975	7.499999999999989	0.0013848373297780322
5.1999999999999975	7.599999999999989	0.0013627035478538372
5.1999999999999975	7.699999999999989	0.001341555389176303
5.1999999999999975	7.799999999999988	0.0010167266128379823
5.1999999999999975	7.899999999999988	0.001004091627215909
5.1999999999999975	7.999999999999988	0.0009919973206690587
5.1999999999999975	8.099999999999987	0.0009804086730627276
5.1999999999999975	8.199999999999987	0.0009692932348402345
5.1999999999999975	8.299999999999986	0.0004033171807796725
5.1999999999999975	8.399999999999986	0.0003990788881312339
5.1999999999999975	8.499999999999986	0.00039500185037120387
5.1999999999999975	8.599999999999985	0.0003910767978482536
5.1999999999999975	8.699999999999985	0.00038729486201877737
5.1999999999999975	8.799999999999985	0.000383648109451649
5.1999999999999975	8.899999999999984	0.0003801291299554122
5.1999999999999975	8.999999999999984	0.00037673094448405827
5.1999999999999975	9.099999999999984	0.000373446319037854
5.1999999999999975	9.199999999999983	0.0003702708268225937
5.1999999999999975	9.299999999999983	0.00036719790579638027
5.1999999999999975	9.399999999999983	0.0003642227119233471
5.1999999999999975	9.499999999999982	0.00036134024843952083
5.1999999999999975	9.599999999999982	0.0003585459941098184
5.1999999999999975	9.699999999999982	0.0003558359869042635
5.1999999999999975	9.799999999999981	0.00035320604368089593
5.1999999999999975	9.89999999999998	0.0003506523542741134
5.1999999999999975	9.99999999999998	0.0003481718506340213
5.299999999999997	0.1	9.999999932641234
5.299999999999997	0.2	9.999999932318874
5.299999999999997	0.30000000000000004	9.999999236906113
5.299999999999997	0.4	9.999966229712426
5.299999999999997	0.5	9.999645292782219
5.299999999999997	0.6	9.998266239347824
5.299999999999997	0.7	9.994535858556745
5.299999999999997	0.7999999999999999	9.986910541015591
5.299999999999997	0.8999999999999999	9.973877742194762
5.299999999999997	0.9999999999999999	9.954113600470587
5.299999999999997	1.0999999999999999	9.926529374500657
5.299999999999997	1.2	9.890256413599673
5.299999999999997	1.3	9.84460723311258
5.299999999999997	1.4000000000000001	9.78903246352335
5.299999999999997	1.5000000000000002	9.723081797552643
5.299999999999997	1.6000000000000003	9.646371185991253
5.299999999999997	1.7000000000000004	9.558556035995425
5.299999999999997	1.8000000000000005	9.459309301611981
5.299999999999997	1.9000000000000006	9.348303181647823
5.299999999999997	2.0000000000000004	9.225193207677139
5.299999999999997	2.1000000000000005	9.089603620183805
5.299999999999997	2.2000000000000006	8.941113012997667
5.299999999999997	2.3000000000000007	8.779239240471158
5.299999999999997	2.400000000000001	8.60342250627151
5.299999999999997	2.500000000000001	8.413005360750391
5.299999999999997	2.600000000000001	8.207207981720037
5.299999999999997	2.700000000000001	7.98509652401924
5.299999999999997	2.800000000000001	7.745541359577924
5.299999999999997	2.9000000000000012	7.487160444360343
5.299999999999997	3.0000000000000013	7.208240381171887
5.299999999999997	3.1000000000000014	6.906623106248334
5.299999999999997	3.2000000000000015	6.579537698622102
5.299999999999997	3.3000000000000016	6.223340675252917
5.299999999999997	3.4000000000000017	5.833095187998695
5.299999999999997	3.5000000000000018	5.401846657947053
5.299999999999997	3.600000000000002	4.919273814628815
5.299999999999997	3.700000000000002	4.368892890456002
5.299999999999997	3.800000000000002	3.7212873773878847
5.299999999999997	3.900000000000002	2.91297413542664
5.299999999999997	4.000000000000002	1.732968747611896
5.299999999999997	4.100000000000001	0.00971849386340213
5.299999999999997	4.200000000000001	0.005910640319867655
5.299999999999997	4.300000000000001	0.004956476290881681
5.299999999999997	4.4	0.004267764037987615
5.299999999999997	4.5	0.003815043853733569
5.299999999999997	4.6	0.003485180776190032
5.299999999999997	4.699999999999999	0.0032295271127212957
5.299999999999997	4.799999999999999	0.0030228955690305907
5.299999999999997	4.899999999999999	0.0028507453884859773
5.299999999999997	4.999999999999998	0.0027040371501680436
5.299999999999997	5.099999999999998	0.00257681036751133
5.299999999999997	5.1999999999999975	0.0024649394860052206
5.299999999999997	5.299999999999997	0.0023654552083870275
5.299999999999997	5.399999999999997	0.0022761532209045468
5.299999999999997	5.4999999999999964	0.002195356209136893
5.299999999999997	5.599999999999996	0.0021217617983714633
5.299999999999997	5.699999999999996	0.002054341210242796
5.299999999999997	5.799999999999995	0.0019922693785000595
5.299999999999997	5.899999999999995	0.001934875463442006
5.299999999999997	5.999999999999995	0.0018816070768812466
5.299999999999997	6.099999999999994	0.001832003997312101
5.299999999999997	6.199999999999994	0.0017856785928843173
5.299999999999997	6.299999999999994	0.001742301071444051
5.299999999999997	6.399999999999993	0.0017015882486997344
5.299999999999997	6.499999999999993	0.001663294907472113
5.299999999999997	6.5999999999999925	0.0016272070845943854
5.299999999999997	6.699999999999992	0.0015931368062436489
5.299999999999997	6.799999999999992	0.0013918502569723683
5.299999999999997	6.8999999999999915	0.0013664668179125756
5.299999999999997	6.999999999999991	0.0013423089836655606
5.299999999999997	7.099999999999991	0.001319373446007868
5.299999999999997	7.19999999999999	0.001297601753641051
5.299999999999997	7.29999999999999	0.0012768965400441418
5.299999999999997	7.39999999999999	0.001399205294916564
5.299999999999997	7.499999999999989	0.0013765604136291153
5.299999999999997	7.599999999999989	0.001354927256911733
5.299999999999997	7.699999999999989	0.0013342397675137573
5.299999999999997	7.799999999999988	0.0010122508947427616
5.299999999999997	7.899999999999988	0.0009998755010141528
5.299999999999997	7.999999999999988	0.0009880205309090971
5.299999999999997	8.099999999999987	0.0009766526823326508
5.299999999999997	8.199999999999987	0.000965741352858631
5.299999999999997	8.299999999999986	0.000401928140482163
5.299999999999997	8.399999999999986	0.00039776228941065307
5.299999999999997	8.499999999999986	0.0003937525783864501
5.299999999999997	8.599999999999985	0.0003898900630973786
5.299999999999997	8.699999999999985	0.00038616657427615383
5.299999999999997	8.799999999999985	0.00038257404485163835
5.299999999999997	8.899999999999984	0.0003791055014234052
5.299999999999997	8.999999999999984	0.0003757546157264159
5.299999999999997	9.099999999999984	0.0003725154542536253
5.299999999999997	9.199999999999983	0.00036938123310300305
5.299999999999997	9.299999999999983	0.0003663476879607133
5.299999999999997	9.399999999999983	0.00036340918227801395
5.299999999999997	9.499999999999982	0.00036056109638539936
5.299999999999997	9.599999999999982	0.00035779977066824516
5.299999999999997	9.699999999999982	0.00035512049032387005
5.299999999999997	9.799999999999981	0.00035251971720292935
5.299999999999997	9.89999999999998	0.00034999352710425504
5.299999999999997	9.99999999999998	0.00034753894166049035
5.399999999999997	0.1	9.999999932638403
5.399999999999997	0.2	9.999999932095971
5.399999999999997	0.30000000000000004	9.99999894845403
5.399999999999997	0.4	9.999956215529398
5.399999999999997	0.5	9.999563186440433
5.399999999999997	0.6	9.997936960367236
5.399999999999997	0.7	9.993653382564762
5.399999999999997	0.7999999999999999	9.985063533172672
5.399999999999997	0.8999999999999999	9.970587407760497
5.399999999999997	0.9999999999999999	9.948863206241695
5.399999999999997	1.0999999999999999	9.91878092724356
5.399999999999997	1.2	9.879457065327584
5.399999999999997	1.3	9.830189100926146
5.399999999999997	1.4000000000000001	9.770408662877815
5.399999999999997	1.5000000000000002	9.699640390637144
5.399999999999997	1.6000000000000003	9.617467929864702
5.399999999999997	1.7000000000000004	9.52350629430313
5.399999999999997	1.8000000000000005	9.417379167674676
5.399999999999997	1.9000000000000006	9.298699662256833
5.399999999999997	2.0000000000000004	9.167053173180605
5.399999999999997	2.1000000000000005	9.021981093805502
5.399999999999997	2.2000000000000006	8.862964217159412
5.399999999999997	2.3000000000000007	8.68940460769624
5.399999999999997	2.400000000000001	8.500604556870211
5.399999999999997	2.500000000000001	8.295740890090816
5.399999999999997	2.600000000000001	8.073832291870556
5.399999999999997	2.700000000000001	7.833696317348288
5.399999999999997	2.800000000000001	7.573891101366424
5.399999999999997	2.9000000000000012	7.292633973733014
5.399999999999997	3.0000000000000013	6.987684294060072
5.399999999999997	3.1000000000000014	6.656168896734747
5.399999999999997	3.2000000000000015	6.2943113871952034
5.399999999999997	3.3000000000000016	5.896991347961108
5.399999999999997	3.4000000000000017	5.456981219966095
5.399999999999997	3.5000000000000018	4.963515290534278
5.399999999999997	3.600000000000002	4.399296711745508
5.399999999999997	3.700000000000002	3.733152437670252
5.399999999999997	3.800000000000002	2.89656486989313
5.399999999999997	3.900000000000002	1.649376506196602
5.399999999999997	4.000000000000002	0.0093803985546583
5.399999999999997	4.100000000000001	0.005929404430021139
5.399999999999997	4.200000000000001	0.005007507496347527
5.399999999999997	4.300000000000001	0.004323432155168029
5.399999999999997	4.4	0.003869681622913677
5.399999999999997	4.5	0.0035373277647047256
5.399999999999997	4.6	0.0032788377651263613
5.399999999999997	4.699999999999999	0.003069398811863167
5.399999999999997	4.799999999999999	0.0028945933597976014
5.399999999999997	4.899999999999999	0.0027454153339889855
5.399999999999997	4.999999999999998	0.00261590599145073
5.399999999999997	5.099999999999998	0.002501930603408933
5.399999999999997	5.1999999999999975	0.0024005069010513817
5.399999999999997	5.299999999999997	0.002309416254628486
5.399999999999997	5.399999999999997	0.002226967540355679
5.399999999999997	5.4999999999999964	0.0021518443455492086
5.399999999999997	5.599999999999996	0.0020830054108302936
5.399999999999997	5.699999999999996	0.0020196142665262215
5.399999999999997	5.799999999999995	0.001960989956507123
5.399999999999997	5.899999999999995	0.0019065712341464237
5.399999999999997	5.999999999999995	0.0018558901833708758
5.399999999999997	6.099999999999994	0.001808552514749045
5.399999999999997	6.199999999999994	0.0017642226772431168
5.399999999999997	6.299999999999994	0.0017226124917023415
5.399999999999997	6.399999999999993	0.0016834723866311595
5.399999999999997	6.499999999999993	0.0016465845790492898
5.399999999999997	6.5999999999999925	0.0016117577161021768
5.399999999999997	6.699999999999992	0.0015788226281673937
5.399999999999997	6.799999999999992	0.001547628929111183
5.399999999999997	6.8999999999999915	0.0013561743466924017
5.399999999999997	6.999999999999991	0.0013327213360501385
5.399999999999997	7.099999999999991	0.0013104372274765936
5.399999999999997	7.19999999999999	0.0012892611995309
5.399999999999997	7.29999999999999	0.0012690961312419086
5.399999999999997	7.39999999999999	0.001390383274163812
5.399999999999997	7.499999999999989	0.0013682770532175946
5.399999999999997	7.599999999999989	0.001347139274247962
5.399999999999997	7.699999999999989	0.0013269081450546878
5.399999999999997	7.799999999999988	0.0010077645972407841
5.399999999999997	7.899999999999988	0.0009956464295657252
5.399999999999997	7.999999999999988	0.0009840288756607228
5.399999999999997	8.099999999999987	0.0009728804485524894
5.399999999999997	8.199999999999987	0.0009621722745398883
5.399999999999997	8.299999999999986	0.00040053187226409687
5.399999999999997	8.399999999999986	0.00039643787386161515
5.399999999999997	8.499999999999986	0.00039249530433629757
5.399999999999997	8.599999999999985	0.00038869524320982694
5.399999999999997	8.699999999999985	0.00038502999988854095
5.399999999999997	8.799999999999985	0.00038149200446184776
5.399999999999997	8.899999999999984	0.00037807387214949936
5.399999999999997	8.999999999999984	0.00037477084540616973
5.399999999999997	9.099999999999984	0.0003715758733903343
5.399999999999997	9.199999999999983	0.0003684838136321978
5.399999999999997	9.299999999999983	0.00036548935705748545
5.399999999999997	9.399999999999983	0.00036258783187516244
5.399999999999997	9.499999999999982	0.0003597746075697341
5.399999999999997	9.599999999999982	0.0003570460017029676
5.399999999999997	9.699999999999982	0.00035439764260002636
5.399999999999997	9.799999999999981	0.0003518258329130871
5.399999999999997	9.89999999999998	0.00034932740701851305
5.399999999999997	9.99999999999998	0.00034689905587060037
5.4999999999999964	0.1	9.999999932639744
5.4999999999999964	0.2	9.999999931727015
5.4999999999999964	0.30000000000000004	9.999998540415621
5.4999999999999964	0.4	9.999943225454688
5.4999999999999964	0.5	9.999462052958254
5.4999999999999964	0.6	9.997544920899523
5.4999999999999964	0.7	9.992627097690377
5.4999999999999964	0.7999999999999999	9.982951166910965
5.4999999999999964	0.8999999999999999	9.966869626660916
5.4999999999999964	0.9999999999999999	9.94298274928829
5.4999999999999964	1.0999999999999999	9.910157747704522
5.4999999999999964	1.2	9.867492633153308
5.4999999999999964	1.3	9.8142639651799
5.4999999999999964	1.4000000000000001	9.749876146260412
5.4999999999999964	1.5000000000000002	9.673818048035619
5.4999999999999964	1.6000000000000003	9.585627532813032
5.4999999999999964	1.7000000000000004	9.484862558775902
5.4999999999999964	1.8000000000000005	9.371077104809444
5.4999999999999964	1.9000000000000006	9.243800201006454
5.4999999999999964	2.0000000000000004	9.102516510302465
5.4999999999999964	2.1000000000000005	8.946647018468429
5.4999999999999964	2.2000000000000006	8.775528389156083
5.4999999999999964	2.3000000000000007	8.588389387385716
5.4999999999999964	2.400000000000001	8.384322417459595
5.4999999999999964	2.500000000000001	8.1622475707432
5.4999999999999964	2.600000000000001	7.9208654728592425
5.4999999999999964	2.700000000000001	7.6585933591363835
5.4999999999999964	2.800000000000001	7.3734756252145575
5.4999999999999964	2.9000000000000012	7.063054483251401
5.4999999999999964	3.0000000000000013	6.724176002073648
5.4999999999999964	3.1000000000000014	6.352686659817143
5.4999999999999964	3.2000000000000015	5.942933571675768
5.4999999999999964	3.3000000000000016	5.486886404523939
5.4999999999999964	3.4000000000000017	4.972458254342975
5.4999999999999964	3.5000000000000018	4.379896609779218
5.4999999999999964	3.600000000000002	3.672549461661129
5.4999999999999964	3.700000000000002	2.7650320445843115
5.4999999999999964	3.800000000000002	1.2903388014568677
5.4999999999999964	3.900000000000002	0.008409679814472614
5.4999999999999964	4.000000000000002	0.005780978041385634
5.4999999999999964	4.100000000000001	0.00497936500961725
5.4999999999999964	4.200000000000001	0.0043364962681498075
5.4999999999999964	4.300000000000001	0.0038952328693863734
5.4999999999999964	4.4	0.0035688819269630787
5.4999999999999964	4.5	0.0033133078193584896
5.4999999999999964	4.6	0.0031048293808562063
5.4999999999999964	4.699999999999999	0.002929958787579018
5.4999999999999964	4.799999999999999	0.002780160241874817
5.4999999999999964	4.899999999999999	0.0026497285752394933
5.4999999999999964	4.999999999999998	0.002534673109970191
5.4999999999999964	5.099999999999998	0.0024320964717276313
5.4999999999999964	5.1999999999999975	0.0023398311220624297
5.4999999999999964	5.299999999999997	0.0022562160814771693
5.4999999999999964	5.399999999999997	0.0021799533189293518
5.4999999999999964	5.4999999999999964	0.002110011533723729
5.4999999999999964	5.599999999999996	0.0020455594507289053
5.4999999999999964	5.699999999999996	0.001985918290614854
5.4999999999999964	5.799999999999995	0.0019305271686106589
5.4999999999999964	5.899999999999995	0.0018789174724254698
5.4999999999999964	5.999999999999995	0.001830693631534861
5.4999999999999964	6.099999999999994	0.0017855185168501272
5.4999999999999964	6.199999999999994	0.0017431022425912338
5.4999999999999964	6.299999999999994	0.0017031935012671148
5.4999999999999964	6.399999999999993	0.0016655727948367057
5.4999999999999964	6.499999999999993	0.0016300471055836368
5.4999999999999964	6.5999999999999925	0.0015964456580355162
5.4999999999999964	6.699999999999992	0.0015646165241372362
5.4999999999999964	6.799999999999992	0.0015344238763926907
5.4999999999999964	6.8999999999999915	0.0013459315172972813
5.4999999999999964	6.999999999999991	0.0013231765521923595
5.4999999999999964	7.099999999999991	0.0013015368639470366
5.4999999999999964	7.19999999999999	0.0012809415793310322
5.4999999999999964	7.29999999999999	0.0012613117184460789
5.4999999999999964	7.39999999999999	0.0012425851867083444
5.4999999999999964	7.499999999999989	0.0013599914951407006
5.4999999999999964	7.599999999999989	0.0013393435824137453
5.4999999999999964	7.699999999999989	0.0013195642511331816
5.4999999999999964	7.799999999999988	0.001003269800248543
5.4999999999999964	7.899999999999988	0.000991406710660643
5.4999999999999964	7.999999999999988	0.0009800246021871737
5.4999999999999964	8.099999999999987	0.0009690940349253463
5.4999999999999964	8.199999999999987	0.0009585877211221377
5.4999999999999964	8.299999999999986	0.00039912846197225006
5.4999999999999964	8.399999999999986	0.0003951062854824618
5.4999999999999964	8.499999999999986	0.00039123037458766016
5.4999999999999964	8.599999999999985	0.0003874926733133336
5.4999999999999964	8.699999999999985	0.00038388539890569454
5.4999999999999964	8.799999999999985	0.00038040159925667753
5.4999999999999964	8.899999999999984	0.0003770351707901461
5.4999999999999964	8.999999999999984	0.00037377899239933584
5.4999999999999964	9.099999999999984	0.0003706287489697376
5.4999999999999964	9.199999999999983	0.00036757835410473633
5.4999999999999964	9.299999999999983	0.00036462333150343636
5.4999999999999964	9.399999999999983	0.0003617588269160881
5.4999999999999964	9.499999999999982	0.0003589807974213159
5.4999999999999964	9.599999999999982	0.0003562846903066054
5.4999999999999964	9.699999999999982	0.0003536674099679925
5.4999999999999964	9.799999999999981	0.0003511249316933804
5.4999999999999964	9.89999999999998	0.0003486539430955695
5.4999999999999964	9.99999999999998	0.0003462517419552933
5.599999999999996	0.1	9.999999932639799
5.599999999999996	0.2	9.999999931104117
5.599999999999996	0.30000000000000004	9.99999796320261
5.599999999999996	0.4	9.99992637488617
5.599999999999996	0.5	9.999337473780653
5.599999999999996	0.6	9.99707806647808
5.599999999999996	0.7	9.991433114551313
5.599999999999996	0.7999999999999999	9.980533853119967
5.599999999999996	0.8999999999999999	9.962665244809337
5.599999999999996	0.9999999999999999	9.936389089231847
5.599999999999996	1.0999999999999999	9.900547188198978
5.599999999999996	1.2	9.854213814129906
5.599999999999996	1.3	9.796636514677797
5.599999999999996	1.4000000000000001	9.727181330177672
5.599999999999996	1.5000000000000002	9.645286826023723
5.599999999999996	1.6000000000000003	9.550426570249614
5.599999999999996	1.7000000000000004	9.442078153705767
5.599999999999996	1.8000000000000005	9.319696591292534
5.599999999999996	1.9000000000000006	9.182690070557497
5.599999999999996	2.0000000000000004	9.030396165610778
5.599999999999996	2.1000000000000005	8.862056665601436
5.599999999999996	2.2000000000000006	8.676789006205182
5.599999999999996	2.3000000000000007	8.473551869287018
5.599999999999996	2.400000000000001	8.251101715410325
5.599999999999996	2.500000000000001	8.007935625717147
5.599999999999996	2.600000000000001	7.742213458758426
5.599999999999996	2.700000000000001	7.451648212952626
5.599999999999996	2.800000000000001	7.133346100434747
5.599999999999996	2.9000000000000012	6.783563955782226
5.599999999999996	3.0000000000000013	6.397323927725219
5.599999999999996	3.1000000000000014	5.967766024510847
5.599999999999996	3.2000000000000015	5.484979254267827
5.599999999999996	3.3000000000000016	4.933680085128623
5.599999999999996	3.4000000000000017	4.287935670192561
5.599999999999996	3.5000000000000018	3.496376893569195
5.599999999999996	3.600000000000002	2.420891568815674
5.599999999999996	3.700000000000002	0.02070517030562663
5.599999999999996	3.800000000000002	0.006835156896995945
5.599999999999996	3.900000000000002	0.005492816877937576
5.599999999999996	4.000000000000002	0.004873031503502853
5.599999999999996	4.100000000000001	0.0042990078581314015
5.599999999999996	4.200000000000001	0.003889035084539164
5.599999999999996	4.300000000000001	0.0035763450250337306
5.599999999999996	4.4	0.003330141988062096
5.599999999999996	4.5	0.003126958748892115
5.599999999999996	4.6	0.0029550543076530367
5.599999999999996	4.699999999999999	0.0028068258631713536
5.599999999999996	4.799999999999999	0.0026770975210767007
5.599999999999996	4.899999999999999	0.0025621945671182554
5.599999999999996	4.999999999999998	0.0024594162742123966
5.599999999999996	5.099999999999998	0.0023667213930544683
5.599999999999996	5.1999999999999975	0.0022825318431213206
5.599999999999996	5.299999999999997	0.002205604797613561
5.599999999999996	5.399999999999997	0.0021349460542787386
5.599999999999996	5.4999999999999964	0.002069749409192288
5.599999999999996	5.599999999999996	0.0020093530829315767
5.599999999999996	5.699999999999996	0.0019532077333515308
5.599999999999996	5.799999999999995	0.001900852580807146
5.599999999999996	5.899999999999995	0.001851897348781993
5.599999999999996	5.999999999999995	0.0018060084519747395
5.599999999999996	6.099999999999994	0.0017628983334130217
5.599999999999996	6.199999999999994	0.0017223171601127513
5.599999999999996	6.299999999999994	0.001684046301570703
5.599999999999996	6.399999999999993	0.0016478931704012971
5.599999999999996	6.499999999999993	0.0016136871028812167
5.599999999999996	6.5999999999999925	0.0015812760484316688
5.599999999999996	6.699999999999992	0.0015505238821957844
5.599999999999996	6.799999999999992	0.001521308208195363
5.599999999999996	6.8999999999999915	0.0013357546247786728
5.599999999999996	6.999999999999991	0.0013136812374998134
5.599999999999996	7.099999999999991	0.0012926758313537945
5.599999999999996	7.19999999999999	0.0012726522196933791
5.599999999999996	7.29999999999999	0.0012535454088533253
5.599999999999996	7.39999999999999	0.001235296225482913
5.599999999999996	7.499999999999989	0.0013517078305325153
5.599999999999996	7.599999999999989	0.0013315440282275256
5.599999999999996	7.699999999999989	0.0013122116970274511
5.599999999999996	7.799999999999988	0.0009987687547445847
5.599999999999996	7.899999999999988	0.000987158150126375
5.599999999999996	7.999999999999988	0.0009760094317926157
5.599999999999996	8.099999999999987	0.0009652949587120277
5.599999999999996	8.199999999999987	0.0009549892211582659
5.599999999999996	8.299999999999986	0.00039771915099238477
5.599999999999996	8.399999999999986	0.0003937682201348607
5.599999999999996	8.499999999999986	0.00038995873788440303
5.599999999999996	8.599999999999985	0.0003862829611772302
5.599999999999996	8.699999999999985	0.0003827335019856849
5.599999999999996	8.799999999999985	0.0003793037613821777
5.599999999999996	8.899999999999984	0.00037598788532140163
5.599999999999996	8.999999999999984	0.00037277996981025614
5.599999999999996	9.099999999999984	0.00036967396903799855
5.599999999999996	9.199999999999983	0.0003666657376154424
5.599999999999996	9.299999999999983	0.0003637500636697634
5.599999999999996	9.399999999999983	0.000360922481711325
5.599999999999996	9.499999999999982	0.00035817918666550567
5.599999999999996	9.599999999999982	0.00035551641757536855
5.599999999999996	9.699999999999982	0.0003529298458831746
5.599999999999996	9.799999999999981	0.0003504172784056176
5.599999999999996	9.89999999999998	0.0003479741282134078
5.599999999999996	9.99999999999998	0.0003455980256912639
5.699999999999996	0.1	9.999999932642
5.699999999999996	0.2	9.999999930058435
5.699999999999996	0.30000000000000004	9.999997146679837
5.699999999999996	0.4	9.999904516105252
5.699999999999996	0.5	9.999183999484476
5.699999999999996	0.6	9.996521988576552
5.699999999999996	0.7	9.990043413222734
5.699999999999996	0.7999999999999999	9.977765634782601
5.699999999999996	0.8999999999999999	9.957905882080542
5.699999999999996	0.9999999999999999	9.92898609577349
5.699999999999996	1.0999999999999999	9.889818534277268
5.699999999999996	1.2	9.839446284541086
5.699999999999996	1.3	9.777076796471151
5.699999999999996	1.4000000000000001	9.702022580084492
5.699999999999996	1.5000000000000002	9.61365192263551
5.699999999999996	1.6000000000000003	9.511348224311964
5.699999999999996	1.7000000000000004	9.394475350106958
5.699999999999996	1.8000000000000005	9.262346279924008
5.699999999999996	1.9000000000000006	9.114192460206409
5.699999999999996	2.0000000000000004	8.949131274227376
5.699999999999996	2.1000000000000005	8.766128795365711
5.699999999999996	2.2000000000000006	8.563954338009896
5.699999999999996	2.3000000000000007	8.341122079562835
5.699999999999996	2.400000000000001	8.095812838218231
5.699999999999996	2.500000000000001	7.8257652720585735
5.699999999999996	2.600000000000001	7.528118961920001
5.699999999999996	2.700000000000001	7.199179242733336
5.699999999999996	2.800000000000001	6.834049057272219
5.699999999999996	2.9000000000000012	6.426021779600375
5.699999999999996	3.0000000000000013	5.965512345461839
5.699999999999996	3.1000000000000014	5.438008334416635
5.699999999999996	3.2000000000000015	4.819652624143425
5.699999999999996	3.3000000000000016	4.065890894414844
5.699999999999996	3.4000000000000017	3.071968983594622
5.699999999999996	3.5000000000000018	1.3693445278513778
5.699999999999996	3.600000000000002	0.008412963030473671
5.699999999999996	3.700000000000002	0.006247248662961319
5.699999999999996	3.800000000000002	0.005125170574053635
5.699999999999996	3.900000000000002	0.004696668386583523
5.699999999999996	4.000000000000002	0.004211726934224287
5.699999999999996	4.100000000000001	0.0038470257078473884
5.699999999999996	4.200000000000001	0.0035582277472891543
5.699999999999996	4.300000000000001	0.0033271952909180906
5.699999999999996	4.4	0.003133879979900953
5.699999999999996	4.5	0.0029682432296298704
5.699999999999996	4.6	0.002824026310459097
5.699999999999996	4.699999999999999	0.0026968440533581715
5.699999999999996	4.799999999999999	0.0025835089189958802
5.699999999999996	4.899999999999999	0.002481632277543303
5.699999999999996	4.999999999999998	0.0023893791725717304
5.699999999999996	5.099999999999998	0.0023053110570175547
5.699999999999996	5.1999999999999975	0.0022282818200338585
5.699999999999996	5.299999999999997	0.0021573641722020466
5.699999999999996	5.399999999999997	0.002091799655515951
5.699999999999996	5.4999999999999964	0.002030960480750915
5.699999999999996	5.599999999999996	0.0019743217885624864
5.699999999999996	5.699999999999996	0.0019214405812673803
5.699999999999996	5.799999999999995	0.0018719395966966914
5.699999999999996	5.899999999999995	0.0018254948415801788
5.699999999999996	5.999999999999995	0.0017818258691435897
5.699999999999996	6.099999999999994	0.0017406881351442456
5.699999999999996	6.199999999999994	0.0017018669495733085
5.699999999999996	6.299999999999994	0.0016651726513652227
5.699999999999996	6.399999999999993	0.001630436734713766
5.699999999999996	6.499999999999993	0.0015975087155019583
5.699999999999996	6.5999999999999925	0.001566253577642433
5.699999999999996	6.699999999999992	0.0015365496758667717
5.699999999999996	6.799999999999992	0.001508287000620113
5.699999999999996	6.8999999999999915	0.00148136573003631
5.699999999999996	6.999999999999991	0.0013042420831836502
5.699999999999996	7.099999999999991	0.0012838505823825857
5.699999999999996	7.19999999999999	0.0012643898236197656
5.699999999999996	7.29999999999999	0.0012458019639700355
5.699999999999996	7.39999999999999	0.0012280251037288033
5.699999999999996	7.499999999999989	0.0013434299933755204
5.699999999999996	7.599999999999989	0.0013237443226069342
5.699999999999996	7.699999999999989	0.0013048539757275165
5.699999999999996	7.799999999999988	0.0009942633991788367
5.699999999999996	7.899999999999988	0.0009829027395430179
5.699999999999996	7.999999999999988	0.0009719852617198395
5.699999999999996	8.099999999999987	0.0009614852325881564
5.699999999999996	8.199999999999987	0.0009513783822313705
5.699999999999996	8.299999999999986	0.0003963038434060609
5.699999999999996	8.399999999999986	0.00039242384531157533
5.699999999999996	8.499999999999986	0.00038868060078628853
5.699999999999996	8.599999999999985	0.0003850669451085154
5.699999999999996	8.699999999999985	0.0003815749698776801
5.699999999999996	8.799999999999985	0.00037819919400306954
5.699999999999996	8.899999999999984	0.0003749340746095791
5.699999999999996	8.999999999999984	0.00037177318730970393
5.699999999999996	9.099999999999984	0.0003687123439861232
5.699999999999996	9.199999999999983	0.0003657457390355077
5.699999999999996	9.299999999999983	0.00036286957203077196
5.699999999999996	9.399999999999983	0.0003600792105251209
5.699999999999996	9.499999999999982	0.0003573710488933722
5.699999999999996	9.599999999999982	0.0003547411814707204
5.699999999999996	9.699999999999982	0.0003521858241066912
5.699999999999996	9.799999999999981	0.00034970228576804304
5.699999999999996	9.89999999999998	0.00034728726548710165
5.699999999999996	9.99999999999998	0.0003449380476970088
5.799999999999995	0.1	9.999999932644844
5.799999999999995	0.2	9.999999928298104
5.799999999999995	0.30000000000000004	9.999995991622907
5.799999999999995	0.4	9.999876159881994
5.799999999999995	0.5	9.998994906769818
5.799999999999995	0.6	9.995859448531476
5.799999999999995	0.7	9.988425070614968
5.799999999999995	0.7999999999999999	9.974593014602647
5.799999999999995	0.8999999999999999	9.952512186281421
5.799999999999995	0.9999999999999999	9.920662054173384
5.799999999999995	1.0999999999999999	9.877819139577786
5.799999999999995	1.2	9.822984918499907
5.799999999999995	1.3	9.755311525749473
5.799999999999995	1.4000000000000001	9.674037073669263
5.799999999999995	1.5000000000000002	9.578431689743438
5.799999999999995	1.6000000000000003	9.467751649393344
5.799999999999995	1.7000000000000004	9.341198034981463
5.799999999999995	1.8000000000000005	9.197876227310088
5.799999999999995	1.9000000000000006	9.036752397190867
5.799999999999995	2.0000000000000004	8.856602620062674
5.799999999999995	2.1000000000000005	8.655948979748246
5.799999999999995	2.2000000000000006	8.432974611712618
5.799999999999995	2.3000000000000007	8.1854052215325
5.799999999999995	2.400000000000001	7.91033649770115
5.799999999999995	2.500000000000001	7.603971383451872
5.799999999999995	2.600000000000001	7.26120011316509
5.799999999999995	2.700000000000001	6.874888898150149
5.799999999999995	2.800000000000001	6.434584709628716
5.799999999999995	2.9000000000000012	5.923921636659642
5.799999999999995	3.0000000000000013	5.314691610511119
5.799999999999995	3.1000000000000014	4.55026821707127
5.799999999999995	3.2000000000000015	3.479240335462839
5.799999999999995	3.3000000000000016	0.9946695820830532
5.799999999999995	3.4000000000000017	0.008310472401265492
5.799999999999995	3.5000000000000018	0.006100427280892217
5.799999999999995	3.600000000000002	0.00540884079260066
5.799999999999995	3.700000000000002	0.0047227860644536235
5.799999999999995	3.800000000000002	0.0044694810589454605
5.799999999999995	3.900000000000002	0.004080642175394566
5.799999999999995	4.000000000000002	0.0037703758724146694
5.799999999999995	4.100000000000001	0.0035147170871825985
5.799999999999995	4.200000000000001	0.0033033204352261847
5.799999999999995	4.300000000000001	0.0031242492060015925
5.799999999999995	4.4	0.002968204519662291
5.799999999999995	4.5	0.002830548234157044
5.799999999999995	4.6	0.002707888001744766
5.799999999999995	4.699999999999999	0.0025976693010296785
5.799999999999995	4.799999999999999	0.0024979205429552904
5.799999999999995	4.899999999999999	0.002407089701007158
5.799999999999995	4.999999999999998	0.002323934453454434
5.799999999999995	5.099999999999998	0.00224744661664045
5.799999999999995	5.1999999999999975	0.0021767983128393154
5.799999999999995	5.299999999999997	0.0021113026276580724
5.799999999999995	5.399999999999997	0.002050384219010685
5.799999999999995	5.4999999999999964	0.0019935569700294357
5.799999999999995	5.599999999999996	0.0019404067630100004
5.799999999999995	5.699999999999996	0.0018905780530134788
5.799999999999995	5.799999999999995	0.0018437633136487298
5.799999999999995	5.899999999999995	0.0017996946802684283
5.799999999999995	5.999999999999995	0.0017581372898860244
5.799999999999995	6.099999999999994	0.0017188839428721233
5.799999999999995	6.199999999999994	0.0016817507993277926
5.799999999999995	6.299999999999994	0.0016465738877060002
5.799999999999995	6.399999999999993	0.0016132062562381586
5.799999999999995	6.499999999999993	0.00158151563555977
5.799999999999995	6.5999999999999925	0.0015513825040374845
5.799999999999995	6.699999999999992	0.0015226984784234637
5.799999999999995	6.799999999999992	0.0014953649647561724
5.799999999999995	6.8999999999999915	0.0014692920191412607
5.799999999999995	6.999999999999991	0.0012948643185961852
5.799999999999995	7.099999999999991	0.0012750760685841071
5.799999999999995	7.19999999999999	0.001256164420532858
5.799999999999995	7.29999999999999	0.001238080707062528
5.799999999999995	7.39999999999999	0.0012207690188043166
5.799999999999995	7.499999999999989	0.0012041831632998345
5.799999999999995	7.599999999999989	0.0013159480412148997
5.799999999999995	7.699999999999989	0.0012974944614618526
5.799999999999995	7.799999999999988	0.0009897559357054896
5.799999999999995	7.899999999999988	0.0009786422554158491
5.799999999999995	7.999999999999988	0.0009679537774145322
5.799999999999995	8.099999999999987	0.0009576662750366932
5.799999999999995	8.199999999999987	0.0009477568627601838
5.799999999999995	8.299999999999986	0.00039488353953814545
5.799999999999995	8.399999999999986	0.00039107434477345733
5.799999999999995	8.499999999999986	0.00038739718249220737
5.799999999999995	8.599999999999985	0.00038384443786061576
5.799999999999995	8.699999999999985	0.0003804105605512756
5.799999999999995	8.799999999999985	0.0003770887022526298
5.799999999999995	8.899999999999984	0.00037387345799636137
5.799999999999995	8.999999999999984	0.00037076052463414985
5.799999999999995	9.099999999999984	0.0003677435558774023
5.799999999999995	9.199999999999983	0.0003648191432615562
5.799999999999995	9.299999999999983	0.00036198248142578645
5.799999999999995	9.399999999999983	0.00035922924794227346
5.799999999999995	9.499999999999982	0.0003565560040964394
5.799999999999995	9.599999999999982	0.000353959117475553
5.799999999999995	9.699999999999982	0.00035143532313411754
5.799999999999995	9.799999999999981	0.0003489811782387052
5.799999999999995	9.89999999999998	0.0003465941994836271
5.799999999999995	9.99999999999998	0.0003442711979105371
5.899999999999995	0.1	9.999999932642094
5.899999999999995	0.2	9.99999992532866
5.899999999999995	0.30000000000000004	9.999994357664415
5.899999999999995	0.4	9.999839373648541
5.899999999999995	0.5	9.998761896898316
5.899999999999995	0.6	9.995069798289975
5.899999999999995	0.7	9.986539322125891
5.899999999999995	0.7999999999999999	9.970953518545342
5.899999999999995	0.8999999999999999	9.946391663257584
5.899999999999995	0.9999999999999999	9.911286386049058
5.899999999999995	1.0999999999999999	9.864369448566647
5.899999999999995	1.2	9.80458618913084
5.899999999999995	1.3	9.73101240376957
5.899999999999995	1.4000000000000001	9.642782695071746
5.899999999999995	1.5000000000000002	9.539029307971322
5.899999999999995	1.6000000000000003	9.418827187359515
5.899999999999995	1.7000000000000004	9.281140053890118
5.899999999999995	1.8000000000000005	9.12476170525574
5.899999999999995	1.9000000000000006	8.94824554122177
5.899999999999995	2.0000000000000004	8.749812717621628
5.899999999999995	2.1000000000000005	8.52722420982728
5.899999999999995	2.2000000000000006	8.27759209439454
5.899999999999995	2.3000000000000007	7.99708534947269
5.899999999999995	2.400000000000001	7.680442822934611
5.899999999999995	2.500000000000001	7.320106946316161
5.899999999999995	2.600000000000001	6.904533482852313
5.899999999999995	2.700000000000001	6.41444297649141
5.899999999999995	2.800000000000001	5.812722523117157
5.899999999999995	2.9000000000000012	5.005872198822523
5.899999999999995	3.0000000000000013	3.3565211439401614
5.899999999999995	3.1000000000000014	0.007458955106559003
5.899999999999995	3.2000000000000015	0.005760405673003646
5.899999999999995	3.3000000000000016	0.005489426620116819
5.899999999999995	3.4000000000000017	0.005238010550504937
5.899999999999995	3.5000000000000018	0.004730769836389799
5.899999999999995	3.600000000000002	0.004566385597145892
5.899999999999995	3.700000000000002	0.0042119534498695965
5.899999999999995	3.800000000000002	0.003915378170233104
5.899999999999995	3.900000000000002	0.0036630540208651818
5.899999999999995	4.000000000000002	0.0034453328932223994
5.899999999999995	4.100000000000001	0.003258591378008269
5.899999999999995	4.200000000000001	0.0030974865508280615
5.899999999999995	4.300000000000001	0.002954091161076301
5.899999999999995	4.4	0.0028254691586816006
5.899999999999995	4.5	0.0027093244725198773
5.899999999999995	4.6	0.0026038304019372197
5.899999999999995	4.699999999999999	0.002507512078551786
5.899999999999995	4.799999999999999	0.002419163718737755
5.899999999999995	4.899999999999999	0.002337789022462241
5.899999999999995	4.999999999999998	0.00226255723860415
5.899999999999995	5.099999999999998	0.0021927700697690067
5.899999999999995	5.1999999999999975	0.0021278362588206855
5.899999999999995	5.299999999999997	0.0020672517606230884
5.899999999999995	5.399999999999997	0.002010584075579385
5.899999999999995	5.4999999999999964	0.0019574597518663087
5.899999999999995	5.599999999999996	0.0019075543441844486
5.899999999999995	5.699999999999996	0.0018605842998751755
5.899999999999995	5.799999999999995	0.0018163003766608094
5.899999999999995	5.899999999999995	0.001774482281163368
5.899999999999995	5.999999999999995	0.0017349342858441867
5.899999999999995	6.099999999999994	0.0016974816348223555
5.899999999999995	6.199999999999994	0.0016619675825969194
5.899999999999995	6.299999999999994	0.0016282509464407187
5.899999999999995	6.399999999999993	0.0015962040694597818
5.899999999999995	6.499999999999993	0.0015657111217567403
5.899999999999995	6.5999999999999925	0.00153666667124773
5.899999999999995	6.699999999999992	0.0015089744760161936
5.899999999999995	6.799999999999992	0.0014825464573512165
5.899999999999995	6.8999999999999915	0.001457301820484059
5.899999999999995	6.999999999999991	0.0012855472725087896
5.899999999999995	7.099999999999991	0.0012663459656470865
5.899999999999995	7.19999999999999	0.00124797434446907
5.899999999999995	7.29999999999999	0.0012303874477581278
5.899999999999995	7.39999999999999	0.001213533008064394
5.899999999999995	7.499999999999989	0.0011973686728302237
5.899999999999995	7.599999999999989	0.0013081586228781137
5.899999999999995	7.699999999999989	0.0012901364095135508
5.899999999999995	7.799999999999988	0.0009852480993984174
5.899999999999995	7.899999999999988	0.0009743786221124347
5.899999999999995	7.999999999999988	0.000963916789753909
5.899999999999995	8.099999999999987	0.0009538397328113424
5.899999999999995	8.199999999999987	0.000944126158188369
5.899999999999995	8.299999999999986	0.00039345890238381086
5.899999999999995	8.399999999999986	0.0003897197699059536
5.899999999999995	8.499999999999986	0.00038610774538569794
5.899999999999995	8.599999999999985	0.0003826165394827058
5.899999999999995	8.699999999999985	0.0003792396957981673
5.899999999999995	8.799999999999985	0.00037597193789295027
5.899999999999995	8.899999999999984	0.00037280744780544134
5.899999999999995	8.999999999999984	0.0003697409944887714
5.899999999999995	9.099999999999984	0.0003667688602739948
5.899999999999995	9.199999999999983	0.0003638860260422
5.899999999999995	9.299999999999983	0.000361088704937006
5.899999999999995	9.399999999999983	0.00035837298628989224
5.899999999999995	9.499999999999982	0.0003557345069645228
5.899999999999995	9.599999999999982	0.00035317095710714536
5.899999999999995	9.699999999999982	0.0003506784764117465
5.899999999999995	9.799999999999981	0.00034825391973651414
5.899999999999995	9.89999999999998	0.0003458952541706584
5.899999999999995	9.99999999999998	0.00034359862130932785
5.999999999999995	0.1	9.999999932642757
5.999999999999995	0.2	9.999999920338036
5.999999999999995	0.30000000000000004	9.999992046252085
5.999999999999995	0.4	9.999791649216448
5.999999999999995	0.5	9.998474720797834
5.999999999999995	0.6	9.994128272686243
5.999999999999995	0.7	9.984340414298336
5.999999999999995	0.7999999999999999	9.966773919823595
5.999999999999995	0.8999999999999999	9.939435950418316
5.999999999999995	0.9999999999999999	9.900705450914357
5.999999999999995	1.0999999999999999	9.849256489899915
5.999999999999995	1.2	9.78395800354612
5.999999999999995	1.3	9.703780085024821
5.999999999999995	1.4000000000000001	9.607712461134707
5.999999999999995	1.5000000000000002	9.494691457407118
5.999999999999995	1.6000000000000003	9.363528562365698
5.999999999999995	1.7000000000000004	9.212832033742083
5.999999999999995	1.8000000000000005	9.040910524032347
5.999999999999995	1.9000000000000006	8.845642630324761
5.999999999999995	2.0000000000000004	8.62428579584866
5.999999999999995	2.1000000000000005	8.37317597053715
5.999999999999995	2.2000000000000006	8.087220395287602
5.999999999999995	2.3000000000000007	7.758965926284804
5.999999999999995	2.400000000000001	7.376690206811065
5.999999999999995	2.500000000000001	6.9198288596859765
5.999999999999995	2.600000000000001	6.344847241139905
5.999999999999995	2.700000000000001	5.50990548979224
5.999999999999995	2.800000000000001	0.005940736852032783
5.999999999999995	2.9000000000000012	0.004238613916738469
5.999999999999995	3.0000000000000013	0.004818285590182902
5.999999999999995	3.1000000000000014	0.0044097415437048745
5.999999999999995	3.2000000000000015	0.004618151199801039
5.999999999999995	3.3000000000000016	0.004409535717761051
5.999999999999995	3.4000000000000017	0.004179993840027603
5.999999999999995	3.5000000000000018	0.004175925232357093
5.999999999999995	3.600000000000002	0.003942008200907257
5.999999999999995	3.700000000000002	0.0037269672487228707
5.999999999999995	3.800000000000002	0.003530972194754217
5.999999999999995	3.900000000000002	0.003352905039383769
5.999999999999995	4.000000000000002	0.0031943280136598924
5.999999999999995	4.100000000000001	0.0030538854315470343
5.999999999999995	4.200000000000001	0.00292565031907752
5.999999999999995	4.300000000000001	0.002808263115782924
5.999999999999995	4.4	0.0027005084009778953
5.999999999999995	4.5	0.002601314429057851
5.999999999999995	4.6	0.0025097428551545935
5.999999999999995	4.699999999999999	0.0024249749606973796
5.999999999999995	4.799999999999999	0.0023462973326881863
5.999999999999995	4.899999999999999	0.00227308828948588
5.999999999999995	4.999999999999998	0.0022048055569209345
5.999999999999995	5.099999999999998	0.0021409753274618942
5.999999999999995	5.1999999999999975	0.0020811826769553616
5.999999999999995	5.299999999999997	0.0020250632439467687
5.999999999999995	5.399999999999997	0.001972296056657052
5.999999999999995	5.4999999999999964	0.0019225973818456541
5.999999999999995	5.599999999999996	0.0018757154748870544
5.999999999999995	5.699999999999996	0.001831426117053448
5.999999999999995	5.799999999999995	0.0017895288316337346
5.999999999999995	5.899999999999995	0.0017498436829896785
5.999999999999995	5.999999999999995	0.001712208571767743
5.999999999999995	6.099999999999994	0.0016764769466690852
5.999999999999995	6.199999999999994	0.0016425158708072455
5.999999999999995	6.299999999999994	0.001610204381410409
5.999999999999995	6.399999999999993	0.0015794320945877005
5.999999999999995	6.499999999999993	0.0015500980160610528
5.999999999999995	6.5999999999999925	0.0015221095219250201
5.999999999999995	6.699999999999992	0.0014953814800262016
5.999999999999995	6.799999999999992	0.0014698354910643516
5.999999999999995	6.8999999999999915	0.0014453992280297925
5.999999999999995	6.999999999999991	0.001276294720769687
5.999999999999995	7.099999999999991	0.0012576666243905024
5.999999999999995	7.19999999999999	0.0012398267233439345
5.999999999999995	7.29999999999999	0.0012227232072946907
5.999999999999995	7.39999999999999	0.001206319962720213
5.999999999999995	7.499999999999989	0.0011905704681817542
5.999999999999995	7.599999999999989	0.0013003793720582125
5.999999999999995	7.699999999999989	0.0012827829567911204
5.999999999999995	7.799999999999988	0.0009807416949536261
5.999999999999995	7.899999999999988	0.0009701136622040382
5.999999999999995	7.999999999999988	0.0009598759943270141
5.999999999999995	8.099999999999987	0.0009500072902659506
5.999999999999995	8.199999999999987	0.0003958291067702193
5.999999999999995	8.299999999999986	0.00039203045116900496
5.999999999999995	8.399999999999986	0.00038836101734274447
5.999999999999995	8.499999999999986	0.0003848138994687496
5.999999999999995	8.599999999999985	0.00038138348874887677
5.999999999999995	8.699999999999985	0.000378063734545739
5.999999999999995	8.799999999999985	0.0003748491866899081
5.999999999999995	8.899999999999984	0.0003717350072896552
5.999999999999995	8.999999999999984	0.00036871607986761605
5.999999999999995	9.099999999999984	0.0003657881255582087
5.999999999999995	9.199999999999983	0.0003629472645835679
5.999999999999995	9.299999999999983	0.00036018931760613574
5.999999999999995	9.399999999999983	0.00035751035462998305
5.999999999999995	9.499999999999982	0.00035490730091742423
5.999999999999995	9.599999999999982	0.00035237678399247093
5.999999999999995	9.699999999999982	0.0003499153017316424
5.999999999999995	9.799999999999981	0.0003475206810513102
5.999999999999995	9.89999999999998	0.00034518987208435013
5.999999999999995	9.99999999999998	0.0003429201090697741
6.099999999999994	0.1	9.99999993263747
6.099999999999994	0.2	9.999999911935253
6.099999999999994	0.30000000000000004	9.99998877647848
6.099999999999994	0.4	9.99972973070738
6.099999999999994	0.5	9.998120711891781
6.099999999999994	0.6	9.99300512047074
6.099999999999994	0.7	9.981774191024295
6.099999999999994	0.7999999999999999	9.961968020672503
6.099999999999994	0.8999999999999999	9.931517348646977
6.099999999999994	0.9999999999999999	9.888737092566126
6.099999999999994	1.0999999999999999	9.832225224881983
6.099999999999994	1.2	9.760745829553056
6.099999999999994	1.3	9.673121641678705
6.099999999999994	1.4000000000000001	9.568137349539123
6.099999999999994	1.5000000000000002	9.444445885872462
6.099999999999994	1.6000000000000003	9.30046577959102
6.099999999999994	1.7000000000000004	9.134253030952168
6.099999999999994	1.8000000000000005	8.943321939104996
6.099999999999994	1.9000000000000006	8.724369754873196
6.099999999999994	2.0000000000000004	8.472815542452835
6.099999999999994	2.1000000000000005	8.18195331137601
6.099999999999994	2.2000000000000006	7.84120718195668
6.099999999999994	2.3000000000000007	7.431900352581634
6.099999999999994	2.400000000000001	6.913857559781903
6.099999999999994	2.500000000000001	6.148543301671844
6.099999999999994	2.600000000000001	0.0034496788716038727
6.099999999999994	2.700000000000001	0.004754605258014522
6.099999999999994	2.800000000000001	0.0030915461647083166
6.099999999999994	2.9000000000000012	0.002820450272665476
6.099999999999994	3.0000000000000013	0.003590774344676573
6.099999999999994	3.1000000000000014	0.003878075188302455
6.099999999999994	3.2000000000000015	0.0038308321100336694
6.099999999999994	3.3000000000000016	0.00395146753887558
6.099999999999994	3.4000000000000017	0.0038176647697263206
6.099999999999994	3.5000000000000018	0.0036729255523556673
6.099999999999994	3.600000000000002	0.0035256097924561357
6.099999999999994	3.700000000000002	0.003380794288130159
6.099999999999994	3.800000000000002	0.003241400341706851
6.099999999999994	3.900000000000002	0.0031129132939620077
6.099999999999994	4.000000000000002	0.002994601029813567
6.099999999999994	4.100000000000001	0.002883278125291621
6.099999999999994	4.200000000000001	0.0027788735171166666
6.099999999999994	4.300000000000001	0.002681125809577876
6.099999999999994	4.4	0.002589672165389793
6.099999999999994	4.5	0.0025041037747236617
6.099999999999994	4.6	0.002423999835321577
6.099999999999994	4.699999999999999	0.002348947788894028
6.099999999999994	4.799999999999999	0.0022785548017963753
6.099999999999994	4.899999999999999	0.0022124536959293524
6.099999999999994	4.999999999999998	0.002150305396929642
6.099999999999994	5.099999999999998	0.0020917992366356816
6.099999999999994	5.1999999999999975	0.0020366519792035954
6.099999999999994	5.299999999999997	0.0019846061374231543
6.099999999999994	5.399999999999997	0.00193542794310297
6.099999999999994	5.4999999999999964	0.0018889052055111307
6.099999999999994	5.599999999999996	0.001844845199262184
6.099999999999994	5.699999999999996	0.0018030726672804281
6.099999999999994	5.799999999999995	0.0017634279817742183
6.099999999999994	5.899999999999995	0.001725765480818384
6.099999999999994	5.999999999999995	0.0016899519835560366
6.099999999999994	6.099999999999994	0.0016558654749288277
6.099999999999994	6.199999999999994	0.001623393946580086
6.099999999999994	6.299999999999994	0.0015924343808491278
6.099999999999994	6.399999999999993	0.0015628918559355623
6.099999999999994	6.499999999999993	0.0015346787627810614
6.099999999999994	6.5999999999999925	0.001507714115311091
6.099999999999994	6.699999999999992	0.001481922941750634
6.099999999999994	6.799999999999992	0.0014572357466305522
6.099999999999994	6.8999999999999915	0.0014335880334099059
6.099999999999994	6.999999999999991	0.0012671037298582378
6.099999999999994	7.099999999999991	0.0012490416788425265
6.099999999999994	7.19999999999999	0.001231720351606217
6.099999999999994	7.29999999999999	0.0012150947634630223
6.099999999999994	7.39999999999999	0.0011991342377410978
6.099999999999994	7.499999999999989	0.0011837907777526194
6.099999999999994	7.599999999999989	0.0012926134593417636
6.099999999999994	7.699999999999989	0.001275437121719596
6.099999999999994	7.799999999999988	0.0009762386892162469
6.099999999999994	7.899999999999988	0.0009658489747297836
6.099999999999994	7.999999999999988	0.0009558328733091391
6.099999999999994	8.099999999999987	0.0009461703553388706
6.099999999999994	8.199999999999987	0.00039432336330638847
6.099999999999994	8.299999999999986	0.0003905987324247021
6.099999999999994	8.399999999999986	0.0003869981745044085
6.099999999999994	8.499999999999986	0.00038351598941793134
6.099999999999994	8.599999999999985	0.00038014614296295944
6.099999999999994	8.699999999999985	0.00037688296129903087
6.099999999999994	8.799999999999985	0.00037372135764048714
6.099999999999994	8.899999999999984	0.000370657145384892
6.099999999999994	8.999999999999984	0.00036768549393765616
6.099999999999994	9.099999999999984	0.0003648018029987186
6.099999999999994	9.199999999999983	0.0003620026588548363
6.099999999999994	9.299999999999983	0.0003592839035202462
6.099999999999994	9.399999999999983	0.00035664204899083364
6.099999999999994	9.499999999999982	0.00035407399810528386
6.099999999999994	9.599999999999982	0.0003515764806251373
6.099999999999994	9.699999999999982	0.000349146715617714
6.099999999999994	9.799999999999981	0.0003467817647002586
6.099999999999994	9.89999999999998	0.00034447912052030247
6.099999999999994	9.99999999999998	0.0003422360488256927
6.199999999999994	0.1	9.999999932639343
6.199999999999994	0.2	9.999999897808358
6.199999999999994	0.30000000000000004	9.999984150972484
6.199999999999994	0.4	9.999649390764283
6.199999999999994	0.5	9.997684202537311
6.199999999999994	0.6	9.991664531394298
6.199999999999994	0.7	9.9787763362876
6.199999999999994	0.7999999999999999	9.956433850451123
6.199999999999994	0.8999999999999999	9.922484350352756
6.199999999999994	0.9999999999999999	9.875163439542595
6.199999999999994	1.0999999999999999	9.81296682062712
6.199999999999994	1.2	9.734513320337545
6.199999999999994	1.3	9.638417994370759
6.199999999999994	1.4000000000000001	9.523170403259723
6.199999999999994	1.5000000000000002	9.387003065304219
6.199999999999994	1.6000000000000003	9.227726860553412
6.199999999999994	1.7000000000000004	9.042495540913901
6.199999999999994	1.8000000000000005	8.827428680919784
6.199999999999994	1.9000000000000006	8.576941993689628
6.199999999999994	2.0000000000000004	8.282412913018497
6.199999999999994	2.1000000000000005	7.929084842169137
6.199999999999994	2.2000000000000006	7.486970682819049
6.199999999999994	2.3000000000000007	6.868006074805692
6.199999999999994	2.400000000000001	0.002504903353085391
6.199999999999994	2.500000000000001	0.0021647202135258465
6.199999999999994	2.600000000000001	0.0034268341664671726
6.199999999999994	2.700000000000001	0.0034837703618090677
6.199999999999994	2.800000000000001	0.003865569350140528
6.199999999999994	2.9000000000000012	0.0029360728517555342
6.199999999999994	3.0000000000000013	0.0033193436759502972
6.199999999999994	3.1000000000000014	0.0033681623302678617
6.199999999999994	3.2000000000000015	0.0035471429283764873
6.199999999999994	3.3000000000000016	0.003490964366989295
6.199999999999994	3.4000000000000017	0.0034120802276663025
6.199999999999994	3.5000000000000018	0.0033193319385436586
6.199999999999994	3.600000000000002	0.003218959055979865
6.199999999999994	3.700000000000002	0.0031153469163625433
6.199999999999994	3.800000000000002	0.003017477358985663
6.199999999999994	3.900000000000002	0.002921525052018642
6.199999999999994	4.000000000000002	0.0028279955562885936
6.199999999999994	4.100000000000001	0.002737736892206531
6.199999999999994	4.200000000000001	0.0026512358847344685
6.199999999999994	4.300000000000001	0.0025687291717791526
6.199999999999994	4.4	0.002490283814085793
6.199999999999994	4.5	0.0024158548606242965
6.199999999999994	4.6	0.002345325943980721
6.199999999999994	4.699999999999999	0.0022785375467813136
6.199999999999994	4.799999999999999	0.0022153064304980047
6.199999999999994	4.899999999999999	0.0021554387810657507
6.199999999999994	4.999999999999998	0.0020987389196029105
6.199999999999994	5.099999999999998	0.002045014904735933
6.199999999999994	5.1999999999999975	0.001994081978295629
6.199999999999994	5.299999999999997	0.0019457645317640603
6.199999999999994	5.399999999999997	0.0018998970752555366
6.199999999999994	5.4999999999999964	0.001856324545360215
6.199999999999994	5.599999999999996	0.0018149021943034587
6.199999999999994	5.699999999999996	0.0017754952200473909
6.199999999999994	5.799999999999995	0.0017379782514210182
6.199999999999994	5.899999999999995	0.0017022347607868148
6.199999999999994	5.999999999999995	0.0016681564553614428
6.199999999999994	6.099999999999994	0.0016356426753115843
6.199999999999994	6.199999999999994	0.0016045998155306425
6.199999999999994	6.299999999999994	0.0015749407844202821
6.199999999999994	6.399999999999993	0.0015465844995940065
6.199999999999994	6.499999999999993	0.0015194554242278593
6.199999999999994	6.5999999999999925	0.001493483141448361
6.199999999999994	6.699999999999992	0.0014686019650449582
6.199999999999994	6.799999999999992	0.0014447505837585756
6.199999999999994	6.8999999999999915	0.0014218717348279438
6.199999999999994	6.999999999999991	0.001399911906825545
6.199999999999994	7.099999999999991	0.0012404759178762208
6.199999999999994	7.19999999999999	0.0012236580151272322
6.199999999999994	7.29999999999999	0.0012075047404829543
6.199999999999994	7.39999999999999	0.0011919736271480946
6.199999999999994	7.499999999999989	0.0011770332124278367
6.199999999999994	7.599999999999989	0.0012848639221051375
6.199999999999994	7.699999999999989	0.0012681018024850211
6.199999999999994	7.799999999999988	0.0009717406607255678
6.199999999999994	7.899999999999988	0.0009615862955596606
6.199999999999994	7.999999999999988	0.0009517891074933525
6.199999999999994	8.099999999999987	0.0009423306229072979
6.199999999999994	8.199999999999987	0.0003928154872559059
6.199999999999994	8.299999999999986	0.000389164065899716
6.199999999999994	8.399999999999986	0.00038563215372787733
6.199999999999994	8.499999999999986	0.00038221397932613837
6.199999999999994	8.599999999999985	0.00037890425536071803
6.199999999999994	8.699999999999985	0.0003756976115826319
6.199999999999994	8.799999999999985	0.00037258897440630226
6.199999999999994	8.899999999999984	0.00036957455445693795
6.199999999999994	8.999999999999984	0.0003666496693940078
6.199999999999994	9.099999999999984	0.00036381029801849053
6.199999999999994	9.199999999999983	0.0003610523965170585
6.199999999999994	9.299999999999983	0.00035837307274995075
6.199999999999994	9.399999999999983	0.0003557682914205609
6.199999999999994	9.499999999999982	0.0003532353839650567
6.199999999999994	9.599999999999982	0.0003507710866349379
6.199999999999994	9.699999999999982	0.00034837260538075746
6.199999999999994	9.799999999999981	0.00034603748436515583
6.199999999999994	9.89999999999998	0.0003437626656520988
6.199999999999994	9.99999999999998	0.00034154662217767643
6.299999999999994	0.1	9.999999932642696
6.299999999999994	0.2	9.999999874040643
6.299999999999994	0.30000000000000004	9.999977607535634
6.299999999999994	0.4	9.999545139014671
6.299999999999994	0.5	9.997145792482147
6.299999999999994	0.6	9.990063302431292
6.299999999999994	0.7	9.975270168009814
6.299999999999994	0.7999999999999999	9.95005008108549
6.299999999999994	0.8999999999999999	9.912155783772693
6.299999999999994	0.9999999999999999	9.859721224648077
6.299999999999994	1.0999999999999999	9.791102400354253
6.299999999999994	1.2	9.704714520895216
6.299999999999994	1.3	9.598875268455883
6.299999999999994	1.4000000000000001	9.471639168750599
6.299999999999994	1.5000000000000002	9.320593057474259
6.299999999999994	1.6000000000000003	9.142560718940164
6.299999999999994	1.7000000000000004	8.933115194327247
6.299999999999994	1.8000000000000005	8.685667814905804
6.299999999999994	1.9000000000000006	8.389512381284549
6.299999999999994	2.0000000000000004	8.024729241087561
6.299999999999994	2.1000000000000005	7.543655061504699
6.299999999999994	2.2000000000000006	6.687931128541632
6.299999999999994	2.3000000000000007	0.003138049418101918
6.299999999999994	2.400000000000001	0.0020258353581283665
6.299999999999994	2.500000000000001	0.002922644825736655
6.299999999999994	2.600000000000001	0.003037622693924657
6.299999999999994	2.700000000000001	0.0019391082367536498
6.299999999999994	2.800000000000001	0.002185400613139349
6.299999999999994	2.9000000000000012	0.002840286429744683
6.299999999999994	3.0000000000000013	0.002972224500396847
6.299999999999994	3.1000000000000014	0.0031949063779859363
6.299999999999994	3.2000000000000015	0.0031943550856066475
6.299999999999994	3.3000000000000016	0.0031644164545743692
6.299999999999994	3.4000000000000017	0.0031146028177261305
6.299999999999994	3.5000000000000018	0.0030513646382490903
6.299999999999994	3.600000000000002	0.002982872087647935
6.299999999999994	3.700000000000002	0.002911554602467293
6.299999999999994	3.800000000000002	0.0028370789173712105
6.299999999999994	3.900000000000002	0.002761346505077883
6.299999999999994	4.000000000000002	0.0026857480129904633
6.299999999999994	4.100000000000001	0.002611273995561935
6.299999999999994	4.200000000000001	0.002538607412517423
6.299999999999994	4.300000000000001	0.002468198901820142
6.299999999999994	4.4	0.0024003265306025154
6.299999999999994	4.5	0.002335142242664546
6.299999999999994	4.6	0.0022727073557153505
6.299999999999994	4.699999999999999	0.00221301930797606
6.299999999999994	4.799999999999999	0.0021560315656755213
6.299999999999994	4.899999999999999	0.0021016682743796662
6.299999999999994	4.999999999999998	0.002049834920781663
6.299999999999994	5.099999999999998	0.0020004260001466514
6.299999999999994	5.1999999999999975	0.001953330456399398
6.299999999999994	5.299999999999997	0.0019084354809753429
6.299999999999994	5.399999999999997	0.0018656291111121004
6.299999999999994	5.4999999999999964	0.0018248019629449354
6.299999999999994	5.599999999999996	0.0017858483414609095
6.299999999999994	5.699999999999996	0.001748666910720608
6.299999999999994	5.799999999999995	0.001713161057147668
6.299999999999994	5.899999999999995	0.0016792390395521323
6.299999999999994	5.999999999999995	0.0016468139973565058
6.299999999999994	6.099999999999994	0.0016158038632172684
6.299999999999994	6.199999999999994	0.001586131215332676
6.299999999999994	6.299999999999994	0.0015577230989259146
6.299999999999994	6.399999999999993	0.0015305108110628773
6.299999999999994	6.499999999999993	0.0015044296985162642
6.299999999999994	6.5999999999999925	0.0014794189373147045
6.299999999999994	6.699999999999992	0.0014554213204647254
6.299999999999994	6.799999999999992	0.0014323830519394917
6.299999999999994	6.8999999999999915	0.0014102535467232457
6.299999999999994	6.999999999999991	0.0013889852405080385
6.299999999999994	7.099999999999991	0.0012319657458246985
6.299999999999994	7.19999999999999	0.0012156481567848823
6.299999999999994	7.29999999999999	0.0011999517533766784
6.299999999999994	7.39999999999999	0.0011848459310869455
6.299999999999994	7.499999999999989	0.0011702985833769576
6.299999999999994	7.599999999999989	0.0012771336670462426
6.299999999999994	7.699999999999989	0.0012607797896388069
6.299999999999994	7.799999999999988	0.0009672494302159738
6.299999999999994	7.899999999999988	0.0009573271524987044
6.299999999999994	7.999999999999988	0.0009477460030555565
6.299999999999994	8.099999999999987	0.0009384891728188131
6.299999999999994	8.199999999999987	0.0003913062875460932
6.299999999999994	8.299999999999986	0.00038772727188163096
6.299999999999994	8.399999999999986	0.00038426335660279084
6.299999999999994	8.499999999999986	0.00038090917685446057
6.299999999999994	8.599999999999985	0.00037765870143150024
6.299999999999994	8.699999999999985	0.0003745081722125907
6.299999999999994	8.799999999999985	0.0003714524276067822
6.299999999999994	8.899999999999984	0.0003684875138304554
6.299999999999994	8.999999999999984	0.00036560916557697707
6.299999999999994	9.099999999999984	0.00036281358667386034
6.299999999999994	9.199999999999983	0.0003600973044428134
6.299999999999994	9.299999999999983	0.00035745692877003736
6.299999999999994	9.399999999999983	0.00035488929365008466
6.299999999999994	9.499999999999982	0.0003523913187272259
6.299999999999994	9.599999999999982	0.00034996014954485335
6.299999999999994	9.699999999999982	0.00034759321376243743
6.299999999999994	9.799999999999981	0.00034431430882607243
6.299999999999994	9.89999999999998	0.00034304108257503956
6.299999999999994	9.99999999999998	0.00034085186145465553
6.399999999999993	0.1	9.999999932636973
6.399999999999993	0.2	9.99999983404041
6.399999999999993	0.30000000000000004	9.999968350772082
6.399999999999993	0.4	9.99940984202111
6.399999999999993	0.5	9.996481428322847
6.399999999999993	0.6	9.988149166934052
6.399999999999993	0.7	9.971163837104314
6.399999999999993	0.7999999999999999	9.94267137550155
6.399999999999993	0.8999999999999999	9.900313011705528
6.399999999999993	0.9999999999999999	9.842088493789868
6.399999999999993	1.0999999999999999	9.766159945064528
6.399999999999993	1.2	9.670652722908262
6.399999999999993	1.3	9.5534492156083
6.399999999999993	1.4000000000000001	9.41194144247571
6.399999999999993	1.5000000000000002	9.242676560269523
6.399999999999993	1.6000000000000003	9.040761305669136
6.399999999999993	1.7000000000000004	8.79870526928125
6.399999999999993	1.8000000000000005	8.50377471034128
6.399999999999993	1.9000000000000006	8.130323231106985
6.399999999999993	2.0000000000000004	7.604714253206879
6.399999999999993	2.1000000000000005	0.0019370539536762538
6.399999999999993	2.2000000000000006	0.0016472913306566843
6.399999999999993	2.3000000000000007	0.0016188420105052
6.399999999999993	2.400000000000001	0.002692392795088914
6.399999999999993	2.500000000000001	0.0021528256288950737
6.399999999999993	2.600000000000001	0.002241252134254976
6.399999999999993	2.700000000000001	0.0024979836961311406
6.399999999999993	2.800000000000001	0.0026069644718473345
6.399999999999993	2.9000000000000012	0.0026965955186396802
6.399999999999993	3.0000000000000013	0.002909910428631834
6.399999999999993	3.1000000000000014	0.0029353639268249816
6.399999999999993	3.2000000000000015	0.0029361004910889196
6.399999999999993	3.3000000000000016	0.0029173545682522626
6.399999999999993	3.4000000000000017	0.002888118453555221
6.399999999999993	3.5000000000000018	0.0028476006563876396
6.399999999999993	3.600000000000002	0.002798730465522468
6.399999999999993	3.700000000000002	0.0027439422197398557
6.399999999999993	3.800000000000002	0.002685223033533405
6.399999999999993	3.900000000000002	0.0026241629298002413
6.399999999999993	4.000000000000002	0.002562008078084862
6.399999999999993	4.100000000000001	0.0024997145896710274
6.399999999999993	4.200000000000001	0.0024379997289260486
6.399999999999993	4.300000000000001	0.0023773882005130205
6.399999999999993	4.4	0.0023182522875542255
6.399999999999993	4.5	0.0022608455504032413
6.399999999999993	4.6	0.0022053304181026846
6.399999999999993	4.699999999999999	0.0021518003313048487
6.399999999999993	4.799999999999999	0.0021002972335085078
6.399999999999993	4.899999999999999	0.002050825205608244
6.399999999999993	4.999999999999998	0.0020033609746348243
6.399999999999993	5.099999999999998	0.0019578619338115498
6.399999999999993	5.1999999999999975	0.001914272205108283
6.399999999999993	5.299999999999997	0.0018725271851754573
6.399999999999993	5.399999999999997	0.0018325569211570152
6.399999999999993	5.4999999999999964	0.001794288595464932
6.399999999999993	5.599999999999996	0.0017576483360043432
6.399999999999993	5.699999999999996	0.0017225625186626872
6.399999999999993	5.799999999999995	0.001688958690083642
6.399999999999993	5.899999999999995	0.0016567662083207882
6.399999999999993	5.999999999999995	0.001625916675080833
6.399999999999993	6.099999999999994	0.0015963442131605057
6.399999999999993	6.199999999999994	0.001567985632775407
6.399999999999993	6.299999999999994	0.0015407805143525287
6.399999999999993	6.399999999999993	0.0015146712324288056
6.399999999999993	6.499999999999993	0.0014896029363516887
6.399999999999993	6.5999999999999925	0.0014655235017481812
6.399999999999993	6.699999999999992	0.0014423834578279082
6.399999999999993	6.799999999999992	0.0014201359030827632
6.399999999999993	6.8999999999999915	0.001398736409645087
6.399999999999993	6.999999999999991	0.0013781429220988746
6.399999999999993	7.099999999999991	0.0012235231711411742
6.399999999999993	7.19999999999999	0.0012076852801984753
6.399999999999993	7.29999999999999	0.0011924417269299874
6.399999999999993	7.39999999999999	0.0011777508161569805
6.399999999999993	7.499999999999989	0.0011635902051759285
6.399999999999993	7.599999999999989	0.0011499315036596627
6.399999999999993	7.699999999999989	0.0012534737495649992
6.399999999999993	7.799999999999988	0.0009627663753715023
6.399999999999993	7.899999999999988	0.000953072960462261
6.399999999999993	7.999999999999988	0.0009437052603603882
6.399999999999993	8.099999999999987	0.0009346476393650033
6.399999999999993	8.199999999999987	0.00038979605412540574
6.399999999999993	8.299999999999986	0.000386289116874986
6.399999999999993	8.399999999999986	0.0003828924986466263
6.399999999999993	8.499999999999986	0.00037960098988245065
6.399999999999993	8.599999999999985	0.00037640975248264246
6.399999999999993	8.699999999999985	0.0003733150250360298
6.399999999999993	8.799999999999985	0.0003703115271869626
6.399999999999993	8.899999999999984	0.00036739605286553625
6.399999999999993	8.999999999999984	0.00036456415508048746
6.399999999999993	9.099999999999984	0.00036181205963907773
6.399999999999993	9.199999999999983	0.0003591374377078728
6.399999999999993	9.299999999999983	0.000356536232226282
6.399999999999993	9.399999999999983	0.0003540053456047511
6.399999999999993	9.499999999999982	0.0003515422812300315
6.399999999999993	9.599999999999982	0.0003491442065145106
6.399999999999993	9.699999999999982	0.00034680830072800727
6.399999999999993	9.799999999999981	0.00034453261900785587
6.399999999999993	9.89999999999998	0.00034231446658537345
6.399999999999993	9.99999999999998	0.00034015174790153705
6.499999999999993	0.1	9.999999932640657
6.499999999999993	0.2	9.99999976675506
6.499999999999993	0.30000000000000004	9.999955255332363
6.499999999999993	0.4	9.999234227015691
6.499999999999993	0.5	9.99566123941297
6.499999999999993	0.6	9.98585868238513
6.499999999999993	0.7	9.966346725439898
6.499999999999993	0.7999999999999999	9.934122253266729
6.499999999999993	0.8999999999999999	9.886689331667233
6.499999999999993	0.9999999999999999	9.821865912384638
6.499999999999993	1.0999999999999999	9.737540464222477
6.499999999999993	1.2	9.631417215869272
6.499999999999993	1.3	9.500721963005617
6.499999999999993	1.4000000000000001	9.341792001017623
6.499999999999993	1.5000000000000002	9.149386988393683
6.499999999999993	1.6000000000000003	8.91531676824133
6.499999999999993	1.7000000000000004	8.625145702481106
6.499999999999993	1.8000000000000005	8.247750032137029
6.499999999999993	1.9000000000000006	0.0016570164197718684
6.499999999999993	2.0000000000000004	0.002326383822498985
6.499999999999993	2.1000000000000005	0.0017034281129317454
6.499999999999993	2.2000000000000006	0.0022632338168817197
6.499999999999993	2.3000000000000007	0.0020864978274741856
6.499999999999993	2.400000000000001	0.0023077029555044638
6.499999999999993	2.500000000000001	0.0016350574312257423
6.499999999999993	2.600000000000001	0.002283477632283509
6.499999999999993	2.700000000000001	0.0024198780311409937
6.499999999999993	2.800000000000001	0.00263636877018505
6.499999999999993	2.9000000000000012	0.0026869537071410494
6.499999999999993	3.0000000000000013	0.002720874286410008
6.499999999999993	3.1000000000000014	0.002739155807982377
6.499999999999993	3.2000000000000015	0.00274272163078588
6.499999999999993	3.3000000000000016	0.0027331197090653936
6.499999999999993	3.4000000000000017	0.0027122633149334937
6.499999999999993	3.5000000000000018	0.0026821502872035725
6.499999999999993	3.600000000000002	0.002644690737932515
6.499999999999993	3.700000000000002	0.0026016164880954527
6.499999999999993	3.800000000000002	0.0025544404644842838
6.499999999999993	3.900000000000002	0.002504446436923379
6.499999999999993	4.000000000000002	0.0024526972735734493
6.499999999999993	4.100000000000001	0.00240005391374498
6.499999999999993	4.200000000000001	0.0023471996387546246
6.499999999999993	4.300000000000001	0.0022946659331253105
6.499999999999993	4.4	0.0022428575620120745
6.499999999999993	4.5	0.0021920754851840873
6.499999999999993	4.6	0.0021425369773824692
6.499999999999993	4.699999999999999	0.0020943927627988237
6.499999999999993	4.799999999999999	0.0020477412927556405
6.499999999999993	4.899999999999999	0.002002640432731541
6.499999999999993	4.999999999999998	0.0019591168953465923
6.499999999999993	5.099999999999998	0.0019171737692976999
6.499999999999993	5.1999999999999975	0.0018767964698392146
6.499999999999993	5.299999999999997	0.0018379574056058032
6.499999999999993	5.399999999999997	0.0018006196117712823
6.499999999999993	5.4999999999999964	0.0017647395630572811
6.499999999999993	5.599999999999996	0.0017302693362272854
6.499999999999993	5.699999999999996	0.001697158266733548
6.499999999999993	5.799999999999995	0.0016653542074079532
6.499999999999993	5.899999999999995	0.0016348044810853956
6.499999999999993	5.999999999999995	0.001605456542881068
6.499999999999993	6.099999999999994	0.001577258760540407
6.499999999999993	6.199999999999994	0.0015501603035305356
6.499999999999993	6.299999999999994	0.0015241119193539151
6.499999999999993	6.399999999999993	0.001499065879344124
6.499999999999993	6.499999999999993	0.0014749761574847703
6.499999999999993	6.5999999999999925	0.001451798511159748
6.499999999999993	6.699999999999992	0.0014294905206505475
6.499999999999993	6.799999999999992	0.00140801160286546
6.499999999999993	6.8999999999999915	0.0013873230004428294
6.499999999999993	6.999999999999991	0.0013673877543135017
6.499999999999993	7.099999999999991	0.0012151394047667846
6.499999999999993	7.19999999999999	0.0011997793818041087
6.499999999999993	7.29999999999999	0.0011849736386751876
6.499999999999993	7.39999999999999	0.0011706907575466268
6.499999999999993	7.499999999999989	0.0011569110301230467
6.499999999999993	7.599999999999989	0.0011436046708631436
6.499999999999993	7.699999999999989	0.0012461862175158543
6.499999999999993	7.799999999999988	0.0009582931439230852
6.499999999999993	7.899999999999988	0.0009488251881959023
6.499999999999993	7.999999999999988	0.000939668204768461
6.499999999999993	8.099999999999987	0.0009308073578241337
6.499999999999993	8.199999999999987	0.00038828524942576166
6.499999999999993	8.299999999999986	0.0003848496306717039
6.499999999999993	8.399999999999986	0.00038151948807217196
6.499999999999993	8.499999999999986	0.0003782909473522521
6.499999999999993	8.599999999999985	0.0003751584567061072
6.499999999999993	8.699999999999985	0.00037211855078569207
6.499999999999993	8.799999999999985	0.0003691674012804942
6.499999999999993	8.899999999999984	0.00036630083044050777
6.499999999999993	8.999999999999984	0.00036351472610908877
6.499999999999993	9.099999999999984	0.0003608069386379022
6.499999999999993	9.199999999999983	0.0003581728950498063
6.499999999999993	9.299999999999983	0.00035561076905454587
6.499999999999993	9.399999999999983	0.0003531169355152058
6.499999999999993	9.499999999999982	0.0003506885986036346
6.499999999999993	9.599999999999982	0.0003483235632281388
6.499999999999993	9.699999999999982	0.00034601899903359307
6.499999999999993	9.799999999999981	0.0003437729129061413
6.499999999999993	9.89999999999998	0.0003415829987382208
6.499999999999993	9.99999999999998	0.00033944707547335987
6.5999999999999925	0.1	9.999999932640426
6.5999999999999925	0.2	9.999999653542192
6.5999999999999925	0.30000000000000004	9.999936728821307
6.5999999999999925	0.4	9.999006232470068
6.5999999999999925	0.5	9.994648056910915
6.5999999999999925	0.6	9.983114531657883
6.5999999999999925	0.7	9.960684745411134
6.5999999999999925	0.7999999999999999	9.924188851202274
6.5999999999999925	0.8999999999999999	9.870955244741463
6.5999999999999925	0.9999999999999999	9.798549724709561
6.5999999999999925	1.0999999999999999	9.704466657838033
6.5999999999999925	1.2	9.585781492010607
6.5999999999999925	1.3	9.438688411372773
6.5999999999999925	1.4000000000000001	9.257739297553677
6.5999999999999925	1.5000000000000002	9.034316676660543
6.5999999999999925	1.6000000000000003	8.752850763698751
6.5999999999999925	1.7000000000000004	0.0014259139472375191
6.5999999999999925	1.8000000000000005	0.0018401505710685271
6.5999999999999925	1.9000000000000006	0.0015023461536956826
6.5999999999999925	2.0000000000000004	0.0016005703286294372
6.5999999999999925	2.1000000000000005	0.0015492569891241979
6.5999999999999925	2.2000000000000006	0.0018677196868287246
6.5999999999999925	2.3000000000000007	0.0018491608346904388
6.5999999999999925	2.400000000000001	0.0020227659679895706
6.5999999999999925	2.500000000000001	0.0017614937498722778
6.5999999999999925	2.600000000000001	0.001882370794899281
6.5999999999999925	2.700000000000001	0.0022324863286876683
6.5999999999999925	2.800000000000001	0.002466764121563676
6.5999999999999925	2.9000000000000012	0.002524681502900415
6.5999999999999925	3.0000000000000013	0.002559185247287953
6.5999999999999925	3.1000000000000014	0.002577749804477111
6.5999999999999925	3.2000000000000015	0.0025835233029544223
6.5999999999999925	3.3000000000000016	0.0025783676148496454
6.5999999999999925	3.4000000000000017	0.002563819781670149
6.5999999999999925	3.5000000000000018	0.002541334094852161
6.5999999999999925	3.600000000000002	0.0025123041014501217
6.5999999999999925	3.700000000000002	0.002478033044751987
6.5999999999999925	3.800000000000002	0.002439703756111981
6.5999999999999925	3.900000000000002	0.0023983603510447917
6.5999999999999925	4.000000000000002	0.0023549022033611255
6.5999999999999925	4.100000000000001	0.0023100873217646884
6.5999999999999925	4.200000000000001	0.0022645429151483204
6.5999999999999925	4.300000000000001	0.0022187774778224642
6.5999999999999925	4.4	0.0021731971514967873
6.5999999999999925	4.5	0.002128120064012118
6.5999999999999925	4.6	0.0020837906261819195
6.5999999999999925	4.699999999999999	0.0020403923242983167
6.5999999999999925	4.799999999999999	0.0019980589221643814
6.5999999999999925	4.899999999999999	0.001956884051118139
6.5999999999999925	4.999999999999998	0.0019169292705296065
6.5999999999999925	5.099999999999998	0.0018782307515198458
6.5999999999999925	5.1999999999999975	0.0018408047554129515
6.5999999999999925	5.299999999999997	0.0018046520840111259
6.5999999999999925	5.399999999999997	0.0017697616684685842
6.5999999999999925	5.4999999999999964	0.0017361134455808507
6.5999999999999925	5.599999999999996	0.0017036806517334864
6.5999999999999925	5.699999999999996	0.0016724316434862635
6.5999999999999925	5.799999999999995	0.0016423313385423301
6.5999999999999925	5.899999999999995	0.0016133423498637248
6.5999999999999925	5.999999999999995	0.001585425876666631
6.5999999999999925	6.099999999999994	0.001558542404019025
6.5999999999999925	6.199999999999994	0.0015326522347160806
6.5999999999999925	6.299999999999994	0.001507715916982531
6.5999999999999925	6.399999999999993	0.0014836945581212183
6.5999999999999925	6.499999999999993	0.0014605500673240015
6.5999999999999925	6.5999999999999925	0.001438245334386931
6.5999999999999925	6.699999999999992	0.0014167443593901276
6.5999999999999925	6.799999999999992	0.0013960123421042968
6.5999999999999925	6.8999999999999915	0.001376015740966688
6.5999999999999925	6.999999999999991	0.0013567223068141493
6.5999999999999925	7.099999999999991	0.0012068233673430317
6.5999999999999925	7.19999999999999	0.001191926694325049
6.5999999999999925	7.29999999999999	0.0011775502959073662
6.5999999999999925	7.39999999999999	0.0011636698961842325
6.5999999999999925	7.499999999999989	0.0011502606410879936
6.5999999999999925	7.599999999999989	0.001137303438534215
6.5999999999999925	7.699999999999989	0.001238919677723608
6.5999999999999925	7.799999999999988	0.0009538310603001241
6.5999999999999925	7.899999999999988	0.0009445853390096887
6.5999999999999925	7.999999999999988	0.0009356360002595322
6.5999999999999925	8.099999999999987	0.00039024701214394474
6.5999999999999925	8.199999999999987	0.00038677474878261175
6.5999999999999925	8.299999999999986	0.00038340918913077953
6.5999999999999925	8.399999999999986	0.0003801452280928763
6.5999999999999925	8.499999999999986	0.00037697807793239083
6.5999999999999925	8.599999999999985	0.00037390450167581156
6.5999999999999925	8.699999999999985	0.0003709196476607002
6.5999999999999925	8.799999999999985	0.000368019844432968
6.5999999999999925	8.899999999999984	0.0003652018283561635
6.5999999999999925	8.999999999999984	0.00036246224280168373
6.5999999999999925	9.099999999999984	0.00035979731737081563
6.5999999999999925	9.199999999999983	0.00035720488328346337
6.5999999999999925	9.299999999999983	0.00035468108981200086
6.5999999999999925	9.399999999999983	0.00035222388586998916
6.5999999999999925	9.499999999999982	0.00034983026667778335
6.5999999999999925	9.599999999999982	0.0003474981885638448
6.5999999999999925	9.699999999999982	0.0003452252396585599
6.5999999999999925	9.799999999999981	0.00034300865708567115
6.5999999999999925	9.89999999999998	0.00034084696195447605
6.5999999999999925	9.99999999999998	0.0003387377742137801
6.699999999999992	0.1	9.999999932638298
6.699999999999992	0.2	9.999999463062304
6.699999999999992	0.30000000000000004	9.99991051778352
6.699999999999992	0.4	9.998710156328883
6.699999999999992	0.5	9.993395516408759
6.699999999999992	0.6	9.979822032628348
6.699999999999992	0.7	9.954014103558569
6.699999999999992	0.7999999999999999	9.912607622953084
6.699999999999992	0.8999999999999999	9.852697441017698
6.699999999999992	0.9999999999999999	9.771491320329131
6.699999999999992	1.0999999999999999	9.665901584460046
6.699999999999992	1.2	9.532029751530363
6.699999999999992	1.3	9.36435559943007
6.699999999999992	1.4000000000000001	9.154131363154642
6.699999999999992	1.5000000000000002	0.001263862719453262
6.699999999999992	1.6000000000000003	0.0013754544009501716
6.699999999999992	1.7000000000000004	0.001973586843375518
6.699999999999992	1.8000000000000005	0.0011664821157047452
6.699999999999992	1.9000000000000006	0.0012441088380714244
6.699999999999992	2.0000000000000004	0.001526846820972481
6.699999999999992	2.1000000000000005	0.0016729471158618823
6.699999999999992	2.2000000000000006	0.0016746411204963565
6.699999999999992	2.3000000000000007	0.001715828530942714
6.699999999999992	2.400000000000001	0.0018709288704641233
6.699999999999992	2.500000000000001	0.0021621251301809498
6.699999999999992	2.600000000000001	0.0016725779527068925
6.699999999999992	2.700000000000001	0.0020524402559005885
6.699999999999992	2.800000000000001	0.002301205595402431
6.699999999999992	2.9000000000000012	0.002370871498718934
6.699999999999992	3.0000000000000013	0.002411840941412515
6.699999999999992	3.1000000000000014	0.0024347323090414446
6.699999999999992	3.2000000000000015	0.00244456038038275
6.699999999999992	3.3000000000000016	0.002444027037941239
6.699999999999992	3.4000000000000017	0.002434895830152885
6.699999999999992	3.5000000000000018	0.0024185442145961094
6.699999999999992	3.600000000000002	0.0023961685489452427
6.699999999999992	3.700000000000002	0.002368849485655633
6.699999999999992	3.800000000000002	0.002337566168490804
6.699999999999992	3.900000000000002	0.0023031951946183515
6.699999999999992	4.000000000000002	0.0022665090375011353
6.699999999999992	4.100000000000001	0.0022281753728723252
6.699999999999992	4.200000000000001	0.002188762794860903
6.699999999999992	4.300000000000001	0.0021487473121607897
6.699999999999992	4.4	0.002108521475544855
6.699999999999992	4.5	0.002068404192235683
6.699999999999992	4.6	0.0020286505903875157
6.699999999999992	4.699999999999999	0.0019894614221178247
6.699999999999992	4.799999999999999	0.001950991687636531
6.699999999999992	4.899999999999999	0.0019133583222030535
6.699999999999992	4.999999999999998	0.0018766468971406212
6.699999999999992	5.099999999999998	0.0018409173700506176
6.699999999999992	5.1999999999999975	0.001806208946796441
6.699999999999992	5.299999999999997	0.0017725441523653025
6.699999999999992	5.399999999999997	0.0017399322096311755
6.699999999999992	5.4999999999999964	0.0017083718244581955
6.699999999999992	5.599999999999996	0.001677853469337668
6.699999999999992	5.699999999999996	0.001648361245641119
6.699999999999992	5.799999999999995	0.001619874399039835
6.699999999999992	5.899999999999995	0.0015923685464764
6.699999999999992	5.999999999999995	0.001565816668847888
6.699999999999992	6.099999999999994	0.0015401899085220221
6.699999999999992	6.199999999999994	0.001515458211484873
6.699999999999992	6.299999999999994	0.0014915908404460737
6.699999999999992	6.399999999999993	0.0014685567826233203
6.699999999999992	6.499999999999993	0.001446325072964628
6.699999999999992	6.5999999999999925	0.0014248650484449733
6.699999999999992	6.699999999999992	0.001404146545009875
6.699999999999992	6.799999999999992	0.0013841400490005142
6.699999999999992	6.8999999999999915	0.0013648168099220674
6.699999999999992	6.999999999999991	0.001346148924633649
6.699999999999992	7.099999999999991	0.0011985768229010685
6.699999999999992	7.19999999999999	0.0011841310165620386
6.699999999999992	7.29999999999999	0.0011701747878986384
6.699999999999992	7.39999999999999	0.0011566850126248699
6.699999999999992	7.499999999999989	0.0011436435524456213
6.699999999999992	7.599999999999989	0.0011310238125382004
6.699999999999992	7.699999999999989	0.0012316764641815841
6.699999999999992	7.799999999999988	0.0009493814893079055
6.699999999999992	7.899999999999988	0.0009403547095466628
6.699999999999992	7.999999999999988	0.000931610171112189
6.699999999999992	8.099999999999987	0.00038866249790907477
6.699999999999992	8.199999999999987	0.00038526485621146324
6.699999999999992	8.299999999999986	0.00038196862732862947
6.699999999999992	8.399999999999986	0.0003787699845119014
6.699999999999992	8.499999999999986	0.00037566448503323813
6.699999999999992	8.599999999999985	0.0003726483074022514
6.699999999999992	8.699999999999985	0.00036971822171202396
6.699999999999992	8.799999999999985	0.0003668695959917073
6.699999999999992	8.899999999999984	0.00036410021927864105
6.699999999999992	8.999999999999984	0.0003614060508267006
6.699999999999992	9.099999999999984	0.0003587844297387884
6.699999999999992	9.199999999999983	0.00035623264615999937
6.699999999999992	9.299999999999983	0.0003537476393779288
6.699999999999992	9.399999999999983	0.00035132682768562523
6.699999999999992	9.499999999999982	0.0003489678372148278
6.699999999999992	9.599999999999982	0.0003466686687863532
6.699999999999992	9.699999999999982	0.00034442671588665085
6.699999999999992	9.799999999999981	0.00034224021902821956
6.699999999999992	9.89999999999998	0.00034010639131120627
6.699999999999992	9.99999999999998	0.00033795372214567463
6.799999999999992	0.1	0.0010830425920169734
6.799999999999992	0.2	0.0014045912346318634
6.799999999999992	0.30000000000000004	9.999873432732707
6.799999999999992	0.4	9.99832553494504
6.799999999999992	0.5	9.991845605594342
6.799999999999992	0.6	9.975864558886025
6.799999999999992	0.7	9.94613286692578
6.799999999999992	0.7999999999999999	9.899049461627738
6.799999999999992	0.8999999999999999	9.831387887494708
6.799999999999992	0.9999999999999999	9.73983431635733
6.799999999999992	1.0999999999999999	9.620412765019465
6.799999999999992	1.2	0.0016285943926420935
6.799999999999992	1.3	0.0012403860460277652
6.799999999999992	1.4000000000000001	0.0009737724047615054
6.799999999999992	1.5000000000000002	0.001735213903368453
6.799999999999992	1.6000000000000003	0.001274427713824129
6.799999999999992	1.7000000000000004	0.001670584965239443
6.799999999999992	1.8000000000000005	0.001074450960686138
6.799999999999992	1.9000000000000006	0.001145561413154682
6.799999999999992	2.0000000000000004	0.0015047619254805239
6.799999999999992	2.1000000000000005	0.0015230166801566095
6.799999999999992	2.2000000000000006	0.0015473585007933616
6.799999999999992	2.3000000000000007	0.0016656605605374342
6.799999999999992	2.400000000000001	0.0017713154751888395
6.799999999999992	2.500000000000001	0.0012870737545809174
6.799999999999992	2.600000000000001	0.0015545673281050477
6.799999999999992	2.700000000000001	0.0019128877044915739
6.799999999999992	2.800000000000001	0.002158941899115381
6.799999999999992	2.9000000000000012	0.002234256691586155
6.799999999999992	3.0000000000000013	0.002280316658180918
6.799999999999992	3.1000000000000014	0.0023075893284328327
6.799999999999992	3.2000000000000015	0.0023215721400800028
6.799999999999992	3.3000000000000016	0.002325372230951759
6.799999999999992	3.4000000000000017	0.002320950740005097
6.799999999999992	3.5000000000000018	0.002309714326922218
6.799999999999992	3.600000000000002	0.002292789696344685
6.799999999999992	3.700000000000002	0.002271142479259598
6.799999999999992	3.800000000000002	0.0022456279242662924
6.799999999999992	3.900000000000002	0.0022170086729617526
6.799999999999992	4.000000000000002	0.002185961584532308
6.799999999999992	4.100000000000001	0.002153081120098506
6.799999999999992	4.200000000000001	0.002118882841190504
6.799999999999992	4.300000000000001	0.002083808062501566
6.799999999999992	4.4	0.0020482296602075964
6.799999999999992	4.5	0.002012458680705943
6.799999999999992	4.6	0.0019767512868047628
6.799999999999992	4.699999999999999	0.0019413111908545124
6.799999999999992	4.799999999999999	0.001906318682387233
6.799999999999992	4.899999999999999	0.001871891858717408
6.799999999999992	4.999999999999998	0.0018381369793630253
6.799999999999992	5.099999999999998	0.0018051308867224347
6.799999999999992	5.1999999999999975	0.0017729297133766981
6.799999999999992	5.299999999999997	0.001741572512530486
6.799999999999992	5.399999999999997	0.0017110843444702267
6.799999999999992	5.4999999999999964	0.001681478885543954
6.799999999999992	5.599999999999996	0.001652760615202117
6.799999999999992	5.699999999999996	0.0016249266420581476
6.799999999999992	5.799999999999995	0.001597968220794786
6.799999999999992	5.899999999999995	0.0015718720099281958
6.799999999999992	5.999999999999995	0.0015466211086940709
6.799999999999992	6.099999999999994	0.0015221959118494157
6.799999999999992	6.199999999999994	0.0014985748112426997
6.799999999999992	6.299999999999994	0.0014757347696737263
6.799999999999992	6.399999999999993	0.0014536517912275217
6.799999999999992	6.499999999999993	0.0014323013005598094
6.799999999999992	6.5999999999999925	0.0014116584531237296
6.799999999999992	6.699999999999992	0.0013916983828831794
6.799999999999992	6.799999999999992	0.001372396400880975
6.799999999999992	6.8999999999999915	0.0013537281515912387
6.799999999999992	6.999999999999991	0.0013356697368421815
6.799999999999992	7.099999999999991	0.00119039661475001
6.799999999999992	7.19999999999999	0.0011763946659285416
6.799999999999992	7.29999999999999	0.0011628515133288901
6.799999999999992	7.39999999999999	0.001149743106267326
6.799999999999992	7.499999999999989	0.0011370597217378769
6.799999999999992	7.599999999999989	0.001238864359658143
6.799999999999992	7.699999999999989	0.0009540377311812053
6.799999999999992	7.799999999999988	0.0009449458560659821
6.799999999999992	7.899999999999988	0.0009361345070880923
6.799999999999992	7.999999999999988	0.0009275918866229073
6.799999999999992	8.099999999999987	0.0003870802042399038
6.799999999999992	8.199999999999987	0.000383755656100358
6.799999999999992	8.299999999999986	0.00038052831247249643
6.799999999999992	8.399999999999986	0.0003773946159744924
6.799999999999992	8.499999999999986	0.00037435001900764276
6.799999999999992	8.599999999999985	0.0003713911319442296
6.799999999999992	8.699999999999985	0.0003685145919772449
6.799999999999992	8.799999999999985	0.00036571690082816497
6.799999999999992	8.899999999999984	0.00036299564176774774
6.799999999999992	8.999999999999984	0.000360346853349975
6.799999999999992	9.099999999999984	0.0003577682551508638
6.799999999999992	9.199999999999983	0.00035525686197158154
6.799999999999992	9.299999999999983	0.0003528102886688736
6.799999999999992	9.399999999999983	0.00035042575678392125
6.799999999999992	9.499999999999982	0.00034810185258822395
6.799999999999992	9.599999999999982	0.00034583509727291917
6.799999999999992	9.699999999999982	0.0003436243041159985
6.799999999999992	9.799999999999981	0.00034146714441803463
6.799999999999992	9.89999999999998	0.0003393616837977071
6.799999999999992	9.99999999999998	0.00033723603618077895
6.8999999999999915	0.1	0.0011021269365162505
6.8999999999999915	0.2	0.001097358696669508
6.8999999999999915	0.30000000000000004	0.0010908864250025814
6.8999999999999915	0.4	0.0013800521340368629
6.8999999999999915	0.5	0.0012309820860977633
6.8999999999999915	0.6	0.0009004608904570742
6.8999999999999915	0.7	0.001311823738893631
6.8999999999999915	0.7999999999999999	0.000929201709311282
6.8999999999999915	0.8999999999999999	0.0009376363505220959
6.8999999999999915	0.9999999999999999	0.0013482560406668156
6.8999999999999915	1.0999999999999999	0.0015957773309356982
6.8999999999999915	1.2	0.0015164329674220369
6.8999999999999915	1.3	0.0015165941267219832
6.8999999999999915	1.4000000000000001	0.0009391602204198105
6.8999999999999915	1.5000000000000002	0.001582756887934405
6.8999999999999915	1.6000000000000003	0.00132031832815044
6.8999999999999915	1.7000000000000004	0.0009977234362439388
6.8999999999999915	1.8000000000000005	0.0018412269958557523
6.8999999999999915	1.9000000000000006	0.0019038533815627686
6.8999999999999915	2.0000000000000004	0.0019633071572080244
6.8999999999999915	2.1000000000000005	0.001455248917036718
6.8999999999999915	2.2000000000000006	0.001538679092302182
6.8999999999999915	2.3000000000000007	0.0016203175961656924
6.8999999999999915	2.400000000000001	0.0016959724050012294
6.8999999999999915	2.500000000000001	0.001786752691729801
6.8999999999999915	2.600000000000001	0.0015057219559181747
6.8999999999999915	2.700000000000001	0.0018150983516076798
6.8999999999999915	2.800000000000001	0.0020440464199583267
6.8999999999999915	2.9000000000000012	0.0021176710612272574
6.8999999999999915	3.0000000000000013	0.002165266452109204
6.8999999999999915	3.1000000000000014	0.0021952089754897395
6.8999999999999915	3.2000000000000015	0.0022123785805906646
6.8999999999999915	3.3000000000000016	0.00221974536893612
6.8999999999999915	3.4000000000000017	0.0022192454061952583
6.8999999999999915	3.5000000000000018	0.002212255384786673
6.8999999999999915	3.600000000000002	0.0021998432291737645
6.8999999999999915	3.700000000000002	0.0021828958640272597
6.8999999999999915	3.800000000000002	0.002162181690968904
6.8999999999999915	3.900000000000002	0.00213837985011547
6.8999999999999915	4.000000000000002	0.002112093630138025
6.8999999999999915	4.100000000000001	0.002083857067684391
6.8999999999999915	4.200000000000001	0.002054139185613574
6.8999999999999915	4.300000000000001	0.0020233478531272832
6.8999999999999915	4.4	0.0019918340070401858
6.8999999999999915	4.5	0.0019598963312666027
6.8999999999999915	4.6	0.0019277862740999167
6.8999999999999915	4.699999999999999	0.0018957131836759027
6.8999999999999915	4.799999999999999	0.0018638493597837725
6.8999999999999915	4.899999999999999	0.0018323348644934158
6.8999999999999915	4.999999999999998	0.0018012819822100234
6.8999999999999915	5.099999999999998	0.0017707792684301096
6.8999999999999915	5.1999999999999975	0.001740895162885314
6.8999999999999915	5.299999999999997	0.0017116811692998047
6.8999999999999915	5.399999999999997	0.0016831746228971006
6.8999999999999915	5.4999999999999964	0.0016554010774145528
6.8999999999999915	5.599999999999996	0.0016283763492690039
6.8999999999999915	5.699999999999996	0.001602108255731065
6.8999999999999915	5.799999999999995	0.001576598089461254
6.8999999999999915	5.899999999999995	0.0015518418598744336
6.8999999999999915	5.999999999999995	0.0015278313376450847
6.8999999999999915	6.099999999999994	0.00150455493089098
6.8999999999999915	6.199999999999994	0.0014819984156054183
6.8999999999999915	6.299999999999994	0.0014601455467033425
6.8999999999999915	6.399999999999993	0.0014389785634615754
6.8999999999999915	6.499999999999993	0.0014184786110482865
6.8999999999999915	6.5999999999999925	0.001398626086461982
6.8999999999999915	6.699999999999992	0.0013794009257658976
6.8999999999999915	6.799999999999992	0.0013607828358911354
6.8999999999999915	6.8999999999999915	0.0013427514867838004
6.8999999999999915	6.999999999999991	0.0013252866651933056
6.8999999999999915	7.099999999999991	0.0011822871374744786
6.8999999999999915	7.19999999999999	0.0011687176220079114
6.8999999999999915	7.29999999999999	0.0011555757502202202
6.8999999999999915	7.39999999999999	0.0011428440689541484
6.8999999999999915	7.499999999999989	0.0011305092912617413
6.8999999999999915	7.599999999999989	0.0012313037384417424
6.8999999999999915	7.699999999999989	0.0009493909101799565
6.8999999999999915	7.799999999999988	0.0009405254176152819
6.8999999999999915	7.899999999999988	0.0009319261415076632
6.8999999999999915	7.999999999999988	0.000923582343848141
6.8999999999999915	8.099999999999987	0.0003855005323507904
6.8999999999999915	8.199999999999987	0.00038224809329113064
6.8999999999999915	8.299999999999986	0.00037908850682316685
6.8999999999999915	8.399999999999986	0.00037601905927122856
6.8999999999999915	8.499999999999986	0.0003730342926371161
6.8999999999999915	8.599999999999985	0.0003701322232813047
6.8999999999999915	8.699999999999985	0.0003673094050194133
6.8999999999999915	8.799999999999985	0.00036456222312816733
6.8999999999999915	8.899999999999984	0.0003618883486802534
6.8999999999999915	8.999999999999984	0.0003592847406112367
6.8999999999999915	9.099999999999984	0.00035674854112397814
6.8999999999999915	9.199999999999983	0.00035427778318331124
6.8999999999999915	9.299999999999983	0.0003518694258934998
6.8999999999999915	9.399999999999983	0.00034952171503636886
6.8999999999999915	9.499999999999982	0.0003472318091502617
6.8999999999999915	9.599999999999982	0.00034499778288558914
6.8999999999999915	9.699999999999982	0.0003428180276014228
6.8999999999999915	9.799999999999981	0.00034069044364464884
6.8999999999999915	9.89999999999998	0.00033861297906260797
6.8999999999999915	9.99999999999998	0.00033651431760906036
6.999999999999991	0.1	0.00123102507996075
6.999999999999991	0.2	0.0011875049403944804
6.999999999999991	0.30000000000000004	0.0010858510396524817
6.999999999999991	0.4	0.0010768873941993935
6.999999999999991	0.5	0.0013301121807994336
6.999999999999991	0.6	0.0013618134032955585
6.999999999999991	0.7	0.0013688024343401514
6.999999999999991	0.7999999999999999	0.001076147858271275
6.999999999999991	0.8999999999999999	0.0012868135922453263
6.999999999999991	0.9999999999999999	0.0011278434291275628
6.999999999999991	1.0999999999999999	0.0012625426820946529
6.999999999999991	1.2	0.0009243751593186846
6.999999999999991	1.3	0.001452521755399859
6.999999999999991	1.4000000000000001	0.0009179741728778303
6.999999999999991	1.5000000000000002	0.001619124210449708
6.999999999999991	1.6000000000000003	0.001627362411266609
6.999999999999991	1.7000000000000004	0.0010409221923429446
6.999999999999991	1.8000000000000005	0.001352611431095221
6.999999999999991	1.9000000000000006	0.0013743715354416328
6.999999999999991	2.0000000000000004	0.0014121897566279442
6.999999999999991	2.1000000000000005	0.0014618261184204486
6.999999999999991	2.2000000000000006	0.0015181166609231874
6.999999999999991	2.3000000000000007	0.0015765165460066412
6.999999999999991	2.400000000000001	0.002028126550723231
6.999999999999991	2.500000000000001	0.001170363842959237
6.999999999999991	2.600000000000001	0.0014939756661547367
6.999999999999991	2.700000000000001	0.0017485887251352677
6.999999999999991	2.800000000000001	0.001953289697246752
6.999999999999991	2.9000000000000012	0.002020044529557106
6.999999999999991	3.0000000000000013	0.0020658595491645834
6.999999999999991	3.1000000000000014	0.0020964225992425546
6.999999999999991	3.2000000000000015	0.0021154421473074006
6.999999999999991	3.3000000000000016	0.0021253870876333154
6.999999999999991	3.4000000000000017	0.0021279581858608125
6.999999999999991	3.5000000000000018	0.0021244064844185627
6.999999999999991	3.600000000000002	0.002115707432833908
6.999999999999991	3.700000000000002	0.002102666269309902
6.999999999999991	3.800000000000002	0.0020859750882583714
6.999999999999991	3.900000000000002	0.002066242961463297
6.999999999999991	4.000000000000002	0.002044011419792627
6.999999999999991	4.100000000000001	0.002019762540728531
6.999999999999991	4.200000000000001	0.001993923697551368
6.999999999999991	4.300000000000001	0.0019668710861485868
6.999999999999991	4.4	0.0019389330393350804
6.999999999999991	4.5	0.0019103934936961244
6.999999999999991	4.6	0.001881495680179876
6.999999999999991	4.699999999999999	0.00185244597455757
6.999999999999991	4.799999999999999	0.0018234177686905352
6.999999999999991	4.899999999999999	0.0017945552575629564
6.999999999999991	4.999999999999998	0.0017659770405232154
6.999999999999991	5.099999999999998	0.0017377794701256518
6.999999999999991	5.1999999999999975	0.0017100397127197886
6.999999999999991	5.299999999999997	0.0016828184990905623
6.999999999999991	5.399999999999997	0.0016561625692730888
6.999999999999991	5.4999999999999964	0.0016301068223179796
6.999999999999991	5.599999999999996	0.0016046761911898569
6.999999999999991	5.699999999999996	0.0015798872664811155
6.999999999999991	5.799999999999995	0.001555749694454519
6.999999999999991	5.899999999999995	0.001532267376291377
6.999999999999991	5.999999999999995	0.0015094394918798188
6.999999999999991	6.099999999999994	0.0014872613696916167
6.999999999999991	6.199999999999994	0.0014657252266142536
6.999999999999991	6.299999999999994	0.0014448207923328917
6.999999999999991	6.399999999999993	0.0014245358375062829
6.999999999999991	6.499999999999993	0.001404856616283801
6.999999999999991	6.5999999999999925	0.0013857682397698525
6.999999999999991	6.699999999999992	0.0013672549870332308
6.999999999999991	6.799999999999992	0.0013493005648361094
6.999999999999991	6.8999999999999915	0.0013318883229190485
6.999999999999991	6.999999999999991	0.0013150014327923242
6.999999999999991	7.099999999999991	0.001174253829652447
6.999999999999991	7.19999999999999	0.001161103371927868
6.999999999999991	7.29999999999999	0.0011483530821142466
6.999999999999991	7.39999999999999	0.0011359894945198999
6.999999999999991	7.499999999999989	0.0011240001696330272
6.999999999999991	7.599999999999989	0.0012237792138030787
6.999999999999991	7.699999999999989	0.0009447642506915839
6.999999999999991	7.799999999999988	0.0009361211885587816
6.999999999999991	7.899999999999988	0.0009277305340794841
6.999999999999991	7.999999999999988	0.0003871971262060347
6.999999999999991	8.099999999999987	0.00038392362228464915
6.999999999999991	8.199999999999987	0.0003807425328263762
6.999999999999991	8.299999999999986	0.00037765018905374596
6.999999999999991	8.399999999999986	0.00037464352440586034
6.999999999999991	8.499999999999986	0.0003717186660350182
6.999999999999991	8.599999999999985	0.00036887258853425054
6.999999999999991	8.699999999999985	0.00036610276038241706
6.999999999999991	8.799999999999985	0.00036340598071443546
6.999999999999991	8.899999999999984	0.0003607792175249042
6.999999999999991	8.999999999999984	0.0003582203512869412
6.999999999999991	9.099999999999984	0.0003557267653030915
6.999999999999991	9.199999999999983	0.0003532960233277962
6.999999999999991	9.299999999999983	0.0003509254627193305
6.999999999999991	9.399999999999983	0.00034861366012529536
6.999999999999991	9.499999999999982	0.00034635811706114393
6.999999999999991	9.599999999999982	0.00034415692286908907
6.999999999999991	9.699999999999982	0.00034200809734091266
6.999999999999991	9.799999999999981	0.00033990987148317924
6.999999999999991	9.89999999999998	0.00033779022778993376
6.999999999999991	9.99999999999998	0.0003357887592000566
7.099999999999991	0.1	0.0011542026754119996
7.099999999999991	0.2	0.0011501330138031444
7.099999999999991	0.30000000000000004	0.0005502900381117614
7.099999999999991	0.4	0.0010600296832505621
7.099999999999991	0.5	0.0010688238577943581
7.099999999999991	0.6	0.0010373270168554938
7.099999999999991	0.7	0.001290608757163291
7.099999999999991	0.7999999999999999	0.0013592803945755752
7.099999999999991	0.8999999999999999	0.0014149330613656306
7.099999999999991	0.9999999999999999	0.0009259849559664893
7.099999999999991	1.0999999999999999	0.0010777514928553473
7.099999999999991	1.2	0.0008558183057204743
7.099999999999991	1.3	0.0012309667421176915
7.099999999999991	1.4000000000000001	0.000901144628987688
7.099999999999991	1.5000000000000002	0.0009695392981058201
7.099999999999991	1.6000000000000003	0.0013778486618887876
7.099999999999991	1.7000000000000004	0.0016062292844479312
7.099999999999991	1.8000000000000005	0.0013807215788087046
7.099999999999991	1.9000000000000006	0.0016376106115007188
7.099999999999991	2.0000000000000004	0.0012868469525701182
7.099999999999991	2.1000000000000005	0.0014665450665233418
7.099999999999991	2.2000000000000006	0.0013907292992967604
7.099999999999991	2.3000000000000007	0.00136057490054104
7.099999999999991	2.400000000000001	0.0010830103395092633
7.099999999999991	2.500000000000001	0.0013532833530645666
7.099999999999991	2.600000000000001	0.0015960083632002421
7.099999999999991	2.700000000000001	0.0017015778301157434
7.099999999999991	2.800000000000001	0.0018809779320654021
7.099999999999991	2.9000000000000012	0.0019384083406740942
7.099999999999991	3.0000000000000013	0.001980244260107979
7.099999999999991	3.1000000000000014	0.002009748322172683
7.099999999999991	3.2000000000000015	0.0020293664869387917
7.099999999999991	3.3000000000000016	0.0020409068175337606
7.099999999999991	3.4000000000000017	0.002045724124956891
7.099999999999991	3.5000000000000018	0.0020448666114037885
7.099999999999991	3.600000000000002	0.002039179127266336
7.099999999999991	3.700000000000002	0.00202937038340802
7.099999999999991	3.800000000000002	0.0020160540940314413
7.099999999999991	3.900000000000002	0.0019997729024227658
7.099999999999991	4.000000000000002	0.0019810117707240336
7.099999999999991	4.100000000000001	0.0019602054058974003
7.099999999999991	4.200000000000001	0.0019377426197631927
7.099999999999991	4.300000000000001	0.0019139693343524751
7.099999999999991	4.4	0.0018891911475937436
7.099999999999991	4.5	0.0018636759035880076
7.099999999999991	4.6	0.0018376564048965664
7.099999999999991	4.699999999999999	0.0018113332801797844
7.099999999999991	4.799999999999999	0.0017848779395503802
7.099999999999991	4.899999999999999	0.0017584355343800025
7.099999999999991	4.999999999999998	0.0017321278429731247
7.099999999999991	5.099999999999998	0.0017060560184231626
7.099999999999991	5.1999999999999975	0.0016803031539627759
7.099999999999991	5.299999999999997	0.0016549366385540615
7.099999999999991	5.399999999999997	0.0016300102910645378
7.099999999999991	5.4999999999999964	0.0016055662712903605
7.099999999999991	5.599999999999996	0.0015816367749502277
7.099999999999991	5.699999999999996	0.0015582455271190006
7.099999999999991	5.799999999999995	0.0015354090871600706
7.099999999999991	5.899999999999995	0.0015131379850545227
7.099999999999991	5.999999999999995	0.0014914377043410564
7.099999999999991	6.099999999999994	0.001470309529859079
7.099999999999991	6.199999999999994	0.0014497512784464224
7.099999999999991	6.299999999999994	0.0014297579230097093
7.099999999999991	6.399999999999993	0.0014103221259006869
7.099999999999991	6.499999999999993	0.0013914346952724633
7.099999999999991	6.5999999999999925	0.0013730849712869477
7.099999999999991	6.699999999999992	0.0013552611547648983
7.099999999999991	6.799999999999992	0.0013379505828324516
7.099999999999991	6.8999999999999915	0.0013211399638621624
7.099999999999991	6.999999999999991	0.0011794203342282979
7.099999999999991	7.099999999999991	0.0011662922330489048
7.099999999999991	7.19999999999999	0.001153551512284067
7.099999999999991	7.29999999999999	0.0011411852899348997
7.099999999999991	7.39999999999999	0.0011291837987503924
7.099999999999991	7.499999999999989	0.0011175257794215838
7.099999999999991	7.599999999999989	0.0012162927444931543
7.099999999999991	7.699999999999989	0.0009401591719889076
7.099999999999991	7.799999999999988	0.0009317346177384454
7.099999999999991	7.899999999999988	0.000923549211190735
7.099999999999991	7.999999999999988	0.0003855491148729265
7.099999999999991	8.099999999999987	0.0003823502022348886
7.099999999999991	8.199999999999987	0.000379239190622588
7.099999999999991	8.299999999999986	0.00037621341804947397
7.099999999999991	8.399999999999986	0.0003732688574014486
7.099999999999991	8.499999999999986	0.0003704027495260514
7.099999999999991	8.599999999999985	0.00036761256768948073
7.099999999999991	8.699999999999985	0.00036489494126451896
7.099999999999991	8.799999999999985	0.0003622478887257514
7.099999999999991	8.899999999999984	0.0003596680427286692
7.099999999999991	8.999999999999984	0.00035715383735747896
7.099999999999991	9.099999999999984	0.0003547022274696034
7.099999999999991	9.199999999999983	0.0003523114640415089
7.099999999999991	9.299999999999983	0.0003499789996578089
7.099999999999991	9.399999999999983	0.0003477028824949496
7.099999999999991	9.499999999999982	0.00034548148482389145
7.099999999999991	9.599999999999982	0.00034331278673588057
7.099999999999991	9.699999999999982	0.0003411947288477625
7.099999999999991	9.799999999999981	0.00033912584212386285
7.099999999999991	9.89999999999998	0.00033703442354603066
7.099999999999991	9.99999999999998	0.0003350595672950048
7.19999999999999	0.1	0.11635102258735269
7.19999999999999	0.2	0.001005187337831824
7.19999999999999	0.30000000000000004	0.001132355259552712
7.19999999999999	0.4	0.0009930612384128445
7.19999999999999	0.5	0.0007998401323601293
7.19999999999999	0.6	0.0011606882423172687
7.19999999999999	0.7	0.0011876379206296468
7.19999999999999	0.7999999999999999	0.0012645061228671623
7.19999999999999	0.8999999999999999	0.0013950154608551488
7.19999999999999	0.9999999999999999	0.0008519677596877721
7.19999999999999	1.0999999999999999	0.0008965755383817948
7.19999999999999	1.2	0.0008745325462439985
7.19999999999999	1.3	0.0014363958909568006
7.19999999999999	1.4000000000000001	0.000887043966623838
7.19999999999999	1.5000000000000002	0.0009428088109510275
7.19999999999999	1.6000000000000003	0.0015735772073291496
7.19999999999999	1.7000000000000004	0.0015333691579451077
7.19999999999999	1.8000000000000005	0.0015860107430827877
7.19999999999999	1.9000000000000006	0.0014429173873969636
7.19999999999999	2.0000000000000004	0.0012554437031001538
7.19999999999999	2.1000000000000005	0.0011039142152517532
7.19999999999999	2.2000000000000006	0.0010953120285022056
7.19999999999999	2.3000000000000007	0.0012311861103237005
7.19999999999999	2.400000000000001	0.0013149145458181024
7.19999999999999	2.500000000000001	0.0014087047409962403
7.19999999999999	2.600000000000001	0.001590346149290537
7.19999999999999	2.700000000000001	0.0017616361893928838
7.19999999999999	2.800000000000001	0.0018215557004130957
7.19999999999999	2.9000000000000012	0.0018693152129786584
7.19999999999999	3.0000000000000013	0.0019061489284092578
7.19999999999999	3.1000000000000014	0.0019335127680185653
7.19999999999999	3.2000000000000015	0.0019527663296476073
7.19999999999999	3.3000000000000016	0.001965075889269691
7.19999999999999	3.4000000000000017	0.001971414424750171
7.19999999999999	3.5000000000000018	0.0019725949504827032
7.19999999999999	3.600000000000002	0.001969308193087946
7.19999999999999	3.700000000000002	0.001962153707443369
7.19999999999999	3.800000000000002	0.001951662077171786
7.19999999999999	3.900000000000002	0.0019383093344935776
7.19999999999999	4.000000000000002	0.0019225257214643026
7.19999999999999	4.100000000000001	0.0019047008327388174
7.19999999999999	4.200000000000001	0.0018851866994617078
7.19999999999999	4.300000000000001	0.001864299898988669
7.19999999999999	4.4	0.001842323311283051
7.19999999999999	4.5	0.0018195078829389886
7.19999999999999	4.6	0.0017960745343796407
7.19999999999999	4.699999999999999	0.0017722162363584372
7.19999999999999	4.799999999999999	0.0017481002183476484
7.19999999999999	4.899999999999999	0.0017238702478557725
7.19999999999999	4.999999999999998	0.0016996489129885099
7.19999999999999	5.099999999999998	0.0016755398511824886
7.19999999999999	5.1999999999999975	0.0016516298767206689
7.19999999999999	5.299999999999997	0.001627990976525419
7.19999999999999	5.399999999999997	0.0016046821525378752
7.19999999999999	5.4999999999999964	0.0015817511002263794
7.19999999999999	5.599999999999996	0.0015592357253166114
7.19999999999999	5.699999999999996	0.001537165496585379
7.19999999999999	5.799999999999995	0.0015155626496310183
7.19999999999999	5.899999999999995	0.0014944432467614945
7.19999999999999	5.999999999999995	0.0014738181073809037
7.19999999999999	6.099999999999994	0.0014536936211161449
7.19999999999999	6.199999999999994	0.001434072455078262
7.19999999999999	6.299999999999994	0.0014149541664354411
7.19999999999999	6.399999999999993	0.0013963357329193303
7.19999999999999	6.499999999999993	0.001378212009807795
7.19999999999999	6.5999999999999925	0.0013605761229024804
7.19999999999999	6.699999999999992	0.0013434198040705753
7.19999999999999	6.799999999999992	0.0013267336807103421
7.19999999999999	6.8999999999999915	0.001310507519875755
7.19999999999999	6.999999999999991	0.0011711062798513017
7.19999999999999	7.099999999999991	0.0011584068481994324
7.19999999999999	7.19999999999999	0.0011460648604315637
7.19999999999999	7.29999999999999	0.001134073100433849
7.19999999999999	7.39999999999999	0.0011224198228554632
7.19999999999999	7.499999999999989	0.0011110938676607818
7.19999999999999	7.599999999999989	0.0009440210672894872
7.19999999999999	7.699999999999989	0.0009355765572426573
7.19999999999999	7.799999999999988	0.0009273665673378377
7.19999999999999	7.899999999999988	0.0009193827935833506
7.19999999999999	7.999999999999988	0.0003839054929397304
7.19999999999999	8.099999999999987	0.0003807803851324145
7.19999999999999	8.199999999999987	0.00037773934073563847
7.19999999999999	8.299999999999986	0.000374778298791983
7.19999999999999	8.399999999999986	0.0003718952569237411
7.19999999999999	8.499999999999986	0.00036908773776156835
7.19999999999999	8.599999999999985	0.00036635250571309
7.19999999999999	8.699999999999985	0.0003636870412556082
7.19999999999999	8.799999999999985	0.00036108886825270896
7.19999999999999	8.899999999999984	0.0003585558142197593
7.19999999999999	8.999999999999984	0.0003560854703766063
7.19999999999999	9.099999999999984	0.00035367566030372675
7.19999999999999	9.199999999999983	0.0003513244930672928
7.19999999999999	9.299999999999983	0.00034902959395454467
7.19999999999999	9.399999999999983	0.0003467893643951921
7.19999999999999	9.499999999999982	0.000344601888047193
7.19999999999999	9.599999999999982	0.0003424656111182579
7.19999999999999	9.699999999999982	0.00034037813870859204
7.19999999999999	9.799999999999981	0.00033826807676103337
7.19999999999999	9.89999999999998	0.000336275432943888
7.19999999999999	9.99999999999998	0.00033432688409004577
7.29999999999999	0.1	0.0009446050491412054
7.29999999999999	0.2	0.0008392060931802246
7.29999999999999	0.30000000000000004	0.0009586142905923849
7.29999999999999	0.4	0.0010334526533897345
7.29999999999999	0.5	0.0010387537420647873
7.29999999999999	0.6	0.0009700358665676479
7.29999999999999	0.7	0.0009550075439600203
7.29999999999999	0.7999999999999999	0.0012766795846282932
7.29999999999999	0.8999999999999999	0.0013612674162945253
7.29999999999999	0.9999999999999999	0.0013026504724971055
7.29999999999999	1.0999999999999999	0.0013128044344538747
7.29999999999999	1.2	0.000828566648336208
7.29999999999999	1.3	0.0014875189765089418
7.29999999999999	1.4000000000000001	0.0008749889863539153
7.29999999999999	1.5000000000000002	0.0009220203808649212
7.29999999999999	1.6000000000000003	0.001505294035496163
7.29999999999999	1.7000000000000004	0.0013240587680037352
7.29999999999999	1.8000000000000005	0.001541724554012363
7.29999999999999	1.9000000000000006	0.001569861762515354
7.29999999999999	2.0000000000000004	0.0015507932370910592
7.29999999999999	2.1000000000000005	0.00143709814806274
7.29999999999999	2.2000000000000006	0.0014243314724194278
7.29999999999999	2.3000000000000007	0.0014387151735473726
7.29999999999999	2.400000000000001	0.0014757669248225656
7.29999999999999	2.500000000000001	0.0015260307138316037
7.29999999999999	2.600000000000001	0.0015805222536630077
7.29999999999999	2.700000000000001	0.001724647812770368
7.29999999999999	2.800000000000001	0.0017706240220694382
7.29999999999999	2.9000000000000012	0.001809621026349545
7.29999999999999	3.0000000000000013	0.0018413270830830296
7.29999999999999	3.1000000000000014	0.0018660368795115213
7.29999999999999	3.2000000000000015	0.0018843061294022724
7.29999999999999	3.3000000000000016	0.0018967667599717858
7.29999999999999	3.4000000000000017	0.0019040411669572206
7.29999999999999	3.5000000000000018	0.0019067099463881195
7.29999999999999	3.600000000000002	0.0019053048995934202
7.29999999999999	3.700000000000002	0.0019003118915352515
7.29999999999999	3.800000000000002	0.0018921761141541117
7.29999999999999	3.900000000000002	0.0018813067545748435
7.29999999999999	4.000000000000002	0.0018680802812429166
7.29999999999999	4.100000000000001	0.00185284250099096
7.29999999999999	4.200000000000001	0.0018359098185995887
7.29999999999999	4.300000000000001	0.0018175701440816198
7.29999999999999	4.4	0.0017980837324580662
7.29999999999999	4.5	0.0017776841599835963
7.29999999999999	4.6	0.0017565795071187978
7.29999999999999	4.699999999999999	0.001734953756576935
7.29999999999999	4.799999999999999	0.0017129683710933289
7.29999999999999	4.899999999999999	0.0016907639949198796
7.29999999999999	4.999999999999998	0.0016684622221334914
7.29999999999999	5.099999999999998	0.0016461673733385053
7.29999999999999	5.1999999999999975	0.0016239682363421444
7.29999999999999	5.299999999999997	0.0016019397355046389
7.29999999999999	5.399999999999997	0.001580144503769449
7.29999999999999	5.4999999999999964	0.0015586343422396625
7.29999999999999	5.599999999999996	0.001537451559154957
7.29999999999999	5.699999999999996	0.0015166301852062984
7.29999999999999	5.799999999999995	0.0014961970681202832
7.29999999999999	5.899999999999995	0.0014761728503182093
7.29999999999999	5.999999999999995	0.001456572838638022
7.29999999999999	6.099999999999994	0.001437407773549193
7.29999999999999	6.199999999999994	0.0014186845032522677
7.29999999999999	6.299999999999994	0.0014004065785988408
7.29999999999999	6.399999999999993	0.001382574770791161
7.29999999999999	6.499999999999993	0.0013651875203021285
7.29999999999999	6.5999999999999925	0.0013482413317253026
7.29999999999999	6.699999999999992	0.0013317311105136593
7.29999999999999	6.799999999999992	0.001315650456992875
7.29999999999999	6.8999999999999915	0.0012999919181209934
7.29999999999999	6.999999999999991	0.0011628808260919306
7.29999999999999	7.099999999999991	0.0011505940243752507
7.29999999999999	7.19999999999999	0.00113864356075084
7.29999999999999	7.29999999999999	0.0011270169306166926
7.29999999999999	7.39999999999999	0.0011157083209004774
7.29999999999999	7.499999999999989	0.0011047055629355722
7.29999999999999	7.599999999999989	0.0009392379406281664
7.29999999999999	7.699999999999989	0.0009310173978373021
7.29999999999999	7.799999999999988	0.0009230179347197204
7.29999999999999	7.899999999999988	0.0003854026409409546
7.29999999999999	7.999999999999988	0.00038226740076206713
7.29999999999999	8.099999999999987	0.000379215003339254
7.29999999999999	8.199999999999987	0.0003762417243117892
7.29999999999999	8.299999999999986	0.0003733453167544128
7.29999999999999	8.399999999999986	0.0003705236188925793
7.29999999999999	8.499999999999986	0.0003677735156335088
7.29999999999999	8.599999999999985	0.00036509230050022867
7.29999999999999	8.699999999999985	0.00036247850992610184
7.29999999999999	8.799999999999985	0.0003599290397708558
7.29999999999999	8.899999999999984	0.00035744211003063925
7.29999999999999	8.999999999999984	0.0003550155041232954
7.29999999999999	9.099999999999984	0.0003526473642909724
7.29999999999999	9.199999999999983	0.00035033518748702397
7.29999999999999	9.299999999999983	0.00034807794373292343
7.29999999999999	9.399999999999983	0.0003458732267472178
7.29999999999999	9.499999999999982	0.0003437195848624444
7.29999999999999	9.599999999999982	0.00034161520973005903
7.29999999999999	9.699999999999982	0.0003395585471541716
7.29999999999999	9.799999999999981	0.00033747792136002265
7.29999999999999	9.89999999999998	0.00033551281812584013
7.29999999999999	9.99999999999998	0.00033359093812877316
7.39999999999999	0.1	0.0008317815493297166
7.39999999999999	0.2	0.0007609053944327864
7.39999999999999	0.30000000000000004	0.0008060242085653812
7.39999999999999	0.4	0.0009386180928843783
7.39999999999999	0.5	0.0010052549088678008
7.39999999999999	0.6	0.0011113102284869953
7.39999999999999	0.7	0.0011218250762138266
7.39999999999999	0.7999999999999999	0.0011412523230474527
7.39999999999999	0.8999999999999999	0.00111627470037672
7.39999999999999	0.9999999999999999	0.001329532782701481
7.39999999999999	1.0999999999999999	0.0008101573816322837
7.39999999999999	1.2	0.0014296876021024315
7.39999999999999	1.3	0.0008349404030397861
7.39999999999999	1.4000000000000001	0.0008645712750343211
7.39999999999999	1.5000000000000002	0.0009050884006412573
7.39999999999999	1.6000000000000003	0.000944335992711536
7.39999999999999	1.7000000000000004	0.0010551454090686897
7.39999999999999	1.8000000000000005	0.0014586503649149235
7.39999999999999	1.9000000000000006	0.001533505670686368
7.39999999999999	2.0000000000000004	0.001555661088659499
7.39999999999999	2.1000000000000005	0.0015563610453823368
7.39999999999999	2.2000000000000006	0.0015557710329905544
7.39999999999999	2.3000000000000007	0.001564679978557014
7.39999999999999	2.400000000000001	0.001585700218623035
7.39999999999999	2.500000000000001	0.0016163802015863632
7.39999999999999	2.600000000000001	0.0016524061900066646
7.39999999999999	2.700000000000001	0.001689661323618
7.39999999999999	2.800000000000001	0.0017250890902430845
7.39999999999999	2.9000000000000012	0.0017567931594750946
7.39999999999999	3.0000000000000013	0.001783803540271463
7.39999999999999	3.1000000000000014	0.0018057766447419597
7.39999999999999	3.2000000000000015	0.001822745715426396
7.39999999999999	3.3000000000000016	0.0018349485622208147
7.39999999999999	3.4000000000000017	0.001842721726720139
7.39999999999999	3.5000000000000018	0.0018464409036258072
7.39999999999999	3.600000000000002	0.0018464897783812535
7.39999999999999	3.700000000000002	0.0018432447158835941
7.39999999999999	3.800000000000002	0.0018370675521026418
7.39999999999999	3.900000000000002	0.0018283021792016674
7.39999999999999	4.000000000000002	0.0018172727729466455
7.39999999999999	4.100000000000001	0.0018042827084929413
7.39999999999999	4.200000000000001	0.0017896138537167303
7.39999999999999	4.300000000000001	0.0017735261365106852
7.39999999999999	4.4	0.0017562574221483389
7.39999999999999	4.5	0.0017380237114720683
7.39999999999999	4.6	0.0017190196515744767
7.39999999999999	4.699999999999999	0.0016994193314416833
7.39999999999999	4.799999999999999	0.0016793773089137341
7.39999999999999	4.899999999999999	0.0016590298156932573
7.39999999999999	4.999999999999998	0.0016384960768545168
7.39999999999999	5.099999999999998	0.0016178796927115956
7.39999999999999	5.1999999999999975	0.0015972700354168693
7.39999999999999	5.299999999999997	0.0015767436282213996
7.39999999999999	5.399999999999997	0.001556365459704491
7.39999999999999	5.4999999999999964	0.0015361902476487637
7.39999999999999	5.599999999999996	0.0015162636032359155
7.39999999999999	5.699999999999996	0.0014966231115370247
7.39999999999999	5.799999999999995	0.0014772993158122863
7.39999999999999	5.899999999999995	0.0014583166114468496
7.39999999999999	5.999999999999995	0.001439694048241187
7.39999999999999	6.099999999999994	0.0014214460492462655
7.39999999999999	6.199999999999994	0.0014035830490871537
7.39999999999999	6.299999999999994	0.0013861120610063453
7.39999999999999	6.399999999999993	0.001369037175555207
7.39999999999999	6.499999999999993	0.0013523600007646173
7.39999999999999	6.5999999999999925	0.0013360800468087746
7.39999999999999	6.699999999999992	0.0013201950620701113
7.39999999999999	6.799999999999992	0.0013047013278936863
7.39999999999999	6.8999999999999915	0.0012895939120174454
7.39999999999999	6.999999999999991	0.0011547399780620791
7.39999999999999	7.099999999999991	0.0011428607044327995
7.39999999999999	7.19999999999999	0.0011312893707845035
7.39999999999999	7.29999999999999	0.0011200196648333961
7.39999999999999	7.39999999999999	0.0011090453829859254
7.39999999999999	7.499999999999989	0.0010983573829620665
7.39999999999999	7.599999999999989	0.0009344836974478911
7.39999999999999	7.699999999999989	0.0009264827657597218
7.39999999999999	7.799999999999988	0.0009186902205396899
7.39999999999999	7.899999999999988	0.00038369424354907345
7.39999999999999	7.999999999999988	0.0003806349030926195
7.39999999999999	8.099999999999987	0.0003776537406044861
7.39999999999999	8.199999999999987	0.00037474780165920856
7.39999999999999	8.299999999999986	0.0003719153165555947
7.39999999999999	8.399999999999986	0.00036915364131457034
7.39999999999999	8.499999999999986	0.00036646017594376855
7.39999999999999	8.599999999999985	0.0003638331464935918
7.39999999999999	8.699999999999985	0.000361269922580739
7.39999999999999	8.799999999999985	0.0003587691442386324
7.39999999999999	8.899999999999984	0.00035632762747263747
7.39999999999999	8.999999999999984	0.0003539443964633577
7.39999999999999	9.099999999999984	0.00035161734725013406
7.39999999999999	9.199999999999983	0.0003493446081846397
7.39999999999999	9.299999999999983	0.0003471244373648287
7.39999999999999	9.399999999999983	0.000344955035666044
7.39999999999999	9.499999999999982	0.000342834751097465
7.39999999999999	9.599999999999982	0.00034076262382903085
7.39999999999999	9.699999999999982	0.0003387361644684693
7.39999999999999	9.799999999999981	0.00033668506421125023
7.39999999999999	9.89999999999998	0.00033474760531249873
7.39999999999999	9.99999999999998	0.00033285190482534627
7.499999999999989	0.1	0.0005960785221488061
7.499999999999989	0.2	0.0012946487165406545
7.499999999999989	0.30000000000000004	0.0007444486506960191
7.499999999999989	0.4	0.0007993801227938743
7.499999999999989	0.5	0.000923145943396011
7.499999999999989	0.6	0.000970806181286057
7.499999999999989	0.7	0.0009953321765010315
7.499999999999989	0.7999999999999999	0.000996489310323857
7.499999999999989	0.8999999999999999	0.0009702896107479427
7.499999999999989	0.9999999999999999	0.0008376744313759803
7.499999999999989	1.0999999999999999	0.0012002272184008151
7.499999999999989	1.2	0.0012329281348001638
7.499999999999989	1.3	0.0008204492571563892
7.499999999999989	1.4000000000000001	0.0008555031510226829
7.499999999999989	1.5000000000000002	0.0008909053582392933
7.499999999999989	1.6000000000000003	0.0009254858688609971
7.499999999999989	1.7000000000000004	0.001406749071355008
7.499999999999989	1.8000000000000005	0.0012865423044335733
7.499999999999989	1.9000000000000006	0.0014716857709384118
7.499999999999989	2.0000000000000004	0.00152056681388491
7.499999999999989	2.1000000000000005	0.0015418270361299334
7.499999999999989	2.2000000000000006	0.0015526674965443874
7.499999999999989	2.3000000000000007	0.0015635330240753955
7.499999999999989	2.400000000000001	0.0015793764369811832
7.499999999999989	2.500000000000001	0.0016010468566351173
7.499999999999989	2.600000000000001	0.0016270561518415176
7.499999999999989	2.700000000000001	0.0016550916255359388
7.499999999999989	2.800000000000001	0.0016829506454794404
7.499999999999989	2.9000000000000012	0.0017089447206990883
7.499999999999989	3.0000000000000013	0.001731966293915073
7.499999999999989	3.1000000000000014	0.0017513985042548201
7.499999999999989	3.2000000000000015	0.0017669825206320215
7.499999999999989	3.3000000000000016	0.0017786971468600437
7.499999999999989	3.4000000000000017	0.001786668027496178
7.499999999999989	3.5000000000000018	0.0017911058846724248
7.499999999999989	3.600000000000002	0.0017922671124003498
7.499999999999989	3.700000000000002	0.0017904295615878544
7.499999999999989	3.800000000000002	0.0017858778604400093
7.499999999999989	3.900000000000002	0.001778894419551844
7.499999999999989	4.000000000000002	0.001769753747349515
7.499999999999989	4.100000000000001	0.0017587187047507725
7.499999999999989	4.200000000000001	0.0017460379920156218
7.499999999999989	4.300000000000001	0.0017319444503906829
7.499999999999989	4.4	0.0017166540095173495
7.499999999999989	4.5	0.0017003651481557766
7.499999999999989	4.6	0.0016832587893118125
7.499999999999989	4.699999999999999	0.0016654985542803142
7.499999999999989	4.799999999999999	0.0016472313081641336
7.499999999999989	4.899999999999999	0.0016285879273791664
7.499999999999989	4.999999999999998	0.0016096842285853738
7.499999999999989	5.099999999999998	0.0015906220030975822
7.499999999999989	5.1999999999999975	0.0015714901083907034
7.499999999999989	5.299999999999997	0.0015523655776708404
7.499999999999989	5.399999999999997	0.001533314718511113
7.499999999999989	5.4999999999999964	0.001514394172817099
7.499999999999989	5.599999999999996	0.0014956519292512367
7.499999999999989	5.699999999999996	0.0014771282676910183
7.499999999999989	5.799999999999995	0.001458856639235469
7.499999999999989	5.899999999999995	0.0014408644723879881
7.499999999999989	5.999999999999995	0.0014231739062845331
7.499999999999989	6.099999999999994	0.001405802456725214
7.499999999999989	6.199999999999994	0.0013887636131480227
7.499999999999989	6.299999999999994	0.001372067373983273
7.499999999999989	6.399999999999993	0.0013557207234258827
7.499999999999989	6.499999999999993	0.0013397280537478932
7.499999999999989	6.5999999999999925	0.0013240915406491653
7.499999999999989	6.699999999999992	0.0013088114722753553
7.499999999999989	6.799999999999992	0.0012938865397573605
7.499999999999989	6.8999999999999915	0.001279314091045766
7.499999999999989	6.999999999999991	0.0011466888746977184
7.499999999999989	7.099999999999991	0.001135202064605815
7.499999999999989	7.19999999999999	0.0011240009384474625
7.499999999999989	7.29999999999999	0.0011130791614502409
7.499999999999989	7.39999999999999	0.0011024333037662124
7.499999999999989	7.499999999999989	0.001199014235969456
7.499999999999989	7.599999999999989	0.0009297592311578007
7.499999999999989	7.699999999999989	0.0009219735886051051
7.499999999999989	7.799999999999988	0.00038505441260129744
7.499999999999989	7.899999999999988	0.0003819934718685893
7.499999999999989	7.999999999999988	0.0003790085270038775
7.499999999999989	8.099999999999987	0.00037609742642950536
7.499999999999989	8.199999999999987	0.0003732580315717565
7.499999999999989	8.299999999999986	0.0003704881968220413
7.499999999999989	8.399999999999986	0.00036778596309390327
7.499999999999989	8.499999999999986	0.00036514889607454294
7.499999999999989	8.599999999999985	0.0003625746731978816
7.499999999999989	8.699999999999985	0.00036006207095404556
7.499999999999989	8.799999999999985	0.0003576085895664171
7.499999999999989	8.899999999999984	0.00035521225060835626
7.499999999999989	8.999999999999984	0.000352872437373639
7.499999999999989	9.099999999999984	0.00035058603324809477
7.499999999999989	9.199999999999983	0.0003483519422376024
7.499999999999989	9.299999999999983	0.00034616855072461174
7.499999999999989	9.399999999999983	0.0003440345492924141
7.499999999999989	9.499999999999982	0.0003419476662275217
7.499999999999989	9.599999999999982	0.0003399070923717502
7.499999999999989	9.699999999999982	0.0003378409462594348
7.499999999999989	9.799999999999981	0.0003358890796209442
7.499999999999989	9.89999999999998	0.00033397938398728867
7.499999999999989	9.99999999999998	0.00033210996043735977
7.599999999999989	0.1	0.00040422758716384554
7.599999999999989	0.2	0.0011120683477323183
7.599999999999989	0.30000000000000004	0.0007084759475462655
7.599999999999989	0.4	0.0007475513895466154
7.599999999999989	0.5	0.000797042612049702
7.599999999999989	0.6	0.0009023825282489639
7.599999999999989	0.7	0.0009292390200564179
7.599999999999989	0.7999999999999999	0.0009345155790073487
7.599999999999989	0.8999999999999999	0.0009143493651142759
7.599999999999989	0.9999999999999999	0.0007931008306388997
7.599999999999989	1.0999999999999999	0.001186899909092722
7.599999999999989	1.2	0.0008058660438980992
7.599999999999989	1.3	0.0008166188740704348
7.599999999999989	1.4000000000000001	0.0008475649077025078
7.599999999999989	1.5000000000000002	0.0008788031719878535
7.599999999999989	1.6000000000000003	0.0009095479471717333
7.599999999999989	1.7000000000000004	0.0008380727361486487
7.599999999999989	1.8000000000000005	0.0011134662098562858
7.599999999999989	1.9000000000000006	0.001401714976083408
7.599999999999989	2.0000000000000004	0.001469636027961246
7.599999999999989	2.1000000000000005	0.0015062421558636088
7.599999999999989	2.2000000000000006	0.0015275736479838853
7.599999999999989	2.3000000000000007	0.0015433488816321529
7.599999999999989	2.400000000000001	0.0015591165192799543
7.599999999999989	2.500000000000001	0.0015772498424370626
7.599999999999989	2.600000000000001	0.0015979660282729028
7.599999999999989	2.700000000000001	0.0016203266206704584
7.599999999999989	2.800000000000001	0.0016430046631679353
7.599999999999989	2.9000000000000012	0.0016647443363526553
7.599999999999989	3.0000000000000013	0.001684564690672496
7.599999999999989	3.1000000000000014	0.0017018016306284904
7.599999999999989	3.2000000000000015	0.001716070528773172
7.599999999999989	3.3000000000000016	0.0017272027717734888
7.599999999999989	3.4000000000000017	0.0017351835632397918
7.599999999999989	3.5000000000000018	0.0017401013932016845
7.599999999999989	3.600000000000002	0.0017421107487945067
7.599999999999989	3.700000000000002	0.0017414060349580723
7.599999999999989	3.800000000000002	0.0017382038125824584
7.599999999999989	3.900000000000002	0.0017327307884041575
7.599999999999989	4.000000000000002	0.0017252156330762826
7.599999999999989	4.100000000000001	0.0017154223517038382
7.599999999999989	4.200000000000001	0.0017049512153830178
7.599999999999989	4.300000000000001	0.0016926262677876781
7.599999999999989	4.4	0.0016791031945577457
7.599999999999989	4.5	0.0016645632648894931
7.599999999999989	4.6	0.0016491736528749682
7.599999999999989	4.699999999999999	0.0016330872168712695
7.599999999999989	4.799999999999999	0.00161644262161267
7.599999999999989	4.899999999999999	0.001599364725037915
7.599999999999989	4.999999999999998	0.0015819651653553148
7.599999999999989	5.099999999999998	0.0015643430895085015
7.599999999999989	5.1999999999999975	0.0015465859724491016
7.599999999999989	5.299999999999997	0.0015287704911074954
7.599999999999989	5.399999999999997	0.001510963414141447
7.599999999999989	5.4999999999999964	0.0014932224888539074
7.599999999999989	5.599999999999996	0.001475597300386567
7.599999999999989	5.699999999999996	0.0014581300943950727
7.599999999999989	5.799999999999995	0.0014408565506588424
7.599999999999989	5.899999999999995	0.0014238065051086878
7.599999999999989	5.999999999999995	0.00140700461379786
7.599999999999989	6.099999999999994	0.0013904709636066647
7.599999999999989	6.199999999999994	0.0013742216258087196
7.599999999999989	6.299999999999994	0.0013582691557772473
7.599999999999989	6.399999999999993	0.001342623045373247
7.599999999999989	6.499999999999993	0.0013272901249031172
7.599999999999989	6.5999999999999925	0.0013122749239328649
7.599999999999989	6.699999999999992	0.0012975799914336013
7.599999999999989	6.799999999999992	0.0012832061784474244
7.599999999999989	6.8999999999999915	0.0012691528901936386
7.599999999999989	6.999999999999991	0.0011387263729161518
7.599999999999989	7.099999999999991	0.0011276223207974053
7.599999999999989	7.19999999999999	0.001116782398512543
7.599999999999989	7.29999999999999	0.0011061993167489892
7.599999999999989	7.39999999999999	0.0010958730743286151
7.599999999999989	7.499999999999989	0.0009328289877236424
7.599999999999989	7.599999999999989	0.0009250654256002328
7.599999999999989	7.699999999999989	0.0009174905690934722
7.599999999999989	7.799999999999988	0.00038328367153690583
7.599999999999989	7.899999999999988	0.0003803006034847256
7.599999999999989	7.999999999999988	0.000377388726449828
7.599999999999989	8.099999999999987	0.0003745465165355599
7.599999999999989	8.199999999999987	0.0003717728930953384
7.599999999999989	8.299999999999986	0.00036906497520759166
7.599999999999989	8.399999999999986	0.0003664207863463881
7.599999999999989	8.499999999999986	0.00036383869400344413
7.599999999999989	8.599999999999985	0.00036131728649825535
7.599999999999989	8.699999999999985	0.00035885444880828527
7.599999999999989	8.799999999999985	0.0003564483139994177
7.599999999999989	8.899999999999984	0.00035409711096354764
7.599999999999989	8.999999999999984	0.0003517993673082143
7.599999999999989	9.099999999999984	0.000349553613823653
7.599999999999989	9.199999999999983	0.00034735809514072936
7.599999999999989	9.299999999999983	0.000345211444423091
7.599999999999989	9.399999999999983	0.00034311204265752553
7.599999999999989	9.499999999999982	0.0003410585383128444
7.599999999999989	9.599999999999982	0.00033904964186365545
7.599999999999989	9.699999999999982	0.0003370139098020624
7.599999999999989	9.799999999999981	0.00033509099567723827
7.599999999999989	9.89999999999998	0.0003332083103894765
7.599999999999989	9.99999999999998	0.0003313652862141946
7.699999999999989	0.1	0.0007667858154473558
7.699999999999989	0.2	0.001083509646052096
7.699999999999989	0.30000000000000004	0.0010867377267131109
7.699999999999989	0.4	0.0010886339925857257
7.699999999999989	0.5	0.0007532514696178975
7.699999999999989	0.6	0.0007889304086558191
7.699999999999989	0.7	0.0008141802240883515
7.699999999999989	0.7999999999999999	0.0008213535568778425
7.699999999999989	0.8999999999999999	0.0008049219448839579
7.699999999999989	0.9999999999999999	0.0007571074873016694
7.699999999999989	1.0999999999999999	0.001176812870097216
7.699999999999989	1.2	0.0007945943189436968
7.699999999999989	1.3	0.000813197974618889
7.699999999999989	1.4000000000000001	0.0008405813281570743
7.699999999999989	1.5000000000000002	0.0008683399621640544
7.699999999999989	1.6000000000000003	0.0008958583073377332
7.699999999999989	1.7000000000000004	0.0009079479755771384
7.699999999999989	1.8000000000000005	0.0008650906819759045
7.699999999999989	1.9000000000000006	0.0012542894609449827
7.699999999999989	2.0000000000000004	0.0014128887007842743
7.699999999999989	2.1000000000000005	0.001461250833742018
7.699999999999989	2.2000000000000006	0.0014914093769999512
7.699999999999989	2.3000000000000007	0.0015126039043049661
7.699999999999989	2.400000000000001	0.0015304241507561867
7.699999999999989	2.500000000000001	0.0015478905339909564
7.699999999999989	2.600000000000001	0.0015661752391433392
7.699999999999989	2.700000000000001	0.0015852733504968393
7.699999999999989	2.800000000000001	0.0016045776572942854
7.699999999999989	2.9000000000000012	0.0016232899005474346
7.699999999999989	3.0000000000000013	0.001640662234390336
7.699999999999989	3.1000000000000014	0.0016561065277006307
7.699999999999989	3.2000000000000015	0.0016692204169199397
7.699999999999989	3.3000000000000016	0.0016797707218056985
7.699999999999989	3.4000000000000017	0.0016876608256271698
7.699999999999989	3.5000000000000018	0.001692896419571837
7.699999999999989	3.600000000000002	0.0016955558399597548
7.699999999999989	3.700000000000002	0.0016957666683955804
7.699999999999989	3.800000000000002	0.0016936881705118174
7.699999999999989	3.900000000000002	0.0016894984458782382
7.699999999999989	4.000000000000002	0.0016833851025844216
7.699999999999989	4.100000000000001	0.0016755385267536308
7.699999999999989	4.200000000000001	0.0016661469879131227
7.699999999999989	4.300000000000001	0.0016553931170459133
7.699999999999989	4.4	0.0016434514002308727
7.699999999999989	4.5	0.0016304864556681148
7.699999999999989	4.6	0.001616651921852984
7.699999999999989	4.699999999999999	0.0016020898381165554
7.699999999999989	4.799999999999999	0.0015869303924531948
7.699999999999989	4.899999999999999	0.0015712919917542938
7.699999999999989	4.999999999999998	0.0015552815457668746
7.699999999999989	5.099999999999998	0.0015389949296609924
7.699999999999989	5.1999999999999975	0.0015225175637635594
7.699999999999989	5.299999999999997	0.0015059250738405263
7.699999999999989	5.399999999999997	0.0014892839974720048
7.699999999999989	5.4999999999999964	0.0014726525068052213
7.699999999999989	5.599999999999996	0.0014560811313124127
7.699999999999989	5.699999999999996	0.0014396134610597687
7.699999999999989	5.799999999999995	0.0014232868222761187
7.699999999999989	5.899999999999995	0.001407132915470831
7.699999999999989	5.999999999999995	0.0013911784126099031
7.699999999999989	6.099999999999994	0.001375445511290508
7.699999999999989	6.199999999999994	0.0013599524423375023
7.699999999999989	6.299999999999994	0.0013447139358381932
7.699999999999989	6.399999999999993	0.001329741642974139
7.699999999999989	6.499999999999993	0.0013150445172387946
7.699999999999989	6.5999999999999925	0.0013006291583081487
7.699999999999989	6.699999999999992	0.0012865001191622756
7.699999999999989	6.799999999999992	0.0012726601811391379
7.699999999999989	6.8999999999999915	0.0011418304663901504
7.699999999999989	6.999999999999991	0.0011308527665348201
7.699999999999989	7.099999999999991	0.001120121391537629
7.699999999999989	7.19999999999999	0.0011096316728548418
7.699999999999989	7.29999999999999	0.0010993795515442726
7.699999999999989	7.39999999999999	0.0010893655978210424
7.699999999999989	7.499999999999989	0.0009279477749191087
7.699999999999989	7.599999999999989	0.0009204029934332245
7.699999999999989	7.699999999999989	0.0009130345656734342
7.699999999999989	7.799999999999988	0.0003815229974654063
7.699999999999989	7.899999999999988	0.00037861539271634263
7.699999999999989	7.999999999999988	0.00037577583560022753
7.699999999999989	8.099999999999987	0.00037300166312161207
7.699999999999989	8.199999999999987	0.0003702918500505842
7.699999999999989	8.299999999999986	0.0003676448303636063
7.699999999999989	8.399999999999986	0.0003650585808735343
7.699999999999989	8.499999999999986	0.0003625313088512984
7.699999999999989	8.599999999999985	0.00036006173480612443
7.699999999999989	8.699999999999985	0.00035764805342267136
7.699999999999989	8.799999999999985	0.0003552884490097014
7.699999999999989	8.899999999999984	0.0003529817821573639
7.699999999999989	8.999999999999984	0.0003507260918689274
7.699999999999989	9.099999999999984	0.0003485205689391709
7.699999999999989	9.199999999999983	0.00034636339544857507
7.699999999999989	9.299999999999983	0.00034425304981100546
7.699999999999989	9.399999999999983	0.000342188071357124
7.699999999999989	9.499999999999982	0.00034016757531917874
7.699999999999989	9.599999999999982	0.0003381197312249727
7.699999999999989	9.699999999999982	0.00033618468740368563
7.699999999999989	9.799999999999981	0.00033429015849767885
7.699999999999989	9.89999999999998	0.0003324349982747224
7.699999999999989	9.99999999999998	0.00033340397772450674
7.799999999999988	0.1	0.0007618245476116921
7.799999999999988	0.2	0.0010675185766689556
7.799999999999988	0.30000000000000004	0.0010662906024419265
7.799999999999988	0.4	0.0010669270993887798
7.799999999999988	0.5	0.0010727419467418077
7.799999999999988	0.6	0.0010849870540947844
7.799999999999988	0.7	0.0007733549080095353
7.799999999999988	0.7999999999999999	0.0007800959114759698
7.799999999999988	0.8999999999999999	0.0007680372471159915
7.799999999999988	0.9999999999999999	0.0013392404563853928
7.799999999999988	1.0999999999999999	0.001174258040936502
7.799999999999988	1.2	0.0007868693760073621
7.799999999999988	1.3	0.0008100866107493875
7.799999999999988	1.4000000000000001	0.0008344091001069775
7.799999999999988	1.5000000000000002	0.0008592031143073443
7.799999999999988	1.6000000000000003	0.0009477049690526998
7.799999999999988	1.7000000000000004	0.0014435947843545352
7.799999999999988	1.8000000000000005	0.0013991209960759234
7.799999999999988	1.9000000000000006	0.0011838647194223587
7.799999999999988	2.0000000000000004	0.0013549583721967143
7.799999999999988	2.1000000000000005	0.0014125439093918555
7.799999999999988	2.2000000000000006	0.0014499725742823386
7.799999999999988	2.3000000000000007	0.001476249223105223
7.799999999999988	2.400000000000001	0.00149687388800698
7.799999999999988	2.500000000000001	0.001515114715640717
7.799999999999988	2.600000000000001	0.0015326536019840387
7.799999999999988	2.700000000000001	0.001550081683761356
7.799999999999988	2.800000000000001	0.00156732651140087
7.799999999999988	2.9000000000000012	0.0015839891420011444
7.799999999999988	3.0000000000000013	0.0015995748013842358
7.799999999999988	3.1000000000000014	0.001613626642758835
7.799999999999988	3.2000000000000015	0.00162578735445898
7.799999999999988	3.3000000000000016	0.001635815332908517
7.799999999999988	3.4000000000000017	0.0016435767258034548
7.799999999999988	3.5000000000000018	0.0016490274435119808
7.799999999999988	3.600000000000002	0.0016521931111919443
7.799999999999988	3.700000000000002	0.0016531507450800553
7.799999999999988	3.800000000000002	0.0016520134950195697
7.799999999999988	3.900000000000002	0.0016489185538295294
7.799999999999988	4.000000000000002	0.0016440178253758866
7.799999999999988	4.100000000000001	0.0016374708485862473
7.799999999999988	4.200000000000001	0.001629439451286637
7.799999999999988	4.300000000000001	0.0016200837649039978
7.799999999999988	4.4	0.001609559287581852
7.799999999999988	4.5	0.001598014766116571
7.799999999999988	4.6	0.0015855907275465868
7.799999999999988	4.699999999999999	0.0015724185270924289
7.799999999999988	4.799999999999999	0.001558619805995262
7.799999999999988	4.899999999999999	0.0015443062744340272
7.799999999999988	4.999999999999998	0.0015295797480557967
7.799999999999988	5.099999999999998	0.0015145323750262094
7.799999999999988	5.1999999999999975	0.001499247009098625
7.799999999999988	5.299999999999997	0.0014837976813847006
7.799999999999988	5.399999999999997	0.001468250132321054
7.799999999999988	5.4999999999999964	0.0014526624203138076
7.799999999999988	5.599999999999996	0.001437085454893312
7.799999999999988	5.699999999999996	0.0014215636520842675
7.799999999999988	5.799999999999995	0.0014061354852069553
7.799999999999988	5.899999999999995	0.001390834050210119
7.799999999999988	5.999999999999995	0.0013756875968714108
7.799999999999988	6.099999999999994	0.0013607200269687202
7.799999999999988	6.199999999999994	0.0013459513577028658
7.799999999999988	6.299999999999994	0.0013313981503474527
7.799999999999988	6.399999999999993	0.0013170739022995146
7.799999999999988	6.499999999999993	0.001302989404582852
7.799999999999988	6.5999999999999925	0.0012891530681489575
7.799999999999988	6.699999999999992	0.001275571215097045
7.799999999999988	6.799999999999992	0.0012622483422905803
7.799999999999988	6.8999999999999915	0.0011336637481215214
7.799999999999988	6.999999999999991	0.0011230699782132677
7.799999999999988	7.099999999999991	0.0011126974200843685
7.799999999999988	7.19999999999999	0.0011025502240953032
7.799999999999988	7.29999999999999	0.0010926218948942006
7.799999999999988	7.39999999999999	0.0009306024347592148
7.799999999999988	7.499999999999989	0.0009231035413180941
7.799999999999988	7.599999999999989	0.0009157725536839872
7.799999999999988	7.699999999999989	0.00038267003885404595
7.799999999999988	7.799999999999988	0.0003797716811833533
7.799999999999988	7.899999999999988	0.0003769384271194655
7.799999999999988	7.999999999999988	0.0003741694904161909
7.799999999999988	8.099999999999987	0.000371462233876684
7.799999999999988	8.199999999999987	0.00036881582226870125
7.799999999999988	8.299999999999986	0.00036622867951505004
7.799999999999988	8.399999999999986	0.0003636993423882151
7.799999999999988	8.499999999999986	0.0003612261470767699
7.799999999999988	8.599999999999985	0.00035880770988301353
7.799999999999988	8.699999999999985	0.00035644271162725495
7.799999999999988	8.799999999999985	0.0003541294535881268
7.799999999999988	8.899999999999984	0.00035186636843011253
7.799999999999988	8.999999999999984	0.00034965278315441804
7.799999999999988	9.099999999999984	0.0003474869843384113
7.799999999999988	9.199999999999983	0.0003453675117877453
7.799999999999988	9.299999999999983	0.0003432931484905293
7.799999999999988	9.399999999999983	0.0003412627448701607
7.799999999999988	9.499999999999982	0.00033927500527129446
7.799999999999988	9.599999999999982	0.0003372587292546185
7.799999999999988	9.699999999999982	0.0003353534870174013
7.799999999999988	9.799999999999981	0.000333487166630833
7.799999999999988	9.89999999999998	0.00033446461489549024
7.799999999999988	9.99999999999998	0.0003554965528513162
7.899999999999988	0.1	0.0007651507719479436
7.899999999999988	0.2	0.0007603788048501924
7.899999999999988	0.30000000000000004	0.0007554648768882939
7.899999999999988	0.4	0.0010484372938376991
7.899999999999988	0.5	0.0010520594623420528
7.899999999999988	0.6	0.0010608461801077153
7.899999999999988	0.7	0.0010747670659848473
7.899999999999988	0.7999999999999999	0.0007517418672568939
7.899999999999988	0.8999999999999999	0.0007424544029418669
7.899999999999988	0.9999999999999999	0.0013052345397751542
7.899999999999988	1.0999999999999999	0.0007742511415903678
7.899999999999988	1.2	0.0007866982812500428
7.899999999999988	1.3	0.0008072640766510707
7.899999999999988	1.4000000000000001	0.0008289291214099468
7.899999999999988	1.5000000000000002	0.0008511602446152674
7.899999999999988	1.6000000000000003	0.000935720669022189
7.899999999999988	1.7000000000000004	0.0009578522231234188
7.899999999999988	1.8000000000000005	0.0011413823770293566
7.899999999999988	1.9000000000000006	0.0010025108094547507
7.899999999999988	2.0000000000000004	0.0012244031640118893
7.899999999999988	2.1000000000000005	0.0013630867698951317
7.899999999999988	2.2000000000000006	0.0014064648416649249
7.899999999999988	2.3000000000000007	0.0014372280887629952
7.899999999999988	2.400000000000001	0.001460778249197893
7.899999999999988	2.500000000000001	0.0014804581800383313
7.899999999999988	2.600000000000001	0.0014982098786074038
7.899999999999988	2.700000000000001	0.0015149900695886668
7.899999999999988	2.800000000000001	0.0015311014786700728
7.899999999999988	2.9000000000000012	0.0015464627830737675
7.899999999999988	3.0000000000000013	0.0015608107136212352
7.899999999999988	3.1000000000000014	0.0015738343637338491
7.899999999999988	3.2000000000000015	0.001585252489092886
7.899999999999988	3.3000000000000016	0.0015948495744524153
7.899999999999988	3.4000000000000017	0.0016024858634944975
7.899999999999988	3.5000000000000018	0.0016080931235987084
7.899999999999988	3.600000000000002	0.001611664006793707
7.899999999999988	3.700000000000002	0.0016132396202208858
7.899999999999988	3.800000000000002	0.0016128976644338357
7.899999999999988	3.900000000000002	0.0016107420727998225
7.899999999999988	4.000000000000002	0.0016068947079423879
7.899999999999988	4.100000000000001	0.0016014881312296286
7.899999999999988	4.200000000000001	0.001594660638517294
7.899999999999988	4.300000000000001	0.0015865519095743825
7.899999999999988	4.4	0.0015772998880698363
7.899999999999988	4.5	0.001567038409108964
7.899999999999988	4.6	0.0015558954826077095
7.899999999999988	4.699999999999999	0.001543992092443899
7.899999999999988	4.799999999999999	0.0015314414169135626
7.899999999999988	4.899999999999999	0.0015183483865056765
7.899999999999988	4.999999999999998	0.0015048095063338366
7.899999999999988	5.099999999999998	0.0014909128898953272
7.899999999999988	5.1999999999999975	0.001476738448054486
7.899999999999988	5.299999999999997	0.0014623581966447278
7.899999999999988	5.399999999999997	0.0014478366483122375
7.899999999999988	5.4999999999999964	0.0014332312568105649
7.899999999999988	5.599999999999996	0.0014185928968937335
7.899999999999988	5.699999999999996	0.0014039663561365805
7.899999999999988	5.799999999999995	0.0013893908292491675
7.899999999999988	5.899999999999995	0.0013749004029283821
7.899999999999988	5.999999999999995	0.0013605245227999135
7.899999999999988	6.099999999999994	0.0013462884382698791
7.899999999999988	6.199999999999994	0.0013322136210624108
7.899999999999988	6.299999999999994	0.0013183181570258788
7.899999999999988	6.399999999999993	0.001304617108144098
7.899999999999988	6.499999999999993	0.001291122845194259
7.899999999999988	6.5999999999999925	0.0012778453536403046
7.899999999999988	6.699999999999992	0.0012647925081413066
7.899999999999988	6.799999999999992	0.0012519703361969193
7.899999999999988	6.8999999999999915	0.0011255959226767003
7.899999999999988	6.999999999999991	0.0011153746330144988
7.899999999999988	7.099999999999991	0.0011053540780629684
7.899999999999988	7.19999999999999	0.0010955390421403624
7.899999999999988	7.29999999999999	0.0010859258102172652
7.899999999999988	7.39999999999999	0.0009255745395194436
7.899999999999988	7.499999999999989	0.0009182968062432342
7.899999999999988	7.599999999999989	0.0009111749779596048
7.899999999999988	7.699999999999989	0.00038085167073499335
7.899999999999988	7.799999999999988	0.00037803030120916255
7.899999999999988	7.899999999999988	0.0003752707504268665
7.899999999999988	7.999999999999988	0.00037257062487464814
7.899999999999988	8.099999999999987	0.00036992918934025394
7.899999999999988	8.199999999999987	0.0003673449152133681
7.899999999999988	8.299999999999986	0.00036481695258369813
7.899999999999988	8.399999999999986	0.0003623437041793537
7.899999999999988	8.499999999999986	0.00035992370287001377
7.899999999999988	8.599999999999985	0.00035755586802582403
7.899999999999988	8.699999999999985	0.0003552385267034501
7.899999999999988	8.799999999999985	0.0003529714634823741
7.899999999999988	8.899999999999984	0.000350751770341723
7.899999999999988	8.999999999999984	0.00034857978856254936
7.899999999999988	9.099999999999984	0.00034645304838764853
7.899999999999988	9.199999999999983	0.0003443713331675298
7.899999999999988	9.299999999999983	0.00034233255936666376
7.899999999999988	9.399999999999983	0.00034033624918708796
7.899999999999988	9.499999999999982	0.0003383106300983362
7.899999999999988	9.599999999999982	0.00033639611526199123
7.899999999999988	9.699999999999982	0.00033452047855543794
7.899999999999988	9.799999999999981	0.0003355064715909123
7.899999999999988	9.89999999999998	0.00035666708982225615
7.899999999999988	9.99999999999998	0.0003291166114444571
7.999999999999988	0.1	0.0009021468942725967
7.999999999999988	0.2	0.0007681976702574313
7.999999999999988	0.30000000000000004	0.000759966435275587
7.999999999999988	0.4	0.0007488928335512646
7.999999999999988	0.5	0.0010345385374465675
7.999999999999988	0.6	0.0010407516606622815
7.999999999999988	0.7	0.0010513956804851887
7.999999999999988	0.7999999999999999	0.001065964050065856
7.999999999999988	0.8999999999999999	0.001083566920458645
7.999999999999988	0.9999999999999999	0.0007614099193509568
7.999999999999988	1.0999999999999999	0.000769916648619584
7.999999999999988	1.2	0.0007864823579401538
7.999999999999988	1.3	0.0008047025282663307
7.999999999999988	1.4000000000000001	0.0008240413560288378
7.999999999999988	1.5000000000000002	0.0009048296384012954
7.999999999999988	1.6000000000000003	0.0009250133251370792
7.999999999999988	1.7000000000000004	0.0009452455498753338
7.999999999999988	1.8000000000000005	0.0008307431271046201
7.999999999999988	1.9000000000000006	0.0008333244280371295
7.999999999999988	2.0000000000000004	0.0011696029099800321
7.999999999999988	2.1000000000000005	0.0013145149015323181
7.999999999999988	2.2000000000000006	0.0013627200134372235
7.999999999999988	2.3000000000000007	0.0013973251670751044
7.999999999999988	2.400000000000001	0.0014236379169687541
7.999999999999988	2.500000000000001	0.0014450009380589104
7.999999999999988	2.600000000000001	0.0014634794406621326
7.999999999999988	2.700000000000001	0.0014802466010195858
7.999999999999988	2.800000000000001	0.001495858359288417
7.999999999999988	2.9000000000000012	0.0015104724540202738
7.999999999999988	3.0000000000000013	0.0015240197394943366
7.999999999999988	3.1000000000000014	0.0015363279769359788
7.999999999999988	3.2000000000000015	0.001547202505953079
7.999999999999988	3.3000000000000016	0.00155647243286403
7.999999999999988	3.4000000000000017	0.001564012338257848
7.999999999999988	3.5000000000000018	0.0015697484425558686
7.999999999999988	3.600000000000002	0.0015736560300023189
7.999999999999988	3.700000000000002	0.0015757527088374535
7.999999999999988	3.800000000000002	0.0015760902850894204
7.999999999999988	3.900000000000002	0.0015747467388352615
7.999999999999988	4.000000000000002	0.0015718190457157688
7.999999999999988	4.100000000000001	0.0015674170379804844
7.999999999999988	4.200000000000001	0.0015616583651871633
7.999999999999988	4.300000000000001	0.0015546644256900866
7.999999999999988	4.4	0.0015465571681712834
7.999999999999988	4.5	0.0015374566140456444
7.999999999999988	4.6	0.0015274789861342583
7.999999999999988	4.699999999999999	0.0015167353417011
7.999999999999988	4.799999999999999	0.0015053306162231407
7.999999999999988	4.899999999999999	0.0014933630054434605
7.999999999999988	4.999999999999998	0.0014809236179336774
7.999999999999988	5.099999999999998	0.0014680963418368827
7.999999999999988	5.1999999999999975	0.0014549578831400678
7.999999999999988	5.299999999999997	0.0014415779299899421
7.999999999999988	5.399999999999997	0.001428019414183674
7.999999999999988	5.4999999999999964	0.0014143388397887997
7.999999999999988	5.599999999999996	0.0014005866560669704
7.999999999999988	5.699999999999996	0.0013868076594769475
7.999999999999988	5.799999999999995	0.0013730414053064219
7.999999999999988	5.899999999999995	0.0013593226225364732
7.999999999999988	5.999999999999995	0.0013456816214053504
7.999999999999988	6.099999999999994	0.001332144685907285
7.999999999999988	6.199999999999994	0.0013187344488640425
7.999999999999988	6.299999999999994	0.001305470248419704
7.999999999999988	6.399999999999993	0.00129236845731087
7.999999999999988	6.499999999999993	0.0012794427930376807
7.999999999999988	6.5999999999999925	0.0012667045987864872
7.999999999999988	6.699999999999992	0.0012541631163042481
7.999999999999988	6.799999999999992	0.0011276732481865516
7.999999999999988	6.8999999999999915	0.0011176288124865247
7.999999999999988	6.999999999999991	0.0011077671684704038
7.999999999999988	7.099999999999991	0.001098088910047684
7.999999999999988	7.19999999999999	0.0010885975507658847
7.999999999999988	7.29999999999999	0.0010792905641931485
7.999999999999988	7.39999999999999	0.0009205898529861831
7.999999999999988	7.499999999999989	0.0009135280632928798
7.999999999999988	7.599999999999989	0.000381848391861291
7.999999999999988	7.699999999999989	0.00037904486344622233
7.999999999999988	7.799999999999988	0.0003762999099682057
7.999999999999988	7.899999999999988	0.0003736115696803331
7.999999999999988	7.999999999999988	0.00037097932573944715
7.999999999999988	8.099999999999987	0.00036840272929792857
7.999999999999988	8.199999999999987	0.00036587966620685525
7.999999999999988	8.299999999999986	0.0003634099668339795
7.999999999999988	8.399999999999986	0.00036099190600473365
7.999999999999988	8.499999999999986	0.0003586245058534892
7.999999999999988	8.599999999999985	0.00035630634355161123
7.999999999999988	8.699999999999985	0.00035403664867751975
7.999999999999988	8.799999999999985	0.00035181448263414965
7.999999999999988	8.899999999999984	0.0003496381381374511
7.999999999999988	8.999999999999984	0.00034750687308147607
7.999999999999988	9.099999999999984	0.00034541920641173625
7.999999999999988	9.199999999999983	0.0003433744516715535
7.999999999999988	9.299999999999983	0.0003413712804868868
7.999999999999988	9.399999999999983	0.00033940878951255345
7.999999999999988	9.499999999999982	0.0003374157961708987
7.999999999999988	9.599999999999982	0.00033553208646067015
7.999999999999988	9.699999999999982	0.0003365285770936988
7.999999999999988	9.799999999999981	0.0003578164105057782
7.999999999999988	9.89999999999998	0.0003301019143943204
7.999999999999988	9.99999999999998	0.0003283624946467383
8.099999999999987	0.1	0.0008333916977848633
8.099999999999987	0.2	0.0008304898183508468
8.099999999999987	0.30000000000000004	0.00047729885369122787
8.099999999999987	0.4	0.0004740244051067976
8.099999999999987	0.5	0.0007487822990989515
8.099999999999987	0.6	0.0007476268995985544
8.099999999999987	0.7	0.0007459063413408805
8.099999999999987	0.7999999999999999	0.0007485265074829772
8.099999999999987	0.8999999999999999	0.0007496958508421745
8.099999999999987	0.9999999999999999	0.0007593392770762088
8.099999999999987	1.0999999999999999	0.0007717061162395774
8.099999999999987	1.2	0.0007862271466915338
8.099999999999987	1.3	0.0008023717057686645
8.099999999999987	1.4000000000000001	0.0008790991737172731
8.099999999999987	1.5000000000000002	0.0008970156562065938
8.099999999999987	1.6000000000000003	0.0009153881932683608
8.099999999999987	1.7000000000000004	0.0009339249618108969
8.099999999999987	1.8000000000000005	0.0011501821097979674
8.099999999999987	1.9000000000000006	0.0007718348505477955
8.099999999999987	2.0000000000000004	0.0011179598986347798
8.099999999999987	2.1000000000000005	0.0011960696410174229
8.099999999999987	2.2000000000000006	0.0013198212329608144
8.099999999999987	2.3000000000000007	0.0013576419651912845
8.099999999999987	2.400000000000001	0.0013864314468232902
8.099999999999987	2.500000000000001	0.001409494482623738
8.099999999999987	2.600000000000001	0.0014289433438859581
8.099999999999987	2.700000000000001	0.0014460731554269773
8.099999999999987	2.800000000000001	0.0014616050771414897
8.099999999999987	2.9000000000000012	0.0014758699389540266
8.099999999999987	3.0000000000000013	0.0014889528168662324
8.099999999999987	3.1000000000000014	0.0015008027243549927
8.099999999999987	3.2000000000000015	0.00151130996395806
8.099999999999987	3.3000000000000016	0.001520355831716329
8.099999999999987	3.4000000000000017	0.0015278409363814866
8.099999999999987	3.5000000000000018	0.0015336985033599755
8.099999999999987	3.600000000000002	0.0015378980877603795
8.099999999999987	3.700000000000002	0.0015404437712032311
8.099999999999987	3.800000000000002	0.0015413695955669427
8.099999999999987	3.900000000000002	0.0013295423145129695
8.099999999999987	4.000000000000002	0.001538614228324636
8.099999999999987	4.100000000000001	0.0015351010954268447
8.099999999999987	4.200000000000001	0.0015302945718344
8.099999999999987	4.300000000000001	0.001524299975501
8.099999999999987	4.4	0.0015172248924076408
8.099999999999987	4.5	0.001509176709610143
8.099999999999987	4.6	0.0015002606906250216
8.099999999999987	4.699999999999999	0.001490578512587793
8.099999999999987	4.799999999999999	0.0014802271942263928
8.099999999999987	4.899999999999999	0.0014692983482594288
8.099999999999987	4.999999999999998	0.0014578777002588797
8.099999999999987	5.099999999999998	0.0014460448256625982
8.099999999999987	5.1999999999999975	0.0014338730584627863
8.099999999999987	5.299999999999997	0.0014214295356033899
8.099999999999987	5.399999999999997	0.001408775346017607
8.099999999999987	5.4999999999999964	0.0013959657553761528
8.099999999999987	5.599999999999996	0.0013830504878840513
8.099999999999987	5.699999999999996	0.0013700740413923774
8.099999999999987	5.799999999999995	0.0013570760273436053
8.099999999999987	5.899999999999995	0.0013440915205829667
8.099999999999987	5.999999999999995	0.0013311514084005896
8.099999999999987	6.099999999999994	0.0013182827358766956
8.099999999999987	6.199999999999994	0.0013055090394030332
8.099999999999987	6.299999999999994	0.0012928506651051917
8.099999999999987	6.399999999999993	0.0012803250710479702
8.099999999999987	6.499999999999993	0.0012679471112471195
8.099999999999987	6.5999999999999925	0.0012557292943447065
8.099999999999987	6.699999999999992	0.0012436820424576145
8.099999999999987	6.799999999999992	0.0011194372507670513
8.099999999999987	6.8999999999999915	0.00110976257237703
8.099999999999987	6.999999999999991	0.0011002514772614786
8.099999999999987	7.099999999999991	0.001090903886687819
8.099999999999987	7.19999999999999	0.0010817271908651542
8.099999999999987	7.29999999999999	0.0009226346141574969
8.099999999999987	7.39999999999999	0.0009156490329098183
8.099999999999987	7.499999999999989	0.000908797849755721
8.099999999999987	7.599999999999989	0.00037997611741874267
8.099999999999987	7.699999999999989	0.0003772504193324936
8.099999999999987	7.799999999999988	0.0003745792409618966
8.099999999999987	7.899999999999988	0.0003719618114122029
8.099999999999987	7.999999999999988	0.0003693962707417267
8.099999999999987	8.099999999999987	0.0003668830935371853
8.099999999999987	8.199999999999987	0.0003644204225962341
8.099999999999987	8.299999999999986	0.00036200772753009554
8.099999999999987	8.399999999999986	0.0003596440100370373
8.099999999999987	8.499999999999986	0.0003573282212620049
8.099999999999987	8.599999999999985	0.00035505947822199696
8.099999999999987	8.699999999999985	0.00035283677717587534
8.099999999999987	8.799999999999985	0.000350659150142331
8.099999999999987	8.899999999999984	0.0003485250696907338
8.099999999999987	8.999999999999984	0.0003464342433406478
8.099999999999987	9.099999999999984	0.0003443853790468807
8.099999999999987	9.199999999999983	0.0003423774709728623
8.099999999999987	9.299999999999983	0.00034040952896800683
8.099999999999987	9.399999999999983	0.00033841016101633496
8.099999999999987	9.499999999999982	0.00033651995914052457
8.099999999999987	9.599999999999982	0.00033466683457957923
8.099999999999987	9.699999999999982	0.00033284987442432014
8.099999999999987	9.799999999999981	0.0003310681652574541
8.099999999999987	9.89999999999998	0.00032932082515314993
8.099999999999987	9.99999999999998	0.00032760698557780603
8.199999999999987	0.1	0.0008359662985698037
8.199999999999987	0.2	0.000833586388853706
8.199999999999987	0.30000000000000004	0.0008285432593767452
8.199999999999987	0.4	0.0007652602523070019
8.199999999999987	0.5	0.0007568676712555863
8.199999999999987	0.6	0.0007508038330740574
8.199999999999987	0.7	0.0007483147321492574
8.199999999999987	0.7999999999999999	0.0007496584052698089
8.199999999999987	0.8999999999999999	0.0007545769537580444
8.199999999999987	0.9999999999999999	0.0007626074458703075
8.199999999999987	1.0999999999999999	0.0007732310436230423
8.199999999999987	1.2	0.0007859354415932058
8.199999999999987	1.3	0.0008583309591342788
8.199999999999987	1.4000000000000001	0.0008737102605633441
8.199999999999987	1.5000000000000002	0.000889934592907446
8.199999999999987	1.6000000000000003	0.0009066893485818081
8.199999999999987	1.7000000000000004	0.0009237031835713657
8.199999999999987	1.8000000000000005	0.0013415447873714687
8.199999999999987	1.9000000000000006	0.0013008531657206987
8.199999999999987	2.0000000000000004	0.0009597102677072601
8.199999999999987	2.1000000000000005	0.0011515557009615452
8.199999999999987	2.2000000000000006	0.0012784213847601496
8.199999999999987	2.3000000000000007	0.001318866940527537
8.199999999999987	2.400000000000001	0.0013497990046589163
8.199999999999987	2.500000000000001	0.0013744574059161155
8.199999999999987	2.600000000000001	0.001394956293153197
8.199999999999987	2.700000000000001	0.001412652559847866
8.199999999999987	2.800000000000001	0.0014283707465809873
8.199999999999987	2.9000000000000012	0.0014425628415125344
8.199999999999987	3.0000000000000013	0.0014554317437423263
8.199999999999987	3.1000000000000014	0.0014670269992766894
8.199999999999987	3.2000000000000015	0.0014773158102732236
8.199999999999987	3.3000000000000016	0.001486232224478411
8.199999999999987	3.4000000000000017	0.0014937083959659513
8.199999999999987	3.5000000000000018	0.0014996922824683516
8.199999999999987	3.600000000000002	0.0015041558788100155
8.199999999999987	3.700000000000002	0.0015070973451542804
8.199999999999987	3.800000000000002	0.0015085396139836345
8.199999999999987	3.900000000000002	0.0015085271133987303
8.199999999999987	4.000000000000002	0.0015071217929646056
8.199999999999987	4.100000000000001	0.0015043990502101527
8.199999999999987	4.200000000000001	0.0015004439508394833
8.199999999999987	4.300000000000001	0.0014953478808276436
8.199999999999987	4.4	0.0014892056981469634
8.199999999999987	4.5	0.0014821133770280628
8.199999999999987	4.6	0.001474166108300398
8.199999999999987	4.699999999999999	0.0014654568082635095
8.199999999999987	4.799999999999999	0.0014560749832849668
8.199999999999987	4.899999999999999	0.0014461058960370144
8.199999999999987	4.999999999999998	0.0014356299888201736
8.199999999999987	5.099999999999998	0.0014247225169292626
8.199999999999987	5.1999999999999975	0.0014134533554326614
8.199999999999987	5.299999999999997	0.00140188694168839
8.199999999999987	5.399999999999997	0.0013900823303185567
8.199999999999987	5.4999999999999964	0.0013780933280817368
8.199999999999987	5.599999999999996	0.0013659686913287592
8.199999999999987	5.699999999999996	0.0013537523693195883
8.199999999999987	5.799999999999995	0.001341483775992057
8.199999999999987	5.899999999999995	0.0013291980778374088
8.199999999999987	5.999999999999995	0.000953435029683894
8.199999999999987	6.099999999999994	0.0013046965914559935
8.199999999999987	6.199999999999994	0.001292532583097373
8.199999999999987	6.299999999999994	0.0012804556083659399
8.199999999999987	6.399999999999993	0.0012684840080076152
8.199999999999987	6.499999999999993	0.0012566335796548589
8.199999999999987	6.5999999999999925	0.0012449178315465405
8.199999999999987	6.699999999999992	0.001233348193318275
8.199999999999987	6.799999999999992	0.0011113128295288709
8.199999999999987	6.8999999999999915	0.0011019971063205413
8.199999999999987	6.999999999999991	0.0010928234514852077
8.199999999999987	7.099999999999991	0.0010837990374197803
8.199999999999987	7.19999999999999	0.0010749281611844431
8.199999999999987	7.29999999999999	0.0009175210988056858
8.199999999999987	7.39999999999999	0.000910752129143419
8.199999999999987	7.499999999999989	0.00038081685808794507
8.199999999999987	7.599999999999989	0.0003781176615929825
8.199999999999987	7.699999999999989	0.00037546865350948535
8.199999999999987	7.799999999999988	0.00037287009526888303
8.199999999999987	7.899999999999988	0.0003703215109724593
8.199999999999987	7.999999999999988	0.0003678219067459671
8.199999999999987	8.099999999999987	0.00036537029033191417
8.199999999999987	8.199999999999987	0.00036296696162924275
8.199999999999987	8.299999999999986	0.00036061069574119006
8.199999999999987	8.399999999999986	0.00035830056836022063
8.199999999999987	8.499999999999986	0.00035603574929217235
8.199999999999987	8.599999999999985	0.0003538155856060087
8.199999999999987	8.699999999999985	0.0003516391465238466
8.199999999999987	8.799999999999985	0.00034950548566211616
8.199999999999987	8.899999999999984	0.0003474134576235332
8.199999999999987	8.999999999999984	0.00034536272774868476
8.199999999999987	9.099999999999984	0.0003433520695882491
8.199999999999987	9.199999999999983	0.00034138063316019145
8.199999999999987	9.299999999999983	0.0003394475121024738
8.199999999999987	9.399999999999983	0.0003374817589686498
8.199999999999987	9.499999999999982	0.00033562331591629893
8.199999999999987	9.599999999999982	0.00033380055518190455
8.199999999999987	9.699999999999982	0.0003320126236113184
8.199999999999987	9.799999999999981	0.00033025843984561733
8.199999999999987	9.89999999999998	0.00032855601294050113
8.199999999999987	9.99999999999998	0.00032684927663475367
8.299999999999986	0.1	0.0008376810806012483
8.299999999999986	0.2	0.000835718018401477
8.299999999999986	0.30000000000000004	0.0008315652934462025
8.299999999999986	0.4	0.0008251715886695119
8.299999999999986	0.5	0.0008183553253564353
8.299999999999986	0.6	0.0007575740773953018
8.299999999999986	0.7	0.0007546426738441596
8.299999999999986	0.7999999999999999	0.0007550906328352666
8.299999999999986	0.8999999999999999	0.0007588038571014981
8.299999999999986	0.9999999999999999	0.0007654250443401082
8.299999999999986	1.0999999999999999	0.0007745110461370648
8.299999999999986	1.2	0.0008423279852365787
8.299999999999986	1.3	0.0008549470750216515
8.299999999999986	1.4000000000000001	0.0008687766039313202
8.299999999999986	1.5000000000000002	0.0008834877566971735
8.299999999999986	1.6000000000000003	0.0008987896245990035
8.299999999999986	1.7000000000000004	0.0009144284892663514
8.299999999999986	1.8000000000000005	0.0007661653208640648
8.299999999999986	1.9000000000000006	0.001132071822853296
8.299999999999986	2.0000000000000004	0.0009148784707239348
8.299999999999986	2.1000000000000005	0.0011096844716320415
8.299999999999986	2.2000000000000006	0.0011690674524636776
8.299999999999986	2.3000000000000007	0.0012814319062354558
8.299999999999986	2.400000000000001	0.0013141587489660434
8.299999999999986	2.500000000000001	0.0013402441465391911
8.299999999999986	2.600000000000001	0.0013617739107124386
8.299999999999986	2.700000000000001	0.0013801272218750549
8.299999999999986	2.800000000000001	0.0013961887509400489
8.299999999999986	2.9000000000000012	0.0014104920849065887
8.299999999999986	3.0000000000000013	0.0014233271296861037
8.299999999999986	3.1000000000000014	0.001434823561659675
8.299999999999986	3.2000000000000015	0.001445014598439734
8.299999999999986	3.3000000000000016	0.0014538834802804012
8.299999999999986	3.4000000000000017	0.001461395228012485
8.299999999999986	3.5000000000000018	0.00146751662114697
8.299999999999986	3.600000000000002	0.00147222740318676
8.299999999999986	3.700000000000002	0.0014755253565845129
8.299999999999986	3.800000000000002	0.0014774274724135832
8.299999999999986	3.900000000000002	0.0014779687355577693
8.299999999999986	4.000000000000002	0.0014771996796673712
8.299999999999986	4.100000000000001	0.0014751834491051284
8.299999999999986	4.200000000000001	0.0014719927787182861
8.299999999999986	4.300000000000001	0.0014677071604092394
8.299999999999986	4.4	0.0014624103146904802
8.299999999999986	4.5	0.0014561880207863184
8.299999999999986	4.6	0.0014491263107714
8.299999999999986	4.699999999999999	0.0014413100033350387
8.299999999999986	4.799999999999999	0.0014328215516809988
8.299999999999986	4.899999999999999	0.0014237401646089046
8.299999999999986	4.999999999999998	0.0014141411645552866
8.299999999999986	5.099999999999998	0.0014040955463455124
8.299999999999986	5.1999999999999975	0.0013936697031127108
8.299999999999986	5.299999999999997	0.0013829252890624698
8.299999999999986	5.399999999999997	0.001371919192261077
8.299999999999986	5.4999999999999964	0.001360703594504709
8.299999999999986	5.599999999999996	0.0013493260973158753
8.299999999999986	5.699999999999996	0.0013378298981231438
8.299999999999986	5.799999999999995	0.0013262540011922805
8.299999999999986	5.899999999999995	0.0013146334535552103
8.299999999999986	5.999999999999995	0.0012660918057258177
8.299999999999986	6.099999999999994	0.0012913803046695261
8.299999999999986	6.199999999999994	0.001279800276504179
8.299999999999986	6.299999999999994	0.0012682812521018218
8.299999999999986	6.399999999999993	0.0012568422715072743
8.299999999999986	6.499999999999993	0.0012454999180445485
8.299999999999986	6.5999999999999925	0.0012342685018769967
8.299999999999986	6.699999999999992	0.0011123919435445317
8.299999999999986	6.799999999999992	0.0011032975606596676
8.299999999999986	6.8999999999999915	0.0010943265115029755
8.299999999999986	6.999999999999991	0.0010854825443598853
8.299999999999986	7.099999999999991	0.001076771929790667
8.299999999999986	7.19999999999999	0.0009191273762473993
8.299999999999986	7.29999999999999	0.0009124574238814595
8.299999999999986	7.39999999999999	0.0003815614957505516
8.299999999999986	7.499999999999989	0.00037889404115694944
8.299999999999986	7.599999999999989	0.00037627352820322345
8.299999999999986	7.699999999999989	0.0003736992643215858
8.299999999999986	7.799999999999988	0.0003711717735396206
8.299999999999986	7.899999999999988	0.00036869033604678683
8.299999999999986	7.999999999999988	0.00036625513648336216
8.299999999999986	8.099999999999987	0.0003638650580904748
8.299999999999986	8.199999999999987	0.00036151985900557113
8.299999999999986	8.299999999999986	0.0003592186944596802
8.299999999999986	8.399999999999986	0.00035696152363078894
8.299999999999986	8.499999999999986	0.0003547469969224007
8.299999999999986	8.599999999999985	0.0003525748284131699
8.299999999999986	8.699999999999985	0.00035044412174685597
8.299999999999986	8.799999999999985	0.000348353589727807
8.299999999999986	8.899999999999984	0.0003463033403445009
8.299999999999986	8.999999999999984	0.0003442922293062699
8.299999999999986	9.099999999999984	0.00034231943917946406
8.299999999999986	9.199999999999983	0.00034038411527509134
8.299999999999986	9.299999999999983	0.0003384150341479125
8.299999999999986	9.399999999999983	0.0003365527548531567
8.299999999999986	9.499999999999982	0.00033472581795605675
8.299999999999986	9.599999999999982	0.0003329331814735093
8.299999999999986	9.699999999999982	0.000331174313575216
8.299999999999986	9.799999999999981	0.00032946550033865086
8.299999999999986	9.89999999999998	0.00032775359664939815
8.299999999999986	9.99999999999998	0.0003260904912067684
8.399999999999986	0.1	0.0008386961262225179
8.399999999999986	0.2	0.0008370672479725259
8.399999999999986	0.30000000000000004	0.0008336378999313314
8.399999999999986	0.4	0.0008281892685372736
8.399999999999986	0.5	0.0008220824781392515
8.399999999999986	0.6	0.0008171054681226446
8.399999999999986	0.7	0.0008144456364037795
8.399999999999986	0.7999999999999999	0.0008145855056833416
8.399999999999986	0.8999999999999999	0.0008175390138656648
8.399999999999986	0.9999999999999999	0.0008230780043619445
8.399999999999986	1.0999999999999999	0.0008308724026587201
8.399999999999986	1.2	0.0008405629038825606
8.399999999999986	1.3	0.0008517958726709926
8.399999999999986	1.4000000000000001	0.0008642397252865963
8.399999999999986	1.5000000000000002	0.0008775923483468461
8.399999999999986	1.6000000000000003	0.0008915837660429512
8.399999999999986	1.7000000000000004	0.0009059760359053904
8.399999999999986	1.8000000000000005	0.0007612551328765289
8.399999999999986	1.9000000000000006	0.0009749385851712902
8.399999999999986	2.0000000000000004	0.0007726934173218282
8.399999999999986	2.1000000000000005	0.0010026065131844611
8.399999999999986	2.2000000000000006	0.001131758369952677
8.399999999999986	2.3000000000000007	0.00124560448020815
8.399999999999986	2.400000000000001	0.0012797809364154787
8.399999999999986	2.500000000000001	0.0013070933598735733
8.399999999999986	2.600000000000001	0.0013295759276533952
8.399999999999986	2.700000000000001	0.0013486028024032204
8.399999999999986	2.800000000000001	0.0013650881964935068
8.399999999999986	2.9000000000000012	0.0013796175650927125
8.399999999999986	3.0000000000000013	0.0013925427478088152
8.399999999999986	3.1000000000000014	0.0014040551409814335
8.399999999999986	3.2000000000000015	0.0014142424209254304
8.399999999999986	3.3000000000000016	0.001423131318032358
8.399999999999986	3.4000000000000017	0.0014307183660479074
8.399999999999986	3.5000000000000018	0.0014369906621596702
8.399999999999986	3.600000000000002	0.0014419387677445936
8.399999999999986	3.700000000000002	0.0014455638762996493
8.399999999999986	3.800000000000002	0.0014478809183955442
8.399999999999986	3.900000000000002	0.0014489190591887723
8.399999999999986	4.000000000000002	0.0014487206548274895
8.399999999999986	4.100000000000001	0.00144733935823953
8.399999999999986	4.200000000000001	0.0014448378776986933
8.399999999999986	4.300000000000001	0.0014412856895250196
8.399999999999986	4.4	0.0014367568817264293
8.399999999999986	4.5	0.0014313282225921536
8.399999999999986	4.6	0.001425077494977836
8.399999999999986	4.699999999999999	0.0014180821027553
8.399999999999986	4.799999999999999	0.0014104179407341253
8.399999999999986	4.899999999999999	0.0014021585023645702
8.399999999999986	4.999999999999998	0.0013933742030246723
8.399999999999986	5.099999999999998	0.0013841318881265062
8.399999999999986	5.1999999999999975	0.0013744945002754055
8.399999999999986	5.299999999999997	0.0013645208769033617
8.399999999999986	5.399999999999997	0.0013542656586035132
8.399999999999986	5.4999999999999964	0.0013437792853299804
8.399999999999986	5.599999999999996	0.0013331080593585213
8.399999999999986	5.699999999999996	0.0013222942655113212
8.399999999999986	5.799999999999995	0.0013113763263146374
8.399999999999986	5.899999999999995	0.0009471599672090088
8.399999999999986	5.999999999999995	0.001289363535065321
8.399999999999986	6.099999999999994	0.001278327985000743
8.399999999999986	6.199999999999994	0.0012673073311655649
8.399999999999986	6.299999999999994	0.0012563237498728896
8.399999999999986	6.399999999999993	0.0012453968322914514
8.399999999999986	6.499999999999993	0.0012345437571494261
8.399999999999986	6.5999999999999925	0.0012237796098101713
8.399999999999986	6.699999999999992	0.0011041352424924797
8.399999999999986	6.799999999999992	0.0010953947225171778
8.399999999999986	6.8999999999999915	0.0010867583718475451
8.399999999999986	6.999999999999991	0.0010782317888222337
8.399999999999986	7.099999999999991	0.0009204509143941549
8.399999999999986	7.19999999999999	0.0009138972873823131
8.399999999999986	7.29999999999999	0.0009074436065434723
8.399999999999986	7.39999999999999	0.0003795741856224401
8.399999999999986	7.499999999999989	0.0003769875177066398
8.399999999999986	7.599999999999989	0.00037444355346434024
8.399999999999986	7.699999999999989	0.00037194246477104207
8.399999999999986	7.799999999999988	0.00036948485173088244
8.399999999999986	7.899999999999988	0.0003670697908603911
8.399999999999986	7.999999999999988	0.0003646972824023038
8.399999999999986	8.099999999999987	0.00036236729643343113
8.399999999999986	8.199999999999987	0.0003600794877511803
8.399999999999986	8.299999999999986	0.0003578328971283293
8.399999999999986	8.399999999999986	0.00035562738897375627
8.399999999999986	8.499999999999986	0.0003534625130832531
8.399999999999986	8.599999999999985	0.00035133714957044193
8.399999999999986	8.699999999999985	0.0003492515607983538
8.399999999999986	8.799999999999985	0.00034720414011591913
8.399999999999986	8.899999999999984	0.00034519492441480995
8.399999999999986	8.999999999999984	0.000343222960686194
8.399999999999986	9.099999999999984	0.00034128754443954164
8.399999999999986	9.199999999999983	0.0003393879823557907
8.399999999999986	9.299999999999983	0.00033745346866660025
8.399999999999986	9.399999999999983	0.00033562408842726147
8.399999999999986	9.499999999999982	0.0003338283842495842
8.399999999999986	9.599999999999982	0.00033206562959893753
8.399999999999986	9.699999999999982	0.000330334879004061
8.399999999999986	9.799999999999981	0.0003286361557850229
8.399999999999986	9.89999999999998	0.0003269680258611632
8.399999999999986	9.99999999999998	0.0003253300575604876
8.499999999999986	0.1	0.0008391425871433331
8.499999999999986	0.2	0.0008377833526040362
8.499999999999986	0.30000000000000004	0.0008349410286393692
8.499999999999986	0.4	0.0008303066268945306
8.499999999999986	0.5	0.0008248746091925686
8.499999999999986	0.6	0.0008201813275369277
8.499999999999986	0.7	0.0008173687201473714
8.499999999999986	0.7999999999999999	0.0008169852303401272
8.499999999999986	0.8999999999999999	0.0008191382873556147
8.499999999999986	0.9999999999999999	0.0008236835416778668
8.499999999999986	1.0999999999999999	0.000830356831098619
8.499999999999986	1.2	0.0008388494154219028
8.499999999999986	1.3	0.0008488470066147341
8.499999999999986	1.4000000000000001	0.0008600491264543538
8.499999999999986	1.5000000000000002	0.0008721782604524488
8.499999999999986	1.6000000000000003	0.0008849836096200896
8.499999999999986	1.7000000000000004	0.0008982417835092344
8.499999999999986	1.8000000000000005	0.0007567486119335217
8.499999999999986	1.9000000000000006	0.0008959601679259876
8.499999999999986	2.0000000000000004	0.0007345858168262435
8.499999999999986	2.1000000000000005	0.0009286160799447176
8.499999999999986	2.2000000000000006	0.0010966569524501805
8.499999999999986	2.3000000000000007	0.0011433381117176003
8.499999999999986	2.400000000000001	0.0012468355448872158
8.499999999999986	2.500000000000001	0.0012751616167081103
8.499999999999986	2.600000000000001	0.0012984846615081663
8.499999999999986	2.700000000000001	0.0013181536508739932
8.499999999999986	2.800000000000001	0.0013350901824391048
8.499999999999986	2.9000000000000012	0.0013499092474730972
8.499999999999986	3.0000000000000013	0.0013630046392548657
8.499999999999986	3.1000000000000014	0.0013746136320605682
8.499999999999986	3.2000000000000015	0.0013848673017226446
8.499999999999986	3.3000000000000016	0.001393829301547627
8.499999999999986	3.4000000000000017	0.001401524767824423
8.499999999999986	3.5000000000000018	0.0014079608155289575
8.499999999999986	3.600000000000002	0.0014131402810612897
8.499999999999986	3.700000000000002	0.0014170701234541762
8.499999999999986	3.800000000000002	0.001419765956820172
8.499999999999986	3.900000000000002	0.0014212539316527985
8.499999999999986	4.000000000000002	0.0014215708435060153
8.499999999999986	4.100000000000001	0.0014207631917393785
8.499999999999986	4.200000000000001	0.0014188856728223908
8.499999999999986	4.300000000000001	0.0014159994406081709
8.499999999999986	4.4	0.0014121703424333756
8.499999999999986	4.5	0.0014074672553255352
8.499999999999986	4.6	0.001401960597988999
8.499999999999986	4.699999999999999	0.0013957210410162645
8.499999999999986	4.799999999999999	0.001388818430497431
8.499999999999986	4.899999999999999	0.001381320911272255
8.499999999999986	4.999999999999998	0.0013732942397055024
8.499999999999986	5.099999999999998	0.0013648012630459996
8.499999999999986	5.1999999999999975	0.0013559015443862458
8.499999999999986	5.299999999999997	0.0013466511147540866
8.499999999999986	5.399999999999997	0.0013371023283677585
8.499999999999986	5.4999999999999964	0.0013273038050895995
8.499999999999986	5.599999999999996	0.0013173004442859002
8.499999999999986	5.699999999999996	0.0013071334913304002
8.499999999999986	5.799999999999995	0.0012968406490611072
8.499999999999986	5.899999999999995	0.000932089280829804
8.499999999999986	5.999999999999995	0.0012760112701678784
8.499999999999986	6.099999999999994	0.0012655338105957712
8.499999999999986	6.199999999999994	0.0012550489818762129
8.499999999999986	6.299999999999994	0.0012445792579398331
8.499999999999986	6.399999999999993	0.0012341446009852997
8.499999999999986	6.499999999999993	0.0012237627655166572
8.499999999999986	6.5999999999999925	0.0011044839197529221
8.499999999999986	6.699999999999992	0.0010959984566490913
8.499999999999986	6.799999999999992	0.0010875969985883061
8.499999999999986	6.8999999999999915	0.001079284076599684
8.499999999999986	6.999999999999991	0.0010710691747680494
8.499999999999986	7.099999999999991	0.0009150559619090101
8.499999999999986	7.19999999999999	0.000908723224202586
8.499999999999986	7.29999999999999	0.00038015167053033743
8.499999999999986	7.39999999999999	0.0003776055955953255
8.499999999999986	7.499999999999989	0.00037509703547873433
8.499999999999986	7.599999999999989	0.0003726281891601039
8.499999999999986	7.699999999999989	0.00037019910356140564
8.499999999999986	7.799999999999988	0.0003678091185531109
8.499999999999986	7.899999999999988	0.0003654588019644928
8.499999999999986	7.999999999999988	0.00036314835525315305
8.499999999999986	8.099999999999987	0.0003608773155088648
8.499999999999986	8.199999999999987	0.000358645580558976
8.499999999999986	8.299999999999986	0.00035645258171335104
8.499999999999986	8.399999999999986	0.0003542983675129585
8.499999999999986	8.499999999999986	0.0003521821071116658
8.499999999999986	8.599999999999985	0.0003501032378422698
8.499999999999986	8.699999999999985	0.0003480621897760166
8.499999999999986	8.799999999999985	0.00034605713122929835
8.499999999999986	8.899999999999984	0.00034408855144208014
8.499999999999986	8.999999999999984	0.0003421553873476529
8.499999999999986	9.099999999999984	0.000340256748541521
8.499999999999986	9.199999999999983	0.0003383221845827489
8.499999999999986	9.299999999999983	0.0003364922341405447
8.499999999999986	9.399999999999983	0.00033469521012067507
8.499999999999986	9.499999999999982	0.00033294487101632715
8.499999999999986	9.599999999999982	0.00033119710022642274
8.499999999999986	9.699999999999982	0.0003294954248313389
8.499999999999986	9.799999999999981	0.0003278234401048936
8.499999999999986	9.89999999999998	0.0003261813701095433
8.499999999999986	9.99999999999998	0.00032456837958476413
8.599999999999985	0.1	0.0008391278929307126
8.599999999999985	0.2	0.0008379871608198414
8.599999999999985	0.30000000000000004	0.0008356219002061807
8.599999999999985	0.4	0.0008316832104539978
8.599999999999985	0.5	0.0008268769674271603
8.599999999999985	0.6	0.0008225038604347347
8.599999999999985	0.7	0.0008196359544609208
8.599999999999985	0.7999999999999999	0.000818858532000193
8.599999999999985	0.8999999999999999	0.0008203529866144347
8.599999999999985	0.9999999999999999	0.0008240489304966955
8.599999999999985	1.0999999999999999	0.0008297438704493426
8.599999999999985	1.2	0.0008371775969496754
8.599999999999985	1.3	0.0008460736428414937
8.599999999999985	1.4000000000000001	0.0008561611247193914
8.599999999999985	1.5000000000000002	0.0008671857016323366
8.599999999999985	1.6000000000000003	0.0008789145670411053
8.599999999999985	1.7000000000000004	0.0008911380918507763
8.599999999999985	1.8000000000000005	0.0007525955485195733
8.599999999999985	1.9000000000000006	0.0007711595955541248
8.599999999999985	2.0000000000000004	0.0012794303288789569
8.599999999999985	2.1000000000000005	0.0008952030512103992
8.599999999999985	2.2000000000000006	0.001063836845428432
8.599999999999985	2.3000000000000007	0.001111329253934467
8.599999999999985	2.400000000000001	0.0011483731628114376
8.599999999999985	2.500000000000001	0.001244546824016456
8.599999999999985	2.600000000000001	0.0012685792373565465
8.599999999999985	2.700000000000001	0.0012888283918620054
8.599999999999985	2.800000000000001	0.0013062067096655022
8.599999999999985	2.9000000000000012	0.0013213418036346588
8.599999999999985	3.0000000000000013	0.001334653641462637
8.599999999999985	3.1000000000000014	0.001346412110368075
8.599999999999985	3.2000000000000015	0.00135678168554892
8.599999999999985	3.3000000000000016	0.0013658562850047263
8.599999999999985	3.4000000000000017	0.0013736859330456576
8.599999999999985	3.5000000000000018	0.0013802963797195798
8.599999999999985	3.600000000000002	0.001385702972720913
8.599999999999985	3.700000000000002	0.0013899196914238371
8.599999999999985	3.800000000000002	0.0013929646857376529
8.599999999999985	3.900000000000002	0.0013948631474684106
8.599999999999985	4.000000000000002	0.001395648370947102
8.599999999999985	4.100000000000001	0.0013953616282274468
8.599999999999985	4.200000000000001	0.0013940513277971055
8.599999999999985	4.300000000000001	0.0013917717932145934
8.599999999999985	4.4	0.0013885818895983354
8.599999999999985	4.5	0.0013845436436417161
8.599999999999985	4.6	0.001379720949101427
8.599999999999985	4.699999999999999	0.0013741784076289325
8.599999999999985	4.799999999999999	0.0013679803268826134
8.599999999999985	4.899999999999999	0.001361189884298152
8.599999999999985	4.999999999999998	0.0013538684478239052
8.599999999999985	5.099999999999998	0.0013460750455966959
8.599999999999985	5.1999999999999975	0.00133786596614147
8.599999999999985	5.299999999999997	0.0013292944771835236
8.599999999999985	5.399999999999997	0.0013204106407349993
8.599999999999985	5.4999999999999964	0.0013112612147035269
8.599999999999985	5.599999999999996	0.0013018896213190523
8.599999999999985	5.699999999999996	0.001292335973879236
8.599999999999985	5.799999999999995	0.0012826371446381937
8.599999999999985	5.899999999999995	0.0012378573008145956
8.599999999999985	5.999999999999995	0.0012629358750237975
8.599999999999985	6.099999999999994	0.0012529920332072244
8.599999999999985	6.199999999999994	0.0012430205075759516
8.599999999999985	6.299999999999994	0.0012330439060334064
8.599999999999985	6.399999999999993	0.0012230825528194843
8.599999999999985	6.499999999999993	0.0012131544493369437
8.599999999999985	6.5999999999999925	0.001096122219245321
8.599999999999985	6.699999999999992	0.0010879814511153896
8.599999999999985	6.799999999999992	0.0010799078998910102
8.599999999999985	6.8999999999999915	0.0010719088439034852
8.599999999999985	6.999999999999991	0.0009159173886399793
8.599999999999985	7.099999999999991	0.0009097230336851381
8.599999999999985	7.19999999999999	0.0003806203014328066
8.599999999999985	7.29999999999999	0.0003781209185115765
8.599999999999985	7.39999999999999	0.000375654500439266
8.599999999999985	7.499999999999989	0.0003732233989197785
8.599999999999985	7.599999999999989	0.00037082784305875237
8.599999999999985	7.699999999999989	0.00036846821227877143
8.599999999999985	7.799999999999988	0.0003661451784180924
8.599999999999985	7.899999999999988	0.00036385863403253903
8.599999999999985	7.999999999999988	0.00036160890606520574
8.599999999999985	8.099999999999987	0.0003593951784566492
8.599999999999985	8.199999999999987	0.0003572186023031742
8.599999999999985	8.299999999999986	0.00035507852458542175
8.599999999999985	8.399999999999986	0.0003529742482705244
8.599999999999985	8.499999999999986	0.00035090600946088976
8.599999999999985	8.599999999999985	0.0003488734549379831
8.599999999999985	8.699999999999985	0.0003468756545592323
8.599999999999985	8.799999999999985	0.000344912774827641
8.599999999999985	8.899999999999984	0.0003429840544449561
8.599999999999985	8.999999999999984	0.0003410890446560288
8.599999999999985	9.099999999999984	0.0003392272333449227
8.599999999999985	9.199999999999983	0.00033732800574918283
8.599999999999985	9.299999999999983	0.0003355315249324415
8.599999999999985	9.399999999999983	0.00033378085805574873
8.599999999999985	9.499999999999982	0.0003320324726024536
8.599999999999985	9.599999999999982	0.0003303287430711549
8.599999999999985	9.699999999999982	0.0003286547707307113
8.599999999999985	9.799999999999981	0.00032700973600608774
8.599999999999985	9.89999999999998	0.00032539353951148995
8.599999999999985	9.99999999999998	0.0003238053625362711
8.699999999999985	0.1	0.0008387377584208263
8.699999999999985	0.2	0.0008377761906523772
8.699999999999985	0.30000000000000004	0.0008357997852481926
8.699999999999985	0.4	0.0008324525685468988
8.699999999999985	0.5	0.0008282169799524213
8.699999999999985	0.6	0.0008241798597527742
8.699999999999985	0.7	0.0008213291541708306
8.699999999999985	0.7999999999999999	0.0008202640855241889
8.699999999999985	0.8999999999999999	0.0008212221066496086
8.699999999999985	0.9999999999999999	0.0008241961364859188
8.699999999999985	1.0999999999999999	0.0008290398401529348
8.699999999999985	1.2	0.0008355386723765376
8.699999999999985	1.3	0.0008434522276907441
8.699999999999985	1.4000000000000001	0.0008525378827014213
8.699999999999985	1.5000000000000002	0.0008625633802878692
8.699999999999985	1.6000000000000003	0.000873313062002072
8.699999999999985	1.7000000000000004	0.000884590471554518
8.699999999999985	1.8000000000000005	0.0007487535044625887
8.699999999999985	1.9000000000000006	0.0007173779794878735
8.699999999999985	2.0000000000000004	0.001218041593680767
8.699999999999985	2.1000000000000005	0.0008648371500935
8.699999999999985	2.2000000000000006	0.0009676927832531982
8.699999999999985	2.3000000000000007	0.0010811733171299234
8.699999999999985	2.400000000000001	0.0011188563389159124
8.699999999999985	2.500000000000001	0.0012153045602138598
8.699999999999985	2.600000000000001	0.001239906297917399
8.699999999999985	2.700000000000001	0.001260654970019477
8.699999999999985	2.800000000000001	0.0012784409464746621
8.699999999999985	2.9000000000000012	0.0012938915011172798
8.699999999999985	3.0000000000000013	0.0013074403319041734
8.699999999999985	3.1000000000000014	0.0013193790020917236
8.699999999999985	3.2000000000000015	0.001329896641541354
8.699999999999985	3.3000000000000016	0.0013391111380964382
8.699999999999985	3.4000000000000017	0.0013470933726247077
8.699999999999985	3.5000000000000018	0.0013538857349302707
8.699999999999985	3.600000000000002	0.00135951547218352
8.699999999999985	3.700000000000002	0.001364004068440666
8.699999999999985	3.800000000000002	0.001367373307718169
8.699999999999985	3.900000000000002	0.001369648865615055
8.699999999999985	4.000000000000002	0.0013708621014445856
8.699999999999985	4.100000000000001	0.0013710506062072948
8.699999999999985	4.200000000000001	0.0013702579415154792
8.699999999999985	4.300000000000001	0.0013685328902749475
8.699999999999985	4.4	0.001365928454645754
8.699999999999985	4.5	0.00136250075683789
8.699999999999985	4.6	0.0013583079487463265
8.699999999999985	4.699999999999999	0.0013534091955203177
8.699999999999985	4.799999999999999	0.0013478637670964152
8.699999999999985	4.899999999999999	0.0013417302558550092
8.699999999999985	4.999999999999998	0.0013350659249079235
8.699999999999985	5.099999999999998	0.0013279261817547398
8.699999999999985	5.1999999999999975	0.0013203641687807078
8.699999999999985	5.299999999999997	0.0013124304599918101
8.699999999999985	5.399999999999997	0.0013041728482703267
8.699999999999985	5.4999999999999964	0.0012956362128890722
8.699999999999985	5.599999999999996	0.0012868624551689908
8.699999999999985	5.699999999999996	0.0012778904871979288
8.699999999999985	5.799999999999995	0.0009248619444041419
8.699999999999985	5.899999999999995	0.0012594928638464573
8.699999999999985	5.999999999999995	0.001250130569805753
8.699999999999985	6.099999999999994	0.0012406969761599104
8.699999999999985	6.199999999999994	0.0012312172214789684
8.699999999999985	6.299999999999994	0.0012217139217515066
8.699999999999985	6.399999999999993	0.0012122075278086402
8.699999999999985	6.499999999999993	0.001095741655300104
8.699999999999985	6.5999999999999925	0.0010878897678746116
8.699999999999985	6.699999999999992	0.0010800815955348075
8.699999999999985	6.799999999999992	0.0010723236966849832
8.699999999999985	6.8999999999999915	0.0009164663205111436
8.699999999999985	6.999999999999991	0.0009104280826401669
8.699999999999985	7.099999999999991	0.0003809748318516534
8.699999999999985	7.19999999999999	0.0003785281920779854
8.699999999999985	7.29999999999999	0.00037611029593851244
8.699999999999985	7.39999999999999	0.00037372297258798015
8.699999999999985	7.499999999999989	0.00037136672287973213
8.699999999999985	7.599999999999989	0.00036904272096989206
8.699999999999985	7.699999999999989	0.00036675102804311624
8.699999999999985	7.799999999999988	0.0003644931202412846
8.699999999999985	7.899999999999988	0.0003622687301541071
8.699999999999985	7.999999999999988	0.0003600780778002862
8.699999999999985	8.099999999999987	0.0003579215936372329
8.699999999999985	8.199999999999987	0.00035579899954952393
8.699999999999985	8.299999999999986	0.0003537106230731683
8.699999999999985	8.399999999999986	0.00035165616505393417
8.699999999999985	8.499999999999986	0.0003496350749391064
8.699999999999985	8.599999999999985	0.00034764730995139937
8.699999999999985	8.699999999999985	0.0003456928510975402
8.699999999999985	8.799999999999985	0.0003437714599421886
8.699999999999985	8.899999999999984	0.00034188207961289956
8.699999999999985	8.999999999999984	0.00034376100342364347
8.699999999999985	9.099999999999984	0.00033812882466054215
8.699999999999985	9.199999999999983	0.0003363348828662742
8.699999999999985	9.299999999999983	0.00033457152452920705
8.699999999999985	9.399999999999983	0.0003328382651317991
8.699999999999985	9.499999999999982	0.00033113458840011126
8.699999999999985	9.599999999999982	0.0003294599888040578
8.699999999999985	9.699999999999982	0.0003278141449294227
8.699999999999985	9.799999999999981	0.0003261959227222439
8.699999999999985	9.89999999999998	0.000324605608546855
8.699999999999985	9.99999999999998	0.00032567937395966765
8.799999999999985	0.1	0.0008380600228874939
8.799999999999985	0.2	0.0008372292013921072
8.799999999999985	0.30000000000000004	0.0008355709963064936
8.799999999999985	0.4	0.0008327251615815028
8.799999999999985	0.5	0.0008290038810586742
8.799999999999985	0.6	0.0008253043232810746
8.799999999999985	0.7	0.0008225234273270617
8.799999999999985	0.7999999999999999	0.0008212568652019408
8.799999999999985	0.8999999999999999	0.0008217824356917556
8.799999999999985	0.9999999999999999	0.0008241458550662614
8.799999999999985	1.0999999999999999	0.0008282508250666463
8.799999999999985	1.2	0.0008339250618831519
8.799999999999985	1.3	0.0008409622138220068
8.799999999999985	1.4000000000000001	0.0008491465977873708
8.799999999999985	1.5000000000000002	0.0008582670907813586
8.799999999999985	1.6000000000000003	0.0008681245089856821
8.799999999999985	1.7000000000000004	0.0008785351296942798
8.799999999999985	1.8000000000000005	0.000745186343659567
8.799999999999985	1.9000000000000006	0.0012344043997156017
8.799999999999985	2.0000000000000004	0.0011651064969256495
8.799999999999985	2.1000000000000005	0.0007412824033977714
8.799999999999985	2.2000000000000006	0.000903037587853666
8.799999999999985	2.3000000000000007	0.001052880863372576
8.799999999999985	2.400000000000001	0.0010909030621837174
8.799999999999985	2.500000000000001	0.001121696717119293
8.799999999999985	2.600000000000001	0.001212488163365105
8.799999999999985	2.700000000000001	0.0012336449229585957
8.799999999999985	2.800000000000001	0.0012517881152911106
8.799999999999985	2.9000000000000012	0.0012675344962535745
8.799999999999985	3.0000000000000013	0.0012813216443655255
8.799999999999985	3.1000000000000014	0.0012934538596705784
8.799999999999985	3.2000000000000015	0.0013041374524456436
8.799999999999985	3.3000000000000016	0.0013135084867306754
8.799999999999985	3.4000000000000017	0.0013216548413183306
8.799999999999985	3.5000000000000018	0.001328633083915958
8.799999999999985	3.600000000000002	0.0013344813210747438
8.799999999999985	3.700000000000002	0.0013392284178609572
8.799999999999985	3.800000000000002	0.001342900332177121
8.799999999999985	3.900000000000002	0.0013455241622785036
8.799999999999985	4.000000000000002	0.0013471304762904409
8.799999999999985	4.100000000000001	0.001347754392498855
8.799999999999985	4.200000000000001	0.0013474358037439238
8.799999999999985	4.300000000000001	0.0013462190456803227
8.799999999999985	4.4	0.0013441522335621494
8.799999999999985	4.5	0.001341286432407374
8.799999999999985	4.6	0.0013376747698141396
8.799999999999985	4.699999999999999	0.001333371567557501
8.799999999999985	4.799999999999999	0.001328431536073523
8.799999999999985	4.899999999999999	0.0013229090601506992
8.799999999999985	4.999999999999998	0.001316857584986506
8.799999999999985	5.099999999999998	0.0013103291084290993
8.799999999999985	5.1999999999999975	0.0013033737706216906
8.799999999999985	5.299999999999997	0.0012960395412510064
8.799999999999985	5.399999999999997	0.0012883719877359672
8.799999999999985	5.4999999999999964	0.001280414119705131
8.799999999999985	5.599999999999996	0.0012722062937644866
8.799999999999985	5.699999999999996	0.001263786173427105
8.799999999999985	5.799999999999995	0.0009101943340986238
8.799999999999985	5.899999999999995	0.0012464463360855567
8.799999999999985	5.999999999999995	0.0012375886863694164
8.799999999999985	6.099999999999994	0.0012286431282128453
8.799999999999985	6.199999999999994	0.001219634490955558
8.799999999999985	6.299999999999994	0.0012105854300273119
8.799999999999985	6.399999999999993	0.0012015164325747652
8.799999999999985	6.499999999999993	0.0010873017582330104
8.799999999999985	6.5999999999999925	0.0010797856884180756
8.799999999999985	6.699999999999992	0.0010722955814619383
8.799999999999985	6.799999999999992	0.0009166879193988339
8.799999999999985	6.8999999999999915	0.0009108237839662516
8.799999999999985	6.999999999999991	0.00038120862799749045
8.799999999999985	7.099999999999991	0.0003788214788048251
8.799999999999985	7.19999999999999	0.0003764582394792872
8.799999999999985	7.29999999999999	0.00037412042482904534
8.799999999999985	7.39999999999999	0.00037180953924293163
8.799999999999985	7.499999999999989	0.00036952618435799915
8.799999999999985	7.599999999999989	0.000367271926590232
8.799999999999985	7.699999999999989	0.0003650472309203892
8.799999999999985	7.799999999999988	0.0003628528747351232
8.799999999999985	7.899999999999988	0.0003606894408686753
8.799999999999985	7.999999999999988	0.0003585567181598054
8.799999999999985	8.099999999999987	0.0003564562026342284
8.799999999999985	8.199999999999987	0.0003543867646954369
8.799999999999985	8.299999999999986	0.00035234913361753377
8.799999999999985	8.399999999999986	0.0003503433234808746
8.799999999999985	8.499999999999986	0.0003483684741635586
8.799999999999985	8.599999999999985	0.0003464254449293705
8.799999999999985	8.699999999999985	0.00034451361401530243
8.799999999999985	8.799999999999985	0.0003426327264185716
8.799999999999985	8.899999999999984	0.00034453458829907815
8.799999999999985	8.999999999999984	0.0003388920460709094
8.799999999999985	9.099999999999984	0.0003371027346828195
8.799999999999985	9.199999999999983	0.00033534299809355396
8.799999999999985	9.299999999999983	0.00033361241150128623
8.799999999999985	9.399999999999983	0.0003319105565838135
8.799999999999985	9.499999999999982	0.00033023698653754743
8.799999999999985	9.599999999999982	0.00032859124909976885
8.799999999999985	9.699999999999982	0.0003269726457455265
8.799999999999985	9.799999999999981	0.00032538142779635847
8.799999999999985	9.89999999999998	0.0003238161654173213
8.799999999999985	9.99999999999998	0.0003248997035031078
8.899999999999984	0.1	0.0008371965870978887
8.899999999999984	0.2	0.0008363955242058179
8.899999999999984	0.30000000000000004	0.0008350133059504947
8.899999999999984	0.4	0.0008325918490157266
8.899999999999984	0.5	0.0008293303232514106
8.899999999999984	0.6	0.0008259603362808672
8.899999999999984	0.7	0.0008232860730952879
8.899999999999984	0.7999999999999999	0.0008218870383463936
8.899999999999984	0.8999999999999999	0.0008220679165793496
8.899999999999984	0.9999999999999999	0.0008239173100656213
8.899999999999984	1.0999999999999999	0.0008273827055203011
8.899999999999984	1.2	0.0008323303614390011
8.899999999999984	1.3	0.000838585770098294
8.899999999999984	1.4000000000000001	0.0008459588100190527
8.899999999999984	1.5000000000000002	0.0008542585891987383
8.899999999999984	1.6000000000000003	0.0008633018017186429
8.899999999999984	1.7000000000000004	0.0008729170822678724
8.899999999999984	1.8000000000000005	0.0007418631051897903
8.899999999999984	1.9000000000000006	0.0011701105003651222
8.899999999999984	2.0000000000000004	0.0010581741857723385
8.899999999999984	2.1000000000000005	0.000715974988093315
8.899999999999984	2.2000000000000006	0.0008769757851226092
8.899999999999984	2.3000000000000007	0.0010264323521887888
8.899999999999984	2.400000000000001	0.0010645160045857057
8.899999999999984	2.500000000000001	0.001095593175472113
8.899999999999984	2.600000000000001	0.0011863285596778006
8.899999999999984	2.700000000000001	0.0012077969049934408
8.899999999999984	2.800000000000001	0.0012262366170820345
8.899999999999984	2.9000000000000012	0.0012422459784864847
8.899999999999984	3.0000000000000013	0.0012562586310517878
8.899999999999984	3.1000000000000014	0.0012685843244706404
8.899999999999984	3.2000000000000015	0.0012794401913508431
8.899999999999984	3.3000000000000016	0.0012889754806037006
8.899999999999984	3.4000000000000017	0.0012972912231839714
8.899999999999984	3.5000000000000018	0.0013044557492454003
8.899999999999984	3.600000000000002	0.0013105166394188456
8.899999999999984	3.700000000000002	0.0013155096287580834
8.899999999999984	3.800000000000002	0.0013194649671646776
8.899999999999984	3.900000000000002	0.0013224117181268144
8.899999999999984	4.000000000000002	0.0013243804503705531
8.899999999999984	4.100000000000001	0.0013254047229441074
8.899999999999984	4.200000000000001	0.0013255217031105312
8.899999999999984	4.300000000000001	0.001324772186996286
8.899999999999984	4.4	0.0013232002418520686
8.899999999999984	4.5	0.0013208526225761854
8.899999999999984	4.6	0.0013177780787806798
8.899999999999984	4.699999999999999	0.0013140266354530466
8.899999999999984	4.799999999999999	0.0013096488957876676
8.899999999999984	4.899999999999999	0.001304695399529014
8.899999999999984	4.999999999999998	0.0012992160597017305
8.899999999999984	5.099999999999998	0.0012932596777029438
8.899999999999984	5.1999999999999975	0.001286873547543526
8.899999999999984	5.299999999999997	0.0012801031387245608
8.899999999999984	5.399999999999997	0.0012729918541261535
8.899999999999984	5.4999999999999964	0.0012655808579331153
8.899999999999984	5.599999999999996	0.0012579089566367785
8.899999999999984	5.699999999999996	0.0009133186910997524
8.899999999999984	5.799999999999995	0.0012419255913125509
8.899999999999984	5.899999999999995	0.0012336795963086775
8.899999999999984	5.999999999999995	0.001225303787674178
8.899999999999984	6.099999999999994	0.0012168249530695732
8.899999999999984	6.199999999999994	0.001208267744862211
8.899999999999984	6.299999999999994	0.0011996546546045011
8.899999999999984	6.399999999999993	0.0010862028312512925
8.899999999999984	6.499999999999993	0.0010790022001695308
8.899999999999984	6.5999999999999925	0.0010718044411038173
8.899999999999984	6.699999999999992	0.0010646264891530093
8.899999999999984	6.799999999999992	0.0009108962996787003
8.899999999999984	6.8999999999999915	0.0003813156119568087
8.899999999999984	6.999999999999991	0.0003789956763603226
8.899999999999984	7.099999999999991	0.0003766935402130698
8.899999999999984	7.19999999999999	0.0003744115868178242
8.899999999999984	7.29999999999999	0.00037215107410312406
8.899999999999984	7.39999999999999	0.00036991456571149094
8.899999999999984	7.499999999999989	0.0003677026299541801
8.899999999999984	7.599999999999989	0.00036551609959012735
8.899999999999984	7.699999999999989	0.0003633569158096241
8.899999999999984	7.799999999999988	0.0003612249616623134
8.899999999999984	7.899999999999988	0.0003591209785264798
8.899999999999984	7.999999999999988	0.00035704560197667755
8.899999999999984	8.099999999999987	0.00035499901985210384
8.899999999999984	8.199999999999987	0.00035298214785709674
8.899999999999984	8.299999999999986	0.0003509944032243739
8.899999999999984	8.399999999999986	0.0003490363110522888
8.899999999999984	8.499999999999986	0.0003471076644850895
8.899999999999984	8.599999999999985	0.0003452080930528079
8.899999999999984	8.699999999999985	0.0003433381928914167
8.899999999999984	8.799999999999985	0.0003414979852405706
8.899999999999984	8.899999999999984	0.00033968567490169025
8.899999999999984	8.999999999999984	0.00033783245892456733
8.899999999999984	9.099999999999984	0.00033607844773384877
8.899999999999984	9.199999999999983	0.00033435252670449794
8.899999999999984	9.299999999999983	0.00033265435675319767
8.899999999999984	9.399999999999983	0.00033098358388174783
8.899999999999984	9.499999999999982	0.0003293398245410471
8.899999999999984	9.599999999999982	0.00032772244399785987
8.899999999999984	9.699999999999982	0.0003261317662539649
8.899999999999984	9.799999999999981	0.00032456640898206293
8.899999999999984	9.89999999999998	0.00032302687694618854
8.899999999999984	9.99999999999998	0.0003241196518520763
8.999999999999984	0.1	0.0008364294181855776
8.999999999999984	0.2	0.0008353702829693417
8.999999999999984	0.30000000000000004	0.0008341896369378885
8.999999999999984	0.4	0.0008321272070476837
8.999999999999984	0.5	0.0008292736775935426
8.999999999999984	0.6	0.0008262189399565565
8.999999999999984	0.7	0.0008236764687782599
8.999999999999984	0.7999999999999999	0.0008221997484441423
8.999999999999984	0.8999999999999999	0.0008221094788829915
8.999999999999984	0.9999999999999999	0.0008235282426300379
8.999999999999984	1.0999999999999999	0.0008264411891982661
8.999999999999984	1.2	0.0008307492765372469
8.999999999999984	1.3	0.0008363074911498249
8.999999999999984	1.4000000000000001	0.0008429498191619759
8.999999999999984	1.5000000000000002	0.0008505046874544665
8.999999999999984	1.6000000000000003	0.0008588040868106954
8.999999999999984	1.7000000000000004	0.0008676886735653774
8.999999999999984	1.8000000000000005	0.0007387571112354593
8.999999999999984	1.9000000000000006	0.001125713535678407
8.999999999999984	2.0000000000000004	0.0010195316748178719
8.999999999999984	2.1000000000000005	0.0006934729655823155
8.999999999999984	2.2000000000000006	0.0008531195756964217
8.999999999999984	2.3000000000000007	0.0009383794501142406
8.999999999999984	2.400000000000001	0.0010396768645316644
8.999999999999984	2.500000000000001	0.0010708433538823348
8.999999999999984	2.600000000000001	0.0010968357695903162
8.999999999999984	2.700000000000001	0.0011830994582967683
8.999999999999984	2.800000000000001	0.0012017691429803722
8.999999999999984	2.9000000000000012	0.0012179998369242552
8.999999999999984	3.0000000000000013	0.0012322150142553968
8.999999999999984	3.1000000000000014	0.0012447239447885023
8.999999999999984	3.2000000000000015	0.0012557493135004214
8.999999999999984	3.3000000000000016	0.0012654490888237841
8.999999999999984	3.4000000000000017	0.0012739340641646766
8.999999999999984	3.5000000000000018	0.0012812819009985867
8.999999999999984	3.600000000000002	0.0012875481371075485
8.999999999999984	3.700000000000002	0.001292774614266464
8.999999999999984	3.800000000000002	0.0012969956935601698
8.999999999999984	3.900000000000002	0.0013002426376880925
8.999999999999984	4.000000000000002	0.0013025465234624285
8.999999999999984	4.100000000000001	0.0013039400157353334
8.999999999999984	4.200000000000001	0.0013044582887393264
8.999999999999984	4.300000000000001	0.0013041393424085353
8.999999999999984	4.4	0.0013030239031830181
8.999999999999984	4.5	0.0013011550636860692
8.999999999999984	4.6	0.0012985777717968504
8.999999999999984	4.699999999999999	0.0012953382531387322
8.999999999999984	4.799999999999999	0.001291483421675209
8.999999999999984	4.899999999999999	0.001287060318547895
8.999999999999984	4.999999999999998	0.0012821155986698703
8.999999999999984	5.099999999999998	0.0012766950836595526
8.999999999999984	5.1999999999999975	0.0012708433808088586
8.999999999999984	5.299999999999997	0.0012646035728587149
8.999999999999984	5.399999999999997	0.0012580169687001236
8.999999999999984	5.4999999999999964	0.0012511229321201219
8.999999999999984	5.599999999999996	0.001243958735221102
8.999999999999984	5.699999999999996	0.000897167423670157
8.999999999999984	5.799999999999995	0.001228958092856776
8.999999999999984	5.899999999999995	0.0012211852478473415
8.999999999999984	5.999999999999995	0.0012132694601392083
8.999999999999984	6.099999999999994	0.0012052371032441993
8.999999999999984	6.199999999999994	0.0011971124629208583
8.999999999999984	6.299999999999994	0.0010845735140534369
8.999999999999984	6.399999999999993	0.0010777146551305022
8.999999999999984	6.499999999999993	0.0010708353707461803
8.999999999999984	6.5999999999999925	0.0010639493400108565
8.999999999999984	6.699999999999992	0.0009106324448725496
8.999999999999984	6.799999999999992	0.0003812915639897444
8.999999999999984	6.8999999999999915	0.0003790450087298215
8.999999999999984	6.999999999999991	0.0003768104444941045
8.999999999999984	7.099999999999991	0.00037459054275609414
8.999999999999984	7.19999999999999	0.00037238723069478344
8.999999999999984	7.29999999999999	0.00037020276978978555
8.999999999999984	7.39999999999999	0.0003680385486481987
8.999999999999984	7.499999999999989	0.00036589558246839945
8.999999999999984	7.599999999999989	0.00036377582067425316
8.999999999999984	7.699999999999989	0.00036167994451319677
8.999999999999984	7.799999999999988	0.00035960854551918254
8.999999999999984	7.899999999999988	0.00035756333237317627
8.999999999999984	7.999999999999988	0.0003555439251842244
8.999999999999984	8.099999999999987	0.0003535510947234176
8.999999999999984	8.199999999999987	0.00035158513958374535
8.999999999999984	8.299999999999986	0.00034964653243915755
8.999999999999984	8.399999999999986	0.0003477351224669186
8.999999999999984	8.499999999999986	0.00034585147298890075
8.999999999999984	8.599999999999985	0.00034399534062421735
8.999999999999984	8.699999999999985	0.0003421672370059936
8.999999999999984	8.799999999999985	0.0003403655974091554
8.999999999999984	8.899999999999984	0.000338521372683101
8.999999999999984	8.999999999999984	0.0003367753039667759
8.999999999999984	9.099999999999984	0.00033505635384755393
8.999999999999984	9.199999999999983	0.0003333633976137602
8.999999999999984	9.299999999999983	0.000331697532399834
8.999999999999984	9.399999999999983	0.0003300575097515328
8.999999999999984	9.499999999999982	0.0003284432630105412
8.999999999999984	9.599999999999982	0.0003268542125272997
8.999999999999984	9.699999999999982	0.0003252907290968222
8.999999999999984	9.799999999999981	0.00032375193271164354
8.999999999999984	9.89999999999998	0.0003222370824765503
8.999999999999984	9.99999999999998	0.0003233396991147138
9.099999999999984	0.1	0.0008908969926718972
9.099999999999984	0.2	0.0008341524097190818
9.099999999999984	0.30000000000000004	0.0008331510434102843
9.099999999999984	0.4	0.0008313924308152546
9.099999999999984	0.5	0.000828899654270835
9.099999999999984	0.6	0.0008261421125185977
9.099999999999984	0.7	0.0008237467814347071
9.099999999999984	0.7999999999999999	0.0008222352545768747
9.099999999999984	0.8999999999999999	0.0008219351159868122
9.099999999999984	0.9999999999999999	0.0008229949639676973
9.099999999999984	1.0999999999999999	0.0008254318275551731
9.099999999999984	1.2	0.0008291775298930081
9.099999999999984	1.3	0.0008341141218939785
9.099999999999984	1.4000000000000001	0.0008400981831920235
9.099999999999984	1.5000000000000002	0.0008469765112764802
9.099999999999984	1.6000000000000003	0.0008545958096983035
9.099999999999984	1.7000000000000004	0.0008628084066961185
9.099999999999984	1.8000000000000005	0.0007358452572314802
9.099999999999984	1.9000000000000006	0.0010981353251158688
9.099999999999984	2.0000000000000004	0.0009876544099011702
9.099999999999984	2.1000000000000005	0.0012340617832274825
9.099999999999984	2.2000000000000006	0.0008313669313955083
9.099999999999984	2.3000000000000007	0.0008804072736340095
9.099999999999984	2.400000000000001	0.001016351470408772
9.099999999999984	2.500000000000001	0.0010474275593060055
9.099999999999984	2.600000000000001	0.001073508635882859
9.099999999999984	2.700000000000001	0.0010956530394727064
9.099999999999984	2.800000000000001	0.0011783637081640218
9.099999999999984	2.9000000000000012	0.0011947685903240647
9.099999999999984	3.0000000000000013	0.0012091562610687654
9.099999999999984	3.1000000000000014	0.0012218306400856244
9.099999999999984	3.2000000000000015	0.0012330156132075287
9.099999999999984	3.3000000000000016	0.001242874103420091
9.099999999999984	3.4000000000000017	0.0012515235501152997
9.099999999999984	3.5000000000000018	0.001259048675784626
9.099999999999984	3.600000000000002	0.0012655114294358592
9.099999999999984	3.700000000000002	0.0012709588456641873
9.099999999999984	3.800000000000002	0.0012754290122667712
9.099999999999984	3.900000000000002	0.001278955397008
9.099999999999984	4.000000000000002	0.0012815698668325146
9.099999999999984	4.100000000000001	0.001283304649545782
9.099999999999984	4.200000000000001	0.0012841934828690788
9.099999999999984	4.300000000000001	0.0012842721621971738
9.099999999999984	4.4	0.0012835786612698367
9.099999999999984	4.5	0.0012821529663052742
9.099999999999984	4.6	0.0012800367280786397
9.099999999999984	4.699999999999999	0.0012772728192060132
9.099999999999984	4.799999999999999	0.0012739048492408866
9.099999999999984	4.899999999999999	0.0012699766816360032
9.099999999999984	4.999999999999998	0.0012655319787524947
9.099999999999984	5.099999999999998	0.0012606137886985878
9.099999999999984	5.1999999999999975	0.001255264200171406
9.099999999999984	5.299999999999997	0.0012495240244837016
9.099999999999984	5.399999999999997	0.001243432564695486
9.099999999999984	5.4999999999999964	0.001237027402545954
9.099999999999984	5.599999999999996	0.000897825522251346
9.099999999999984	5.699999999999996	0.0012234172130117956
9.099999999999984	5.799999999999995	0.0012162778086027952
9.099999999999984	5.899999999999995	0.0012089559782024256
9.099999999999984	5.999999999999995	0.001201479529091175
9.099999999999984	6.099999999999994	0.0011938743032851931
9.099999999999984	6.199999999999994	0.0010824026611006893
9.099999999999984	6.299999999999994	0.0010759110912951645
9.099999999999984	6.399999999999993	0.001069373637159848
9.099999999999984	6.499999999999993	0.0010628052835572911
9.099999999999984	6.5999999999999925	0.0009100200826438845
9.099999999999984	6.699999999999992	0.0003811303712536356
9.099999999999984	6.799999999999992	0.00037896407103635635
9.099999999999984	6.8999999999999915	0.0003768038494089928
9.099999999999984	6.999999999999991	0.00037465253951130895
9.099999999999984	7.099999999999991	0.00037251223193509805
9.099999999999984	7.19999999999999	0.00037038571855696
9.099999999999984	7.29999999999999	0.0003682742966258641
9.099999999999984	7.39999999999999	0.00036618070944100835
9.099999999999984	7.499999999999989	0.00036410532379723554
9.099999999999984	7.599999999999989	0.0003620505354704031
9.099999999999984	7.699999999999989	0.0003600168039540701
9.099999999999984	7.799999999999988	0.0003580052488672881
9.099999999999984	7.899999999999988	0.00035601690505741206
9.099999999999984	7.999999999999988	0.00035405213535814775
9.099999999999984	8.099999999999987	0.0003521117327451458
9.099999999999984	8.199999999999987	0.000350196041261987
9.099999999999984	8.299999999999986	0.00034830550796726453
9.099999999999984	8.399999999999986	0.0003464407223546166
9.099999999999984	8.499999999999986	0.00034460104528881625
9.099999999999984	8.599999999999985	0.00034278736837729156
9.099999999999984	8.699999999999985	0.0003739778086048486
9.099999999999984	8.799999999999985	0.00033916671838436275
9.099999999999984	8.899999999999984	0.00033743093307087284
9.099999999999984	8.999999999999984	0.00033572073711496506
9.099999999999984	9.099999999999984	0.00033403599339455856
9.099999999999984	9.199999999999983	0.0003323762713546548
9.099999999999984	9.299999999999983	0.00033074185337164533
9.099999999999984	9.399999999999983	0.00032913249971479644
9.099999999999984	9.499999999999982	0.0003275474623751684
9.099999999999984	9.599999999999982	0.00032598646248557187
9.099999999999984	9.699999999999982	0.000324449892658725
9.099999999999984	9.799999999999981	0.0003229602741687209
9.099999999999984	9.89999999999998	0.0003214470486075415
9.099999999999984	9.99999999999998	0.00032255865047177163
9.199999999999983	0.1	0.0008886252335553887
9.199999999999983	0.2	0.0008882697252972907
9.199999999999983	0.30000000000000004	0.0008875546144557736
9.199999999999983	0.4	0.0008862679228629037
9.199999999999983	0.5	0.0008282627421737622
9.199999999999983	0.6	0.0008257822153276179
9.199999999999983	0.7	0.0008235424418459081
9.199999999999983	0.7999999999999999	0.0008220292910641576
9.199999999999983	0.8999999999999999	0.0008215700556950194
9.199999999999983	0.9999999999999999	0.0008223324457044268
9.199999999999983	1.0999999999999999	0.0008243600215927635
9.199999999999983	1.2	0.0008276117508009656
9.199999999999983	1.3	0.0008319943024262069
9.199999999999983	1.4000000000000001	0.0008373852863875523
9.199999999999983	1.5000000000000002	0.0008436488860884778
9.199999999999983	1.6000000000000003	0.0008506459109934649
9.199999999999983	1.7000000000000004	0.0008582399948921603
9.199999999999983	1.8000000000000005	0.000733107447226656
9.199999999999983	1.9000000000000006	0.001084647244204503
9.199999999999983	2.0000000000000004	0.0009618035211309556
9.199999999999983	2.1000000000000005	0.0011985732559875164
9.199999999999983	2.2000000000000006	0.0007207600356861401
9.199999999999983	2.3000000000000007	0.0008593171254310929
9.199999999999983	2.400000000000001	0.0009944936082425001
9.199999999999983	2.500000000000001	0.001025315258148059
9.199999999999983	2.600000000000001	0.0010513553497358515
9.199999999999983	2.700000000000001	0.0010735782056545662
9.199999999999983	2.800000000000001	0.001155994592867222
9.199999999999983	2.9000000000000012	0.0011725234801220335
9.199999999999983	3.0000000000000013	0.0011870488626752442
9.199999999999983	3.1000000000000014	0.0011998655789721411
9.199999999999983	3.2000000000000015	0.0012111949467591197
9.199999999999983	3.3000000000000016	0.0012212015517619002
9.199999999999983	3.4000000000000017	0.0012300069031969995
9.199999999999983	3.5000000000000018	0.0012377006221309522
9.199999999999983	3.600000000000002	0.0012443496157208528
9.199999999999983	3.700000000000002	0.001250005086800067
9.199999999999983	3.800000000000002	0.0012547083455827562
9.199999999999983	3.900000000000002	0.001258494906115956
9.199999999999983	4.000000000000002	0.0012613975333947633
9.199999999999983	4.100000000000001	0.0012634483092625916
9.199999999999983	4.200000000000001	0.0012646799414751566
9.199999999999983	4.300000000000001	0.0012651264781281429
9.199999999999983	4.4	0.0012648236237133793
9.199999999999983	4.5	0.0012638087256701589
9.199999999999983	4.6	0.0012621205738100674
9.199999999999983	4.699999999999999	0.0012597990896195854
9.199999999999983	4.799999999999999	0.0012568849223594252
9.199999999999983	4.899999999999999	0.0012534190567785432
9.199999999999983	4.999999999999998	0.0012494424108443532
9.199999999999983	5.099999999999998	0.0012449954674792697
9.199999999999983	5.1999999999999975	0.001240117944174797
9.199999999999983	5.299999999999997	0.0012348484877133812
9.199999999999983	5.399999999999997	0.0012292245424189048
9.199999999999983	5.4999999999999964	0.001223281951026836
9.199999999999983	5.599999999999996	0.0009834187650496994
9.199999999999983	5.699999999999996	0.0012105763076942202
9.199999999999983	5.799999999999995	0.0012038765734526517
9.199999999999983	5.899999999999995	0.0011969847534791535
9.199999999999983	5.999999999999995	0.0011899279398769579
9.199999999999983	6.099999999999994	0.0010796812494737078
9.199999999999983	6.199999999999994	0.0010735800548867431
9.199999999999983	6.299999999999994	0.0010674049982457533
9.199999999999983	6.399999999999993	0.0009140367970224576
9.199999999999983	6.499999999999993	0.0009090483669582436
9.199999999999983	6.5999999999999925	0.0003808277671233922
9.199999999999983	6.699999999999992	0.00037874907331847136
9.199999999999983	6.799999999999992	0.00037666920236077467
9.199999999999983	6.8999999999999915	0.0003745931181050601
9.199999999999983	6.999999999999991	0.00037252177483961695
9.199999999999983	7.099999999999991	0.00037045899274796104
9.199999999999983	7.19999999999999	0.00036840626553938816
9.199999999999983	7.29999999999999	0.0003663667006259205
9.199999999999983	7.39999999999999	0.0003643415436685631
9.199999999999983	7.499999999999989	0.0003623321365204338
9.199999999999983	7.599999999999989	0.0003603405917370233
9.199999999999983	7.699999999999989	0.00035836737552144646
9.199999999999983	7.799999999999988	0.00035641411835537606
9.199999999999983	7.899999999999988	0.0003544815636303375
9.199999999999983	7.999999999999988	0.0003525701631348977
9.199999999999983	8.099999999999987	0.0003506812593052997
9.199999999999983	8.199999999999987	0.00034881489117243557
9.199999999999983	8.299999999999986	0.00034697176597832825
9.199999999999983	8.399999999999986	0.0003451521890913906
9.199999999999983	8.499999999999986	0.0003433562595282552
9.199999999999983	8.599999999999985	0.0003746594759237148
9.199999999999983	8.699999999999985	0.00033983649962549076
9.199999999999983	8.799999999999985	0.0003380426304094499
9.199999999999983	8.899999999999984	0.0003363437220893571
9.199999999999983	8.999999999999984	0.00033466892570903437
9.199999999999983	9.099999999999984	0.00033301815610771945
9.199999999999983	9.199999999999983	0.0003313910565726087
9.199999999999983	9.299999999999983	0.0003297882146330801
9.199999999999983	9.399999999999983	0.00032820870459950827
9.199999999999983	9.499999999999982	0.0003266523317719816
9.199999999999983	9.599999999999982	0.00032511955095457365
9.199999999999983	9.699999999999982	0.00032360950248036795
9.199999999999983	9.799999999999981	0.00032212181249420026
9.199999999999983	9.89999999999998	0.0003206569508588707
9.199999999999983	9.99999999999998	0.00032177746307425503
9.299999999999983	0.1	0.0008862731427207423
9.299999999999983	0.2	0.0008859717718302729
9.299999999999983	0.30000000000000004	0.0008853686141708255
9.299999999999983	0.4	0.0008842779470263204
9.299999999999983	0.5	0.0008826496464184884
9.299999999999983	0.6	0.0008807515806641643
9.299999999999983	0.7	0.0008231029861264239
9.299999999999983	0.7999999999999999	0.0008216134710636028
9.299999999999983	0.8999999999999999	0.0008210369746730798
9.299999999999983	0.9999999999999999	0.0008215544127616515
9.299999999999983	1.0999999999999999	0.0008232310195116923
9.299999999999983	1.2	0.0008260493682459366
9.299999999999983	1.3	0.0008299383330130757
9.299999999999983	1.4000000000000001	0.0008347949667197557
9.299999999999983	1.5000000000000002	0.000840499824071681
9.299999999999983	1.6000000000000003	0.0008469267176411701
9.299999999999983	1.7000000000000004	0.000853951603864671
9.299999999999983	1.8000000000000005	0.0007833518562310924
9.299999999999983	1.9000000000000006	0.0010829130264214688
9.299999999999983	2.0000000000000004	0.0008815732739728309
9.299999999999983	2.1000000000000005	0.0011677766771405328
9.299999999999983	2.2000000000000006	0.0007027244545310803
9.299999999999983	2.3000000000000007	0.0008398656131625991
9.299999999999983	2.400000000000001	0.0009740479995590164
9.299999999999983	2.500000000000001	0.0010044676634421764
9.299999999999983	2.600000000000001	0.0010303468178065665
9.299999999999983	2.700000000000001	0.0010525531515838329
9.299999999999983	2.800000000000001	0.0010717639825340048
9.299999999999983	2.9000000000000012	0.0011512346721416226
9.299999999999983	3.0000000000000013	0.0011658602440072182
9.299999999999983	3.1000000000000014	0.0011787923924515768
9.299999999999983	3.2000000000000015	0.001190246945978216
9.299999999999983	3.3000000000000016	0.0012003874469765467
9.299999999999983	3.4000000000000017	0.0012093370768514115
9.299999999999983	3.5000000000000018	0.0012171885216743763
9.299999999999983	3.600000000000002	0.0012240121051429215
9.299999999999983	3.700000000000002	0.0012298623311456044
9.299999999999983	3.800000000000002	0.001234783078705977
9.299999999999983	3.900000000000002	0.0012388116786082649
9.299999999999983	4.000000000000002	0.0012419817707276343
9.299999999999983	4.100000000000001	0.0012443254072321795
9.299999999999983	4.200000000000001	0.0012458745608149983
9.299999999999983	4.300000000000001	0.0012466618950751755
9.299999999999983	4.4	0.0012467212243133681
9.299999999999983	4.5	0.001246087647762532
9.299999999999983	4.6	0.0012447974756619917
9.299999999999983	4.699999999999999	0.001242888012916849
9.299999999999983	4.799999999999999	0.0012403972675411575
9.299999999999983	4.899999999999999	0.0012373635958872137
9.299999999999983	4.999999999999998	0.0012338254450131462
9.299999999999983	5.099999999999998	0.0012298209222224125
9.299999999999983	5.1999999999999975	0.001225387492739378
9.299999999999983	5.299999999999997	0.0012205618196592387
9.299999999999983	5.399999999999997	0.0012153794535086047
9.299999999999983	5.4999999999999964	0.0008785366548330315
9.299999999999983	5.599999999999996	0.0012040803073783708
9.299999999999983	5.699999999999996	0.0011980276784140295
9.299999999999983	5.799999999999995	0.0011917464772509395
9.299999999999983	5.899999999999995	0.0011852647363184002
9.299999999999983	5.999999999999995	0.0010763950206892515
9.299999999999983	6.099999999999994	0.0010707079033177149
9.299999999999983	6.199999999999994	0.0010649200595821695
9.299999999999983	6.299999999999994	0.0009124339061664244
9.299999999999983	6.399999999999993	0.0003823545485244209
9.299999999999983	6.499999999999993	0.00038038060392034346
9.299999999999983	6.5999999999999925	0.0003783948959812096
9.299999999999983	6.699999999999992	0.0003764026612803717
9.299999999999983	6.799999999999992	0.00037440665261170717
9.299999999999983	6.8999999999999915	0.0003724113182534657
9.299999999999983	6.999999999999991	0.0003704174466919853
9.299999999999983	7.099999999999991	0.0003684297854987522
9.299999999999983	7.19999999999999	0.00046754057821525195
9.299999999999983	7.29999999999999	0.0004646952624040271
9.299999999999983	7.39999999999999	0.00046186616170489775
9.299999999999983	7.499999999999989	0.0004590570843517601
9.299999999999983	7.599999999999989	0.00045626758795411053
9.299999999999983	7.699999999999989	0.00045350252793579333
9.299999999999983	7.799999999999988	0.00045076293436282534
9.299999999999983	7.899999999999988	0.00044805112129193535
9.299999999999983	7.999999999999988	0.0003510986404251105
9.299999999999983	8.099999999999987	0.0003492599884721596
9.299999999999983	8.199999999999987	0.00034744219642408023
9.299999999999983	8.299999999999986	0.0003456453967856951
9.299999999999983	8.399999999999986	0.0003438703534895226
9.299999999999983	8.499999999999986	0.00034211725441741754
9.299999999999983	8.599999999999985	0.0003403864164439987
9.299999999999983	8.699999999999985	0.00033860777098356767
9.299999999999983	8.799999999999985	0.0003369224541026415
9.299999999999983	8.899999999999984	0.00033526011364388075
9.299999999999983	8.999999999999984	0.0003336200118190533
9.299999999999983	9.099999999999984	0.000332002794351232
9.299999999999983	9.199999999999983	0.00033040816522525093
9.299999999999983	9.299999999999983	0.0003288357888757143
9.299999999999983	9.399999999999983	0.0003272860342534375
9.299999999999983	9.499999999999982	0.00032575874213113193
9.299999999999983	9.599999999999982	0.00032425300746687785
9.299999999999983	9.699999999999982	0.0003227695957766213
9.299999999999983	9.799999999999981	0.0003213075655847967
9.299999999999983	9.89999999999998	0.0003198669201166977
9.299999999999983	9.99999999999998	0.00032099656998293416
9.399999999999983	0.1	0.0007612723711402595
9.399999999999983	0.2	0.0007612064397066748
9.399999999999983	0.30000000000000004	0.0008831156981683966
9.399999999999983	0.4	0.0008821913182351198
9.399999999999983	0.5	0.0008807821960293449
9.399999999999983	0.6	0.0008790915652317625
9.399999999999983	0.7	0.0008775001883627872
9.399999999999983	0.7999999999999999	0.0008763936749760609
9.399999999999983	0.8999999999999999	0.0008203562250754076
9.399999999999983	0.9999999999999999	0.0008206734328453611
9.399999999999983	1.0999999999999999	0.0008220499046378213
9.399999999999983	1.2	0.0008244885021221334
9.399999999999983	1.3	0.0008279379600122068
9.399999999999983	1.4000000000000001	0.0008323131953182092
9.399999999999983	1.5000000000000002	0.0008375100944494503
9.399999999999983	1.6000000000000003	0.0008434157413806013
9.399999999999983	1.7000000000000004	0.0008499152083206352
9.399999999999983	1.8000000000000005	0.0007799922352329175
9.399999999999983	1.9000000000000006	0.0010909295386799488
9.399999999999983	2.0000000000000004	0.0008658461368585578
9.399999999999983	2.1000000000000005	0.0011412447111857364
9.399999999999983	2.2000000000000006	0.0006865125275723958
9.399999999999983	2.3000000000000007	0.0008219643085498406
9.399999999999983	2.400000000000001	0.0008596364124698197
9.399999999999983	2.500000000000001	0.0009848397604552746
9.399999999999983	2.600000000000001	0.0010104485097954421
9.399999999999983	2.700000000000001	0.0010325492685624483
9.399999999999983	2.800000000000001	0.0010517564082364703
9.399999999999983	2.9000000000000012	0.0010685544728528957
9.399999999999983	3.0000000000000013	0.0011455582884294312
9.399999999999983	3.1000000000000014	0.001158576640721745
9.399999999999983	3.2000000000000015	0.0011701344071814181
9.399999999999983	3.3000000000000016	0.001180391820374733
9.399999999999983	3.4000000000000017	0.0011894717167445794
9.399999999999983	3.5000000000000018	0.0011974681563118343
9.399999999999983	3.600000000000002	0.001204453609998089
9.399999999999983	3.700000000000002	0.001210484873704188
9.399999999999983	3.800000000000002	0.0012156078278963832
9.399999999999983	3.900000000000002	0.0012198611992368213
9.399999999999983	4.000000000000002	0.0012232793817832655
9.399999999999983	4.100000000000001	0.0012258945380307382
9.399999999999983	4.200000000000001	0.0012277380444529903
9.399999999999983	4.300000000000001	0.0012288414322854514
9.399999999999983	4.4	0.001229236930646987
9.399999999999983	4.5	0.0012289577114230302
9.399999999999983	4.6	0.0012280379185086062
9.399999999999983	4.699999999999999	0.0012265125495138376
9.399999999999983	4.799999999999999	0.0012244172435088416
9.399999999999983	4.899999999999999	0.0012217880166213542
9.399999999999983	4.999999999999998	0.0012186609753551255
9.399999999999983	5.099999999999998	0.0012150720310624306
9.399999999999983	5.1999999999999975	0.001211056633652605
9.399999999999983	5.299999999999997	0.0012066495101165516
9.399999999999983	5.399999999999997	0.0008762254322765899
9.399999999999983	5.4999999999999964	0.0011967942334329418
9.399999999999983	5.599999999999996	0.001191410238481522
9.399999999999983	5.699999999999996	0.0011857625765968056
9.399999999999983	5.799999999999995	0.0011798798836790355
9.399999999999983	5.899999999999995	0.0010725443743279828
9.399999999999983	5.999999999999995	0.001067288826634312
9.399999999999983	6.099999999999994	0.0010619091717090404
9.399999999999983	6.199999999999994	0.0009104381570499703
9.399999999999983	6.299999999999994	0.0003816504284334665
9.399999999999983	6.399999999999993	0.00037978345189746917
9.399999999999983	6.499999999999993	0.0003778982992350881
9.399999999999983	6.5999999999999925	0.0003759995037639983
9.399999999999983	6.699999999999992	0.0003740906678182303
9.399999999999983	6.799999999999992	0.0004757541033148997
9.399999999999983	6.8999999999999915	0.00047299085216822266
9.399999999999983	6.999999999999991	0.00047022622670263607
9.399999999999983	7.099999999999991	0.00046746418494709443
9.399999999999983	7.19999999999999	0.0004647084518404135
9.399999999999983	7.29999999999999	0.00046196282419786556
9.399999999999983	7.39999999999999	0.0004592290762003774
9.399999999999983	7.499999999999989	0.0004565122131545544
9.399999999999983	7.599999999999989	0.00045381184578304964
9.399999999999983	7.699999999999989	0.0004511323359337022
9.399999999999983	7.799999999999988	0.00044847474537142076
9.399999999999983	7.899999999999988	0.0004458411507952532
9.399999999999983	7.999999999999988	0.0004432328732086976
9.399999999999983	8.099999999999987	0.000440649845560213
9.399999999999983	8.199999999999987	0.00034607770003937605
9.399999999999983	8.299999999999986	0.00034432673949716126
9.399999999999983	8.399999999999986	0.000342611197428886
9.399999999999983	8.499999999999986	0.00034088443264820986
9.399999999999983	8.599999999999985	0.0003391232037089102
9.399999999999983	8.699999999999985	0.00033745425204283175
9.399999999999983	8.799999999999985	0.00033580634781604627
9.399999999999983	8.899999999999984	0.0003341796318543501
9.399999999999983	8.999999999999984	0.0003325739452372516
9.399999999999983	9.099999999999984	0.00033099006223527897
9.399999999999983	9.199999999999983	0.0003294272488006747
9.399999999999983	9.299999999999983	0.00032788570484578133
9.399999999999983	9.399999999999983	0.0003263653623958474
9.399999999999983	9.499999999999982	0.0003248663137209848
9.399999999999983	9.599999999999982	0.00032338782439532074
9.399999999999983	9.699999999999982	0.00032193010755855885
9.399999999999983	9.799999999999981	0.0003204934971840485
9.399999999999983	9.89999999999998	0.00031907708684278824
9.399999999999983	9.99999999999998	0.0003202150811915574
9.499999999999982	0.1	0.0007795961434464045
9.499999999999982	0.2	0.0007594328666188796
9.499999999999982	0.30000000000000004	0.0007593207612951421
9.499999999999982	0.4	0.0008800314416763612
9.499999999999982	0.5	0.0008788141577383977
9.499999999999982	0.6	0.0008773131187772652
9.499999999999982	0.7	0.0008758529688428298
9.499999999999982	0.7999999999999999	0.0008747842089372504
9.499999999999982	0.8999999999999999	0.000874388762217648
9.499999999999982	0.9999999999999999	0.0008748510652005137
9.499999999999982	1.0999999999999999	0.0008208215826083754
9.499999999999982	1.2	0.000822927856936889
9.499999999999982	1.3	0.0008259861894190765
9.499999999999982	1.4000000000000001	0.0008299277969880184
9.499999999999982	1.5000000000000002	0.0008346628523744123
9.499999999999982	1.6000000000000003	0.0008400905609982182
9.499999999999982	1.7000000000000004	0.0008461060757445626
9.499999999999982	1.8000000000000005	0.0007768028284262884
9.499999999999982	1.9000000000000006	0.0011069371007100934
9.499999999999982	2.0000000000000004	0.0008543197187494116
9.499999999999982	2.1000000000000005	0.0011185502776257818
9.499999999999982	2.2000000000000006	0.0006719870903718966
9.499999999999982	2.3000000000000007	0.0008055193721926299
9.499999999999982	2.400000000000001	0.0008420630610124223
9.499999999999982	2.500000000000001	0.0009663819305380329
9.499999999999982	2.600000000000001	0.0009916217816431931
9.499999999999982	2.700000000000001	0.001013534600705917
9.499999999999982	2.800000000000001	0.0010326709432050014
9.499999999999982	2.9000000000000012	0.001049473172583859
9.499999999999982	3.0000000000000013	0.0011261113540658987
9.499999999999982	3.1000000000000014	0.0011391854065672532
9.499999999999982	3.2000000000000015	0.001150822606387409
9.499999999999982	3.3000000000000016	0.0011611779962632043
9.499999999999982	3.4000000000000017	0.001170372358243621
9.499999999999982	3.5000000000000018	0.0011784996526540128
9.499999999999982	3.600000000000002	0.0011856333169188908
9.499999999999982	3.700000000000002	0.001191831531395686
9.499999999999982	3.800000000000002	0.001197141538002119
9.499999999999982	3.900000000000002	0.0012016030994182315
9.499999999999982	4.000000000000002	0.0012052511903029109
9.499999999999982	4.100000000000001	0.0012081180195741515
9.499999999999982	4.200000000000001	0.0012102344866586263
9.499999999999982	4.300000000000001	0.0012116311664762348
9.499999999999982	4.4	0.0012123389433087025
9.499999999999982	4.5	0.001212389315347724
9.499999999999982	4.6	0.0012118145267372865
9.499999999999982	4.699999999999999	0.001210647530198273
9.499999999999982	4.799999999999999	0.001208921831313924
9.499999999999982	4.899999999999999	0.001206671309363685
9.499999999999982	4.999999999999998	0.001203929966729526
9.499999999999982	5.099999999999998	0.0012007316873134065
9.499999999999982	5.1999999999999975	0.0011971099955353794
9.499999999999982	5.299999999999997	0.0008724593125752079
9.499999999999982	5.399999999999997	0.0011887273651643867
9.499999999999982	5.4999999999999964	0.0011840297946635082
9.499999999999982	5.599999999999996	0.0011790352320467945
9.499999999999982	5.699999999999996	0.001173772572470998
9.499999999999982	5.799999999999995	0.0010681254037049873
9.499999999999982	5.899999999999995	0.0010633226677139883
9.499999999999982	5.999999999999995	0.0009121133858790554
9.499999999999982	6.099999999999994	0.000382512268790803
9.499999999999982	6.199999999999994	0.0003807879830940205
9.499999999999982	6.299999999999994	0.00037903452657519284
9.499999999999982	6.399999999999993	0.0003772560802682023
9.499999999999982	6.499999999999993	0.00048040990332603095
9.499999999999982	6.5999999999999925	0.00047780164942475565
9.499999999999982	6.699999999999992	0.00047517473817207823
9.499999999999982	6.799999999999992	0.00047253252980579506
9.499999999999982	6.8999999999999915	0.0004698803121607003
9.499999999999982	6.999999999999991	0.00037445454209510814
9.499999999999982	7.099999999999991	0.0003725096874839021
9.499999999999982	7.19999999999999	0.0003705675242520175
9.499999999999982	7.29999999999999	0.00036863045197963276
9.499999999999982	7.39999999999999	0.0003667002826215806
9.499999999999982	7.499999999999989	0.0004539922667503725
9.499999999999982	7.599999999999989	0.00045138049876868036
9.499999999999982	7.699999999999989	0.0004487830648645702
9.499999999999982	7.799999999999988	0.0004462056628553885
9.499999999999982	7.899999999999988	0.0004436492266146194
9.499999999999982	7.999999999999988	0.0004411148141454692
9.499999999999982	8.099999999999987	0.00043860354950393116
9.499999999999982	8.199999999999987	0.0004361162276730686
9.499999999999982	8.299999999999986	0.00034681093232353513
9.499999999999982	8.399999999999986	0.0003413268640894407
9.499999999999982	8.499999999999986	0.0003395864739406684
9.499999999999982	8.599999999999985	0.00033793639559722474
9.499999999999982	8.699999999999985	0.00033630563810513174
9.499999999999982	8.799999999999985	0.00033469445782558123
9.499999999999982	8.899999999999984	0.0003331030552762436
9.499999999999982	8.999999999999984	0.0003315313271588258
9.499999999999982	9.099999999999984	0.00032997985946121877
9.499999999999982	9.199999999999983	0.0003284486985420522
9.499999999999982	9.299999999999983	0.000326937134087757
9.499999999999982	9.399999999999983	0.00032544610200706974
9.499999999999982	9.499999999999982	0.0003239745842264876
9.499999999999982	9.599999999999982	0.00032252365749219124
9.499999999999982	9.699999999999982	0.00032109164848050727
9.499999999999982	9.799999999999981	0.0003196797412069439
9.499999999999982	9.89999999999998	0.00031828758313643497
9.499999999999982	9.99999999999998	0.0003194345926826785
9.599999999999982	0.1	0.0007651340407761072
9.599999999999982	0.2	0.0006612353229531601
9.599999999999982	0.30000000000000004	0.0010009938188177564
9.599999999999982	0.4	0.0007574013881594506
9.599999999999982	0.5	0.0007570861814707792
9.599999999999982	0.6	0.0008754393051729429
9.599999999999982	0.7	0.0008741063464959674
9.599999999999982	0.7999999999999999	0.0008730854669317611
9.599999999999982	0.8999999999999999	0.0008726443210394768
9.599999999999982	0.9999999999999999	0.0008729679788994532
9.599999999999982	1.0999999999999999	0.0008741596153052278
9.599999999999982	1.2	0.000876255041595563
9.599999999999982	1.3	0.000879239938211036
9.599999999999982	1.4000000000000001	0.0008830652036885761
9.599999999999982	1.5000000000000002	0.0008876591569688046
9.599999999999982	1.6000000000000003	0.000892936676663599
9.599999999999982	1.7000000000000004	0.0008988057776615
9.599999999999982	1.8000000000000005	0.0008208680400612038
9.599999999999982	1.9000000000000006	0.0011293492737624318
9.599999999999982	2.0000000000000004	0.0008463754823107202
9.599999999999982	2.1000000000000005	0.0010992775803317675
9.599999999999982	2.2000000000000006	0.0006590092715120662
9.599999999999982	2.3000000000000007	0.0007904340162174937
9.599999999999982	2.400000000000001	0.0008257374351073841
9.599999999999982	2.500000000000001	0.0009490412855710693
9.599999999999982	2.600000000000001	0.0009738250602646569
9.599999999999982	2.700000000000001	0.0009954746693427306
9.599999999999982	2.800000000000001	0.001014477365284486
9.599999999999982	2.9000000000000012	0.0010312323587771733
9.599999999999982	3.0000000000000013	0.0010460630936117677
9.599999999999982	3.1000000000000014	0.0011205870243148558
9.599999999999982	3.2000000000000015	0.0011322788493372158
9.599999999999982	3.3000000000000016	0.001142711994206221
9.599999999999982	3.4000000000000017	0.001152003751772432
9.599999999999982	3.5000000000000018	0.0011602467129327588
9.599999999999982	3.600000000000002	0.0011675142217972116
9.599999999999982	3.700000000000002	0.0011738650100797253
9.599999999999982	3.800000000000002	0.0011793470683344259
9.599999999999982	3.900000000000002	0.0011840008015418287
9.599999999999982	4.000000000000002	0.0011878615371224196
9.599999999999982	4.100000000000001	0.001190961452739252
9.599999999999982	4.200000000000001	0.0011933310058663642
9.599999999999982	4.300000000000001	0.0011949999412005422
9.599999999999982	4.4	0.0011959979536615248
9.599999999999982	4.5	0.001196355081380393
9.599999999999982	4.6	0.0011961018877916462
9.599999999999982	4.699999999999999	0.0011952694933510674
9.599999999999982	4.799999999999999	0.0011938894974720183
9.599999999999982	4.899999999999999	0.001191993831192437
9.599999999999982	4.999999999999998	0.0011896145695828547
9.599999999999982	5.099999999999998	0.0011867837223321828
9.599999999999982	5.1999999999999975	0.0008661403879924118
9.599999999999982	5.299999999999997	0.0011798937384904454
9.599999999999982	5.399999999999997	0.0011758964624263466
9.599999999999982	5.4999999999999964	0.0011715709746841414
9.599999999999982	5.599999999999996	0.001067282387948337
9.599999999999982	5.699999999999996	0.001063140734972775
9.599999999999982	5.799999999999995	0.0009126185338089626
9.599999999999982	5.899999999999995	0.00038291798649990974
9.599999999999982	5.999999999999995	0.00038136332671788757
9.599999999999982	6.099999999999994	0.00037976604226616314
9.599999999999982	6.199999999999994	0.00048415766942753406
9.599999999999982	6.299999999999994	0.0004817750551581721
9.599999999999982	6.399999999999993	0.0003833793412985778
9.599999999999982	6.499999999999993	0.0003815720030301286
9.599999999999982	6.5999999999999925	0.0011097205819445212
9.599999999999982	6.699999999999992	0.0011033581148700042
9.599999999999982	6.799999999999992	0.0010969461395012635
9.599999999999982	6.8999999999999915	0.0010904975542869505
9.599999999999982	6.999999999999991	0.001084024214400133
9.599999999999982	7.099999999999991	0.001077536987804166
9.599999999999982	7.19999999999999	0.001071045808942698
9.599999999999982	7.29999999999999	0.0010645597342191129
9.599999999999982	7.39999999999999	0.0010580869946315223
9.599999999999982	7.499999999999989	0.0010516350500963609
9.599999999999982	7.599999999999989	0.000361125884232883
9.599999999999982	7.699999999999989	0.0003592872965036975
9.599999999999982	7.799999999999988	0.00044395571329460285
9.599999999999982	7.899999999999988	0.00044147431643566095
9.599999999999982	7.999999999999988	0.00043901295487663557
9.599999999999982	8.099999999999987	0.00043657181324956466
9.599999999999982	8.199999999999987	0.00043415233314114763
9.599999999999982	8.299999999999986	0.0004317557323578842
9.599999999999982	8.399999999999986	0.0003400654541803412
9.599999999999982	8.499999999999986	0.00033836614453563985
9.599999999999982	8.599999999999985	0.0003367553373581731
9.599999999999982	8.699999999999985	0.0003351619470654927
9.599999999999982	8.799999999999985	0.00033358667438899026
9.599999999999982	8.899999999999984	0.0003320303171340355
9.599999999999982	8.999999999999984	0.0003304923134821126
9.599999999999982	9.099999999999984	0.0003289730617345094
9.599999999999982	9.199999999999983	0.0003274724244560453
9.599999999999982	9.299999999999983	0.00032599118220508357
9.599999999999982	9.399999999999983	0.00032452839703154364
9.599999999999982	9.499999999999982	0.00032308521407529555
9.599999999999982	9.599999999999982	0.0003216602728687789
9.599999999999982	9.699999999999982	0.000320254345045085
9.599999999999982	9.799999999999981	0.0003188673309779738
9.599999999999982	9.89999999999998	0.0003174985284186353
9.599999999999982	9.99999999999998	0.0003186537498629863
9.699999999999982	0.1	0.001053662388316741
9.699999999999982	0.2	0.0010121607594792115
9.699999999999982	0.30000000000000004	0.0008809836856709311
9.699999999999982	0.4	0.0006341136968913939
9.699999999999982	0.5	0.0007554590185072557
9.699999999999982	0.6	0.0007551182354284927
9.699999999999982	0.7	0.0008722785274868964
9.699999999999982	0.7999999999999999	0.0008713124853555324
9.699999999999982	0.8999999999999999	0.0008708436143711208
9.699999999999982	0.9999999999999999	0.0008710550632926919
9.699999999999982	1.0999999999999999	0.0008720566784337722
9.699999999999982	1.2	0.000873895301638208
9.699999999999982	1.3	0.0008765691691344553
9.699999999999982	1.4000000000000001	0.0008800416172512486
9.699999999999982	1.5000000000000002	0.0008842524460967414
9.699999999999982	1.6000000000000003	0.0008891267083336288
9.699999999999982	1.7000000000000004	0.0007677838727547496
9.699999999999982	1.8000000000000005	0.001055852515371963
9.699999999999982	1.9000000000000006	0.0006298094720968645
9.699999999999982	2.0000000000000004	0.000841450309324725
9.699999999999982	2.1000000000000005	0.0010830300786434572
9.699999999999982	2.2000000000000006	0.0006474416268173766
9.699999999999982	2.3000000000000007	0.0007766106173020473
9.699999999999982	2.400000000000001	0.000810587893208827
9.699999999999982	2.500000000000001	0.0008732568937385447
9.699999999999982	2.600000000000001	0.0009570142052437114
9.699999999999982	2.700000000000001	0.000978333150832721
9.699999999999982	2.800000000000001	0.0009971441056128968
9.699999999999982	2.9000000000000012	0.0010138031712501102
9.699999999999982	3.0000000000000013	0.0010286041232529758
9.699999999999982	3.1000000000000014	0.0010417867466777008
9.699999999999982	3.2000000000000015	0.0011144721275000078
9.699999999999982	3.3000000000000016	0.0011249620797542505
9.699999999999982	3.4000000000000017	0.0011343333409272237
9.699999999999982	3.5000000000000018	0.001142676056741016
9.699999999999982	3.600000000000002	0.001150062545949197
9.699999999999982	3.700000000000002	0.0011565513372135262
9.699999999999982	3.800000000000002	0.0011621905948739875
9.699999999999982	3.900000000000002	0.0011670209650445462
9.699999999999982	4.000000000000002	0.0011710778805387489
9.699999999999982	4.100000000000001	0.0011743933714805854
9.699999999999982	4.200000000000001	0.0011769974417353338
9.699999999999982	4.300000000000001	0.00117891906799746
9.699999999999982	4.4	0.0011801868882548607
9.699999999999982	4.5	0.0011808296344688863
9.699999999999982	4.6	0.0011808763697184804
9.699999999999982	4.699999999999999	0.0011803565714184959
9.699999999999982	4.799999999999999	0.0011793001073352992
9.699999999999982	4.899999999999999	0.0011777371375494494
9.699999999999982	4.999999999999998	0.001175697966988204
9.699999999999982	5.099999999999998	0.0008577409169703707
9.699999999999982	5.1999999999999975	0.0011703119275211014
9.699999999999982	5.299999999999997	0.0011670248088211633
9.699999999999982	5.399999999999997	0.001163380642395346
9.699999999999982	5.4999999999999964	0.0010612277183178992
9.699999999999982	5.599999999999996	0.0011551339883746374
9.699999999999982	5.699999999999996	0.00038282410018386634
9.699999999999982	5.799999999999995	0.0003814643417314684
9.699999999999982	5.899999999999995	0.00048676903842557757
9.699999999999982	5.999999999999995	0.00048468931067855835
9.699999999999982	6.099999999999994	0.0011301427001599808
9.699999999999982	6.199999999999994	0.0011245829471185182
9.699999999999982	6.299999999999994	0.001118884755966291
9.699999999999982	6.399999999999993	0.0011130665890582265
9.699999999999982	6.499999999999993	0.0011071457203815206
9.699999999999982	6.5999999999999925	0.0011011382615238696
9.699999999999982	6.699999999999992	0.0010950591977505954
9.699999999999982	6.799999999999992	0.0010889224260589513
9.699999999999982	6.8999999999999915	0.0010827407996082587
9.699999999999982	6.999999999999991	0.001076526174289813
9.699999999999982	7.099999999999991	0.0010702894563313335
9.699999999999982	7.19999999999999	0.0010640406523404124
9.699999999999982	7.29999999999999	0.0010577889192060431
9.699999999999982	7.39999999999999	0.0010515426129119835
9.699999999999982	7.499999999999989	0.0010453093386518803
9.699999999999982	7.599999999999989	0.0010390959967426317
9.699999999999982	7.699999999999989	0.0010329088309608484
9.699999999999982	7.799999999999988	0.0003558449693877813
9.699999999999982	7.899999999999988	0.00043931806699290445
9.699999999999982	7.999999999999988	0.0004369270588388558
9.699999999999982	8.099999999999987	0.0004345538024790596
9.699999999999982	8.199999999999987	0.0004322002481223961
9.699999999999982	8.299999999999986	0.000429868298600308
9.699999999999982	8.399999999999986	0.0003387407403601442
9.699999999999982	8.499999999999986	0.0003371521420109224
9.699999999999982	8.599999999999985	0.0003355795229324223
9.699999999999982	8.699999999999985	0.0003340233172884552
9.699999999999982	8.799999999999985	0.0003324836484633045
9.699999999999982	8.899999999999984	0.0003309615561692791
9.699999999999982	8.999999999999984	0.00032945651417780504
9.699999999999982	9.099999999999984	0.0003279688323319669
9.699999999999982	9.199999999999983	0.0003264992772815576
9.699999999999982	9.299999999999983	0.0003250472606252258
9.699999999999982	9.399999999999983	0.0003236130966472988
9.699999999999982	9.499999999999982	0.00032219680861761543
9.699999999999982	9.599999999999982	0.00032079836626528976
9.699999999999982	9.699999999999982	0.0003194178473001092
9.699999999999982	9.799999999999981	0.00031805485371430705
9.699999999999982	9.89999999999998	0.0003167100427945435
9.699999999999982	9.99999999999998	0.00031787302092054306
9.799999999999981	0.1	0.0007312231262607846
9.799999999999981	0.2	0.0006281426251779485
9.799999999999981	0.30000000000000004	0.0005985415884165136
9.799999999999981	0.4	0.0009931923076569203
9.799999999999981	0.5	0.0006581775904624976
9.799999999999981	0.6	0.0007535463272435188
9.799999999999981	0.7	0.0008703852427170655
9.799999999999981	0.7999999999999999	0.0008694784773150494
9.799999999999981	0.8999999999999999	0.000868996302543876
9.799999999999981	0.9999999999999999	0.0008691179146523685
9.799999999999981	1.0999999999999999	0.0008699575322002834
9.799999999999981	1.2	0.0008715709443518809
9.799999999999981	1.3	0.0008739672581540032
9.799999999999981	1.4000000000000001	0.0008771209682789837
9.799999999999981	1.5000000000000002	0.0008809824234428657
9.799999999999981	1.6000000000000003	0.0008854861898889147
9.799999999999981	1.7000000000000004	0.0007652159765565198
9.799999999999981	1.8000000000000005	0.0006663906168963933
9.799999999999981	1.9000000000000006	0.0006430436513811681
9.799999999999981	2.0000000000000004	0.0008956417723373798
9.799999999999981	2.1000000000000005	0.0010694357625085941
9.799999999999981	2.2000000000000006	0.0006371505988973711
9.799999999999981	2.3000000000000007	0.000678036724176633
9.799999999999981	2.400000000000001	0.0007965415892317999
9.799999999999981	2.500000000000001	0.0008252636548097661
9.799999999999981	2.600000000000001	0.0009411443003485608
9.799999999999981	2.700000000000001	0.0009620724457536455
9.799999999999981	2.800000000000001	0.0009806386473029944
9.799999999999981	2.9000000000000012	0.0009971562559006487
9.799999999999981	3.0000000000000013	0.0010118890419342484
9.799999999999981	3.1000000000000014	0.001025055981793739
9.799999999999981	3.2000000000000015	0.0010368370950938491
9.799999999999981	3.3000000000000016	0.0011078984103588714
9.799999999999981	3.4000000000000017	0.0011173308416713072
9.799999999999981	3.5000000000000018	0.001125756965120479
9.799999999999981	3.600000000000002	0.001133247267934755
9.799999999999981	3.700000000000002	0.0011398594010411543
9.799999999999981	3.800000000000002	0.001145641172271885
9.799999999999981	3.900000000000002	0.0011506330808041618
9.799999999999981	4.000000000000002	0.0011548704083998921
9.799999999999981	4.100000000000001	0.0011583848962059327
9.799999999999981	4.200000000000001	0.0011612060482311417
9.799999999999981	4.300000000000001	0.0011633621011293473
9.799999999999981	4.4	0.0011648807187693185
9.799999999999981	4.5	0.001165789448694091
9.799999999999981	4.6	0.0011661159957597337
9.799999999999981	4.699999999999999	0.0011658883501950452
9.799999999999981	4.799999999999999	0.0011651348048487362
9.799999999999981	4.899999999999999	0.0011638838996594885
9.799999999999981	4.999999999999998	0.0011415712500570572
9.799999999999981	5.099999999999998	0.0011600047153189348
9.799999999999981	5.1999999999999975	0.0011574336257548143
9.799999999999981	5.299999999999997	0.0010574722905507764
9.799999999999981	5.399999999999997	0.0011511692957367882
9.799999999999981	5.4999999999999964	0.0003821906151437529
9.799999999999981	5.599999999999996	0.0003810502335990279
9.799999999999981	5.699999999999996	0.0003886593498969139
9.799999999999981	5.799999999999995	0.0011349046107061525
9.799999999999981	5.899999999999995	0.0011302074263396956
9.799999999999981	5.999999999999995	0.0011253044753455341
9.799999999999981	6.099999999999994	0.0011202172073342478
9.799999999999981	6.199999999999994	0.001114965952263476
9.799999999999981	6.299999999999994	0.0011095699115026595
9.799999999999981	6.399999999999993	0.0011040471613773931
9.799999999999981	6.499999999999993	0.0010984146653977682
9.799999999999981	6.5999999999999925	0.0010926882945868016
9.799999999999981	6.699999999999992	0.00108688285526912
9.799999999999981	6.799999999999992	0.001081012122185611
9.799999999999981	6.8999999999999915	0.0010750888759454515
9.799999999999981	6.999999999999991	0.001069124943900314
9.799999999999981	7.099999999999991	0.0010631312422448888
9.799999999999981	7.19999999999999	0.001057117821530336
9.799999999999981	7.29999999999999	0.001051093911987691
9.799999999999981	7.39999999999999	0.0010450679668570933
9.799999999999981	7.499999999999989	0.0010390477098050606
9.799999999999981	7.599999999999989	0.0010330401779915514
9.799999999999981	7.699999999999989	0.001027051765494968
9.799999999999981	7.799999999999988	0.0010210882648170358
9.799999999999981	7.899999999999988	0.0003525338190584989
9.799999999999981	7.999999999999988	0.00043485724006735
9.799999999999981	8.099999999999987	0.00043255074415252115
9.799999999999981	8.199999999999987	0.00043026278473093154
9.799999999999981	8.299999999999986	0.00041500120429956025
9.799999999999981	8.399999999999986	0.0003374940198660468
9.799999999999981	8.499999999999986	0.0003359445910815007
9.799999999999981	8.599999999999985	0.00033440971297766034
9.799999999999981	8.699999999999985	0.00033288987086939467
9.799999999999981	8.799999999999985	0.0003313854821965854
9.799999999999981	8.899999999999984	0.000329896899515985
9.799999999999981	8.999999999999984	0.00032842441378571805
9.799999999999981	9.099999999999984	0.00032696823604341286
9.799999999999981	9.199999999999983	0.00032552862893441784
9.799999999999981	9.299999999999983	0.00032443623465763945
9.799999999999981	9.399999999999983	0.00032269960955708414
9.799999999999981	9.499999999999982	0.00032131034316003793
9.799999999999981	9.599999999999982	0.0003199381756503186
9.799999999999981	9.699999999999982	0.0003185825206902526
9.799999999999981	9.799999999999981	0.00031724395839614547
9.799999999999981	9.89999999999998	0.0003159220194445609
9.799999999999981	9.99999999999998	0.0003170933588936167
9.89999999999998	0.1	0.0007327930739562565
9.89999999999998	0.2	0.0007326006204191654
9.89999999999998	0.30000000000000004	0.0007096325933653696
9.89999999999998	0.4	0.0006207308168083418
9.89999999999998	0.5	0.0010095312794299576
9.89999999999998	0.6	0.0006452712117319196
9.89999999999998	0.7	0.0007517292256158568
9.89999999999998	0.7999999999999999	0.0008675950367230389
9.89999999999998	0.8999999999999999	0.0008671110117115292
9.89999999999998	0.9999999999999999	0.0008671616610498853
9.89999999999998	1.0999999999999999	0.00086786361881225
9.89999999999998	1.2	0.0008692797671225592
9.89999999999998	1.3	0.0008714285292903056
9.89999999999998	1.4000000000000001	0.000874294346983403
9.89999999999998	1.5000000000000002	0.0008778372074867303
9.89999999999998	1.6000000000000003	0.0007602718756851039
9.89999999999998	1.7000000000000004	0.0007627541920228198
9.89999999999998	1.8000000000000005	0.0007966708000419923
9.89999999999998	1.9000000000000006	0.0006575775535870628
9.89999999999998	2.0000000000000004	0.0008942567992743705
9.89999999999998	2.1000000000000005	0.0010581502228683092
9.89999999999998	2.2000000000000006	0.0006280083808388437
9.89999999999998	2.3000000000000007	0.0006667148430205534
9.89999999999998	2.400000000000001	0.0007835256356842005
9.89999999999998	2.500000000000001	0.0008112507436629257
9.89999999999998	2.600000000000001	0.0009261692324069133
9.89999999999998	2.700000000000001	0.0009466541604561488
9.89999999999998	2.800000000000001	0.00096492786285189
9.89999999999998	2.9000000000000012	0.0009812619670261954
9.89999999999998	3.0000000000000013	0.0009958903423123318
9.89999999999998	3.1000000000000014	0.0010090107575902608
9.89999999999998	3.2000000000000015	0.001020788419791998
9.89999999999998	3.3000000000000016	0.0010313601169000168
9.89999999999998	3.4000000000000017	0.0011009679057632266
9.89999999999998	3.5000000000000018	0.0011094609075108475
9.89999999999998	3.600000000000002	0.0011170397321233465
9.89999999999998	3.700000000000002	0.0011237605596205855
9.89999999999998	3.800000000000002	0.001129670360556049
9.89999999999998	3.900000000000002	0.0011348091211657086
9.89999999999998	4.000000000000002	0.0011392117173188389
9.89999999999998	4.100000000000001	0.0011429094462416002
9.89999999999998	4.200000000000001	0.001145931240114476
9.89999999999998	4.300000000000001	0.0011483045953838134
9.89999999999998	4.4	0.001150056251785174
9.89999999999998	4.5	0.0011512126617188709
9.89999999999998	4.6	0.0011518002861341733
9.89999999999998	4.699999999999999	0.0011518457548314901
9.89999999999998	4.799999999999999	0.0011513759193884751
9.89999999999998	4.899999999999999	0.001150417831308805
9.89999999999998	4.999999999999998	0.001148998664794961
9.89999999999998	5.099999999999998	0.001051780912583633
9.89999999999998	5.1999999999999975	0.0011448857194898635
9.89999999999998	5.299999999999997	0.0003809857165872888
9.89999999999998	5.399999999999997	0.00038887017012502055
9.89999999999998	5.4999999999999964	0.0011359310737464048
9.89999999999998	5.599999999999996	0.0011323073726501303
9.89999999999998	5.699999999999996	0.001128405699231757
9.89999999999998	5.799999999999995	0.0011242497191782483
9.89999999999998	5.899999999999995	0.0011198621931118467
9.89999999999998	5.999999999999995	0.001115264919547671
9.89999999999998	6.099999999999994	0.0011104786955926232
9.89999999999998	6.199999999999994	0.0011055232883109807
9.89999999999998	6.299999999999994	0.001100417422128164
9.89999999999998	6.399999999999993	0.0010951787727937559
9.89999999999998	6.499999999999993	0.0010898239775490389
9.89999999999998	6.5999999999999925	0.0010843686455786023
9.89999999999998	6.699999999999992	0.0010788273833945011
9.89999999999998	6.799999999999992	0.0010732138188404795
9.89999999999998	6.8999999999999915	0.0010675406361492009
9.89999999999998	6.999999999999991	0.0010618196077910441
9.89999999999998	7.099999999999991	0.0010560616350351222
9.89999999999998	7.19999999999999	0.0010502746983545618
9.89999999999998	7.29999999999999	0.001044474340383911
9.89999999999998	7.39999999999999	0.0010386628219212642
9.89999999999998	7.499999999999989	0.0010328500497521135
9.89999999999998	7.599999999999989	0.0010270431739146494
9.89999999999998	7.699999999999989	0.0010212487159207463
9.89999999999998	7.799999999999988	0.001015472609353336
9.89999999999998	7.899999999999988	0.0010097202368927495
9.89999999999998	7.999999999999988	0.00037565696495536066
9.89999999999998	8.099999999999987	0.00041965164113642135
9.89999999999998	8.199999999999987	0.00041533754486849364
9.89999999999998	8.299999999999986	0.0004131809711316512
9.89999999999998	8.399999999999986	0.0004110405953854507
9.89999999999998	8.499999999999986	0.00033474335581158525
9.89999999999998	8.599999999999985	0.000333245806063082
9.89999999999998	8.699999999999985	0.00033176173083640753
9.89999999999998	8.799999999999985	0.0003302918208113704
9.89999999999998	8.899999999999984	0.0003288364735087078
9.89999999999998	8.999999999999984	0.00032739603189301403
9.89999999999998	9.099999999999984	0.0003259707819562145
9.89999999999998	9.199999999999983	0.0003245609595064643
9.89999999999998	9.299999999999983	0.00032316674976348063
9.89999999999998	9.399999999999983	0.00032178830424232983
9.89999999999998	9.499999999999982	0.00032042573482054864
9.89999999999998	9.599999999999982	0.0003190791106944526
9.89999999999998	9.699999999999982	0.00031774825555901955
9.89999999999998	9.799999999999981	0.0003164340674342986
9.89999999999998	9.89999999999998	0.0003151350311243347
9.89999999999998	9.99999999999998	0.00031631425333521895
9.99999999999998	0.1	0.0008399305639039391
9.99999999999998	0.2	0.0007776087938497494
9.99999999999998	0.30000000000000004	0.000758368759002872
9.99999999999998	0.4	0.0007263990188767347
9.99999999999998	0.5	0.0006266170334718676
9.99999999999998	0.6	0.0009974990339797353
9.99999999999998	0.7	0.0006203077039157204
9.99999999999998	0.7999999999999999	0.0007500598955614988
9.99999999999998	0.8999999999999999	0.0007500744170300614
9.99999999999998	0.9999999999999999	0.000865190983817835
9.99999999999998	1.0999999999999999	0.000865776385109195
9.99999999999998	1.2	0.0008670199723675294
9.99999999999998	1.3	0.0008689480636689454
9.99999999999998	1.4000000000000001	0.000871553899993309
9.99999999999998	1.5000000000000002	0.0008748062404654438
9.99999999999998	1.6000000000000003	0.0007580684538573082
9.99999999999998	1.7000000000000004	0.0009257592306165358
9.99999999999998	1.8000000000000005	0.0009257077169937084
9.99999999999998	1.9000000000000006	0.0006729430415313072
9.99999999999998	2.0000000000000004	0.0008944673085075241
9.99999999999998	2.1000000000000005	0.0010488580465830523
9.99999999999998	2.2000000000000006	0.0006198942154853748
9.99999999999998	2.3000000000000007	0.000656428777542487
9.99999999999998	2.400000000000001	0.0007714680835258725
9.99999999999998	2.500000000000001	0.0007981526924010718
9.99999999999998	2.600000000000001	0.0008540821563649302
9.99999999999998	2.700000000000001	0.0009320395154163447
9.99999999999998	2.800000000000001	0.0009499783110356244
9.99999999999998	2.9000000000000012	0.0009660905479485309
9.99999999999998	3.0000000000000013	0.0009805806885764185
9.99999999999998	3.1000000000000014	0.0009936252113516711
9.99999999999998	3.2000000000000015	0.0010053741019631231
9.99999999999998	3.3000000000000016	0.0010159534499554696
9.99999999999998	3.4000000000000017	0.001025468452132723
9.99999999999998	3.5000000000000018	0.001093761235585316
9.99999999999998	3.600000000000002	0.0011014133239885167
9.99999999999998	3.700000000000002	0.0011082283123677432
9.99999999999998	3.800000000000002	0.0011142519039306954
9.99999999999998	3.900000000000002	0.0011195232351222846
9.99999999999998	4.000000000000002	0.0011240765300552698
9.99999999999998	4.100000000000001	0.0011279424805581693
9.99999999999998	4.200000000000001	0.0011311493623302295
9.99999999999998	4.300000000000001	0.0011337239067374023
9.99999999999998	4.4	0.0011356919561023764
9.99999999999998	4.5	0.0011370789296013734
9.99999999999998	4.6	0.0011379101333463082
9.99999999999998	4.699999999999999	0.001120576979814471
9.99999999999998	4.799999999999999	0.001138006874891622
9.99999999999998	4.899999999999999	0.0010441026214696556
9.99999999999998	4.999999999999998	0.0009010645544351691
9.99999999999998	5.099999999999998	0.001134622641650878
9.99999999999998	5.1999999999999975	0.0011326564452951845
9.99999999999998	5.299999999999997	0.0011303138451133356
9.99999999999998	5.399999999999997	0.0011276200092256521
9.99999999999998	5.4999999999999964	0.0011245996549212722
9.99999999999998	5.599999999999996	0.001121276939016142
9.99999999999998	5.699999999999996	0.001117675359116097
9.99999999999998	5.799999999999995	0.001113817669312002
9.99999999999998	5.899999999999995	0.001109725807876695
9.99999999999998	5.999999999999995	0.0011054208411013094
9.99999999999998	6.099999999999994	0.0011009229204201655
9.99999999999998	6.199999999999994	0.0010962512504290895
9.99999999999998	6.299999999999994	0.0010914240707816819
9.99999999999998	6.399999999999993	0.001086458648459016
9.99999999999998	6.499999999999993	0.0010813712786884124
9.99999999999998	6.5999999999999925	0.001076177294102229
9.99999999999998	6.699999999999992	0.0010708910810832617
9.99999999999998	6.799999999999992	0.0010655261016461282
9.99999999999998	6.8999999999999915	0.0010600949195888295
9.99999999999998	6.999999999999991	0.0010546092318989117
9.99999999999998	7.099999999999991	0.0010490799011414976
9.99999999999998	7.19999999999999	0.001043516990978614
9.99999999999998	7.29999999999999	0.0010379298029818533
9.99999999999998	7.39999999999999	0.0010323269140222273
9.99999999999998	7.499999999999989	0.001026716213483121
9.99999999999998	7.599999999999989	0.0010211049427441524
9.99999999999998	7.699999999999989	0.0010154997306242096
9.99999999999998	7.799999999999988	0.001009906630203573
9.99999999999998	7.899999999999988	0.00093206588964143
9.99999999999998	7.999999999999988	0.0009987783156539475
9.99999999999998	8.099999999999987	0.0003439046556278245
9.99999999999998	8.199999999999987	0.0004134701417349753
9.99999999999998	8.299999999999986	0.0004113728698908509
9.99999999999998	8.399999999999986	0.0004092897487777483
9.99999999999998	8.499999999999986	0.0003335492708838976
9.99999999999998	8.599999999999985	0.00033208793428275945
9.99999999999998	8.699999999999985	0.00033063877095477904
9.99999999999998	8.799999999999985	0.00032920277849212776
9.99999999999998	8.899999999999984	0.0003277803993742153
9.99999999999998	8.999999999999984	0.00032637152623557486
9.99999999999998	9.099999999999984	0.0003249767274872272
9.99999999999998	9.199999999999983	0.00032359648014189217
9.99999999999998	9.299999999999983	0.0003222301705105169
9.99999999999998	9.399999999999983	0.0003208793008702036
9.99999999999998	9.499999999999982	0.00031954306425585133
9.99999999999998	9.599999999999982	0.0003182216945901734
9.99999999999998	9.699999999999982	0.0003169158142241563
9.99999999999998	9.799999999999981	0.00031562493093303186
9.99999999999998	9.89999999999998	0.00031681923337828054
9.99999999999998	9.99999999999998	0.00031553598904112746
